Fitting large mixture models using stochastic component selection

Traditional methods for unsupervised learning of finite mixture models require to evaluate the likelihood of all components of the mixture. This becomes computationally prohibitive when the number of components is large, as it is, for example, in the sum-product (transform) networks. Therefore, we propose to apply a combination of the expectation maximization and the Metropolis-Hastings algorithm to evaluate only a small number of, stochastically sampled, components, thus substantially reducing the computational cost. The Markov chain of component assignments is sequentially generated across the algorithm's iterations, having a non-stationary target distribution whose parameters vary via a gradient-descent scheme. We put emphasis on generality of our method, equipping it with the ability to train both shallow and deep mixture models which involve complex, and possibly nonlinear, transformations. The performance of our method is illustrated in a variety of synthetic and real-data contexts, considering deep models, such as mixtures of normalizing flows and sum-product (transform) networks.

==> plots/bias_main.tikz <==
\begin{tikzpicture}[font={\scriptsize}]
\begin{groupplot}[group style={group size={3 by 1}, horizontal sep={30pt}}, grid={both}, xlabel={{comp.\ time (sec)}}, width={94pt}, height={140pt}, ylabel near ticks, xlabel near ticks, x label style={{at={(0.5,-0.1)}}}]
    \nextgroupplot[ylabel={{$\mathcal{L}(\theta_t)$ (-)}}, y label style={{at={(-0.2,0.5)}}}]
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.4469594359397888  -3.9010862125919386  \\
            0.5472526550292969  -3.752474239773376  \\
            0.6914000511169434  -3.633312799549715  \\
            0.7856294512748718  -3.5356322886891043  \\
            0.8827476501464844  -3.4510488028572968  \\
            0.9829500913619995  -3.3763370633345313  \\
            1.083285927772522  -3.30983588887421  \\
            1.1802055835723877  -3.2483810771417976  \\
            1.276603102684021  -3.1926200793761055  \\
            1.370604157447815  -3.140300926842857  \\
            1.464798092842102  -3.0916292391572626  \\
            1.5589330196380615  -3.0456675147529424  \\
            1.6529176235198975  -3.00137585028559  \\
            1.7467886209487915  -2.9604267176179753  \\
            1.8439651727676392  -2.9270839980218075  \\
            1.9437084197998047  -2.8969555130890683  \\
            2.043287754058838  -2.8677251793004555  \\
            2.140185832977295  -2.839524015708349  \\
            2.2342007160186768  -2.81129533339933  \\
            2.3309812545776367  -2.7846633670824215  \\
            2.4247899055480957  -2.758295653054138  \\
            2.518663167953491  -2.732792522767063  \\
            2.612764596939087  -2.707686081649041  \\
            2.706441640853882  -2.682909104369656  \\
            2.80537486076355  -2.6585360076588933  \\
            2.899268865585327  -2.634827860144284  \\
            2.9994702339172363  -2.6113209297481768  \\
            3.0992329120635986  -2.5878335153080396  \\
            3.1929731369018555  -2.564599604429431  \\
            3.2868194580078125  -2.5412402075276037  \\
            3.3837218284606934  -2.518911990425143  \\
            3.4855716228485107  -2.49680876956274  \\
            3.579157590866089  -2.4748740908280396  \\
            3.6759026050567627  -2.4530394406686775  \\
            3.775812864303589  -2.4316035854712026  \\
            3.8726348876953125  -2.4095913397218593  \\
            3.9663634300231934  -2.389917339172821  \\
            4.063040733337402  -2.3705821194444976  \\
            4.165163993835449  -2.351638590912966  \\
            4.264013290405273  -2.332386727088365  \\
            4.357449531555176  -2.313888340820699  \\
            4.450894832611084  -2.295425818159692  \\
            4.55094575881958  -2.276974666612301  \\
            4.6504645347595215  -2.2589513898401323  \\
            4.744173526763916  -2.24159499205435  \\
            4.837706089019775  -2.223744866258213  \\
            4.936944007873535  -2.205872899897504  \\
            5.033313274383545  -2.1884593087779214  \\
            5.12687349319458  -2.170650023955794  \\
            5.226223468780518  -2.1531966631637056  \\
            5.328963279724121  -2.135609109534007  \\
            5.431428909301758  -2.1182538462561866  \\
            5.524824619293213  -2.100528370481253  \\
            5.623132705688477  -2.0830454386031483  \\
            5.722530364990234  -2.0657700259368745  \\
            5.818953514099121  -2.048540118895569  \\
            5.912283897399902  -2.0310085401260864  \\
            6.0054779052734375  -2.014216731346706  \\
            6.105126857757568  -1.9969064385071729  \\
            6.205121994018555  -1.9795482293976687  \\
            6.298965930938721  -1.9630185276625802  \\
            6.3947930335998535  -1.9463035253084275  \\
            6.494410037994385  -1.9296598454579719  \\
            6.590601444244385  -1.9131353026516926  \\
            6.683823585510254  -1.8968122625227586  \\
            6.7770819664001465  -1.880616894033928  \\
            6.879515171051025  -1.8639551861338723  \\
            6.981722831726074  -1.8475410098382152  \\
            7.0809221267700195  -1.8314577019228069  \\
            7.182372093200684  -1.814953135264293  \\
            7.2877912521362305  -1.798571587442678  \\
            7.384033203125  -1.7823159084845024  \\
            7.477194309234619  -1.7661183976895687  \\
            7.570391654968262  -1.7493666303435214  \\
            7.669920444488525  -1.7331389767162115  \\
            7.771584987640381  -1.7166113371596654  \\
            7.8729963302612305  -1.7002347308002879  \\
            7.969052314758301  -1.6844754615330677  \\
            8.074472427368164  -1.6682274578526108  \\
            8.176488876342773  -1.6516599594925188  \\
            8.272500991821289  -1.6359714786681168  \\
            8.365396499633789  -1.6201320299124045  \\
            8.46179485321045  -1.6039048958236246  \\
            8.560544967651367  -1.5882271153419716  \\
            8.656460762023926  -1.5722253200244873  \\
            8.749232292175293  -1.5567708019268134  \\
            8.85770320892334  -1.5411417311206101  \\
            8.959856033325195  -1.5254550263233435  \\
            9.055756568908691  -1.5094689553329992  \\
            9.148506164550781  -1.4937550896979643  \\
            9.250584602355957  -1.4778104651437305  \\
            9.354726791381836  -1.461793187938345  \\
            9.4476318359375  -1.4460190726141062  \\
            9.543475151062012  -1.4308464867589838  \\
            9.652008056640625  -1.4150821727098017  \\
            9.754179954528809  -1.3998940984907196  \\
            9.853240966796875  -1.3848376072452904  \\
            9.946091651916504  -1.3698183654012905  \\
            10.053422927856445  -1.3543583116246218  \\
            10.155179977416992  -1.3392109146433115  \\
            10.250946998596191  -1.323747504666174  \\
            10.34357738494873  -1.3089022606378002  \\
            10.451927185058594  -1.2936818120602454  \\
            10.556854248046875  -1.2786247091589542  \\
            10.658580780029297  -1.2634777174122804  \\
            10.754215240478516  -1.2484149366012163  \\
            10.866073608398438  -1.2338755002637658  \\
            10.967907905578613  -1.2191211575492884  \\
            11.069639205932617  -1.2048374927847054  \\
            11.165238380432129  -1.1910279933681207  \\
            11.273408889770508  -1.1773767090982419  \\
            11.37518310546875  -1.1635721759761757  \\
            11.46795654296875  -1.149906950849176  \\
            11.562838554382324  -1.1363291135950713  \\
            11.667482376098633  -1.1226373689108275  \\
            11.766021728515625  -1.109464860522429  \\
            11.861459732055664  -1.0961968104384139  \\
            11.953710556030273  -1.0829850468742859  \\
            12.061841011047363  -1.0698915455866516  \\
            12.157546043395996  -1.0573491828540913  \\
            12.252906799316406  -1.044732471304253  \\
            12.350317001342773  -1.032099455970772  \\
            12.458160400390625  -1.0191735144159417  \\
            12.556746482849121  -1.0065343184545714  \\
            12.6521577835083  -0.9941428402743775  \\
            12.744418144226074  -0.9818728116621358  \\
            12.84623908996582  -0.9692071040097592  \\
            12.941934585571289  -0.9565580948213268  \\
            13.039814949035645  -0.9440352650076133  \\
            13.140202522277832  -0.9317727428378932  \\
            13.251226425170898  -0.9198565660770578  \\
            13.355860710144043  -0.9077389733287707  \\
            13.454304695129395  -0.895731531736801  \\
            13.546557426452637  -0.8837396094250486  \\
            13.651713371276855  -0.8718813194033911  \\
            13.747245788574219  -0.8600149352868807  \\
            13.847790718078613  -0.8479778221214238  \\
            13.939961433410645  -0.8364941373146476  \\
            14.044710159301758  -0.8245058286749356  \\
            14.144121170043945  -0.812705519537392  \\
            14.239402770996094  -0.801181436337611  \\
            14.331659317016602  -0.7892929488449116  \\
            14.439382553100586  -0.7773293568281663  \\
            14.5464506149292  -0.7656404814774541  \\
            14.647323608398438  -0.7539151976940728  \\
            14.742439270019531  -0.7422162196400293  \\
            14.850262641906738  -0.730675333790168  \\
            14.954683303833008  -0.7190867826099051  \\
            15.049840927124023  -0.7074957579732274  \\
            15.14184856414795  -0.6964381791884614  \\
            15.2437105178833  -0.6858220481285823  \\
            15.341684341430664  -0.6761999677722872  \\
            15.436952590942383  -0.666939019479084  \\
            15.528923034667969  -0.6583074466724153  \\
            15.633535385131836  -0.6493465543513778  \\
            15.731817245483398  -0.6402978819751092  \\
            15.827021598815918  -0.6315312028581745  \\
            15.9190092086792  -0.6227205768474102  \\
            16.029705047607422  -0.614689122070848  \\
            16.139820098876953  -0.6063816021998428  \\
            16.234973907470703  -0.5981223519788903  \\
            16.326868057250977  -0.5902505899057487  \\
            16.432214736938477  -0.582219809826382  \\
            16.530590057373047  -0.5749692462712263  \\
            16.625606536865234  -0.5678050225067995  \\
            16.717626571655273  -0.5608267330952403  \\
            16.822242736816406  -0.5535629895662916  \\
            16.925737380981445  -0.5468102185325  \\
            17.02108383178711  -0.5404219421792514  \\
            17.113130569458008  -0.534163712542335  \\
            17.22076416015625  -0.5278619980561098  \\
            17.322040557861328  -0.5224494426327287  \\
            17.417152404785156  -0.5166107692486508  \\
            17.509441375732422  -0.5113219148169555  \\
            17.614065170288086  -0.5060798219768656  \\
            17.71494483947754  -0.5014115727233047  \\
            17.809947967529297  -0.49628412421832857  \\
            17.901947021484375  -0.4914939013382807  \\
            18.006521224975586  -0.4872169311355085  \\
            18.10513687133789  -0.48306122420483344  \\
            18.20017433166504  -0.4788721581408034  \\
            18.292091369628906  -0.4748184291018927  \\
            18.405376434326172  -0.4707997253721895  \\
            18.51557159423828  -0.46747210257936544  \\
            18.610754013061523  -0.46350812079023523  \\
            18.702754974365234  -0.4596348285063856  \\
            18.810338973999023  -0.4565602968324818  \\
            18.9146785736084  -0.45315121039689915  \\
            19.012828826904297  -0.4502081526691648  \\
            19.104625701904297  -0.4476048329250814  \\
            19.214479446411133  -0.4446550813361857  \\
            19.315650939941406  -0.4418926654722556  \\
            19.410634994506836  -0.4389063580714023  \\
            19.50247573852539  -0.4364108095858203  \\
            19.60391616821289  -0.433689086909788  \\
            19.702192306518555  -0.43111843822325063  \\
            19.79728126525879  -0.4290876152018071  \\
            19.891712188720703  -0.42695413882887356  \\
            19.999244689941406  -0.424458044438429  \\
            20.100439071655273  -0.42235052010623797  \\
            20.195301055908203  -0.41997668678506817  \\
            20.287147521972656  -0.41796663747137835  \\
            20.394683837890625  -0.4161094020594031  \\
            20.495853424072266  -0.41398878372491044  \\
            20.59095001220703  -0.4125290278513696  \\
            20.687955856323242  -0.4103938658498076  \\
            20.792953491210938  -0.4088127082412667  \\
            20.891284942626953  -0.4074229045990924  \\
            20.986331939697266  -0.40567543755345126  \\
            21.078105926513672  -0.40382309529299193  \\
            21.182743072509766  -0.40235822372907043  \\
            21.277969360351562  -0.400736889650351  \\
            21.3754940032959  -0.39944613948864466  \\
            21.47281265258789  -0.3979454202163408  \\
            21.5836124420166  -0.3966025904303702  \\
            21.687847137451172  -0.3951701709221236  \\
            21.77973747253418  -0.39416734722312335  \\
            21.871803283691406  -0.3926478069468099  \\
            21.97934341430664  -0.39133311990153596  \\
            22.077590942382812  -0.3902273078325948  \\
            22.17499351501465  -0.38906843145190523  \\
            22.2695369720459  -0.38795234246778004  \\
            22.37413787841797  -0.3869547116719105  \\
            22.47521209716797  -0.38586739553556765  \\
            22.57317543029785  -0.3847209400449611  \\
            22.668048858642578  -0.383666644225635  \\
            22.778776168823242  -0.3825522384185479  \\
            22.87381935119629  -0.3815304873788526  \\
            22.97383689880371  -0.38064991453984026  \\
            23.065649032592773  -0.3796568683488506  \\
            23.170249938964844  -0.38007462179207274  \\
            23.268260955810547  -0.3780628159333953  \\
            23.363113403320312  -0.37706488578935526  \\
            23.454875946044922  -0.3767058774442783  \\
            23.56245994567871  -0.3751354353995137  \\
            23.663692474365234  -0.37443204681804454  \\
            23.761066436767578  -0.3738965134940131  \\
            23.85288429260254  -0.37298928146595356  \\
            23.957683563232422  -0.37258339869646123  \\
            24.055767059326172  -0.37166269218206377  \\
            24.14767074584961  -0.3716009853403112  \\
            24.240394592285156  -0.37090975560479045  \\
            24.350841522216797  -0.3699438525919207  \\
            24.456941604614258  -0.3692542960014548  \\
            24.554750442504883  -0.3692884525048712  \\
            24.64960289001465  -0.36852001644753235  \\
            24.75405502319336  -0.3682365717384452  \\
            24.852188110351562  -0.3674771812784533  \\
            24.947338104248047  -0.3668699876134693  \\
            25.039085388183594  -0.36822579371440745  \\
            25.14405632019043  -0.3668519732797277  \\
            25.244739532470703  -0.3659840116308152  \\
            25.339584350585938  -0.365539668517089  \\
            25.431344985961914  -0.3650446041750582  \\
            25.535762786865234  -0.36485902429008776  \\
            25.637004852294922  -0.3642265732525113  \\
            25.731653213500977  -0.3637686014909075  \\
            25.823482513427734  -0.3634081303623064  \\
            25.9304256439209  -0.36384406740711056  \\
            26.02825927734375  -0.3632724723981375  \\
            26.126123428344727  -0.36275456834133063  \\
            26.220996856689453  -0.3644813640757724  \\
            26.331533432006836  -0.3627305084317272  \\
            26.435611724853516  -0.36342904994192216  \\
            26.52756690979004  -0.36142847315247045  \\
            26.619277954101562  -0.3614412827720023  \\
            26.732091903686523  -0.36102196130766234  \\
            26.830102920532227  -0.3614928935556774  \\
            26.92499351501465  -0.36143667496304493  \\
            27.016759872436523  -0.36109060050395064  \\
            27.121173858642578  -0.36032772013295294  \\
            27.2193603515625  -0.3602658050151594  \\
            27.31722640991211  -0.36014449039034063  \\
            27.41558265686035  -0.36015470576778147  \\
            27.522506713867188  -0.3595823580907161  \\
            27.623437881469727  -0.3592983740542313  \\
            27.718124389648438  -0.3593091312513861  \\
            27.809864044189453  -0.35899377594377346  \\
            27.914257049560547  -0.3586509101403271  \\
            28.012283325195312  -0.35918150774587604  \\
            28.106979370117188  -0.3609850943885126  \\
            28.203983306884766  -0.3589111986459511  \\
            28.308568954467773  -0.36002087637346636  \\
            28.409448623657227  -0.3578944102028023  \\
            28.50411605834961  -0.35773308898835593  \\
            28.59588050842285  -0.3575837941112378  \\
            28.7003231048584  -0.35734303226284153  \\
            28.798358917236328  -0.35732491556294776  \\
            28.893238067626953  -0.35713191485056267  \\
            28.98756980895996  -0.35700624600478353  \\
            29.0919189453125  -0.3569914934385663  \\
            29.19585609436035  -0.3568142770920662  \\
            29.290634155273438  -0.35678463593235077  \\
            29.382593154907227  -0.35648809711559565  \\
            29.48396873474121  -0.3563126158489288  \\
            29.581951141357422  -0.35617935964072417  \\
            29.6767635345459  -0.3562434061063508  \\
            29.777027130126953  -0.3564140232813638  \\
            29.887516021728516  -0.3559919472618871  \\
            29.98880386352539  -0.35595516993376347  \\
            30.08359146118164  -0.3557842475762217  \\
            30.184551239013672  -0.35559493465751024  \\
            30.291973114013672  -0.35546169443919917  \\
            30.38987159729004  -0.35539348440302243  \\
            30.487171173095703  -0.3552671189174935  \\
            30.58145523071289  -0.35522143693609476  \\
            30.685861587524414  -0.3552434157744322  \\
            30.786752700805664  -0.35530972897847946  \\
            30.88143539428711  -0.35611009047540254  \\
            30.9731502532959  -0.3558269370556726  \\
            31.07448387145996  -0.35486749514436355  \\
            31.172466278076172  -0.35487108918191457  \\
            31.269689559936523  -0.3550853710549814  \\
            31.361398696899414  -0.3549033705723214  \\
            31.465646743774414  -0.35471344515191305  \\
            31.567861557006836  -0.3552629311666061  \\
            31.662647247314453  -0.3561726387433143  \\
            31.75446128845215  -0.3547842914202651  \\
            31.861774444580078  -0.3543001866172133  \\
            31.959716796875  -0.3543027110400019  \\
            32.05708694458008  -0.35516740098195526  \\
            32.14872741699219  -0.3544918986324605  \\
            32.25607681274414  -0.35418708646301716  \\
            32.35702133178711  -0.354591910200339  \\
            32.45188522338867  -0.3540794735959725  \\
            32.543575286865234  -0.35393693932254305  \\
            32.647850036621094  -0.35385902566323274  \\
            32.751792907714844  -0.35477012314906287  \\
            32.85482406616211  -0.3540792751293877  \\
            32.94963073730469  -0.35407159587027764  \\
            33.05695724487305  -0.3537094522011716  \\
            33.15494918823242  -0.3537110450920729  \\
            33.250240325927734  -0.35411698473176534  \\
            33.34199905395508  -0.35420858524669796  \\
            33.44928741455078  -0.3537496059596964  \\
            33.55547332763672  -0.3535069974813931  \\
            33.650367736816406  -0.35385586698236704  \\
            33.74822235107422  -0.35328863089749946  \\
            33.85628128051758  -0.35323795925063256  \\
            33.951229095458984  -0.3536939928438338  \\
            34.04601287841797  -0.3533647732922135  \\
            34.138267517089844  -0.35380994376654834  \\
            34.250892639160156  -0.35612519074691207  \\
            34.35183334350586  -0.3536767986007166  \\
            34.446678161621094  -0.3536397828641029  \\
            34.538352966308594  -0.35314209926287454  \\
            34.639591217041016  -0.35343334255575587  \\
            34.74165725708008  -0.35290740939357246  \\
            34.836490631103516  -0.35383931897295523  \\
            34.928199768066406  -0.3531751314856291  \\
            35.04107666015625  -0.35282894533941167  \\
            35.139034271240234  -0.352825915689243  \\
            35.23379135131836  -0.3526088336747557  \\
            35.32542037963867  -0.35240004475044034  \\
            35.43265151977539  -0.3527266562837246  \\
            35.53364181518555  -0.3522691970159959  \\
            35.63134765625  -0.3525022234702891  \\
            35.722965240478516  -0.35226186850556074  \\
            35.82978057861328  -0.35436378467521046  \\
            35.92760467529297  -0.35352363415301813  \\
            36.02546310424805  -0.35213204254248565  \\
            36.11704635620117  -0.35248830298490547  \\
            36.22437286376953  -0.3527938420508864  \\
            36.32826232910156  -0.3528219399425723  \\
            36.42308807373047  -0.35283215480404134  \\
            36.514739990234375  -0.3518525534393144  \\
            36.62477493286133  -0.3528201354006816  \\
            36.72267532348633  -0.3527549245501848  \\
            36.81731414794922  -0.35180516322993033  \\
            36.90894317626953  -0.3517350911009619  \\
            37.019615173339844  -0.35520084589198353  \\
            37.11764907836914  -0.35249724448416697  \\
            37.212318420410156  -0.35154215408146067  \\
            37.30385971069336  -0.351464773191717  \\
            37.41054153442383  -0.35154738150207515  \\
            37.51457595825195  -0.35157250859404987  \\
            37.61555099487305  -0.35142568554187753  \\
            37.71039581298828  -0.35163397822885867  \\
            37.81780242919922  -0.3511911054123282  \\
            37.91289138793945  -0.3511021431874784  \\
            38.00604248046875  -0.3514919091936844  \\
            38.10021209716797  -0.3516114306927728  \\
            38.21010208129883  -0.3515205126443846  \\
            38.31104278564453  -0.35091709984023506  \\
            38.40575408935547  -0.35139769486675865  \\
            38.49739074707031  -0.35096897813901656  \\
            38.610652923583984  -0.3516042657306879  \\
            38.71482467651367  -0.35070942054501225  \\
            38.8126106262207  -0.3507072669301891  \\
            38.90938186645508  -0.3506027797991133  \\
            39.01041793823242  -0.35147662933623425  \\
            39.11119842529297  -0.3505730642445489  \\
            39.206119537353516  -0.3511910963239754  \\
            39.29778289794922  -0.3519758645755167  \\
            39.40199279785156  -0.35164969771335863  \\
            39.49979019165039  -0.3504472732646634  \\
            39.594425201416016  -0.3518747104391717  \\
            39.68857192993164  -0.3504619183553964  \\
            39.79580307006836  -0.35030352334353176  \\
            39.89369583129883  -0.3502598472337755  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.4469594359397888  -3.0741057432470793  \\
            0.5472526550292969  -3.0294995830996623  \\
            0.6914000511169434  -2.987077732636331  \\
            0.7856294512748718  -2.9466144051829097  \\
            0.8827476501464844  -2.9085177882784228  \\
            0.9829500913619995  -2.871668345250138  \\
            1.083285927772522  -2.836637586172088  \\
            1.1802055835723877  -2.8026437147661736  \\
            1.276603102684021  -2.7704248544163357  \\
            1.370604157447815  -2.7385376514765016  \\
            1.464798092842102  -2.708475659178075  \\
            1.5589330196380615  -2.6797458621327284  \\
            1.6529176235198975  -2.651209794249146  \\
            1.7467886209487915  -2.6234001362097823  \\
            1.8439651727676392  -2.5965068770025077  \\
            1.9437084197998047  -2.5701145584471616  \\
            2.043287754058838  -2.544482922162059  \\
            2.140185832977295  -2.5192498890098336  \\
            2.2342007160186768  -2.494639230938542  \\
            2.3309812545776367  -2.4703072042670193  \\
            2.4247899055480957  -2.4469728073129473  \\
            2.518663167953491  -2.4237213865548113  \\
            2.612764596939087  -2.400900572735954  \\
            2.706441640853882  -2.378232901658296  \\
            2.80537486076355  -2.356467361514783  \\
            2.899268865585327  -2.335042172651809  \\
            2.9994702339172363  -2.3139198375919956  \\
            3.0992329120635986  -2.2925583011108555  \\
            3.1929731369018555  -2.2718386217650712  \\
            3.2868194580078125  -2.251160172606595  \\
            3.3837218284606934  -2.231340138120647  \\
            3.4855716228485107  -2.211381340239698  \\
            3.579157590866089  -2.1918385712131525  \\
            3.6759026050567627  -2.172324065581642  \\
            3.775812864303589  -2.153117743238788  \\
            3.8726348876953125  -2.133686511354644  \\
            3.9663634300231934  -2.114440422133036  \\
            4.063040733337402  -2.095804057054959  \\
            4.165163993835449  -2.0767684597538385  \\
            4.264013290405273  -2.0572581162147277  \\
            4.357449531555176  -2.037795327296834  \\
            4.450894832611084  -2.01813472840164  \\
            4.55094575881958  -1.9835074136498632  \\
            4.6504645347595215  -1.9471903564151836  \\
            4.744173526763916  -1.911269097601513  \\
            4.837706089019775  -1.8738315073933134  \\
            4.936944007873535  -1.835769738978129  \\
            5.033313274383545  -1.7972109319903582  \\
            5.12687349319458  -1.7594470280536905  \\
            5.226223468780518  -1.7194269727173026  \\
            5.328963279724121  -1.6789858886801199  \\
            5.431428909301758  -1.638949066110727  \\
            5.524824619293213  -1.5967106609361772  \\
            5.623132705688477  -1.555062587383679  \\
            5.722530364990234  -1.5127869709780901  \\
            5.818953514099121  -1.470673100470538  \\
            5.912283897399902  -1.429088975299976  \\
            6.0054779052734375  -1.3883711599093014  \\
            6.105126857757568  -1.3479094142244137  \\
            6.205121994018555  -1.3078503844258158  \\
            6.298965930938721  -1.2691136599869393  \\
            6.3947930335998535  -1.2315841389044815  \\
            6.494410037994385  -1.1945606417934467  \\
            6.590601444244385  -1.1583915778021125  \\
            6.683823585510254  -1.1235747773693765  \\
            6.7770819664001465  -1.0891456026378685  \\
            6.879515171051025  -1.0556954321840877  \\
            6.981722831726074  -1.023914260833347  \\
            7.0809221267700195  -0.9932839638226609  \\
            7.182372093200684  -0.9646918608329453  \\
            7.2877912521362305  -0.9369105103395581  \\
            7.384033203125  -0.910456649829902  \\
            7.477194309234619  -0.8854179747525636  \\
            7.570391654968262  -0.8617867247921797  \\
            7.669920444488525  -0.8386747063588708  \\
            7.771584987640381  -0.8171609448730184  \\
            7.8729963302612305  -0.7964903591440514  \\
            7.969052314758301  -0.776706285760504  \\
            8.074472427368164  -0.7580879778929727  \\
            8.176488876342773  -0.7406396502817565  \\
            8.272500991821289  -0.7241293529246979  \\
            8.365396499633789  -0.7091833069884219  \\
            8.46179485321045  -0.6943613076171823  \\
            8.560544967651367  -0.6804691413558293  \\
            8.656460762023926  -0.6680443380334793  \\
            8.749232292175293  -0.654764501029742  \\
            8.85770320892334  -0.6434385742333943  \\
            8.959856033325195  -0.6320769439294672  \\
            9.055756568908691  -0.6211100319865831  \\
            9.148506164550781  -0.6109004073033062  \\
            9.250584602355957  -0.6012458923546206  \\
            9.354726791381836  -0.5924513666257365  \\
            9.4476318359375  -0.5839550025805677  \\
            9.543475151062012  -0.5757216541867838  \\
            9.652008056640625  -0.5680740376049419  \\
            9.754179954528809  -0.5604620226465156  \\
            9.853240966796875  -0.553300464453509  \\
            9.946091651916504  -0.5465469172484732  \\
            10.053422927856445  -0.5401924239677334  \\
            10.155179977416992  -0.5339924020190128  \\
            10.250946998596191  -0.5279819416755522  \\
            10.34357738494873  -0.5230199617047578  \\
            10.451927185058594  -0.5173998972885655  \\
            10.556854248046875  -0.513555958985791  \\
            10.658580780029297  -0.5072606979128101  \\
            10.754215240478516  -0.5023982307342746  \\
            10.866073608398438  -0.49801427192862124  \\
            10.967907905578613  -0.4939546786072677  \\
            11.069639205932617  -0.4898373069088291  \\
            11.165238380432129  -0.48575152619130724  \\
            11.273408889770508  -0.48197848104466023  \\
            11.37518310546875  -0.47833897144738347  \\
            11.46795654296875  -0.4749033101124266  \\
            11.562838554382324  -0.4716546684786407  \\
            11.667482376098633  -0.46927724500796064  \\
            11.766021728515625  -0.4656777338196027  \\
            11.861459732055664  -0.46244142058502724  \\
            11.953710556030273  -0.4593687240348582  \\
            12.061841011047363  -0.4567203849778732  \\
            12.157546043395996  -0.45380507210793486  \\
            12.252906799316406  -0.4509933257283436  \\
            12.350317001342773  -0.44837922984461925  \\
            12.458160400390625  -0.4458696861448016  \\
            12.556746482849121  -0.4433221265840627  \\
            12.6521577835083  -0.4413521975639122  \\
            12.744418144226074  -0.43862604624546075  \\
            12.84623908996582  -0.43640942541822436  \\
            12.941934585571289  -0.4343364590634873  \\
            13.039814949035645  -0.43236414201512324  \\
            13.140202522277832  -0.4299034580697822  \\
            13.251226425170898  -0.42793978208421124  \\
            13.355860710144043  -0.4259107596989208  \\
            13.454304695129395  -0.4240790469804578  \\
            13.546557426452637  -0.4227764891988263  \\
            13.651713371276855  -0.42043475413010395  \\
            13.747245788574219  -0.4207941443811466  \\
            13.847790718078613  -0.4172772134790305  \\
            13.939961433410645  -0.4155118657063183  \\
            14.044710159301758  -0.41384421113607317  \\
            14.144121170043945  -0.41224608233302745  \\
            14.239402770996094  -0.41071317574959343  \\
            14.331659317016602  -0.40901471966833697  \\
            14.439382553100586  -0.4083649132039613  \\
            14.5464506149292  -0.40603440398113855  \\
            14.647323608398438  -0.4048533232579562  \\
            14.742439270019531  -0.4035653550079017  \\
            14.850262641906738  -0.402223420874211  \\
            14.954683303833008  -0.4016124012989436  \\
            15.049840927124023  -0.39961405703281083  \\
            15.14184856414795  -0.39846997342258766  \\
            15.2437105178833  -0.39760386217400684  \\
            15.341684341430664  -0.3961636934926777  \\
            15.436952590942383  -0.3951586296181963  \\
            15.528923034667969  -0.3943104198570296  \\
            15.633535385131836  -0.3936027798180881  \\
            15.731817245483398  -0.3922304345850171  \\
            15.827021598815918  -0.39161513349402644  \\
            15.9190092086792  -0.3901302225661311  \\
            16.029705047607422  -0.3893067937860992  \\
            16.139820098876953  -0.38874696404013076  \\
            16.234973907470703  -0.38755172933835536  \\
            16.326868057250977  -0.38646417869799965  \\
            16.432214736938477  -0.38555483843688343  \\
            16.530590057373047  -0.38466514842290744  \\
            16.625606536865234  -0.3840187145330898  \\
            16.717626571655273  -0.3833257162147503  \\
            16.822242736816406  -0.38223066088535285  \\
            16.925737380981445  -0.3814286490203344  \\
            17.02108383178711  -0.38100919892246016  \\
            17.113130569458008  -0.3799536764191705  \\
            17.22076416015625  -0.3798949256412261  \\
            17.322040557861328  -0.3787337296307081  \\
            17.417152404785156  -0.3780594139435441  \\
            17.509441375732422  -0.37848464792312514  \\
            17.614065170288086  -0.3764655140649229  \\
            17.71494483947754  -0.37627421221617624  \\
            17.809947967529297  -0.37560832954325196  \\
            17.901947021484375  -0.3745437176199411  \\
            18.006521224975586  -0.37408970198145164  \\
            18.10513687133789  -0.37353405296039516  \\
            18.20017433166504  -0.372786385171295  \\
            18.292091369628906  -0.37259380779732365  \\
            18.405376434326172  -0.3714914818367476  \\
            18.51557159423828  -0.3709797039180095  \\
            18.610754013061523  -0.37087931638307353  \\
            18.702754974365234  -0.36989267225266326  \\
            18.810338973999023  -0.36938522370712984  \\
            18.9146785736084  -0.3689625323061438  \\
            19.012828826904297  -0.36838325905018465  \\
            19.104625701904297  -0.3678205600525327  \\
            19.214479446411133  -0.3675332214054943  \\
            19.315650939941406  -0.36769651267220893  \\
            19.410634994506836  -0.36642095872204716  \\
            19.50247573852539  -0.3659669225494029  \\
            19.60391616821289  -0.36556709616443295  \\
            19.702192306518555  -0.3650843839938226  \\
            19.79728126525879  -0.36501038831227167  \\
            19.891712188720703  -0.3645039856499395  \\
            19.999244689941406  -0.3648911498516671  \\
            20.100439071655273  -0.36350657943145415  \\
            20.195301055908203  -0.3632040287804808  \\
            20.287147521972656  -0.3630662436817828  \\
            20.394683837890625  -0.36248625265823936  \\
            20.495853424072266  -0.3624719771134347  \\
            20.59095001220703  -0.36215333692051666  \\
            20.687955856323242  -0.36137042117163737  \\
            20.792953491210938  -0.360912156513674  \\
            20.891284942626953  -0.3607760288989816  \\
            20.986331939697266  -0.3603579423259126  \\
            21.078105926513672  -0.35988725052114556  \\
            21.182743072509766  -0.3595776321562872  \\
            21.277969360351562  -0.35940470667830243  \\
            21.3754940032959  -0.35911194428772825  \\
            21.47281265258789  -0.3588231218047831  \\
            21.5836124420166  -0.35876035539039447  \\
            21.687847137451172  -0.35924526557196196  \\
            21.77973747253418  -0.358421333525132  \\
            21.871803283691406  -0.3577600704026974  \\
            21.97934341430664  -0.35787941686680846  \\
            22.077590942382812  -0.3572439121643586  \\
            22.17499351501465  -0.3577626409457553  \\
            22.2695369720459  -0.35651770216719203  \\
            22.37413787841797  -0.3563699172641541  \\
            22.47521209716797  -0.3563441106256031  \\
            22.57317543029785  -0.35636037132471204  \\
            22.668048858642578  -0.3555106065013401  \\
            22.778776168823242  -0.35555240265606863  \\
            22.87381935119629  -0.35548215534786226  \\
            22.97383689880371  -0.35481775558558953  \\
            23.065649032592773  -0.3544257479848654  \\
            23.170249938964844  -0.35404974486655294  \\
            23.268260955810547  -0.3538884863418599  \\
            23.363113403320312  -0.35370382751497653  \\
            23.454875946044922  -0.35350182325026014  \\
            23.56245994567871  -0.3534349966311276  \\
            23.663692474365234  -0.3536321738138854  \\
            23.761066436767578  -0.3529827837156818  \\
            23.85288429260254  -0.35247063379158694  \\
            23.957683563232422  -0.3525271022938311  \\
            24.055767059326172  -0.35294679287587183  \\
            24.14767074584961  -0.352040076020621  \\
            24.240394592285156  -0.3519481644437587  \\
            24.350841522216797  -0.3522951866471025  \\
            24.456941604614258  -0.3517854646694082  \\
            24.554750442504883  -0.35128019338446487  \\
            24.64960289001465  -0.35088055533467755  \\
            24.75405502319336  -0.35088245602749135  \\
            24.852188110351562  -0.3503389253290796  \\
            24.947338104248047  -0.3501662325559504  \\
            25.039085388183594  -0.34997716388920524  \\
            25.14405632019043  -0.3501672183827521  \\
            25.244739532470703  -0.34910693252864916  \\
            25.339584350585938  -0.34916352082667135  \\
            25.431344985961914  -0.3493236881431611  \\
            25.535762786865234  -0.34835952330224657  \\
            25.637004852294922  -0.3482162987609694  \\
            25.731653213500977  -0.34809142783918817  \\
            25.823482513427734  -0.34775441326391515  \\
            25.9304256439209  -0.3477293144860585  \\
            26.02825927734375  -0.3472694233002284  \\
            26.126123428344727  -0.34770307991766813  \\
            26.220996856689453  -0.3469324315512977  \\
            26.331533432006836  -0.3466945843941227  \\
            26.435611724853516  -0.3468006478328322  \\
            26.52756690979004  -0.3464654775793245  \\
            26.619277954101562  -0.3460142389701775  \\
            26.732091903686523  -0.34702876551518963  \\
            26.830102920532227  -0.34549213625431  \\
            26.92499351501465  -0.3457374690336413  \\
            27.016759872436523  -0.345085847785931  \\
            27.121173858642578  -0.3450053005192731  \\
            27.2193603515625  -0.34493846601542766  \\
            27.31722640991211  -0.34481108259912197  \\
            27.41558265686035  -0.34443339096555786  \\
            27.522506713867188  -0.34437414690982304  \\
            27.623437881469727  -0.34496486666890214  \\
            27.718124389648438  -0.34395972448362894  \\
            27.809864044189453  -0.3439460452272652  \\
            27.914257049560547  -0.34353727513358073  \\
            28.012283325195312  -0.3439506142245164  \\
            28.106979370117188  -0.3437141516527401  \\
            28.203983306884766  -0.3430272384069694  \\
            28.308568954467773  -0.343292364460373  \\
            28.409448623657227  -0.3435177671955807  \\
            28.50411605834961  -0.3426609950404001  \\
            28.59588050842285  -0.3424874643101679  \\
            28.7003231048584  -0.3432186789161322  \\
            28.798358917236328  -0.3421788935309552  \\
            28.893238067626953  -0.3419560896513192  \\
            28.98756980895996  -0.3420535744578965  \\
            29.0919189453125  -0.3416918120837749  \\
            29.19585609436035  -0.34151058029288045  \\
            29.290634155273438  -0.341370763247909  \\
            29.382593154907227  -0.3412488451869083  \\
            29.48396873474121  -0.34130035810340004  \\
            29.581951141357422  -0.34104223241287024  \\
            29.6767635345459  -0.34098308086268736  \\
            29.777027130126953  -0.34159506497476183  \\
            29.887516021728516  -0.3412372615062989  \\
            29.98880386352539  -0.34103006651934925  \\
            30.08359146118164  -0.3404728104919583  \\
            30.184551239013672  -0.3412384792330713  \\
            30.291973114013672  -0.34177820978559864  \\
            30.38987159729004  -0.34042661063789204  \\
            30.487171173095703  -0.3402208683962806  \\
            30.58145523071289  -0.33997688561064077  \\
            30.685861587524414  -0.3398569575224458  \\
            30.786752700805664  -0.33970045235827434  \\
            30.88143539428711  -0.33961262493300176  \\
            30.9731502532959  -0.3400442123355015  \\
            31.07448387145996  -0.33949202367187953  \\
            31.172466278076172  -0.34043987200461784  \\
            31.269689559936523  -0.3392371030272098  \\
            31.361398696899414  -0.33948068131893006  \\
            31.465646743774414  -0.3396306452976435  \\
            31.567861557006836  -0.3391217267087592  \\
            31.662647247314453  -0.33892221603691947  \\
            31.75446128845215  -0.34078360451669787  \\
            31.861774444580078  -0.3395495559171056  \\
            31.959716796875  -0.338941185511187  \\
            32.05708694458008  -0.3394435513013098  \\
            32.14872741699219  -0.3389403744717586  \\
            32.25607681274414  -0.3404208409163743  \\
            32.35702133178711  -0.338547143183033  \\
            32.45188522338867  -0.3390083722014046  \\
            32.543575286865234  -0.33848418146145764  \\
            32.647850036621094  -0.3383355964485664  \\
            32.751792907714844  -0.33847061415114804  \\
            32.85482406616211  -0.3384340305013512  \\
            32.94963073730469  -0.3385339066659618  \\
            33.05695724487305  -0.34045371524764545  \\
            33.15494918823242  -0.3382063333889393  \\
            33.250240325927734  -0.3380539989509909  \\
            33.34199905395508  -0.3377653110358304  \\
            33.44928741455078  -0.3387311618181448  \\
            33.55547332763672  -0.33834815645257854  \\
            33.650367736816406  -0.33791120214446657  \\
            33.74822235107422  -0.3375842367850216  \\
            33.85628128051758  -0.3377385952151889  \\
            33.951229095458984  -0.33948393455559234  \\
            34.04601287841797  -0.33742914415347885  \\
            34.138267517089844  -0.33804152351493294  \\
            34.250892639160156  -0.33726507663651156  \\
            34.35183334350586  -0.3375260101048481  \\
            34.446678161621094  -0.3371996650634977  \\
            34.538352966308594  -0.3371329564209385  \\
            34.639591217041016  -0.33780421226443047  \\
            34.74165725708008  -0.337143962100381  \\
            34.836490631103516  -0.336902647980561  \\
            34.928199768066406  -0.33746495685911737  \\
            35.04107666015625  -0.33788818290316863  \\
            35.139034271240234  -0.33847399705694564  \\
            35.23379135131836  -0.3367188058493742  \\
            35.32542037963867  -0.3369184486263345  \\
            35.43265151977539  -0.3370900871916431  \\
            35.53364181518555  -0.33648957639814153  \\
            35.63134765625  -0.3364833585472302  \\
            35.722965240478516  -0.3367193205742102  \\
            35.82978057861328  -0.3365522439468332  \\
            35.92760467529297  -0.33691752487859394  \\
            36.02546310424805  -0.336368959906595  \\
            36.11704635620117  -0.3364408831110589  \\
            36.22437286376953  -0.33671723404097  \\
            36.32826232910156  -0.33631504861439987  \\
            36.42308807373047  -0.33644909181137533  \\
            36.514739990234375  -0.3370951180076868  \\
            36.62477493286133  -0.3364773934713343  \\
            36.72267532348633  -0.33611352418118107  \\
            36.81731414794922  -0.3360591421542047  \\
            36.90894317626953  -0.3363663156400192  \\
            37.019615173339844  -0.33605793690825736  \\
            37.11764907836914  -0.33598085784461706  \\
            37.212318420410156  -0.336306036792644  \\
            37.30385971069336  -0.3361620744491028  \\
            37.41054153442383  -0.33634749829409244  \\
            37.51457595825195  -0.3372519514231387  \\
            37.61555099487305  -0.33585458998112444  \\
            37.71039581298828  -0.3361605623421366  \\
            37.81780242919922  -0.3358028809859804  \\
            37.91289138793945  -0.3357297545911125  \\
            38.00604248046875  -0.3357085141846642  \\
            38.10021209716797  -0.335805716405726  \\
            38.21010208129883  -0.335816747999359  \\
            38.31104278564453  -0.33654264253683985  \\
            38.40575408935547  -0.33584380226509863  \\
            38.49739074707031  -0.3356072297299235  \\
            38.610652923583984  -0.33659093572079324  \\
            38.71482467651367  -0.33664213147448047  \\
            38.8126106262207  -0.3356546431019617  \\
            38.90938186645508  -0.3356215398725074  \\
            39.01041793823242  -0.33560249032709427  \\
            39.11119842529297  -0.3355568943794624  \\
            39.206119537353516  -0.3355813208320849  \\
            39.29778289794922  -0.335427105957233  \\
            39.40199279785156  -0.3356384705345902  \\
            39.49979019165039  -0.3355560508043058  \\
            39.594425201416016  -0.3354390493185475  \\
            39.68857192993164  -0.33546087892116844  \\
            39.79580307006836  -0.3355261047691643  \\
            39.89369583129883  -0.33561166828717626  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.106;green,0.62;blue,0.467}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}]
        {
            x  y  \\
            0.4469594359397888  -3.386926772613373  \\
            0.5472526550292969  -3.3237349444286384  \\
            0.6914000511169434  -3.267735975153335  \\
            0.7856294512748718  -3.216171076004753  \\
            0.8827476501464844  -3.1684904517660746  \\
            0.9829500913619995  -3.1233065017347705  \\
            1.083285927772522  -3.081580247220244  \\
            1.1802055835723877  -3.042406048166873  \\
            1.276603102684021  -3.005181943425667  \\
            1.370604157447815  -2.9694471458038927  \\
            1.464798092842102  -2.9358172859969853  \\
            1.5589330196380615  -2.903410657321878  \\
            1.6529176235198975  -2.872371510989611  \\
            1.7467886209487915  -2.84266240744546  \\
            1.8439651727676392  -2.814109455765064  \\
            1.9437084197998047  -2.7859413990240123  \\
            2.043287754058838  -2.758995731639327  \\
            2.140185832977295  -2.7327438607515298  \\
            2.2342007160186768  -2.707532639365713  \\
            2.3309812545776367  -2.6828839342782684  \\
            2.4247899055480957  -2.6588581334403703  \\
            2.518663167953491  -2.6353623888054534  \\
            2.612764596939087  -2.6075567036161313  \\
            2.706441640853882  -2.5803466333275256  \\
            2.80537486076355  -2.553461368459624  \\
            2.899268865585327  -2.526855954689857  \\
            2.9994702339172363  -2.500709050735014  \\
            3.0992329120635986  -2.474077201856697  \\
            3.1929731369018555  -2.4485809480482255  \\
            3.2868194580078125  -2.424059749270341  \\
            3.3837218284606934  -2.4042729479350062  \\
            3.4855716228485107  -2.3848088938979854  \\
            3.579157590866089  -2.366002676362464  \\
            3.6759026050567627  -2.347301150476607  \\
            3.775812864303589  -2.3288917006357077  \\
            3.8726348876953125  -2.3106096725204814  \\
            3.9663634300231934  -2.288823484153448  \\
            4.063040733337402  -2.2656401183250114  \\
            4.165163993835449  -2.2431774364761687  \\
            4.264013290405273  -2.2204676170405464  \\
            4.357449531555176  -2.19712143968533  \\
            4.450894832611084  -2.173804643669477  \\
            4.55094575881958  -2.1503535602565336  \\
            4.6504645347595215  -2.126657204980564  \\
            4.744173526763916  -2.102702036791987  \\
            4.837706089019775  -2.0782550699030606  \\
            4.936944007873535  -2.0536463546507067  \\
            5.033313274383545  -2.0288037070013805  \\
            5.12687349319458  -2.0032784129755066  \\
            5.226223468780518  -1.9768702310926534  \\
            5.328963279724121  -1.9511925947845972  \\
            5.431428909301758  -1.9282435758516687  \\
            5.524824619293213  -1.9075247287804553  \\
            5.623132705688477  -1.8893314870633646  \\
            5.722530364990234  -1.8705113479474855  \\
            5.818953514099121  -1.8513516066838824  \\
            5.912283897399902  -1.8327635198644998  \\
            6.0054779052734375  -1.8139725631754988  \\
            6.105126857757568  -1.7950075204046088  \\
            6.205121994018555  -1.775702593752368  \\
            6.298965930938721  -1.7558892001169009  \\
            6.3947930335998535  -1.7353968127393091  \\
            6.494410037994385  -1.715382115086538  \\
            6.590601444244385  -1.6950427586877903  \\
            6.683823585510254  -1.674372463756955  \\
            6.7770819664001465  -1.6538394851178495  \\
            6.879515171051025  -1.6323571926423104  \\
            6.981722831726074  -1.6107410960091029  \\
            7.0809221267700195  -1.5892604017510705  \\
            7.182372093200684  -1.5638328772742014  \\
            7.2877912521362305  -1.532816757832144  \\
            7.384033203125  -1.5008697656664536  \\
            7.477194309234619  -1.4690307933435671  \\
            7.570391654968262  -1.4373183009827404  \\
            7.669920444488525  -1.4043640498022847  \\
            7.771584987640381  -1.3715831793858886  \\
            7.8729963302612305  -1.339356479832527  \\
            7.969052314758301  -1.306619066248636  \\
            8.074472427368164  -1.2736175925705358  \\
            8.176488876342773  -1.240296027864546  \\
            8.272500991821289  -1.2066334149307714  \\
            8.365396499633789  -1.1735814793623294  \\
            8.46179485321045  -1.1409551337244674  \\
            8.560544967651367  -1.1088202977970234  \\
            8.656460762023926  -1.0774762977142307  \\
            8.749232292175293  -1.0468909232853054  \\
            8.85770320892334  -1.0168068120873004  \\
            8.959856033325195  -0.9874761607929305  \\
            9.055756568908691  -0.9591583418792482  \\
            9.148506164550781  -0.9314581471725616  \\
            9.250584602355957  -0.9047775038499118  \\
            9.354726791381836  -0.8794990584170427  \\
            9.4476318359375  -0.8547315601434204  \\
            9.543475151062012  -0.8313066580961181  \\
            9.652008056640625  -0.8088910560992472  \\
            9.754179954528809  -0.7874817144961712  \\
            9.853240966796875  -0.7666965529644991  \\
            9.946091651916504  -0.7469903117795528  \\
            10.053422927856445  -0.7286441694015551  \\
            10.155179977416992  -0.7114264506615742  \\
            10.250946998596191  -0.6946885833983174  \\
            10.34357738494873  -0.6789969012581779  \\
            10.451927185058594  -0.6641514083551732  \\
            10.556854248046875  -0.650027674471937  \\
            10.658580780029297  -0.6367517214223113  \\
            10.754215240478516  -0.6241361110934375  \\
            10.866073608398438  -0.6121846783620137  \\
            10.967907905578613  -0.6010920593625004  \\
            11.069639205932617  -0.5905561622113231  \\
            11.165238380432129  -0.5803950317060191  \\
            11.273408889770508  -0.5705608714185477  \\
            11.37518310546875  -0.5617270712916228  \\
            11.46795654296875  -0.5536052351017119  \\
            11.562838554382324  -0.5458962604307521  \\
            11.667482376098633  -0.5385143255541638  \\
            11.766021728515625  -0.5313090763056332  \\
            11.861459732055664  -0.5254222592840226  \\
            11.953710556030273  -0.5186886200691931  \\
            12.061841011047363  -0.5126420329668934  \\
            12.157546043395996  -0.5067720540288649  \\
            12.252906799316406  -0.5013931018282484  \\
            12.350317001342773  -0.49617963152587674  \\
            12.458160400390625  -0.49116301756832986  \\
            12.556746482849121  -0.48662854881008133  \\
            12.6521577835083  -0.4819842049511503  \\
            12.744418144226074  -0.4781577724483042  \\
            12.84623908996582  -0.4738739620478027  \\
            12.941934585571289  -0.4697407636781413  \\
            13.039814949035645  -0.4658115073377079  \\
            13.140202522277832  -0.46234765385323284  \\
            13.251226425170898  -0.4591296939656334  \\
            13.355860710144043  -0.4556238455098476  \\
            13.454304695129395  -0.4525642194014087  \\
            13.546557426452637  -0.449544537754612  \\
            13.651713371276855  -0.44663124957352435  \\
            13.747245788574219  -0.4437167778715034  \\
            13.847790718078613  -0.44104669922276857  \\
            13.939961433410645  -0.4384614009342852  \\
            14.044710159301758  -0.4361075231223227  \\
            14.144121170043945  -0.43366912368680444  \\
            14.239402770996094  -0.43120344864446114  \\
            14.331659317016602  -0.4291608965497265  \\
            14.439382553100586  -0.4271945816043738  \\
            14.5464506149292  -0.42489814947265936  \\
            14.647323608398438  -0.42316957169921987  \\
            14.742439270019531  -0.421233127137392  \\
            14.850262641906738  -0.419662161351655  \\
            14.954683303833008  -0.4175098051628046  \\
            15.049840927124023  -0.4159377880081814  \\
            15.14184856414795  -0.4147517488793448  \\
            15.2437105178833  -0.4128719971433418  \\
            15.341684341430664  -0.41120025301179897  \\
            15.436952590942383  -0.40963361705732027  \\
            15.528923034667969  -0.408279405637559  \\
            15.633535385131836  -0.4068501474916392  \\
            15.731817245483398  -0.40548450579085027  \\
            15.827021598815918  -0.4041147418315544  \\
            15.9190092086792  -0.4029379768560337  \\
            16.029705047607422  -0.40193838390434505  \\
            16.139820098876953  -0.4009082044018478  \\
            16.234973907470703  -0.3992682655181715  \\
            16.326868057250977  -0.39834123673438304  \\
            16.432214736938477  -0.39714156240443926  \\
            16.530590057373047  -0.39600521658142307  \\
            16.625606536865234  -0.39495558950900045  \\
            16.717626571655273  -0.39377018093857574  \\
            16.822242736816406  -0.3928465577682776  \\
            16.925737380981445  -0.3925216790087318  \\
            17.02108383178711  -0.39067347571973976  \\
            17.113130569458008  -0.38993910401187565  \\
            17.22076416015625  -0.3890723573961846  \\
            17.322040557861328  -0.3876386510938793  \\
            17.417152404785156  -0.38675973785301876  \\
            17.509441375732422  -0.3867137767197666  \\
            17.614065170288086  -0.3853916825756941  \\
            17.71494483947754  -0.38438493877786456  \\
            17.809947967529297  -0.3838010244144562  \\
            17.901947021484375  -0.38284812111066224  \\
            18.006521224975586  -0.3826887171298867  \\
            18.10513687133789  -0.38162899292085434  \\
            18.20017433166504  -0.38116808221414566  \\
            18.292091369628906  -0.38046723699551765  \\
            18.405376434326172  -0.37934558812589025  \\
            18.51557159423828  -0.37899141073572606  \\
            18.610754013061523  -0.3780248966218478  \\
            18.702754974365234  -0.378104774410322  \\
            18.810338973999023  -0.3774017009980713  \\
            18.9146785736084  -0.37644493862274053  \\
            19.012828826904297  -0.3761705980873097  \\
            19.104625701904297  -0.37530070730499343  \\
            19.214479446411133  -0.3747081608275472  \\
            19.315650939941406  -0.3745322225045691  \\
            19.410634994506836  -0.3733897210905956  \\
            19.50247573852539  -0.3730018480059487  \\
            19.60391616821289  -0.3724632885153898  \\
            19.702192306518555  -0.37193042922565633  \\
            19.79728126525879  -0.3714582126508017  \\
            19.891712188720703  -0.3718902589895578  \\
            19.999244689941406  -0.3710950915101934  \\
            20.100439071655273  -0.3703820626857607  \\
            20.195301055908203  -0.36965442147080274  \\
            20.287147521972656  -0.3693612478449305  \\
            20.394683837890625  -0.3689377351968236  \\
            20.495853424072266  -0.3687680405366673  \\
            20.59095001220703  -0.3677587633109908  \\
            20.687955856323242  -0.3677096196889875  \\
            20.792953491210938  -0.36891487755625474  \\
            20.891284942626953  -0.3669187679933853  \\
            20.986331939697266  -0.366489794332912  \\
            21.078105926513672  -0.36749769555835343  \\
            21.182743072509766  -0.3658672667025521  \\
            21.277969360351562  -0.3656713754279223  \\
            21.3754940032959  -0.36556288295806616  \\
            21.47281265258789  -0.36529449063019487  \\
            21.5836124420166  -0.36446249797468266  \\
            21.687847137451172  -0.3646610204688475  \\
            21.77973747253418  -0.3638893512023183  \\
            21.871803283691406  -0.36330446874952543  \\
            21.97934341430664  -0.36389261819305246  \\
            22.077590942382812  -0.362812741069265  \\
            22.17499351501465  -0.3629098404802923  \\
            22.2695369720459  -0.36275677929886785  \\
            22.37413787841797  -0.36255520669387664  \\
            22.47521209716797  -0.3619850166945459  \\
            22.57317543029785  -0.3620303546095007  \\
            22.668048858642578  -0.3611593526041366  \\
            22.778776168823242  -0.36112967862943063  \\
            22.87381935119629  -0.361183189586147  \\
            22.97383689880371  -0.36080034880111805  \\
            23.065649032592773  -0.3602685420523919  \\
            23.170249938964844  -0.36064190973608945  \\
            23.268260955810547  -0.36034993184234443  \\
            23.363113403320312  -0.3600052809713129  \\
            23.454875946044922  -0.3594880944898876  \\
            23.56245994567871  -0.3593913603933872  \\
            23.663692474365234  -0.35937484428355193  \\
            23.761066436767578  -0.3590808329136139  \\
            23.85288429260254  -0.35912522182803297  \\
            23.957683563232422  -0.3586417330827564  \\
            24.055767059326172  -0.358721542569583  \\
            24.14767074584961  -0.3589278850197921  \\
            24.240394592285156  -0.3581310895934001  \\
            24.350841522216797  -0.3583469962717784  \\
            24.456941604614258  -0.3582292096195546  \\
            24.554750442504883  -0.35831468278612233  \\
            24.64960289001465  -0.3578431604278055  \\
            24.75405502319336  -0.3578271593525934  \\
            24.852188110351562  -0.3579323056932454  \\
            24.947338104248047  -0.357258680260149  \\
            25.039085388183594  -0.35741451992467366  \\
            25.14405632019043  -0.35732121203545886  \\
            25.244739532470703  -0.35683435216250053  \\
            25.339584350585938  -0.3568976124869746  \\
            25.431344985961914  -0.3566480261628364  \\
            25.535762786865234  -0.35650179060077825  \\
            25.637004852294922  -0.3565226671971037  \\
            25.731653213500977  -0.35654811529132713  \\
            25.823482513427734  -0.35648754161892793  \\
            25.9304256439209  -0.3569522871901094  \\
            26.02825927734375  -0.3562982085182673  \\
            26.126123428344727  -0.3560502310988924  \\
            26.220996856689453  -0.3557578112389456  \\
            26.331533432006836  -0.3557597968787233  \\
            26.435611724853516  -0.35562826295202465  \\
            26.52756690979004  -0.35598683436834355  \\
            26.619277954101562  -0.35596194678800774  \\
            26.732091903686523  -0.35536170176360027  \\
            26.830102920532227  -0.355241064280831  \\
            26.92499351501465  -0.3551379742089865  \\
            27.016759872436523  -0.35517246889803944  \\
            27.121173858642578  -0.3548702485781922  \\
            27.2193603515625  -0.3548411459346359  \\
            27.31722640991211  -0.3547214324191094  \\
            27.41558265686035  -0.354601717169698  \\
            27.522506713867188  -0.3547781755829362  \\
            27.623437881469727  -0.3546918369193375  \\
            27.718124389648438  -0.3545513888863039  \\
            27.809864044189453  -0.354325510498374  \\
            27.914257049560547  -0.3542337710592399  \\
            28.012283325195312  -0.3541388774155262  \\
            28.106979370117188  -0.3540353051126105  \\
            28.203983306884766  -0.3542841637473574  \\
            28.308568954467773  -0.35404412862428175  \\
            28.409448623657227  -0.3540948788848296  \\
            28.50411605834961  -0.35371109816235435  \\
            28.59588050842285  -0.35373263342170047  \\
            28.7003231048584  -0.3536437692881357  \\
            28.798358917236328  -0.353737368341453  \\
            28.893238067626953  -0.3535954512911506  \\
            28.98756980895996  -0.35346499423892386  \\
            29.0919189453125  -0.35344740413946113  \\
            29.19585609436035  -0.35366289774085635  \\
            29.290634155273438  -0.3532063688336212  \\
            29.382593154907227  -0.35321277279977426  \\
            29.48396873474121  -0.3532203709236687  \\
            29.581951141357422  -0.352897204331469  \\
            29.6767635345459  -0.3532572999867713  \\
            29.777027130126953  -0.35290725561866193  \\
            29.887516021728516  -0.3529196121806725  \\
            29.98880386352539  -0.3528344606170699  \\
            30.08359146118164  -0.35334634459561187  \\
            30.184551239013672  -0.3529341613308439  \\
            30.291973114013672  -0.3527609222434611  \\
            30.38987159729004  -0.35277197758250234  \\
            30.487171173095703  -0.3524370448031557  \\
            30.58145523071289  -0.3529219761333177  \\
            30.685861587524414  -0.3528094002105231  \\
            30.786752700805664  -0.352149815239691  \\
            30.88143539428711  -0.3520979009895263  \\
            30.9731502532959  -0.3522786593587959  \\
            31.07448387145996  -0.35203581847050563  \\
            31.172466278076172  -0.3523667506622359  \\
            31.269689559936523  -0.35202452233328685  \\
            31.361398696899414  -0.3520079194859983  \\
            31.465646743774414  -0.35191328580737047  \\
            31.567861557006836  -0.351799013359034  \\
            31.662647247314453  -0.3518600376976558  \\
            31.75446128845215  -0.35148889021157526  \\
            31.861774444580078  -0.35165518622340364  \\
            31.959716796875  -0.3515176170161552  \\
            32.05708694458008  -0.3515470584521756  \\
            32.14872741699219  -0.3512047693454665  \\
            32.25607681274414  -0.35127697747260944  \\
            32.35702133178711  -0.35166050334735466  \\
            32.45188522338867  -0.35139610093998697  \\
            32.543575286865234  -0.3509106790744769  \\
            32.647850036621094  -0.350911496758575  \\
            32.751792907714844  -0.35068089944990055  \\
            32.85482406616211  -0.35064018563971067  \\
            32.94963073730469  -0.3505237190870002  \\
            33.05695724487305  -0.3503408090257364  \\
            33.15494918823242  -0.3505158630056814  \\
            33.250240325927734  -0.3504325331657778  \\
            33.34199905395508  -0.35038710490227354  \\
            33.44928741455078  -0.3508463506867256  \\
            33.55547332763672  -0.3502945514637035  \\
            33.650367736816406  -0.35055934902485664  \\
            33.74822235107422  -0.3507504943287301  \\
            33.85628128051758  -0.35105003190193657  \\
            33.951229095458984  -0.35065411469530516  \\
            34.04601287841797  -0.3503123812119681  \\
            34.138267517089844  -0.3505201211477028  \\
            34.250892639160156  -0.3498010753075044  \\
            34.35183334350586  -0.3510382665483136  \\
            34.446678161621094  -0.35024895806437595  \\
            34.538352966308594  -0.34973262283111295  \\
            34.639591217041016  -0.34962079483029085  \\
            34.74165725708008  -0.35018461738835815  \\
            34.836490631103516  -0.34931837715584446  \\
            34.928199768066406  -0.34941953660703073  \\
            35.04107666015625  -0.3496207301530758  \\
            35.139034271240234  -0.349552617477749  \\
            35.23379135131836  -0.34951331305119016  \\
            35.32542037963867  -0.3492702041197927  \\
            35.43265151977539  -0.34933908206051184  \\
            35.53364181518555  -0.3495397371064334  \\
            35.63134765625  -0.3503745872879309  \\
            35.722965240478516  -0.349074320534152  \\
            35.82978057861328  -0.34956299512099  \\
            35.92760467529297  -0.34906203590225393  \\
            36.02546310424805  -0.34910323467020493  \\
            36.11704635620117  -0.3491954971604644  \\
            36.22437286376953  -0.3490514508305243  \\
            36.32826232910156  -0.34902178727651173  \\
            36.42308807373047  -0.3489307957297769  \\
            36.514739990234375  -0.3484892094149301  \\
            36.62477493286133  -0.34839137099612905  \\
            36.72267532348633  -0.3486923993289176  \\
            36.81731414794922  -0.3482511983629178  \\
            36.90894317626953  -0.34831300765788376  \\
            37.019615173339844  -0.3481712606853036  \\
            37.11764907836914  -0.3481122854667667  \\
            37.212318420410156  -0.34855422689881477  \\
            37.30385971069336  -0.34853133838200445  \\
            37.41054153442383  -0.3489487332752595  \\
            37.51457595825195  -0.3478806786265673  \\
            37.61555099487305  -0.3478761269284999  \\
            37.71039581298828  -0.34804790020351994  \\
            37.81780242919922  -0.34891700777003254  \\
            37.91289138793945  -0.34809060028759786  \\
            38.00604248046875  -0.3477594295654142  \\
            38.10021209716797  -0.347709306998295  \\
            38.21010208129883  -0.3476899644396608  \\
            38.31104278564453  -0.3475782683325127  \\
            38.40575408935547  -0.3474752649611268  \\
            38.49739074707031  -0.34738650221928435  \\
            38.610652923583984  -0.3482572846729064  \\
            38.71482467651367  -0.34752654896164414  \\
            38.8126106262207  -0.3476016995067703  \\
            38.90938186645508  -0.3475161388074033  \\
            39.01041793823242  -0.34735717918231457  \\
            39.11119842529297  -0.3471954635003346  \\
            39.206119537353516  -0.3485886677537876  \\
            39.29778289794922  -0.347698581655167  \\
            39.40199279785156  -0.34707261703152004  \\
            39.49979019165039  -0.3475712182414978  \\
            39.594425201416016  -0.34696749962797413  \\
            39.68857192993164  -0.3468628989682655  \\
            39.79580307006836  -0.3470802212639281  \\
            39.89369583129883  -0.34694791498439315  \\
        }
        ;\label{mhsaem_o}
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.11528314650058746  -3.589134803475055  \\
            0.20724396407604218  -3.5118420330715026  \\
            0.29903823137283325  -3.441632617177975  \\
            0.3909405469894409  -3.378462185084392  \\
            0.4858631193637848  -3.322754755133139  \\
            0.5745003819465637  -3.2706135936526937  \\
            0.6692460775375366  -3.2216243885411737  \\
            0.7549341917037964  -3.17616682776479  \\
            0.849830150604248  -3.1332616624700727  \\
            0.9444463849067688  -3.0928976147774403  \\
            1.0300251245498657  -3.0541607609192036  \\
            1.124703049659729  -3.018276445810928  \\
            1.222868800163269  -2.985684952585369  \\
            1.3116428852081299  -2.9550978855504804  \\
            1.4002348184585571  -2.92460644273566  \\
            1.49819016456604  -2.8953433101082133  \\
            1.5837039947509766  -2.867448671097802  \\
            1.6723461151123047  -2.8400045276048984  \\
            1.767139196395874  -2.813816308616576  \\
            1.8525505065917969  -2.7888896827250487  \\
            1.9443128108978271  -2.766043408720688  \\
            2.0389816761016846  -2.743671421261793  \\
            2.1335084438323975  -2.721926533597796  \\
            2.2283313274383545  -2.700707599127373  \\
            2.322951555252075  -2.679741696723294  \\
            2.417680263519287  -2.6594551497209107  \\
            2.5092248916625977  -2.6393417861853137  \\
            2.6009116172790527  -2.619693407529729  \\
            2.6986043453216553  -2.5999481241955253  \\
            2.7871267795562744  -2.580835684237867  \\
            2.882079601287842  -2.5619406249643073  \\
            2.973583459854126  -2.5432061446973746  \\
            3.0653786659240723  -2.524962557036301  \\
            3.153895139694214  -2.507123258468531  \\
            3.248485565185547  -2.489483911814295  \\
            3.3400561809539795  -2.4720755167704556  \\
            3.4285004138946533  -2.4551284235161686  \\
            3.523160934448242  -2.4380512533864502  \\
            3.620774745941162  -2.4215634572209748  \\
            3.712279796600342  -2.405073696346016  \\
            3.8037421703338623  -2.388976951556983  \\
            3.8922417163848877  -2.3727927834109335  \\
            3.9897987842559814  -2.356815712040138  \\
            4.07517147064209  -2.3410847917875603  \\
            4.166733741760254  -2.325503245006248  \\
            4.26431941986084  -2.309968111055131  \\
            4.352875232696533  -2.294683597620387  \\
            4.44161319732666  -2.2795175411956694  \\
            4.542238712310791  -2.264428286864868  \\
            4.633651256561279  -2.2493013712724217  \\
            4.722365379333496  -2.234749976793715  \\
            4.8138298988342285  -2.2199984609016363  \\
            4.908673286437988  -2.2052687788733047  \\
            5.000271797180176  -2.1906740429188254  \\
            5.0886335372924805  -2.176105097913604  \\
            5.186090469360352  -2.1615714387534353  \\
            5.277482509613037  -2.147610730969299  \\
            5.366024494171143  -2.1334489990317973  \\
            5.454412937164307  -2.11956543757054  \\
            5.548786163330078  -2.1055900333945163  \\
            5.640238285064697  -2.091758149821182  \\
            5.731739521026611  -2.077987860763018  \\
            5.8261189460754395  -2.0641985699688052  \\
            5.920454978942871  -2.0509995037338054  \\
            6.012083053588867  -2.0373273754786565  \\
            6.100398063659668  -2.0239161235247334  \\
            6.18561315536499  -2.0109871605484995  \\
            6.2772417068481445  -1.9980053774183255  \\
            6.371380805969238  -1.9852320191551545  \\
            6.457345485687256  -1.972620565368028  \\
            6.552177429199219  -1.9600488079086165  \\
            6.64641809463501  -1.9474366939870598  \\
            6.734713554382324  -1.9352077172124509  \\
            6.8227715492248535  -1.9232393983571088  \\
            6.917099952697754  -1.9106011799404627  \\
            7.0055060386657715  -1.898318334282712  \\
            7.099593162536621  -1.8856860283502408  \\
            7.193899631500244  -1.8733143018565799  \\
            7.288794040679932  -1.860858161654146  \\
            7.3832221031188965  -1.8483951470797133  \\
            7.474774360656738  -1.8364204118764391  \\
            7.562896728515625  -1.8241826133437546  \\
            7.6511030197143555  -1.8121857204357843  \\
            7.74237060546875  -1.800330161630639  \\
            7.833662986755371  -1.788865700709839  \\
            7.925314426422119  -1.7774946087118324  \\
            8.013612747192383  -1.7659745439453747  \\
            8.098628044128418  -1.7545310523739113  \\
            8.196051597595215  -1.7430438845976952  \\
            8.287332534790039  -1.7313924598735664  \\
            8.378497123718262  -1.7197635640892417  \\
            8.472597122192383  -1.708122396198118  \\
            8.566720008850098  -1.696591291604142  \\
            8.658071517944336  -1.6855988246834739  \\
            8.752300262451172  -1.6743165990648088  \\
            8.846577644348145  -1.6631071963432777  \\
            8.934545516967773  -1.6520142897980057  \\
            9.02598762512207  -1.640971672876356  \\
            9.117291450500488  -1.6298693518221496  \\
            9.209061622619629  -1.6192588475720546  \\
            9.29712963104248  -1.6085291408757434  \\
            9.38845157623291  -1.5975127376967495  \\
            9.479789733886719  -1.5868049045623442  \\
            9.574203491210938  -1.5761871886219188  \\
            9.665474891662598  -1.5657270256519604  \\
            9.753341674804688  -1.5549687246188098  \\
            9.847408294677734  -1.5444850604437557  \\
            9.93543529510498  -1.5337878440494996  \\
            10.020447731018066  -1.5231142753285785  \\
            10.114587783813477  -1.512567675657066  \\
            10.205510139465332  -1.5020192042071054  \\
            10.296651840209961  -1.491614496744892  \\
            10.384748458862305  -1.4812069617631127  \\
            10.478825569152832  -1.4710170788359105  \\
            10.566787719726562  -1.4605276597252066  \\
            10.651487350463867  -1.4499193222369184  \\
            10.745519638061523  -1.439452792654295  \\
            10.836559295654297  -1.429185281370334  \\
            10.930572509765625  -1.4189172573665014  \\
            11.021346092224121  -1.4085401036574052  \\
            11.118396759033203  -1.3984839817863113  \\
            11.215531349182129  -1.3889109969139324  \\
            11.306583404541016  -1.3792654078470414  \\
            11.403687477111816  -1.3695255597914542  \\
            11.491581916809082  -1.3598912325223182  \\
            11.579520225524902  -1.3502977639790195  \\
            11.673624992370605  -1.3404011878644362  \\
            11.764564514160156  -1.3309187666741504  \\
            11.8494234085083  -1.3215134162930215  \\
            11.93405532836914  -1.3124716247614268  \\
            12.02798843383789  -1.303120177868813  \\
            12.11861801147461  -1.2938673698507137  \\
            12.21259880065918  -1.2846023245148808  \\
            12.309366226196289  -1.275199274894247  \\
            12.403697967529297  -1.266132730900254  \\
            12.494580268859863  -1.2572109130222882  \\
            12.591718673706055  -1.2482108512031298  \\
            12.68266773223877  -1.2392451841998697  \\
            12.770304679870605  -1.2303166795183793  \\
            12.858027458190918  -1.2213832202663912  \\
            12.951814651489258  -1.2127059269327984  \\
            13.042704582214355  -1.2041417206580964  \\
            13.133291244506836  -1.1957393232147724  \\
            13.220819473266602  -1.187347180387415  \\
            13.320783615112305  -1.1789722637218865  \\
            13.411767959594727  -1.1706109646240617  \\
            13.502443313598633  -1.1623583036907135  \\
            13.5961275100708  -1.1544307899168171  \\
            13.683828353881836  -1.146359940010726  \\
            13.774569511413574  -1.1382797544596819  \\
            13.86835765838623  -1.130296356381098  \\
            13.956576347351074  -1.1222520598521417  \\
            14.050448417663574  -1.1145260619085506  \\
            14.141082763671875  -1.1069085482422722  \\
            14.234980583190918  -1.0991563226390277  \\
            14.322675704956055  -1.0915648948960022  \\
            14.413304328918457  -1.0839453029882293  \\
            14.506916999816895  -1.076498329164657  \\
            14.591461181640625  -1.0691300958722394  \\
            14.682477951049805  -1.0618139174927963  \\
            14.782257080078125  -1.0545714366788486  \\
            14.869763374328613  -1.0473614046196  \\
            14.957361221313477  -1.040242257107746  \\
            15.047872543334961  -1.0332339666901431  \\
            15.135583877563477  -1.026247706107493  \\
            15.223050117492676  -1.0194897044962883  \\
            15.313346862792969  -1.0126739199999462  \\
            15.409971237182617  -1.005834802287044  \\
            15.497518539428711  -0.9989341248538034  \\
            15.588841438293457  -0.9921261113757351  \\
            15.68229866027832  -0.9851413292012928  \\
            15.773104667663574  -0.9782623973199424  \\
            15.863508224487305  -0.9715139641390159  \\
            15.954236030578613  -0.9649654598486733  \\
            16.047855377197266  -0.9584349664995758  \\
            16.138235092163086  -0.9517989705941455  \\
            16.22262954711914  -0.945143306594215  \\
            16.312978744506836  -0.9389290840885657  \\
            16.41275405883789  -0.9325895832827528  \\
            16.500263214111328  -0.9262660256896887  \\
            16.59371566772461  -0.9201013968358694  \\
            16.6811466217041  -0.9140812383459123  \\
            16.768680572509766  -0.9078948689073528  \\
            16.86841583251953  -0.9016323228388098  \\
            16.955772399902344  -0.8955560343769128  \\
            17.042997360229492  -0.889694215914145  \\
            17.133394241333008  -0.8837832065058138  \\
            17.218034744262695  -0.8776947020525905  \\
            17.311458587646484  -0.8720005763546076  \\
            17.407886505126953  -0.8662174448358266  \\
            17.495182037353516  -0.860614983019719  \\
            17.588991165161133  -0.854951841214676  \\
            17.685754776000977  -0.849323951549549  \\
            17.77322769165039  -0.8436542959370494  \\
            17.86655044555664  -0.8381434452059383  \\
            17.953861236572266  -0.832731380378275  \\
            18.04420280456543  -0.8271013517483004  \\
            18.13158416748047  -0.8218279829393395  \\
            18.218799591064453  -0.816638120281335  \\
            18.30899429321289  -0.811316618078826  \\
            18.396114349365234  -0.806065565547633  \\
            18.489456176757812  -0.8007972871972707  \\
            18.582801818847656  -0.7955683737417257  \\
            18.669946670532227  -0.7903474757033646  \\
            18.76328468322754  -0.7851661407658498  \\
            18.850736618041992  -0.7800131875843943  \\
            18.94124412536621  -0.7749880883088877  \\
            19.031747817993164  -0.7699961296337435  \\
            19.122081756591797  -0.7649899895398354  \\
            19.206336975097656  -0.760018333235542  \\
            19.29351234436035  -0.7552439244584069  \\
            19.386938095092773  -0.7501552007926467  \\
            19.477100372314453  -0.7453010974440972  \\
            19.56113052368164  -0.7404387233059513  \\
            19.654369354248047  -0.7356801489164688  \\
            19.74482536315918  -0.7306749731420975  \\
            19.829025268554688  -0.725939944435863  \\
            19.922361373901367  -0.7211226987073968  \\
            20.01552963256836  -0.7164653535749622  \\
            20.10560417175293  -0.711863632730564  \\
            20.19290542602539  -0.7075431761295573  \\
            20.28307342529297  -0.7029816159474361  \\
            20.37619400024414  -0.6984282389351615  \\
            20.460289001464844  -0.694110605442994  \\
            20.55677032470703  -0.6895878390497283  \\
            20.644245147705078  -0.6851046094812115  \\
            20.731670379638672  -0.6805009133960821  \\
            20.827861785888672  -0.6762840735693741  \\
            20.914981842041016  -0.6721406477468707  \\
            21.002105712890625  -0.6678090585256191  \\
            21.0953426361084  -0.663556829242285  \\
            21.18250274658203  -0.6593371517634808  \\
            21.272571563720703  -0.6552478939846722  \\
            21.362638473510742  -0.6513633185912371  \\
            21.458995819091797  -0.6473122568389414  \\
            21.549251556396484  -0.6433634013359683  \\
            21.636363983154297  -0.6391050966467121  \\
            21.732757568359375  -0.6350011800571228  \\
            21.816997528076172  -0.6309704010790106  \\
            21.901226043701172  -0.6272886653448364  \\
            21.9914493560791  -0.6235223667926979  \\
            22.075504302978516  -0.6198168279218617  \\
            22.165943145751953  -0.6161086613792996  \\
            22.256303787231445  -0.6123644809949559  \\
            22.349502563476562  -0.6086304356726163  \\
            22.442798614501953  -0.6051103752004389  \\
            22.535924911499023  -0.6014635874963306  \\
            22.632091522216797  -0.5978908656224798  \\
            22.725515365600586  -0.5943114257270624  \\
            22.815820693969727  -0.5907130695324526  \\
            22.90903663635254  -0.5874585187626248  \\
            22.99611473083496  -0.5839581191459832  \\
            23.083093643188477  -0.5805857593165105  \\
            23.17645835876465  -0.5774257643285001  \\
            23.263717651367188  -0.5741244718079473  \\
            23.353731155395508  -0.5709651671278266  \\
            23.4409122467041  -0.5678240003890671  \\
            23.531185150146484  -0.5645403699428247  \\
            23.621606826782227  -0.5611696338897032  \\
            23.711885452270508  -0.5577016415213394  \\
            23.808589935302734  -0.5542756083862802  \\
            23.89560317993164  -0.5511168607916743  \\
            23.982826232910156  -0.54779264381742  \\
            24.079137802124023  -0.5446967206901133  \\
            24.166240692138672  -0.5415857133953477  \\
            24.253253936767578  -0.5384821584633362  \\
            24.343313217163086  -0.5360284516562106  \\
            24.433576583862305  -0.533076137359985  \\
            24.523868560791016  -0.5297204790826455  \\
            24.607833862304688  -0.5269242246440574  \\
            24.70092010498047  -0.5243547868436785  \\
            24.78806495666504  -0.5217584314725139  \\
            24.875408172607422  -0.5185364411203308  \\
            24.971752166748047  -0.515948218631095  \\
            25.061716079711914  -0.5130337089082951  \\
            25.148759841918945  -0.509992724511472  \\
            25.242206573486328  -0.5071686645686337  \\
            25.329395294189453  -0.504136436105331  \\
            25.422700881958008  -0.5012967828787039  \\
            25.509599685668945  -0.49855676440102437  \\
            25.593639373779297  -0.49579356661166424  \\
            25.690013885498047  -0.4933553284863078  \\
            25.777109146118164  -0.49048029804960297  \\
            25.864145278930664  -0.48766454648192525  \\
            25.951152801513672  -0.4851107541164291  \\
            26.041397094726562  -0.48237437889053386  \\
            26.131643295288086  -0.48015994902563425  \\
            26.218616485595703  -0.47743278327242095  \\
            26.314815521240234  -0.4748084689970411  \\
            26.40181541442871  -0.47241823508702896  \\
            26.485925674438477  -0.4697435978641196  \\
            26.579090118408203  -0.46782876560108494  \\
            26.666173934936523  -0.46573156994022713  \\
            26.75020980834961  -0.4623261475438036  \\
            26.837177276611328  -0.46040985035790766  \\
            26.924291610717773  -0.45850655240336463  \\
            27.01152992248535  -0.455573246660809  \\
            27.101551055908203  -0.4528110235262958  \\
            27.188451766967773  -0.4506691487394808  \\
            27.27850914001465  -0.4480654850863738  \\
            27.371631622314453  -0.4459938016572522  \\
            27.461811065673828  -0.44345630270605296  \\
            27.548892974853516  -0.441132427680206  \\
            27.638916015625  -0.4391768825554208  \\
            27.728973388671875  -0.43722415579318247  \\
            27.819232940673828  -0.4349762600950155  \\
            27.90639305114746  -0.4327180018115696  \\
            27.996322631835938  -0.430507598948127  \\
            28.080387115478516  -0.42879475472401435  \\
            28.170501708984375  -0.4272384599235674  \\
            28.25762367248535  -0.4243379044998903  \\
            28.348018646240234  -0.42237524513525027  \\
            28.431957244873047  -0.4204394736732072  \\
            28.519134521484375  -0.41862147702135366  \\
            28.612491607666016  -0.41674339630196083  \\
            28.69948959350586  -0.41493328515652106  \\
            28.78957748413086  -0.41380067652170044  \\
            28.88564109802246  -0.4122055080392061  \\
            28.97275161743164  -0.410316957282271  \\
            29.0599422454834  -0.40895257509367855  \\
            29.152973175048828  -0.4073526152336596  \\
            29.24302101135254  -0.4063618745753644  \\
            29.326904296875  -0.40452127795879717  \\
            29.410919189453125  -0.40287864284452235  \\
            29.510257720947266  -0.40146140692129445  \\
            29.597253799438477  -0.40007422458961545  \\
            29.68118667602539  -0.39861954500151436  \\
            29.777273178100586  -0.3971260897268136  \\
            29.86745262145996  -0.39582642571754667  \\
            29.951519012451172  -0.394695513142853  \\
            30.047760009765625  -0.39332442160603137  \\
            30.137868881225586  -0.3925308124937681  \\
            30.22186851501465  -0.3911920376193762  \\
            30.311920166015625  -0.3903253960814624  \\
            30.4051570892334  -0.3900807909111879  \\
            30.489013671875  -0.38809719370197776  \\
            30.57598876953125  -0.3868204486552121  \\
            30.675262451171875  -0.3863435373796231  \\
            30.759441375732422  -0.3850983847510621  \\
            30.84951400756836  -0.3835369719882646  \\
            30.942480087280273  -0.3827212584109494  \\
            31.026569366455078  -0.38167323040026224  \\
            31.11684226989746  -0.38086271690195667  \\
            31.203907012939453  -0.37998001424261624  \\
            31.297168731689453  -0.3790088321329286  \\
            31.381011962890625  -0.3779448601439268  \\
            31.468250274658203  -0.3769364949539308  \\
            31.570531845092773  -0.37600429547108644  \\
            31.660634994506836  -0.37520035376933486  \\
            31.747705459594727  -0.37433471682475666  \\
            31.837757110595703  -0.3739258990064296  \\
            31.93099594116211  -0.37360438595709766  \\
            32.015079498291016  -0.37205859661015966  \\
            32.108123779296875  -0.37107837890348205  \\
            32.20128631591797  -0.37029085895070785  \\
            32.28512954711914  -0.3695813632214903  \\
            32.3753662109375  -0.3688877300062807  \\
            32.46564483642578  -0.3685610423242363  \\
            32.55265808105469  -0.36806003337455223  \\
            32.639671325683594  -0.3669678262206276  \\
            32.72978973388672  -0.36685874362394594  \\
            32.8200569152832  -0.3657623407581139  \\
            32.90714645385742  -0.36543566233112507  \\
            32.99715042114258  -0.36435733778372653  \\
            33.084163665771484  -0.36364728714601136  \\
            33.174224853515625  -0.36327302721264876  \\
            33.264442443847656  -0.36277624116024565  \\
            33.35456466674805  -0.36206833906924324  \\
            33.43854904174805  -0.3613284491638218  \\
            33.5285530090332  -0.36077006228605946  \\
            33.61870574951172  -0.36032910023148207  \\
            33.70569610595703  -0.35988286131170294  \\
            33.79572677612305  -0.3596384837855653  \\
            33.8857421875  -0.35953329610904555  \\
            33.975914001464844  -0.360404662233043  \\
            34.06922149658203  -0.3583044365077837  \\
            34.16238021850586  -0.35797492693925653  \\
            34.249420166015625  -0.35744806579477945  \\
            34.339866638183594  -0.3571639091276806  \\
            34.4268684387207  -0.35715660382499714  \\
            34.513938903808594  -0.35623885964509444  \\
            34.607391357421875  -0.35632562557207437  \\
            34.6912727355957  -0.35651359373404745  \\
            34.77825927734375  -0.35543462104089885  \\
            34.874481201171875  -0.3547101488498761  \\
            34.958473205566406  -0.35439765993957567  \\
            35.05154037475586  -0.35487228244178015  \\
            35.14158248901367  -0.35383644726697455  \\
            35.23163986206055  -0.3533405241245948  \\
            35.32178497314453  -0.3528522414098828  \\
            35.40578842163086  -0.3525764777370883  \\
            35.495811462402344  -0.3525093751619479  \\
            35.5827751159668  -0.35197485742579093  \\
            35.67300796508789  -0.35151765787851996  \\
            35.76628875732422  -0.35109960486389347  \\
            35.85637283325195  -0.3510007765402903  \\
            35.944278717041016  -0.3505572501210246  \\
            36.034671783447266  -0.35048113604050457  \\
            36.12499237060547  -0.35011103778056574  \\
            36.209022521972656  -0.35069918222234825  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.11528314650058746  -3.028392498309445  \\
            0.20724396407604218  -2.985035211361738  \\
            0.29903823137283325  -2.9451178804872415  \\
            0.3909405469894409  -2.907187349089058  \\
            0.4858631193637848  -2.8714254566749795  \\
            0.5745003819465637  -2.8379025154031816  \\
            0.6692460775375366  -2.804982312114908  \\
            0.7549341917037964  -2.773874378065944  \\
            0.849830150604248  -2.7429207163946625  \\
            0.9444463849067688  -2.7134526311441967  \\
            1.0300251245498657  -2.684712912496315  \\
            1.124703049659729  -2.6566918680806797  \\
            1.222868800163269  -2.6301211112003307  \\
            1.3116428852081299  -2.6036120180324356  \\
            1.4002348184585571  -2.5779886813006705  \\
            1.49819016456604  -2.5528603950795237  \\
            1.5837039947509766  -2.5281708212780214  \\
            1.6723461151123047  -2.5044951915840574  \\
            1.767139196395874  -2.4814730372635436  \\
            1.8525505065917969  -2.4587269960469205  \\
            1.9443128108978271  -2.436449816505294  \\
            2.0389816761016846  -2.4145419687683596  \\
            2.1335084438323975  -2.393316880455012  \\
            2.2283313274383545  -2.3723204859107767  \\
            2.322951555252075  -2.3515923757639188  \\
            2.417680263519287  -2.331372076281257  \\
            2.5092248916625977  -2.311304822062082  \\
            2.6009116172790527  -2.291036015174145  \\
            2.6986043453216553  -2.2712464660624625  \\
            2.7871267795562744  -2.251707950574825  \\
            2.882079601287842  -2.2326019762423646  \\
            2.973583459854126  -2.213575883743189  \\
            3.0653786659240723  -2.1953799191454415  \\
            3.153895139694214  -2.17676275262747  \\
            3.248485565185547  -2.1588710582896975  \\
            3.3400561809539795  -2.140797704474239  \\
            3.4285004138946533  -2.122779241060121  \\
            3.523160934448242  -2.10506548437523  \\
            3.620774745941162  -2.087443634670783  \\
            3.712279796600342  -2.0699021377394224  \\
            3.8037421703338623  -2.0526970616439524  \\
            3.8922417163848877  -2.0355164025471133  \\
            3.9897987842559814  -2.0184194668182798  \\
            4.07517147064209  -2.0009607669356515  \\
            4.166733741760254  -1.984003045105998  \\
            4.26431941986084  -1.966896183319589  \\
            4.352875232696533  -1.9499266530881423  \\
            4.44161319732666  -1.932492834184391  \\
            4.542238712310791  -1.9156675891829984  \\
            4.633651256561279  -1.89836929302992  \\
            4.722365379333496  -1.8819265337457483  \\
            4.8138298988342285  -1.8659287671091003  \\
            4.908673286437988  -1.850017918526732  \\
            5.000271797180176  -1.8335422831555415  \\
            5.0886335372924805  -1.8180226439620017  \\
            5.186090469360352  -1.8024982505859526  \\
            5.277482509613037  -1.7871396051595942  \\
            5.366024494171143  -1.7712259391606897  \\
            5.454412937164307  -1.7556646695132985  \\
            5.548786163330078  -1.73988828923313  \\
            5.640238285064697  -1.724376944079536  \\
            5.731739521026611  -1.7090092090746565  \\
            5.8261189460754395  -1.6935205398583506  \\
            5.920454978942871  -1.6782367159785403  \\
            6.012083053588867  -1.6628538892904359  \\
            6.100398063659668  -1.6478839788601742  \\
            6.18561315536499  -1.6328088718648353  \\
            6.2772417068481445  -1.6176741797624499  \\
            6.371380805969238  -1.6022867112190955  \\
            6.457345485687256  -1.587261189839474  \\
            6.552177429199219  -1.571896119930296  \\
            6.64641809463501  -1.557045043347664  \\
            6.734713554382324  -1.5417599776638582  \\
            6.8227715492248535  -1.5273103702528326  \\
            6.917099952697754  -1.5125800164218517  \\
            7.0055060386657715  -1.4976793761675127  \\
            7.099593162536621  -1.482645841796646  \\
            7.193899631500244  -1.4684836162827808  \\
            7.288794040679932  -1.4540027800486677  \\
            7.3832221031188965  -1.4391220941666223  \\
            7.474774360656738  -1.424031861101009  \\
            7.562896728515625  -1.409673650027241  \\
            7.6511030197143555  -1.3947822757066224  \\
            7.74237060546875  -1.3794726716347325  \\
            7.833662986755371  -1.3645565818933154  \\
            7.925314426422119  -1.3494162984882112  \\
            8.013612747192383  -1.3347012754606467  \\
            8.098628044128418  -1.319798640348339  \\
            8.196051597595215  -1.304660121195  \\
            8.287332534790039  -1.2900654407923078  \\
            8.378497123718262  -1.2754174136292917  \\
            8.472597122192383  -1.2610267064974363  \\
            8.566720008850098  -1.2468802666594103  \\
            8.658071517944336  -1.2329626871994772  \\
            8.752300262451172  -1.2187602327790774  \\
            8.846577644348145  -1.204318973087872  \\
            8.934545516967773  -1.1908669465378752  \\
            9.02598762512207  -1.1765488862238698  \\
            9.117291450500488  -1.1629843092831156  \\
            9.209061622619629  -1.1490950646434783  \\
            9.29712963104248  -1.1350928539181433  \\
            9.38845157623291  -1.1207725089459077  \\
            9.479789733886719  -1.1069133961982942  \\
            9.574203491210938  -1.0937615156877207  \\
            9.665474891662598  -1.0800537025217742  \\
            9.753341674804688  -1.0662680079729652  \\
            9.847408294677734  -1.0527573255949374  \\
            9.93543529510498  -1.0391501732805686  \\
            10.020447731018066  -1.02522255065224  \\
            10.114587783813477  -1.0111307133163214  \\
            10.205510139465332  -0.9970554325288645  \\
            10.296651840209961  -0.98339241173322  \\
            10.384748458862305  -0.9702749876903252  \\
            10.478825569152832  -0.9575443834870523  \\
            10.566787719726562  -0.9440439568293919  \\
            10.651487350463867  -0.9304814072836856  \\
            10.745519638061523  -0.9175678966429697  \\
            10.836559295654297  -0.9045567241121146  \\
            10.930572509765625  -0.8921545064107949  \\
            11.021346092224121  -0.879464601710199  \\
            11.118396759033203  -0.8668651306846313  \\
            11.215531349182129  -0.8542454738968301  \\
            11.306583404541016  -0.8413426075209886  \\
            11.403687477111816  -0.8293023974173778  \\
            11.491581916809082  -0.817055062407604  \\
            11.579520225524902  -0.8046332327246286  \\
            11.673624992370605  -0.7930938327890327  \\
            11.764564514160156  -0.7809788334218692  \\
            11.8494234085083  -0.7696432215700093  \\
            11.93405532836914  -0.7580194767495081  \\
            12.02798843383789  -0.7469667507963446  \\
            12.11861801147461  -0.7362539936904581  \\
            12.21259880065918  -0.7256581053497888  \\
            12.309366226196289  -0.7149930233631461  \\
            12.403697967529297  -0.7044237360151013  \\
            12.494580268859863  -0.6942248126523701  \\
            12.591718673706055  -0.6845985619619795  \\
            12.68266773223877  -0.6743574948974697  \\
            12.770304679870605  -0.6652065742367423  \\
            12.858027458190918  -0.656247075653862  \\
            12.951814651489258  -0.6472052063580677  \\
            13.042704582214355  -0.6388802377019152  \\
            13.133291244506836  -0.6301557142860619  \\
            13.220819473266602  -0.6222608353876344  \\
            13.320783615112305  -0.6138745186371435  \\
            13.411767959594727  -0.6066115143772712  \\
            13.502443313598633  -0.5992754746360249  \\
            13.5961275100708  -0.5922022793649041  \\
            13.683828353881836  -0.5850936662577333  \\
            13.774569511413574  -0.5777602001495464  \\
            13.86835765838623  -0.5713100446034034  \\
            13.956576347351074  -0.5647370736991607  \\
            14.050448417663574  -0.5584870900040305  \\
            14.141082763671875  -0.5522876233209685  \\
            14.234980583190918  -0.5461007512399867  \\
            14.322675704956055  -0.5408894118180667  \\
            14.413304328918457  -0.5348757714980046  \\
            14.506916999816895  -0.5297677030740144  \\
            14.591461181640625  -0.5246042066421482  \\
            14.682477951049805  -0.5195273167223057  \\
            14.782257080078125  -0.5151765625168514  \\
            14.869763374328613  -0.5108720613045532  \\
            14.957361221313477  -0.5058694135753442  \\
            15.047872543334961  -0.5014437510626981  \\
            15.135583877563477  -0.4970494284917785  \\
            15.223050117492676  -0.4927365334187589  \\
            15.313346862792969  -0.48907155738156777  \\
            15.409971237182617  -0.48511644128517983  \\
            15.497518539428711  -0.481537797627388  \\
            15.588841438293457  -0.4778150964499224  \\
            15.68229866027832  -0.47418684984139386  \\
            15.773104667663574  -0.47075048177788814  \\
            15.863508224487305  -0.4674185295450456  \\
            15.954236030578613  -0.46421850403937126  \\
            16.047855377197266  -0.4611138093701583  \\
            16.138235092163086  -0.45835713335398626  \\
            16.22262954711914  -0.45529547105653717  \\
            16.312978744506836  -0.452729467981916  \\
            16.41275405883789  -0.45000781523715383  \\
            16.500263214111328  -0.4477002771626118  \\
            16.59371566772461  -0.4449469862168548  \\
            16.6811466217041  -0.44213874188973834  \\
            16.768680572509766  -0.43983206567926975  \\
            16.86841583251953  -0.4375921539415853  \\
            16.955772399902344  -0.43486730859250133  \\
            17.042997360229492  -0.4325915266687914  \\
            17.133394241333008  -0.43061334909069954  \\
            17.218034744262695  -0.42805857488256877  \\
            17.311458587646484  -0.42596001669233147  \\
            17.407886505126953  -0.42383146443697234  \\
            17.495182037353516  -0.42187655791543527  \\
            17.588991165161133  -0.4197821398656123  \\
            17.685754776000977  -0.4177628258922433  \\
            17.77322769165039  -0.4167694752542093  \\
            17.86655044555664  -0.4143546386776441  \\
            17.953861236572266  -0.4126578895337044  \\
            18.04420280456543  -0.4110191962812062  \\
            18.13158416748047  -0.4090368553485101  \\
            18.218799591064453  -0.4075241538974465  \\
            18.30899429321289  -0.40674457106350503  \\
            18.396114349365234  -0.4041526996194867  \\
            18.489456176757812  -0.4027444033743665  \\
            18.582801818847656  -0.40133761596322154  \\
            18.669946670532227  -0.40010183839253843  \\
            18.76328468322754  -0.39888902680500743  \\
            18.850736618041992  -0.39776557227245357  \\
            18.94124412536621  -0.3964592615724415  \\
            19.031747817993164  -0.3951761835979167  \\
            19.122081756591797  -0.3942374715896205  \\
            19.206336975097656  -0.39295650214408295  \\
            19.29351234436035  -0.3917815206079304  \\
            19.386938095092773  -0.39070318432510787  \\
            19.477100372314453  -0.3896524848191947  \\
            19.56113052368164  -0.3889258749631409  \\
            19.654369354248047  -0.3879530130268484  \\
            19.74482536315918  -0.38649462326316303  \\
            19.829025268554688  -0.38547476043950474  \\
            19.922361373901367  -0.3842605282164498  \\
            20.01552963256836  -0.38382809957649844  \\
            20.10560417175293  -0.38223675747935  \\
            20.19290542602539  -0.38154330044341955  \\
            20.28307342529297  -0.38038929155898515  \\
            20.37619400024414  -0.3802064706738726  \\
            20.460289001464844  -0.3785182484684472  \\
            20.55677032470703  -0.37814139055557294  \\
            20.644245147705078  -0.376850512012016  \\
            20.731670379638672  -0.3759484449827049  \\
            20.827861785888672  -0.37551557792436435  \\
            20.914981842041016  -0.3743662757383337  \\
            21.002105712890625  -0.37456586970191047  \\
            21.0953426361084  -0.37295201679096024  \\
            21.18250274658203  -0.3719414493671852  \\
            21.272571563720703  -0.3713116334688619  \\
            21.362638473510742  -0.37056651140112895  \\
            21.458995819091797  -0.3699720543947722  \\
            21.549251556396484  -0.36983845648573027  \\
            21.636363983154297  -0.36860556228927793  \\
            21.732757568359375  -0.3677754620965999  \\
            21.816997528076172  -0.3671156705400042  \\
            21.901226043701172  -0.3668308851302634  \\
            21.9914493560791  -0.36621704775339664  \\
            22.075504302978516  -0.36587445867298074  \\
            22.165943145751953  -0.3656855919738699  \\
            22.256303787231445  -0.36460289096852216  \\
            22.349502563476562  -0.3638486357631012  \\
            22.442798614501953  -0.3633989152270091  \\
            22.535924911499023  -0.3627404038421853  \\
            22.632091522216797  -0.36415198908865193  \\
            22.725515365600586  -0.3625511952807056  \\
            22.815820693969727  -0.3615163450305501  \\
            22.90903663635254  -0.36071876973436456  \\
            22.99611473083496  -0.3602312465294177  \\
            23.083093643188477  -0.3601076840771752  \\
            23.17645835876465  -0.35944008803839034  \\
            23.263717651367188  -0.35858816914462593  \\
            23.353731155395508  -0.35816637400030915  \\
            23.4409122467041  -0.3577611198642802  \\
            23.531185150146484  -0.3572833175898787  \\
            23.621606826782227  -0.35724254844336556  \\
            23.711885452270508  -0.35685499478125465  \\
            23.808589935302734  -0.3564039775223858  \\
            23.89560317993164  -0.35622222577989365  \\
            23.982826232910156  -0.3552040164308305  \\
            24.079137802124023  -0.3551486833573711  \\
            24.166240692138672  -0.3548197078458806  \\
            24.253253936767578  -0.354109333335279  \\
            24.343313217163086  -0.35354030719736773  \\
            24.433576583862305  -0.3533500709435262  \\
            24.523868560791016  -0.35327679595934286  \\
            24.607833862304688  -0.35322913357180713  \\
            24.70092010498047  -0.35284875824870104  \\
            24.78806495666504  -0.35198044226290925  \\
            24.875408172607422  -0.35170034549473456  \\
            24.971752166748047  -0.3514544973802607  \\
            25.061716079711914  -0.35108278867765136  \\
            25.148759841918945  -0.35079916951027745  \\
            25.242206573486328  -0.35081242201330437  \\
            25.329395294189453  -0.35059110587858533  \\
            25.422700881958008  -0.3498761004688158  \\
            25.509599685668945  -0.34975148989372573  \\
            25.593639373779297  -0.3494186436813159  \\
            25.690013885498047  -0.3491903588419376  \\
            25.777109146118164  -0.3489834443224585  \\
            25.864145278930664  -0.3489209919397055  \\
            25.951152801513672  -0.3485256613540777  \\
            26.041397094726562  -0.3482348418209527  \\
            26.131643295288086  -0.34847286266961214  \\
            26.218616485595703  -0.3479549799354025  \\
            26.314815521240234  -0.34766119358109376  \\
            26.40181541442871  -0.3470787324782417  \\
            26.485925674438477  -0.3471726596502802  \\
            26.579090118408203  -0.34679474386493064  \\
            26.666173934936523  -0.3471885532736384  \\
            26.75020980834961  -0.3463916566062447  \\
            26.837177276611328  -0.3461854644192432  \\
            26.924291610717773  -0.34581533358063976  \\
            27.01152992248535  -0.3463987934948458  \\
            27.101551055908203  -0.34586678743847565  \\
            27.188451766967773  -0.3455150210043587  \\
            27.27850914001465  -0.34520025162824053  \\
            27.371631622314453  -0.34530555747755715  \\
            27.461811065673828  -0.3449466909851749  \\
            27.548892974853516  -0.3443899294774074  \\
            27.638916015625  -0.344037519102885  \\
            27.728973388671875  -0.34396891157797044  \\
            27.819232940673828  -0.3439485938212234  \\
            27.90639305114746  -0.3435398144081497  \\
            27.996322631835938  -0.34351583800487745  \\
            28.080387115478516  -0.3435953427101165  \\
            28.170501708984375  -0.34309153678575044  \\
            28.25762367248535  -0.3430775130729357  \\
            28.348018646240234  -0.34311319727255635  \\
            28.431957244873047  -0.34301798488118235  \\
            28.519134521484375  -0.3423126193608824  \\
            28.612491607666016  -0.34217806049742894  \\
            28.69948959350586  -0.34241470531611823  \\
            28.78957748413086  -0.3419829315628951  \\
            28.88564109802246  -0.3417916905783892  \\
            28.97275161743164  -0.3418881280448501  \\
            29.0599422454834  -0.34174321316670975  \\
            29.152973175048828  -0.3417595407060143  \\
            29.24302101135254  -0.34118927870005006  \\
            29.326904296875  -0.3413141241704338  \\
            29.410919189453125  -0.34100280802018695  \\
            29.510257720947266  -0.34079800910165514  \\
            29.597253799438477  -0.34080830506820026  \\
            29.68118667602539  -0.3406875687679129  \\
            29.777273178100586  -0.34062431165722995  \\
            29.86745262145996  -0.3403366929575856  \\
            29.951519012451172  -0.3400711820420528  \\
            30.047760009765625  -0.34001398569962826  \\
            30.137868881225586  -0.339860618123277  \\
            30.22186851501465  -0.3396602091430809  \\
            30.311920166015625  -0.3397475837814081  \\
            30.4051570892334  -0.33961059901416085  \\
            30.489013671875  -0.33962258906725157  \\
            30.57598876953125  -0.339867587303351  \\
            30.675262451171875  -0.33946643212705896  \\
            30.759441375732422  -0.3393075152990257  \\
            30.84951400756836  -0.3390813624338109  \\
            30.942480087280273  -0.3389412362229826  \\
            31.026569366455078  -0.3390967133992805  \\
            31.11684226989746  -0.3390087400085316  \\
            31.203907012939453  -0.3387249411574094  \\
            31.297168731689453  -0.3386266878524926  \\
            31.381011962890625  -0.33852122661899736  \\
            31.468250274658203  -0.33895942967855774  \\
            31.570531845092773  -0.33953023966290685  \\
            31.660634994506836  -0.3386010607815315  \\
            31.747705459594727  -0.3381854571947159  \\
            31.837757110595703  -0.3383440493819468  \\
            31.93099594116211  -0.338368423472749  \\
            32.015079498291016  -0.3381299295555515  \\
            32.108123779296875  -0.3379026293256901  \\
            32.20128631591797  -0.33830341522331236  \\
            32.28512954711914  -0.3377202993825784  \\
            32.3753662109375  -0.33862267152539  \\
            32.46564483642578  -0.33910985624010853  \\
            32.55265808105469  -0.33748514040444677  \\
            32.639671325683594  -0.3374584656375009  \\
            32.72978973388672  -0.33885339290757815  \\
            32.8200569152832  -0.33736137103995334  \\
            32.90714645385742  -0.33750214229454184  \\
            32.99715042114258  -0.33755627692999607  \\
            33.084163665771484  -0.337362486971492  \\
            33.174224853515625  -0.33880557859501526  \\
            33.264442443847656  -0.3371032140274041  \\
            33.35456466674805  -0.3372228472212598  \\
            33.43854904174805  -0.3372222758102089  \\
            33.5285530090332  -0.33695860967911256  \\
            33.61870574951172  -0.336953956119219  \\
            33.70569610595703  -0.33703900104865675  \\
            33.79572677612305  -0.33692400765317987  \\
            33.8857421875  -0.33684962241931954  \\
            33.975914001464844  -0.33703891560141547  \\
            34.06922149658203  -0.3367858257028186  \\
            34.16238021850586  -0.33668345625845564  \\
            34.249420166015625  -0.33768332028037185  \\
            34.339866638183594  -0.33746635465279956  \\
            34.4268684387207  -0.3365564357382014  \\
            34.513938903808594  -0.3365913650651232  \\
            34.607391357421875  -0.3369023119436781  \\
            34.6912727355957  -0.3365208523283024  \\
            34.77825927734375  -0.3367058038971968  \\
            34.874481201171875  -0.3373418355200014  \\
            34.958473205566406  -0.3364766119913999  \\
            35.05154037475586  -0.33691698831138456  \\
            35.14158248901367  -0.33633303063215403  \\
            35.23163986206055  -0.3363048837694924  \\
            35.32178497314453  -0.3371959400699035  \\
            35.40578842163086  -0.33617602540134334  \\
            35.495811462402344  -0.3364991546021848  \\
            35.5827751159668  -0.3359745816130362  \\
            35.67300796508789  -0.33594389913539663  \\
            35.76628875732422  -0.3359602113042758  \\
            35.85637283325195  -0.335950450389342  \\
            35.944278717041016  -0.3359440865431604  \\
            36.034671783447266  -0.33582793287699036  \\
            36.12499237060547  -0.33582288828843165  \\
            36.209022521972656  -0.33585724307249853  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.459;green,0.439;blue,0.702}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}]
        {
            x  y  \\
            0.11528314650058746  -3.3785359292863286  \\
            0.20724396407604218  -3.3184144404734743  \\
            0.29903823137283325  -3.263521170711175  \\
            0.3909405469894409  -3.2148948100223644  \\
            0.4858631193637848  -3.1688101505266255  \\
            0.5745003819465637  -3.125747475217958  \\
            0.6692460775375366  -3.084283134012864  \\
            0.7549341917037964  -3.0457286576839007  \\
            0.849830150604248  -3.009893747357215  \\
            0.9444463849067688  -2.9749035328479154  \\
            1.0300251245498657  -2.9424541850614165  \\
            1.124703049659729  -2.9121352285249453  \\
            1.222868800163269  -2.882556314119106  \\
            1.3116428852081299  -2.8538062479411597  \\
            1.4002348184585571  -2.8260374547579437  \\
            1.49819016456604  -2.7977884356569334  \\
            1.5837039947509766  -2.7688990019818243  \\
            1.6723461151123047  -2.741110483497792  \\
            1.767139196395874  -2.71409956743521  \\
            1.8525505065917969  -2.688151092140048  \\
            1.9443128108978271  -2.663622985797764  \\
            2.0389816761016846  -2.640099540309576  \\
            2.1335084438323975  -2.6176450112464  \\
            2.2283313274383545  -2.595225702061594  \\
            2.322951555252075  -2.5730114009818994  \\
            2.417680263519287  -2.551376790954728  \\
            2.5092248916625977  -2.530029978433361  \\
            2.6009116172790527  -2.5097048897720544  \\
            2.6986043453216553  -2.489320846149753  \\
            2.7871267795562744  -2.4692466802383217  \\
            2.882079601287842  -2.449549476448074  \\
            2.973583459854126  -2.4303606249922645  \\
            3.0653786659240723  -2.411589080642538  \\
            3.153895139694214  -2.393161133183761  \\
            3.248485565185547  -2.374909839327729  \\
            3.3400561809539795  -2.3567153595377555  \\
            3.4285004138946533  -2.3389006723697023  \\
            3.523160934448242  -2.321237127633778  \\
            3.620774745941162  -2.3038477633847974  \\
            3.712279796600342  -2.2866682116041703  \\
            3.8037421703338623  -2.2697286290288634  \\
            3.8922417163848877  -2.252955115906492  \\
            3.9897987842559814  -2.2363439223343597  \\
            4.07517147064209  -2.2200523658587468  \\
            4.166733741760254  -2.2038955329619703  \\
            4.26431941986084  -2.1877414338935015  \\
            4.352875232696533  -2.171843152466428  \\
            4.44161319732666  -2.156069108858989  \\
            4.542238712310791  -2.140083137331821  \\
            4.633651256561279  -2.124491503150661  \\
            4.722365379333496  -2.109052694252935  \\
            4.8138298988342285  -2.0938019617127086  \\
            4.908673286437988  -2.078588408053582  \\
            5.000271797180176  -2.0634121285700715  \\
            5.0886335372924805  -2.048763570537724  \\
            5.186090469360352  -2.0337497802937436  \\
            5.277482509613037  -2.0194963475995165  \\
            5.366024494171143  -2.0049560616763067  \\
            5.454412937164307  -1.990567000766702  \\
            5.548786163330078  -1.9763015087953857  \\
            5.640238285064697  -1.961814287243877  \\
            5.731739521026611  -1.94750244129952  \\
            5.8261189460754395  -1.933313938042358  \\
            5.920454978942871  -1.919134768217615  \\
            6.012083053588867  -1.9049512051387396  \\
            6.100398063659668  -1.8910803409377046  \\
            6.18561315536499  -1.87729199410006  \\
            6.2772417068481445  -1.8631212173067053  \\
            6.371380805969238  -1.8491675792789715  \\
            6.457345485687256  -1.8352937334193264  \\
            6.552177429199219  -1.821434435018065  \\
            6.64641809463501  -1.8077863134950705  \\
            6.734713554382324  -1.7943747337293166  \\
            6.8227715492248535  -1.780905139756043  \\
            6.917099952697754  -1.7669856731003106  \\
            7.0055060386657715  -1.7530314975690233  \\
            7.099593162536621  -1.7389279565519644  \\
            7.193899631500244  -1.724780214525595  \\
            7.288794040679932  -1.7107395217566714  \\
            7.3832221031188965  -1.6969079810822816  \\
            7.474774360656738  -1.683212003132895  \\
            7.562896728515625  -1.6693764214868412  \\
            7.6511030197143555  -1.655491305187199  \\
            7.74237060546875  -1.6417875716956432  \\
            7.833662986755371  -1.6281132384245978  \\
            7.925314426422119  -1.6145315692889282  \\
            8.013612747192383  -1.6010656310017295  \\
            8.098628044128418  -1.5875467246909403  \\
            8.196051597595215  -1.5738020009760225  \\
            8.287332534790039  -1.5601990371812025  \\
            8.378497123718262  -1.5466677341099688  \\
            8.472597122192383  -1.5332537902152814  \\
            8.566720008850098  -1.519949664644809  \\
            8.658071517944336  -1.5065829539819526  \\
            8.752300262451172  -1.4924082776037757  \\
            8.846577644348145  -1.4774425640325861  \\
            8.934545516967773  -1.4625358282699796  \\
            9.02598762512207  -1.4482566269560957  \\
            9.117291450500488  -1.4333528255968562  \\
            9.209061622619629  -1.4207686646885316  \\
            9.29712963104248  -1.4086437920780774  \\
            9.38845157623291  -1.3964005311077865  \\
            9.479789733886719  -1.384302198383327  \\
            9.574203491210938  -1.3722124781399152  \\
            9.665474891662598  -1.3598506843915572  \\
            9.753341674804688  -1.347809366960595  \\
            9.847408294677734  -1.3358096355576912  \\
            9.93543529510498  -1.3234962243026454  \\
            10.020447731018066  -1.3110236887674231  \\
            10.114587783813477  -1.298613186970105  \\
            10.205510139465332  -1.2858525920075388  \\
            10.296651840209961  -1.2726146470372175  \\
            10.384748458862305  -1.2598509989440476  \\
            10.478825569152832  -1.246882000834435  \\
            10.566787719726562  -1.2338862323124633  \\
            10.651487350463867  -1.2213455581105035  \\
            10.745519638061523  -1.208430005896097  \\
            10.836559295654297  -1.195712448872355  \\
            10.930572509765625  -1.1827447033181369  \\
            11.021346092224121  -1.1696906795164335  \\
            11.118396759033203  -1.1567927986568924  \\
            11.215531349182129  -1.1439139406506675  \\
            11.306583404541016  -1.131019387715476  \\
            11.403687477111816  -1.1182536465368687  \\
            11.491581916809082  -1.1055496884766274  \\
            11.579520225524902  -1.0930580988601828  \\
            11.673624992370605  -1.080657888025274  \\
            11.764564514160156  -1.0682954391495354  \\
            11.8494234085083  -1.05583620908822  \\
            11.93405532836914  -1.0438444015531834  \\
            12.02798843383789  -1.0317129909382112  \\
            12.11861801147461  -1.0192731156383397  \\
            12.21259880065918  -1.0070604211974037  \\
            12.309366226196289  -0.9950949337325321  \\
            12.403697967529297  -0.9830190907691208  \\
            12.494580268859863  -0.9705938693024472  \\
            12.591718673706055  -0.9586025428779436  \\
            12.68266773223877  -0.9448813669995313  \\
            12.770304679870605  -0.9316043712738689  \\
            12.858027458190918  -0.918510107319687  \\
            12.951814651489258  -0.9053234220199126  \\
            13.042704582214355  -0.8926503262618319  \\
            13.133291244506836  -0.8796836747253202  \\
            13.220819473266602  -0.866563818168568  \\
            13.320783615112305  -0.8536726567931954  \\
            13.411767959594727  -0.8411780814768671  \\
            13.502443313598633  -0.8287506217371294  \\
            13.5961275100708  -0.8165599034125821  \\
            13.683828353881836  -0.8043591825056055  \\
            13.774569511413574  -0.7923756570963334  \\
            13.86835765838623  -0.7809314678388585  \\
            13.956576347351074  -0.7695460498033502  \\
            14.050448417663574  -0.7578220857902043  \\
            14.141082763671875  -0.7465946972470805  \\
            14.234980583190918  -0.7356563883043654  \\
            14.322675704956055  -0.7247581257078929  \\
            14.413304328918457  -0.7140480206724247  \\
            14.506916999816895  -0.7033545043993439  \\
            14.591461181640625  -0.6930074913004969  \\
            14.682477951049805  -0.6829610001334059  \\
            14.782257080078125  -0.6731769074294847  \\
            14.869763374328613  -0.6634901024074398  \\
            14.957361221313477  -0.6541958343059103  \\
            15.047872543334961  -0.6453257404821534  \\
            15.135583877563477  -0.6366396618544183  \\
            15.223050117492676  -0.6275140591937942  \\
            15.313346862792969  -0.6190793159257167  \\
            15.409971237182617  -0.6110118862249796  \\
            15.497518539428711  -0.6032345157535863  \\
            15.588841438293457  -0.5956397178659056  \\
            15.68229866027832  -0.5879770659000724  \\
            15.773104667663574  -0.5805093374567425  \\
            15.863508224487305  -0.5735393974481493  \\
            15.954236030578613  -0.5667091367682965  \\
            16.047855377197266  -0.5600719961313638  \\
            16.138235092163086  -0.5540533928785716  \\
            16.22262954711914  -0.5478184677355189  \\
            16.312978744506836  -0.5418677799971379  \\
            16.41275405883789  -0.5360806113067738  \\
            16.500263214111328  -0.5306133479326556  \\
            16.59371566772461  -0.5250711625947012  \\
            16.6811466217041  -0.5199752193786594  \\
            16.768680572509766  -0.5150736196642716  \\
            16.86841583251953  -0.510155891838701  \\
            16.955772399902344  -0.5055560902892435  \\
            17.042997360229492  -0.5011445763232568  \\
            17.133394241333008  -0.4965070542911891  \\
            17.218034744262695  -0.4924107085875614  \\
            17.311458587646484  -0.48823877243020275  \\
            17.407886505126953  -0.4845229496881874  \\
            17.495182037353516  -0.48050425033071553  \\
            17.588991165161133  -0.47746316438326913  \\
            17.685754776000977  -0.4739566864962377  \\
            17.77322769165039  -0.47008489807711473  \\
            17.86655044555664  -0.4670074261865754  \\
            17.953861236572266  -0.4638590150044821  \\
            18.04420280456543  -0.46107046958344644  \\
            18.13158416748047  -0.4580611035821874  \\
            18.218799591064453  -0.4549025330083467  \\
            18.30899429321289  -0.45221311452137813  \\
            18.396114349365234  -0.44929983013028  \\
            18.489456176757812  -0.44664735747729173  \\
            18.582801818847656  -0.4443162896485241  \\
            18.669946670532227  -0.44204611845440434  \\
            18.76328468322754  -0.4397864886017076  \\
            18.850736618041992  -0.4375886295776117  \\
            18.94124412536621  -0.4352477012041601  \\
            19.031747817993164  -0.43296104789097456  \\
            19.122081756591797  -0.4309542581404962  \\
            19.206336975097656  -0.428949649177516  \\
            19.29351234436035  -0.4272202373175741  \\
            19.386938095092773  -0.4252254689442536  \\
            19.477100372314453  -0.42329005603736014  \\
            19.56113052368164  -0.42180963585714815  \\
            19.654369354248047  -0.4202244651480297  \\
            19.74482536315918  -0.41789231027345203  \\
            19.829025268554688  -0.4161622268212285  \\
            19.922361373901367  -0.41470156129764374  \\
            20.01552963256836  -0.4130256555766773  \\
            20.10560417175293  -0.4114984086816308  \\
            20.19290542602539  -0.41020578100210925  \\
            20.28307342529297  -0.4084650577837011  \\
            20.37619400024414  -0.4075594227037143  \\
            20.460289001464844  -0.4059087101503188  \\
            20.55677032470703  -0.4042862317796734  \\
            20.644245147705078  -0.40305187563818723  \\
            20.731670379638672  -0.4018316207671551  \\
            20.827861785888672  -0.4007090755995673  \\
            20.914981842041016  -0.39938316365605087  \\
            21.002105712890625  -0.39855189358032483  \\
            21.0953426361084  -0.39728448355110957  \\
            21.18250274658203  -0.39609698155698214  \\
            21.272571563720703  -0.39507541496732645  \\
            21.362638473510742  -0.39389606364795815  \\
            21.458995819091797  -0.392950627562456  \\
            21.549251556396484  -0.3917084064455207  \\
            21.636363983154297  -0.39062664170801126  \\
            21.732757568359375  -0.38979846918530225  \\
            21.816997528076172  -0.3890777403917629  \\
            21.901226043701172  -0.38816833793360794  \\
            21.9914493560791  -0.3869580915808337  \\
            22.075504302978516  -0.38613541451088096  \\
            22.165943145751953  -0.38553707176923413  \\
            22.256303787231445  -0.3841711890864071  \\
            22.349502563476562  -0.38345533005992216  \\
            22.442798614501953  -0.38266278991300906  \\
            22.535924911499023  -0.3817526109997761  \\
            22.632091522216797  -0.3809879585837358  \\
            22.725515365600586  -0.38016477114827407  \\
            22.815820693969727  -0.3794926077010884  \\
            22.90903663635254  -0.37873253501861603  \\
            22.99611473083496  -0.3781444906150908  \\
            23.083093643188477  -0.37769060556095635  \\
            23.17645835876465  -0.3767527479405741  \\
            23.263717651367188  -0.37620587466041233  \\
            23.353731155395508  -0.37567567616502084  \\
            23.4409122467041  -0.3750575365673968  \\
            23.531185150146484  -0.3746750696837565  \\
            23.621606826782227  -0.373693847444044  \\
            23.711885452270508  -0.3729380341895311  \\
            23.808589935302734  -0.3734680978085482  \\
            23.89560317993164  -0.37177343934244844  \\
            23.982826232910156  -0.3711840719385169  \\
            24.079137802124023  -0.3717074004017852  \\
            24.166240692138672  -0.3703506370866811  \\
            24.253253936767578  -0.36959283178880387  \\
            24.343313217163086  -0.36926685458913755  \\
            24.433576583862305  -0.36915889756124554  \\
            24.523868560791016  -0.3683226954966613  \\
            24.607833862304688  -0.3677679774213688  \\
            24.70092010498047  -0.3675813001176046  \\
            24.78806495666504  -0.3671843866789381  \\
            24.875408172607422  -0.36784370695490165  \\
            24.971752166748047  -0.3665275695104402  \\
            25.061716079711914  -0.36600069146065073  \\
            25.148759841918945  -0.3651771340693505  \\
            25.242206573486328  -0.36494494515714826  \\
            25.329395294189453  -0.36435200481185326  \\
            25.422700881958008  -0.36472314382839754  \\
            25.509599685668945  -0.3636723860908547  \\
            25.593639373779297  -0.36334368229480263  \\
            25.690013885498047  -0.36362596740577424  \\
            25.777109146118164  -0.3624371803722387  \\
            25.864145278930664  -0.3620116806732516  \\
            25.951152801513672  -0.36148793746850877  \\
            26.041397094726562  -0.361126748001399  \\
            26.131643295288086  -0.360883045775219  \\
            26.218616485595703  -0.36017416328756724  \\
            26.314815521240234  -0.3596114779326429  \\
            26.40181541442871  -0.35929403805458915  \\
            26.485925674438477  -0.3587113724324422  \\
            26.579090118408203  -0.3585687722773389  \\
            26.666173934936523  -0.3583398673885485  \\
            26.75020980834961  -0.3588511285279208  \\
            26.837177276611328  -0.3574939843707526  \\
            26.924291610717773  -0.3577815227261142  \\
            27.01152992248535  -0.35714531307562836  \\
            27.101551055908203  -0.35652426229155587  \\
            27.188451766967773  -0.35590726048957194  \\
            27.27850914001465  -0.3560265956881059  \\
            27.371631622314453  -0.35523865941091637  \\
            27.461811065673828  -0.3552684664322567  \\
            27.548892974853516  -0.35442201439112136  \\
            27.638916015625  -0.3543857400799306  \\
            27.728973388671875  -0.35423217226048775  \\
            27.819232940673828  -0.3540157363137712  \\
            27.90639305114746  -0.3536946241823231  \\
            27.996322631835938  -0.3540427945584629  \\
            28.080387115478516  -0.3534723272788438  \\
            28.170501708984375  -0.3539747802088257  \\
            28.25762367248535  -0.35317223316989765  \\
            28.348018646240234  -0.352707582017205  \\
            28.431957244873047  -0.3524189773465551  \\
            28.519134521484375  -0.35222575004364504  \\
            28.612491607666016  -0.3527265451486631  \\
            28.69948959350586  -0.35196035852984164  \\
            28.78957748413086  -0.35234726520028736  \\
            28.88564109802246  -0.35230890119720704  \\
            28.97275161743164  -0.3536706519428113  \\
            29.0599422454834  -0.3520891862139312  \\
            29.152973175048828  -0.35128935029300246  \\
            29.24302101135254  -0.3518365311039603  \\
            29.326904296875  -0.3525134322133811  \\
            29.410919189453125  -0.35082521127484834  \\
            29.510257720947266  -0.3506970661946589  \\
            29.597253799438477  -0.35089870694997655  \\
            29.68118667602539  -0.35056904301470443  \\
            29.777273178100586  -0.3503730855217253  \\
            29.86745262145996  -0.35014827403336046  \\
            29.951519012451172  -0.3500857989733762  \\
            30.047760009765625  -0.35040627168309224  \\
            30.137868881225586  -0.34991623328211485  \\
            30.22186851501465  -0.3497027124776846  \\
            30.311920166015625  -0.3494208105569365  \\
            30.4051570892334  -0.34934761245835694  \\
            30.489013671875  -0.3493657211157103  \\
            30.57598876953125  -0.34891767285147657  \\
            30.675262451171875  -0.3486363346864725  \\
            30.759441375732422  -0.3484857588381208  \\
            30.84951400756836  -0.3482986800960006  \\
            30.942480087280273  -0.3479657614256562  \\
            31.026569366455078  -0.3479090489904483  \\
            31.11684226989746  -0.3482856421978112  \\
            31.203907012939453  -0.3488033282784761  \\
            31.297168731689453  -0.34725768689517006  \\
            31.381011962890625  -0.34715753956176587  \\
            31.468250274658203  -0.34685841118451544  \\
            31.570531845092773  -0.34700157650227087  \\
            31.660634994506836  -0.3465018092087808  \\
            31.747705459594727  -0.3464420046672118  \\
            31.837757110595703  -0.3463252319941079  \\
            31.93099594116211  -0.346246286068052  \\
            32.015079498291016  -0.3458357392201489  \\
            32.108123779296875  -0.34578174961122465  \\
            32.20128631591797  -0.34635164536507723  \\
            32.28512954711914  -0.34538492116201835  \\
            32.3753662109375  -0.34579732260020063  \\
            32.46564483642578  -0.3452403838061765  \\
            32.55265808105469  -0.3449316045376305  \\
            32.639671325683594  -0.3446925107809428  \\
            32.72978973388672  -0.34476438526012687  \\
            32.8200569152832  -0.3452364880472863  \\
            32.90714645385742  -0.3443138040826311  \\
            32.99715042114258  -0.34474356069181644  \\
            33.084163665771484  -0.3440560300133424  \\
            33.174224853515625  -0.344030932309643  \\
            33.264442443847656  -0.3440841878444587  \\
            33.35456466674805  -0.34362258547494096  \\
            33.43854904174805  -0.3436138349885306  \\
            33.5285530090332  -0.34351702445373605  \\
            33.61870574951172  -0.34305423262920887  \\
            33.70569610595703  -0.3440324022126985  \\
            33.79572677612305  -0.34309381053274723  \\
            33.8857421875  -0.3428557864243674  \\
            33.975914001464844  -0.34296362257275137  \\
            34.06922149658203  -0.34279333843441306  \\
            34.16238021850586  -0.34440475476279997  \\
            34.249420166015625  -0.3431038980458699  \\
            34.339866638183594  -0.34372923406882033  \\
            34.4268684387207  -0.34210419486884047  \\
            34.513938903808594  -0.3418397718111524  \\
            34.607391357421875  -0.34190295292152406  \\
            34.6912727355957  -0.3416806451633367  \\
            34.77825927734375  -0.3422391183736545  \\
            34.874481201171875  -0.3416876801062937  \\
            34.958473205566406  -0.34173719423765053  \\
            35.05154037475586  -0.3411425269655304  \\
            35.14158248901367  -0.34124201853405756  \\
            35.23163986206055  -0.34122459922363024  \\
            35.32178497314453  -0.3410688375365669  \\
            35.40578842163086  -0.34077041315289935  \\
            35.495811462402344  -0.34070150283421674  \\
            35.5827751159668  -0.3418910137700597  \\
            35.67300796508789  -0.34163045630896993  \\
            35.76628875732422  -0.3405980565600517  \\
            35.85637283325195  -0.3404941537892599  \\
            35.944278717041016  -0.34052725392103167  \\
            36.034671783447266  -0.3402350757388827  \\
            36.12499237060547  -0.3401221374844374  \\
            36.209022521972656  -0.34103014654590136  \\
        }
        ;\label{mhsaem_u}
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.15075519680976868  -3.6509428393128527  \\
            0.2506881058216095  -3.5539449372320155  \\
            0.34164533019065857  -3.484820268941692  \\
            0.44167080521583557  -3.4251982373721073  \\
            0.5325545072555542  -3.3715090580896874  \\
            0.6267927885055542  -3.3192885053200576  \\
            0.7144399881362915  -3.272617993270046  \\
            0.8145216107368469  -3.2286370400959954  \\
            0.9021930694580078  -3.187410207199076  \\
            0.9929698705673218  -3.149714446815393  \\
            1.0836635828018188  -3.1142383429855447  \\
            1.1773459911346436  -3.0798569864039753  \\
            1.2744216918945312  -3.0472649522122834  \\
            1.364909052848816  -3.0154793119893264  \\
            1.4587093591690063  -2.9852102196052823  \\
            1.5557467937469482  -2.956882337265503  \\
            1.6495141983032227  -2.9289416783838345  \\
            1.7433316707611084  -2.902695838075956  \\
            1.8369667530059814  -2.8765583882620973  \\
            1.9308685064315796  -2.852050960684339  \\
            2.0246496200561523  -2.827451846740638  \\
            2.1153125762939453  -2.803607833005684  \\
            2.2091612815856934  -2.7803103644283134  \\
            2.3000500202178955  -2.7580446338234066  \\
            2.3905575275421143  -2.736865347318643  \\
            2.4841716289520264  -2.7180468545494683  \\
            2.5781044960021973  -2.6991894716865557  \\
            2.671684741973877  -2.68088607279451  \\
            2.7651546001434326  -2.663193264752982  \\
            2.855614423751831  -2.645530706747474  \\
            2.949324369430542  -2.6281442367643812  \\
            3.049345016479492  -2.6113288565138784  \\
            3.136805295944214  -2.5948796131873113  \\
            3.2241649627685547  -2.5787257784724558  \\
            3.3179945945739746  -2.5626583962799496  \\
            3.417919158935547  -2.546702728460369  \\
            3.511627197265625  -2.531358699554299  \\
            3.599130153656006  -2.5160506032561143  \\
            3.695835590362549  -2.5012257077883406  \\
            3.7863502502441406  -2.4863364750184997  \\
            3.8770909309387207  -2.471551520925008  \\
            3.9737353324890137  -2.4568409124191244  \\
            4.064220428466797  -2.442423760619859  \\
            4.154657363891602  -2.4282832904886265  \\
            4.248202323913574  -2.414861914812694  \\
            4.348710060119629  -2.401427166746201  \\
            4.439150333404541  -2.38791357509403  \\
            4.529603004455566  -2.3742962464367103  \\
            4.622973442077637  -2.36127670675934  \\
            4.716616630554199  -2.3479807344384787  \\
            4.803957939147949  -2.33439748593321  \\
            4.903876304626465  -2.3210645547991287  \\
            4.997413635253906  -2.3081782079466695  \\
            5.094411373138428  -2.295556754943536  \\
            5.187744617462158  -2.283284286576696  \\
            5.275110721588135  -2.2706625058497676  \\
            5.371796131134033  -2.258127492221475  \\
            5.468258857727051  -2.2455304714354347  \\
            5.567854881286621  -2.2334249140575677  \\
            5.664241313934326  -2.2210650616460383  \\
            5.754429817199707  -2.209203988404486  \\
            5.844621181488037  -2.1971374907531884  \\
            5.938014984130859  -2.1853514048629186  \\
            6.043776512145996  -2.1735175970006546  \\
            6.13394832611084  -2.161724919478201  \\
            6.221316337585449  -2.1501851333391753  \\
            6.314547061920166  -2.138693083934372  \\
            6.401599884033203  -2.126390314968406  \\
            6.501043796539307  -2.114246336829119  \\
            6.588231563568115  -2.102427141039767  \\
            6.678345680236816  -2.0907420574618385  \\
            6.768649101257324  -2.079451098736641  \\
            6.868048667907715  -2.0681171817460933  \\
            6.964661598205566  -2.056528565290769  \\
            7.064243316650391  -2.044889931517831  \\
            7.160663604736328  -2.0329716031496963  \\
            7.257058143615723  -2.0216229709099043  \\
            7.34737491607666  -2.01025282919014  \\
            7.444202423095703  -1.9987491220147036  \\
            7.537568092346191  -1.9873820661175154  \\
            7.63092041015625  -1.9762345534414496  \\
            7.721043586730957  -1.965094267777919  \\
            7.814420223236084  -1.9538145313926045  \\
            7.9048614501953125  -1.9423750930495944  \\
            8.001169204711914  -1.9305542438064949  \\
            8.091211318969727  -1.918840386668715  \\
            8.184471130371094  -1.9075060354473574  \\
            8.277873992919922  -1.8956754542193395  \\
            8.371338844299316  -1.8836211680517572  \\
            8.464910507202148  -1.871997665039516  \\
            8.561493873596191  -1.859761411236782  \\
            8.66136360168457  -1.8482183296095296  \\
            8.751657485961914  -1.8370935388785805  \\
            8.842081069946289  -1.8255795776799677  \\
            8.932310104370117  -1.813270232503769  \\
            9.028926849365234  -1.8011323078516566  \\
            9.116128921508789  -1.7891527095955462  \\
            9.20947265625  -1.7775839202381731  \\
            9.308928489685059  -1.765164250622083  \\
            9.399163246154785  -1.7534431344282793  \\
            9.492576599121094  -1.7408616886749624  \\
            9.585770606994629  -1.7282495133000224  \\
            9.675993919372559  -1.7155439047360095  \\
            9.778812408447266  -1.7015259408134606  \\
            9.869026184082031  -1.6880371139977455  \\
            9.959171295166016  -1.6745802638313818  \\
            10.049372673034668  -1.6608962630675426  \\
            10.142741203308105  -1.6475038546025866  \\
            10.235940933227539  -1.6333072177983736  \\
            10.329216003417969  -1.6220759846408115  \\
            10.42547607421875  -1.6108867506181919  \\
            10.518985748291016  -1.599352204433595  \\
            10.612262725830078  -1.587320879359349  \\
            10.70560359954834  -1.5755387600176114  \\
            10.79893684387207  -1.5632583737827697  \\
            10.892136573791504  -1.5518191218966448  \\
            10.979120254516602  -1.5400750163971757  \\
            11.072286605834961  -1.5280739894984419  \\
            11.16550350189209  -1.5161444505367683  \\
            11.268128395080566  -1.50351683951122  \\
            11.358304023742676  -1.4912479972666193  \\
            11.445298194885254  -1.4792875110836503  \\
            11.535524368286133  -1.4669104426754416  \\
            11.628905296325684  -1.4554703841026044  \\
            11.718948364257812  -1.4432799642564416  \\
            11.805923461914062  -1.4317040715422182  \\
            11.902093887329102  -1.4199310863737873  \\
            11.998438835144043  -1.4084433895502078  \\
            12.091675758361816  -1.3967298158439712  \\
            12.185001373291016  -1.3852985781871097  \\
            12.281370162963867  -1.3730578654586756  \\
            12.377606391906738  -1.3610463494026084  \\
            12.464616775512695  -1.3488350097001471  \\
            12.56098747253418  -1.3368991950504931  \\
            12.660614013671875  -1.3243007978370636  \\
            12.753787994384766  -1.3111677657975498  \\
            12.84716796875  -1.2982203174834355  \\
            12.946660041809082  -1.2845844502187096  \\
            13.036870956420898  -1.2710940815651246  \\
            13.133150100708008  -1.2569461573528253  \\
            13.223138809204102  -1.2430380247939934  \\
            13.322514533996582  -1.2328680394908655  \\
            13.412353515625  -1.2240899783970371  \\
            13.499369621276855  -1.2156805332792995  \\
            13.59849739074707  -1.2071636893735658  \\
            13.688486099243164  -1.198657134001793  \\
            13.781529426574707  -1.1901970738905117  \\
            13.877924919128418  -1.1817969001450024  \\
            13.968088150024414  -1.1735597915921512  \\
            14.061185836791992  -1.1654487653309615  \\
            14.154394149780273  -1.157445065504973  \\
            14.247261047363281  -1.1490513340171076  \\
            14.340235710144043  -1.1410199152589384  \\
            14.439264297485352  -1.132978264452786  \\
            14.541563034057617  -1.1247671609129992  \\
            14.634526252746582  -1.1168318338950487  \\
            14.73041820526123  -1.1089583976276176  \\
            14.823347091674805  -1.101051969402589  \\
            14.913053512573242  -1.0932545966426046  \\
            15.012333869934082  -1.0854844136078425  \\
            15.102203369140625  -1.0775107208751789  \\
            15.195048332214355  -1.0697382812205254  \\
            15.287882804870605  -1.062135141965343  \\
            15.383888244628906  -1.0546000762608854  \\
            15.486024856567383  -1.0470455573814648  \\
            15.578781127929688  -1.0394568888827078  \\
            15.668289184570312  -1.032106381701454  \\
            15.767291069030762  -1.0244039970471048  \\
            15.86298656463623  -1.0169747844130745  \\
            15.952543258666992  -1.0097151373310527  \\
            16.051334381103516  -1.0024922370570994  \\
            16.14719009399414  -0.9947348427556197  \\
            16.236553192138672  -0.9872862840377264  \\
            16.326045989990234  -0.979992559222853  \\
            16.424882888793945  -0.9727040665588046  \\
            16.514286041259766  -0.9654932137586273  \\
            16.60692024230957  -0.9585412176819003  \\
            16.705793380737305  -0.9517056278598273  \\
            16.801599502563477  -0.9446840540118566  \\
            16.897151947021484  -0.9377088093317089  \\
            16.989749908447266  -0.9306922573409891  \\
            17.088768005371094  -0.9239247961046104  \\
            17.181293487548828  -0.9171570331620233  \\
            17.267688751220703  -0.9102239724152328  \\
            17.36334228515625  -0.9032098748816705  \\
            17.459020614624023  -0.8965378819286461  \\
            17.554798126220703  -0.889992808111367  \\
            17.647390365600586  -0.8834088420705506  \\
            17.73983383178711  -0.8768461514690192  \\
            17.835540771484375  -0.8701263826094835  \\
            17.931243896484375  -0.8635058384318164  \\
            18.026884078979492  -0.857028849273152  \\
            18.11314582824707  -0.8503534733440239  \\
            18.205711364746094  -0.8439792510113787  \\
            18.30752182006836  -0.8376023143086323  \\
            18.400108337402344  -0.8313438117515407  \\
            18.49563980102539  -0.8248830768121249  \\
            18.59429168701172  -0.8185983382153512  \\
            18.683719635009766  -0.812284314931097  \\
            18.77628517150879  -0.805621448402736  \\
            18.871784210205078  -0.7993702336220231  \\
            18.970394134521484  -0.7932671979298443  \\
            19.059667587280273  -0.787232454956955  \\
            19.145849227905273  -0.7812248845717759  \\
            19.253616333007812  -0.7755393512895389  \\
            19.34271240234375  -0.7695877401682095  \\
            19.43503761291504  -0.7637914678995329  \\
            19.527158737182617  -0.7574863909109953  \\
            19.61972427368164  -0.7516253501824512  \\
            19.711956024169922  -0.7455955689320201  \\
            19.813724517822266  -0.7397689799221009  \\
            19.906078338623047  -0.733659262935596  \\
            19.998559951782227  -0.7277801550438413  \\
            20.097261428833008  -0.7214727472547298  \\
            20.19582748413086  -0.7154776536436873  \\
            20.288345336914062  -0.7092437114969933  \\
            20.377452850341797  -0.7031010151958699  \\
            20.472810745239258  -0.6975305308710289  \\
            20.568317413330078  -0.6915582406779361  \\
            20.663677215576172  -0.6856976171296546  \\
            20.752826690673828  -0.6798622410702131  \\
            20.842132568359375  -0.6738543938669186  \\
            20.931400299072266  -0.6685612786396383  \\
            21.023700714111328  -0.6627584789839145  \\
            21.122053146362305  -0.6570992076211771  \\
            21.21426773071289  -0.651031038513608  \\
            21.300357818603516  -0.6452538326582659  \\
            21.395893096923828  -0.6394821514399979  \\
            21.488317489624023  -0.6334428919999179  \\
            21.574520111083984  -0.6276171319266398  \\
            21.666799545288086  -0.6222067006404474  \\
            21.755970001220703  -0.6161978153139336  \\
            21.854801177978516  -0.6105810657933064  \\
            21.944026947021484  -0.6047122305962626  \\
            22.033283233642578  -0.5991499134769414  \\
            22.122482299804688  -0.5933133168585993  \\
            22.211557388305664  -0.5877868064342274  \\
            22.313032150268555  -0.5822486847075145  \\
            22.40542984008789  -0.5766939960897485  \\
            22.500577926635742  -0.5709520972114392  \\
            22.595876693725586  -0.5652846023323539  \\
            22.694385528564453  -0.5598434234879692  \\
            22.78355598449707  -0.5543494700459325  \\
            22.879098892211914  -0.5490183117792168  \\
            22.968212127685547  -0.5437165503692672  \\
            23.05417251586914  -0.5387452398328928  \\
            23.146175384521484  -0.5334646493955321  \\
            23.238536834716797  -0.5284981050818462  \\
            23.3338623046875  -0.5237134256702003  \\
            23.426115036010742  -0.5186285081663763  \\
            23.51508903503418  -0.5139507117254075  \\
            23.610675811767578  -0.50901730113883  \\
            23.7091121673584  -0.5043127776417672  \\
            23.79818344116211  -0.49981441053826264  \\
            23.887123107910156  -0.4951767901493801  \\
            23.979459762573242  -0.4910455268666108  \\
            24.071788787841797  -0.4865708166727555  \\
            24.163997650146484  -0.4826880709696056  \\
            24.25629234313965  -0.478139374261596  \\
            24.35179901123047  -0.47393051257057733  \\
            24.443967819213867  -0.47023284196656756  \\
            24.54281234741211  -0.46614909577892194  \\
            24.635122299194336  -0.46226493757977033  \\
            24.721126556396484  -0.4586983128181269  \\
            24.8197078704834  -0.45504181574507385  \\
            24.91210174560547  -0.4517575056130215  \\
            25.007707595825195  -0.4483979786215125  \\
            25.09984588623047  -0.44545828461351955  \\
            25.188968658447266  -0.4438450835763673  \\
            25.28445053100586  -0.4392639398874138  \\
            25.376928329467773  -0.4363765610516666  \\
            25.46623420715332  -0.4334835274992364  \\
            25.561723709106445  -0.43083037458291795  \\
            25.65083885192871  -0.42873892727494195  \\
            25.74616050720215  -0.4258244552175671  \\
            25.83249282836914  -0.4232274350779995  \\
            25.927978515625  -0.4210072644920963  \\
            26.017242431640625  -0.41886286025399994  \\
            26.10943603515625  -0.4168587550160166  \\
            26.201696395874023  -0.41473560224893125  \\
            26.297399520874023  -0.4132477746040911  \\
            26.389806747436523  -0.4108553232386193  \\
            26.4851131439209  -0.4087309744323169  \\
            26.577239990234375  -0.40676879141594513  \\
            26.666736602783203  -0.40496352580503253  \\
            26.765661239624023  -0.40330888091935146  \\
            26.854961395263672  -0.40174888084092797  \\
            26.947322845458984  -0.40097516692608176  \\
            27.042804718017578  -0.3986588884826753  \\
            27.135120391845703  -0.3971694897601898  \\
            27.23380470275879  -0.39573319471981866  \\
            27.332555770874023  -0.39441619581109594  \\
            27.421939849853516  -0.39281575612064784  \\
            27.507959365844727  -0.3917553281296304  \\
            27.60360336303711  -0.3921908758949657  \\
            27.693004608154297  -0.3893199517626522  \\
            27.782512664794922  -0.38782488871426357  \\
            27.875030517578125  -0.3866251248800795  \\
            27.970571517944336  -0.38534868088982777  \\
            28.0598201751709  -0.3844285649081275  \\
            28.1491641998291  -0.38303537559459594  \\
            28.244604110717773  -0.3826259129717019  \\
            28.340280532836914  -0.38133529069103544  \\
            28.43581199645996  -0.380342672260759  \\
            28.53143310546875  -0.3794827914924336  \\
            28.62371826171875  -0.3786595148229242  \\
            28.716259002685547  -0.37770077473793234  \\
            28.805530548095703  -0.37675622816506277  \\
            28.897937774658203  -0.37645356306355937  \\
            28.990310668945312  -0.3756175891201031  \\
            29.076284408569336  -0.3742999285434361  \\
            29.181228637695312  -0.3733190192241837  \\
            29.277080535888672  -0.3728906517866722  \\
            29.372615814208984  -0.37214559946878967  \\
            29.4680118560791  -0.37142252892039185  \\
            29.563507080078125  -0.3705740010022025  \\
            29.6528377532959  -0.3698738897817903  \\
            29.751724243164062  -0.3689768434071187  \\
            29.844125747680664  -0.3685755440367306  \\
            29.933475494384766  -0.3677193834302131  \\
            30.02252769470215  -0.3671010412296101  \\
            30.117944717407227  -0.3665300186667909  \\
            30.213531494140625  -0.3659390276621949  \\
            30.303213119506836  -0.3652746104083507  \\
            30.398662567138672  -0.3650980127707554  \\
            30.487722396850586  -0.36450945684665587  \\
            30.580013275146484  -0.36413383262271337  \\
            30.669292449951172  -0.3629517331945019  \\
            30.76491928100586  -0.36329882634738675  \\
            30.8509464263916  -0.36192225241741965  \\
            30.94296646118164  -0.361416976992973  \\
            31.038326263427734  -0.360827522244615  \\
            31.127670288085938  -0.3608194829678762  \\
            31.226375579833984  -0.3601486619614754  \\
            31.31536865234375  -0.35938814034945554  \\
            31.407806396484375  -0.35891408116403745  \\
            31.503250122070312  -0.35903381972083775  \\
            31.598876953125  -0.3589702852034117  \\
            31.70090675354004  -0.35798857511528454  \\
            31.79311752319336  -0.3583591491307837  \\
            31.879079818725586  -0.3577440503196666  \\
            31.9775333404541  -0.3575907844115489  \\
            32.07941436767578  -0.3573915544862995  \\
            32.16891098022461  -0.35752001574060954  \\
            32.25788116455078  -0.3574807864164926  \\
            32.35012435913086  -0.3571516287028015  \\
            32.44249725341797  -0.3569967833183201  \\
            32.53508758544922  -0.35768131500782874  \\
            32.63382339477539  -0.35680034985030484  \\
            32.72614669799805  -0.35672271752231605  \\
            32.81824493408203  -0.35678640827701824  \\
            32.90750503540039  -0.35666295767890827  \\
            33.006385803222656  -0.3565272555913494  \\
            33.09880447387695  -0.35775022011197677  \\
            33.19134521484375  -0.3571459296358065  \\
            33.283592224121094  -0.35691402675367334  \\
            33.376014709472656  -0.35630848783044095  \\
            33.47166442871094  -0.3565606955319766  \\
            33.56769943237305  -0.3561333690425501  \\
            33.66018295288086  -0.3571280809026714  \\
            33.75243377685547  -0.3562820559189796  \\
            33.84160232543945  -0.35634785124587964  \\
            33.94365692138672  -0.35712228177827365  \\
            34.03631591796875  -0.35583269396683603  \\
            34.1328010559082  -0.35670452337684505  \\
            34.218997955322266  -0.3561109015599303  \\
            34.31787109375  -0.35588529056788837  \\
            34.407466888427734  -0.3567889816478708  \\
            34.49675750732422  -0.35574362705863855  \\
            34.589054107666016  -0.3557113471754102  \\
            34.68439865112305  -0.35570393270079703  \\
            34.77381134033203  -0.3562707537063084  \\
            34.86943817138672  -0.35575896311828636  \\
            34.962013244628906  -0.3557726227638007  \\
            35.05137634277344  -0.3553212401462523  \\
            35.14985656738281  -0.35534347907314845  \\
            35.24527359008789  -0.3551703961887712  \\
            35.34083557128906  -0.3555466036428109  \\
            35.436485290527344  -0.3559607395394965  \\
            35.531951904296875  -0.3554100863942519  \\
            35.62428665161133  -0.3552739861724424  \\
            35.713687896728516  -0.3552269004275259  \\
            35.806068420410156  -0.3551670194902886  \\
            35.89826583862305  -0.3551042117446585  \\
            35.996788024902344  -0.35485290462218066  \\
            36.09550094604492  -0.355054006080293  \\
            36.19404220581055  -0.35473201798886267  \\
            36.283355712890625  -0.3555152668936507  \\
            36.37266540527344  -0.35491809297412297  \\
            36.47126770019531  -0.3547263390041062  \\
            36.566654205322266  -0.35470993704841786  \\
            36.655879974365234  -0.35605877050006807  \\
            36.75141143798828  -0.35484373112422574  \\
            36.84366989135742  -0.35478149334201464  \\
            36.93597412109375  -0.35455357119046954  \\
            37.03436279296875  -0.3554572427736372  \\
            37.12670135498047  -0.3549190423877505  \\
            37.216121673583984  -0.3560942031811599  \\
            37.30830383300781  -0.3547584700630876  \\
            37.40385818481445  -0.35441554691557753  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.15075519680976868  -3.156969198089579  \\
            0.2506881058216095  -3.1127141122199955  \\
            0.34164533019065857  -3.0719064955813677  \\
            0.44167080521583557  -3.033170448784682  \\
            0.5325545072555542  -2.996692760068368  \\
            0.6267927885055542  -2.961595874207338  \\
            0.7144399881362915  -2.9281077329729417  \\
            0.8145216107368469  -2.8964693423692376  \\
            0.9021930694580078  -2.866569801260347  \\
            0.9929698705673218  -2.837645240795768  \\
            1.0836635828018188  -2.809634414632701  \\
            1.1773459911346436  -2.78265050213567  \\
            1.2744216918945312  -2.7569934835009304  \\
            1.364909052848816  -2.732053935769775  \\
            1.4587093591690063  -2.7078325177296794  \\
            1.5557467937469482  -2.684519038073658  \\
            1.6495141983032227  -2.6613856972019336  \\
            1.7433316707611084  -2.6390241349805685  \\
            1.8369667530059814  -2.617368910093653  \\
            1.9308685064315796  -2.5961144913495198  \\
            2.0246496200561523  -2.5754659993367275  \\
            2.1153125762939453  -2.5549400226361203  \\
            2.2091612815856934  -2.5352387305866957  \\
            2.3000500202178955  -2.5161049294410955  \\
            2.3905575275421143  -2.4968848722906096  \\
            2.4841716289520264  -2.4781587383206825  \\
            2.5781044960021973  -2.460043618094782  \\
            2.671684741973877  -2.442109118225666  \\
            2.7651546001434326  -2.4246890367149976  \\
            2.855614423751831  -2.4076104290770712  \\
            2.949324369430542  -2.3908208477651685  \\
            3.049345016479492  -2.3741574231760785  \\
            3.136805295944214  -2.3581447136461153  \\
            3.2241649627685547  -2.3422955756379067  \\
            3.3179945945739746  -2.326431273653413  \\
            3.417919158935547  -2.3105868092148785  \\
            3.511627197265625  -2.295159623701932  \\
            3.599130153656006  -2.279717953666373  \\
            3.695835590362549  -2.2646119059051797  \\
            3.7863502502441406  -2.2487693087328426  \\
            3.8770909309387207  -2.2309586903191088  \\
            3.9737353324890137  -2.2135244319039042  \\
            4.064220428466797  -2.196172446438162  \\
            4.154657363891602  -2.179093486064173  \\
            4.248202323913574  -2.1623449122769696  \\
            4.348710060119629  -2.145963643004801  \\
            4.439150333404541  -2.1293309111312198  \\
            4.529603004455566  -2.1130216649117415  \\
            4.622973442077637  -2.0973021999388064  \\
            4.716616630554199  -2.08146752998085  \\
            4.803957939147949  -2.0657463285136712  \\
            4.903876304626465  -2.0504053149624113  \\
            4.997413635253906  -2.0348842038799257  \\
            5.094411373138428  -2.019451418175363  \\
            5.187744617462158  -2.004376763924415  \\
            5.275110721588135  -1.9899214525463498  \\
            5.371796131134033  -1.974980551960942  \\
            5.468258857727051  -1.9600857467194088  \\
            5.567854881286621  -1.9455962235107072  \\
            5.664241313934326  -1.930998527447826  \\
            5.754429817199707  -1.9169393817064952  \\
            5.844621181488037  -1.90272237953331  \\
            5.938014984130859  -1.8889223821531265  \\
            6.043776512145996  -1.8751328170437913  \\
            6.13394832611084  -1.8615650862165882  \\
            6.221316337585449  -1.8480773080511086  \\
            6.314547061920166  -1.8345566358220506  \\
            6.401599884033203  -1.8214267365858199  \\
            6.501043796539307  -1.8082799978949777  \\
            6.588231563568115  -1.7950423940224671  \\
            6.678345680236816  -1.7818975696775186  \\
            6.768649101257324  -1.7687958218113338  \\
            6.868048667907715  -1.7559177984691663  \\
            6.964661598205566  -1.7431613016597098  \\
            7.064243316650391  -1.7303870766945155  \\
            7.160663604736328  -1.7174248912152175  \\
            7.257058143615723  -1.7053600580286883  \\
            7.34737491607666  -1.692734248897071  \\
            7.444202423095703  -1.6803443270134486  \\
            7.537568092346191  -1.6677917427915314  \\
            7.63092041015625  -1.6554019839360756  \\
            7.721043586730957  -1.642982859242684  \\
            7.814420223236084  -1.6308646550701908  \\
            7.9048614501953125  -1.6188932963152363  \\
            8.001169204711914  -1.6070938266673882  \\
            8.091211318969727  -1.5951686848879905  \\
            8.184471130371094  -1.5836049904429526  \\
            8.277873992919922  -1.571981671078789  \\
            8.371338844299316  -1.5601741254893788  \\
            8.464910507202148  -1.5485270481168587  \\
            8.561493873596191  -1.5368101227718578  \\
            8.66136360168457  -1.5253601560506465  \\
            8.751657485961914  -1.5139172999892605  \\
            8.842081069946289  -1.5028054953337384  \\
            8.932310104370117  -1.4919529216558098  \\
            9.028926849365234  -1.4809129819927682  \\
            9.116128921508789  -1.4702042203016845  \\
            9.20947265625  -1.4593525048866116  \\
            9.308928489685059  -1.4483402741254472  \\
            9.399163246154785  -1.4371459213503726  \\
            9.492576599121094  -1.4263085538893592  \\
            9.585770606994629  -1.4151720720299354  \\
            9.675993919372559  -1.4044497243042324  \\
            9.778812408447266  -1.3936476273759064  \\
            9.869026184082031  -1.3828423817156634  \\
            9.959171295166016  -1.372409371490522  \\
            10.049372673034668  -1.360767060116793  \\
            10.142741203308105  -1.344851865994381  \\
            10.235940933227539  -1.3280767229299786  \\
            10.329216003417969  -1.3118052971042242  \\
            10.42547607421875  -1.294680957642665  \\
            10.518985748291016  -1.2773412509816426  \\
            10.612262725830078  -1.2596399740393907  \\
            10.70560359954834  -1.2419883467138055  \\
            10.79893684387207  -1.2240859683762741  \\
            10.892136573791504  -1.2061093336766386  \\
            10.979120254516602  -1.1883614841250538  \\
            11.072286605834961  -1.170504951688471  \\
            11.16550350189209  -1.1535091897188972  \\
            11.268128395080566  -1.135249812337736  \\
            11.358304023742676  -1.1172011022038628  \\
            11.445298194885254  -1.0991991141297721  \\
            11.535524368286133  -1.0809206838042962  \\
            11.628905296325684  -1.0624840412542786  \\
            11.718948364257812  -1.0439173830643904  \\
            11.805923461914062  -1.0260836729904765  \\
            11.902093887329102  -1.0082757273402474  \\
            11.998438835144043  -0.9896219940735416  \\
            12.091675758361816  -0.9714747359630057  \\
            12.185001373291016  -0.9538776162390331  \\
            12.281370162963867  -0.9369331828339722  \\
            12.377606391906738  -0.9195941434935485  \\
            12.464616775512695  -0.9024379606337349  \\
            12.56098747253418  -0.8850542704464006  \\
            12.660614013671875  -0.8681601013609951  \\
            12.753787994384766  -0.8521257802859504  \\
            12.84716796875  -0.8365599246542583  \\
            12.946660041809082  -0.8212122123951098  \\
            13.036870956420898  -0.8063278150522188  \\
            13.133150100708008  -0.7917406085052475  \\
            13.223138809204102  -0.7774131201611882  \\
            13.322514533996582  -0.7625878403214085  \\
            13.412353515625  -0.7483560599379677  \\
            13.499369621276855  -0.7346307921141947  \\
            13.59849739074707  -0.7219359596286674  \\
            13.688486099243164  -0.7091984900294719  \\
            13.781529426574707  -0.697134780526342  \\
            13.877924919128418  -0.6852030884070897  \\
            13.968088150024414  -0.6736478778387779  \\
            14.061185836791992  -0.6621563760146698  \\
            14.154394149780273  -0.6511443793332092  \\
            14.247261047363281  -0.6407295778742813  \\
            14.340235710144043  -0.6306347583734055  \\
            14.439264297485352  -0.6208602755022058  \\
            14.541563034057617  -0.6114476874476023  \\
            14.634526252746582  -0.6023259978704802  \\
            14.73041820526123  -0.5941740249922263  \\
            14.823347091674805  -0.5854290148769368  \\
            14.913053512573242  -0.5774589986207583  \\
            15.012333869934082  -0.5697288617530429  \\
            15.102203369140625  -0.5623677832351299  \\
            15.195048332214355  -0.5553813717234426  \\
            15.287882804870605  -0.5487740651753995  \\
            15.383888244628906  -0.5425060275414673  \\
            15.486024856567383  -0.5363057320956401  \\
            15.578781127929688  -0.5303814334343644  \\
            15.668289184570312  -0.5248218998372314  \\
            15.767291069030762  -0.5196554818631178  \\
            15.86298656463623  -0.5142380549765975  \\
            15.952543258666992  -0.5091890331628339  \\
            16.051334381103516  -0.5042691639998923  \\
            16.14719009399414  -0.5007953759042028  \\
            16.236553192138672  -0.49552346879245646  \\
            16.326045989990234  -0.49121340257086993  \\
            16.424882888793945  -0.48715533561615737  \\
            16.514286041259766  -0.4834866578882894  \\
            16.60692024230957  -0.47943157547645493  \\
            16.705793380737305  -0.4757707419153452  \\
            16.801599502563477  -0.4723722831902371  \\
            16.897151947021484  -0.4698216299453732  \\
            16.989749908447266  -0.4663204014630093  \\
            17.088768005371094  -0.4628145905082807  \\
            17.181293487548828  -0.459896890619426  \\
            17.267688751220703  -0.456987105291278  \\
            17.36334228515625  -0.4540025405195798  \\
            17.459020614624023  -0.45111740132551226  \\
            17.554798126220703  -0.4493363465279636  \\
            17.647390365600586  -0.4461543248924859  \\
            17.73983383178711  -0.44367308173445114  \\
            17.835540771484375  -0.44123701126600595  \\
            17.931243896484375  -0.43903686922313656  \\
            18.026884078979492  -0.4367889244226255  \\
            18.11314582824707  -0.43499296845359453  \\
            18.205711364746094  -0.4324249302350657  \\
            18.30752182006836  -0.43048501314503607  \\
            18.400108337402344  -0.42819148815650876  \\
            18.49563980102539  -0.4265767307396273  \\
            18.59429168701172  -0.42461392467633313  \\
            18.683719635009766  -0.42278941675369214  \\
            18.77628517150879  -0.42097991589186284  \\
            18.871784210205078  -0.41936220642905064  \\
            18.970394134521484  -0.4177560685212473  \\
            19.059667587280273  -0.41621878948864677  \\
            19.145849227905273  -0.4144655843263461  \\
            19.253616333007812  -0.41306663120243753  \\
            19.34271240234375  -0.4114710969422817  \\
            19.43503761291504  -0.40995725273757044  \\
            19.527158737182617  -0.4083594800831709  \\
            19.61972427368164  -0.4069074351187718  \\
            19.711956024169922  -0.4055798830910862  \\
            19.813724517822266  -0.40436923380695206  \\
            19.906078338623047  -0.40339593447337213  \\
            19.998559951782227  -0.40183469344784045  \\
            20.097261428833008  -0.4006326025541591  \\
            20.19582748413086  -0.3995157162440809  \\
            20.288345336914062  -0.3990400486953285  \\
            20.377452850341797  -0.39708426226027616  \\
            20.472810745239258  -0.3962319235953387  \\
            20.568317413330078  -0.39489416340828565  \\
            20.663677215576172  -0.39404494979360116  \\
            20.752826690673828  -0.39290560754494885  \\
            20.842132568359375  -0.39189085015807484  \\
            20.931400299072266  -0.3910895208894092  \\
            21.023700714111328  -0.3902121412889298  \\
            21.122053146362305  -0.3893858777422851  \\
            21.21426773071289  -0.388251582664364  \\
            21.300357818603516  -0.38723204418067625  \\
            21.395893096923828  -0.386597629182658  \\
            21.488317489624023  -0.3860768169464058  \\
            21.574520111083984  -0.3848834305483126  \\
            21.666799545288086  -0.38458522875235257  \\
            21.755970001220703  -0.3838258928996372  \\
            21.854801177978516  -0.3835110674047349  \\
            21.944026947021484  -0.38199299868132214  \\
            22.033283233642578  -0.3812516003304871  \\
            22.122482299804688  -0.3805788609900188  \\
            22.211557388305664  -0.3804860822451706  \\
            22.313032150268555  -0.37926683041913833  \\
            22.40542984008789  -0.37853026316361876  \\
            22.500577926635742  -0.37802145610603005  \\
            22.595876693725586  -0.37752658993207894  \\
            22.694385528564453  -0.37698358252715464  \\
            22.78355598449707  -0.37708890380622534  \\
            22.879098892211914  -0.3771446258935402  \\
            22.968212127685547  -0.3754464689453244  \\
            23.05417251586914  -0.3743094199621791  \\
            23.146175384521484  -0.37383208169297294  \\
            23.238536834716797  -0.37662015473467503  \\
            23.3338623046875  -0.37290037537995924  \\
            23.426115036010742  -0.3723758175053323  \\
            23.51508903503418  -0.37290461382605544  \\
            23.610675811767578  -0.37139386583497536  \\
            23.7091121673584  -0.37087269400460304  \\
            23.79818344116211  -0.3703799913324469  \\
            23.887123107910156  -0.36988379441235936  \\
            23.979459762573242  -0.3711063160538623  \\
            24.071788787841797  -0.36977004033145044  \\
            24.163997650146484  -0.36940242100800735  \\
            24.25629234313965  -0.36844821635200137  \\
            24.35179901123047  -0.3678232401611821  \\
            24.443967819213867  -0.3681881359402278  \\
            24.54281234741211  -0.367102851616215  \\
            24.635122299194336  -0.3670745866413773  \\
            24.721126556396484  -0.366364637536792  \\
            24.8197078704834  -0.365963308781284  \\
            24.91210174560547  -0.36617476453070424  \\
            25.007707595825195  -0.3657554631136489  \\
            25.09984588623047  -0.3653774902853459  \\
            25.188968658447266  -0.36488279283833747  \\
            25.28445053100586  -0.36425737522096857  \\
            25.376928329467773  -0.36376258349086793  \\
            25.46623420715332  -0.3636174939112298  \\
            25.561723709106445  -0.3630134456416084  \\
            25.65083885192871  -0.36208488176647247  \\
            25.74616050720215  -0.36152164982448537  \\
            25.83249282836914  -0.3611535181519083  \\
            25.927978515625  -0.36114754942255345  \\
            26.017242431640625  -0.3603291345494106  \\
            26.10943603515625  -0.3598645860091619  \\
            26.201696395874023  -0.3594503155610328  \\
            26.297399520874023  -0.35864212460795214  \\
            26.389806747436523  -0.35808283196913143  \\
            26.4851131439209  -0.35767168399127963  \\
            26.577239990234375  -0.3573984809610133  \\
            26.666736602783203  -0.3572545963552122  \\
            26.765661239624023  -0.3564490597810566  \\
            26.854961395263672  -0.35622248017140157  \\
            26.947322845458984  -0.3554606136634085  \\
            27.042804718017578  -0.35506283546730505  \\
            27.135120391845703  -0.35499148787361606  \\
            27.23380470275879  -0.3544974039646729  \\
            27.332555770874023  -0.3541957661801897  \\
            27.421939849853516  -0.35359666391616357  \\
            27.507959365844727  -0.3535182631072297  \\
            27.60360336303711  -0.3540046890454604  \\
            27.693004608154297  -0.3523546375465745  \\
            27.782512664794922  -0.3521435524799919  \\
            27.875030517578125  -0.3516367888810863  \\
            27.970571517944336  -0.351429390813824  \\
            28.0598201751709  -0.3509918536529749  \\
            28.1491641998291  -0.3509569991948776  \\
            28.244604110717773  -0.3505065089163163  \\
            28.340280532836914  -0.35021185628333085  \\
            28.43581199645996  -0.34985037256073515  \\
            28.53143310546875  -0.34974863994050975  \\
            28.62371826171875  -0.3490465368725896  \\
            28.716259002685547  -0.34899490348780227  \\
            28.805530548095703  -0.34870988314317236  \\
            28.897937774658203  -0.34821832869803254  \\
            28.990310668945312  -0.3492207905233471  \\
            29.076284408569336  -0.3479912523017965  \\
            29.181228637695312  -0.347501851348845  \\
            29.277080535888672  -0.3472335529052227  \\
            29.372615814208984  -0.3469440031280346  \\
            29.4680118560791  -0.3466809302735237  \\
            29.563507080078125  -0.34666074316127105  \\
            29.6528377532959  -0.3467035305141197  \\
            29.751724243164062  -0.3470672051413168  \\
            29.844125747680664  -0.3459452911391708  \\
            29.933475494384766  -0.346731172892665  \\
            30.02252769470215  -0.34541499429759864  \\
            30.117944717407227  -0.3456159533711918  \\
            30.213531494140625  -0.3449532222975496  \\
            30.303213119506836  -0.3447610369369285  \\
            30.398662567138672  -0.34459431673590074  \\
            30.487722396850586  -0.3443395635472098  \\
            30.580013275146484  -0.344575976047121  \\
            30.669292449951172  -0.3438649858806122  \\
            30.76491928100586  -0.3436843728905139  \\
            30.8509464263916  -0.34370373800637  \\
            30.94296646118164  -0.34325285361614943  \\
            31.038326263427734  -0.3431234531255151  \\
            31.127670288085938  -0.34292445008975786  \\
            31.226375579833984  -0.3427336101829563  \\
            31.31536865234375  -0.3425606585534117  \\
            31.407806396484375  -0.34234452042007546  \\
            31.503250122070312  -0.3430518834062232  \\
            31.598876953125  -0.3421980308247554  \\
            31.70090675354004  -0.3418613774858691  \\
            31.79311752319336  -0.34316246234718123  \\
            31.879079818725586  -0.34217443036449957  \\
            31.9775333404541  -0.34205002350047325  \\
            32.07941436767578  -0.3414666415385832  \\
            32.16891098022461  -0.34274190147396627  \\
            32.25788116455078  -0.3415483420838352  \\
            32.35012435913086  -0.3409591150052626  \\
            32.44249725341797  -0.3408796519206866  \\
            32.53508758544922  -0.3406806145469386  \\
            32.63382339477539  -0.34207582159294847  \\
            32.72614669799805  -0.34044839787367565  \\
            32.81824493408203  -0.34038632049245754  \\
            32.90750503540039  -0.34032375060094366  \\
            33.006385803222656  -0.33997420095910674  \\
            33.09880447387695  -0.34025611807733397  \\
            33.19134521484375  -0.3397989136577579  \\
            33.283592224121094  -0.33970848819368055  \\
            33.376014709472656  -0.3396016939989481  \\
            33.47166442871094  -0.3399564528430101  \\
            33.56769943237305  -0.3394958704026143  \\
            33.66018295288086  -0.3394718364995507  \\
            33.75243377685547  -0.339082701282614  \\
            33.84160232543945  -0.33944341619786395  \\
            33.94365692138672  -0.3403342233216224  \\
            34.03631591796875  -0.3390920228835424  \\
            34.1328010559082  -0.33878941374216226  \\
            34.218997955322266  -0.33870862558974946  \\
            34.31787109375  -0.33868734447759646  \\
            34.407466888427734  -0.33879764958250036  \\
            34.49675750732422  -0.3383720228251471  \\
            34.589054107666016  -0.3383124888783355  \\
            34.68439865112305  -0.33822027655579817  \\
            34.77381134033203  -0.3382087378529033  \\
            34.86943817138672  -0.3387739258691433  \\
            34.962013244628906  -0.33833411918443296  \\
            35.05137634277344  -0.33789134279955113  \\
            35.14985656738281  -0.33790985499395126  \\
            35.24527359008789  -0.33777756147456994  \\
            35.34083557128906  -0.3380185507321702  \\
            35.436485290527344  -0.33765521475044  \\
            35.531951904296875  -0.33773826452855304  \\
            35.62428665161133  -0.3376177322896549  \\
            35.713687896728516  -0.3376613646347091  \\
            35.806068420410156  -0.3377047155363228  \\
            35.89826583862305  -0.3382075405350425  \\
            35.996788024902344  -0.3377735726823299  \\
            36.09550094604492  -0.33849470293338446  \\
            36.19404220581055  -0.33725398156781006  \\
            36.283355712890625  -0.3370589571736373  \\
            36.37266540527344  -0.33696304068489796  \\
            36.47126770019531  -0.33692582197808935  \\
            36.566654205322266  -0.3368753367069014  \\
            36.655879974365234  -0.33742784277297894  \\
            36.75141143798828  -0.33727161204149486  \\
            36.84366989135742  -0.3368927869243686  \\
            36.93597412109375  -0.3367486936820349  \\
            37.03436279296875  -0.3367038460329739  \\
            37.12670135498047  -0.33671621622807285  \\
            37.216121673583984  -0.33670410233671344  \\
            37.30830383300781  -0.3377304047313557  \\
            37.40385818481445  -0.336605990119794  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.906;green,0.161;blue,0.541}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}]
        {
            x  y  \\
            0.15075519680976868  -3.4349532528722007  \\
            0.2506881058216095  -3.3642947801626404  \\
            0.34164533019065857  -3.3112971380280234  \\
            0.44167080521583557  -3.262691818579955  \\
            0.5325545072555542  -3.2089978786844777  \\
            0.6267927885055542  -3.159915222218209  \\
            0.7144399881362915  -3.114186435359999  \\
            0.8145216107368469  -3.07147055292071  \\
            0.9021930694580078  -3.0317146043923806  \\
            0.9929698705673218  -2.9933804128618764  \\
            1.0836635828018188  -2.9572356197805316  \\
            1.1773459911346436  -2.923063431006611  \\
            1.2744216918945312  -2.89048762401708  \\
            1.364909052848816  -2.8593278466505536  \\
            1.4587093591690063  -2.829377834244519  \\
            1.5557467937469482  -2.800878668549243  \\
            1.6495141983032227  -2.7735127490689493  \\
            1.7433316707611084  -2.747289514009771  \\
            1.8369667530059814  -2.7192860596952233  \\
            1.9308685064315796  -2.692455900439439  \\
            2.0246496200561523  -2.6660865056257363  \\
            2.1153125762939453  -2.6417443753042233  \\
            2.2091612815856934  -2.6189770133480472  \\
            2.3000500202178955  -2.5968167827004143  \\
            2.3905575275421143  -2.575617692202038  \\
            2.4841716289520264  -2.554507153660447  \\
            2.5781044960021973  -2.534059879575745  \\
            2.671684741973877  -2.5140579895760142  \\
            2.7651546001434326  -2.494668824823741  \\
            2.855614423751831  -2.4756640976758417  \\
            2.949324369430542  -2.456906747602057  \\
            3.049345016479492  -2.4384041278151414  \\
            3.136805295944214  -2.4204093905382527  \\
            3.2241649627685547  -2.4029760387945043  \\
            3.3179945945739746  -2.385448055865016  \\
            3.417919158935547  -2.3683573243343776  \\
            3.511627197265625  -2.3514749465707903  \\
            3.599130153656006  -2.335165584961499  \\
            3.695835590362549  -2.3189298245543895  \\
            3.7863502502441406  -2.302885754474452  \\
            3.8770909309387207  -2.2872406117629622  \\
            3.9737353324890137  -2.2717757758118244  \\
            4.064220428466797  -2.2568642279104574  \\
            4.154657363891602  -2.242185606792037  \\
            4.248202323913574  -2.2274507008614313  \\
            4.348710060119629  -2.212767092214533  \\
            4.439150333404541  -2.1983315997433426  \\
            4.529603004455566  -2.1841775999945217  \\
            4.622973442077637  -2.170370033422424  \\
            4.716616630554199  -2.156757019890806  \\
            4.803957939147949  -2.1431659576211293  \\
            4.903876304626465  -2.129630194551445  \\
            4.997413635253906  -2.1161968533464854  \\
            5.094411373138428  -2.1029232829985816  \\
            5.187744617462158  -2.089536338999915  \\
            5.275110721588135  -2.0764879936465803  \\
            5.371796131134033  -2.0636831849151123  \\
            5.468258857727051  -2.05082310491395  \\
            5.567854881286621  -2.0379245016476317  \\
            5.664241313934326  -2.0252304096220755  \\
            5.754429817199707  -2.012808832915833  \\
            5.844621181488037  -2.0006260871252435  \\
            5.938014984130859  -1.988346309932839  \\
            6.043776512145996  -1.9763981173006557  \\
            6.13394832611084  -1.964356471040286  \\
            6.221316337585449  -1.9524235073414464  \\
            6.314547061920166  -1.9405320095004936  \\
            6.401599884033203  -1.9285277488828743  \\
            6.501043796539307  -1.9168230421397996  \\
            6.588231563568115  -1.905152673359424  \\
            6.678345680236816  -1.8937521011301972  \\
            6.768649101257324  -1.8826335962011784  \\
            6.868048667907715  -1.8714860019333242  \\
            6.964661598205566  -1.860584817420008  \\
            7.064243316650391  -1.8496748717899734  \\
            7.160663604736328  -1.8387919952413512  \\
            7.257058143615723  -1.8277444214097498  \\
            7.34737491607666  -1.8170449105282929  \\
            7.444202423095703  -1.8064682079758851  \\
            7.537568092346191  -1.795703823230071  \\
            7.63092041015625  -1.7849399351842397  \\
            7.721043586730957  -1.7746889906745664  \\
            7.814420223236084  -1.7641002430342243  \\
            7.9048614501953125  -1.7535518522075022  \\
            8.001169204711914  -1.7431570878897862  \\
            8.091211318969727  -1.7326237018891821  \\
            8.184471130371094  -1.7221345475078125  \\
            8.277873992919922  -1.7116920998066458  \\
            8.371338844299316  -1.7015649472111214  \\
            8.464910507202148  -1.6914367885238382  \\
            8.561493873596191  -1.6808214437268436  \\
            8.66136360168457  -1.6702952772883746  \\
            8.751657485961914  -1.659688406052135  \\
            8.842081069946289  -1.6492218992766121  \\
            8.932310104370117  -1.6389338446129869  \\
            9.028926849365234  -1.6284391016051465  \\
            9.116128921508789  -1.6180845612794488  \\
            9.20947265625  -1.607660626193665  \\
            9.308928489685059  -1.5972025669206595  \\
            9.399163246154785  -1.5869647164826568  \\
            9.492576599121094  -1.5765497740918157  \\
            9.585770606994629  -1.5661280419661514  \\
            9.675993919372559  -1.5558586113159645  \\
            9.778812408447266  -1.5457600163122678  \\
            9.869026184082031  -1.5354166427454154  \\
            9.959171295166016  -1.525250001846064  \\
            10.049372673034668  -1.5147470610190354  \\
            10.142741203308105  -1.5046101134785066  \\
            10.235940933227539  -1.495252570000285  \\
            10.329216003417969  -1.4859459506544974  \\
            10.42547607421875  -1.4768199343184096  \\
            10.518985748291016  -1.4678157259620612  \\
            10.612262725830078  -1.4585854008787098  \\
            10.70560359954834  -1.4494579983726394  \\
            10.79893684387207  -1.4402988041409341  \\
            10.892136573791504  -1.4311475047726092  \\
            10.979120254516602  -1.4217650591221478  \\
            11.072286605834961  -1.4123576317724775  \\
            11.16550350189209  -1.4031826745735168  \\
            11.268128395080566  -1.3935888654344037  \\
            11.358304023742676  -1.384515590556945  \\
            11.445298194885254  -1.375015188116914  \\
            11.535524368286133  -1.3656729521062374  \\
            11.628905296325684  -1.3563349189985647  \\
            11.718948364257812  -1.3470904951492058  \\
            11.805923461914062  -1.337997535333191  \\
            11.902093887329102  -1.325731493809449  \\
            11.998438835144043  -1.31169449883044  \\
            12.091675758361816  -1.2974282073484578  \\
            12.185001373291016  -1.2823706295801296  \\
            12.281370162963867  -1.268118650811512  \\
            12.377606391906738  -1.253251529381538  \\
            12.464616775512695  -1.238325183368645  \\
            12.56098747253418  -1.2233150541255744  \\
            12.660614013671875  -1.2082799305387355  \\
            12.753787994384766  -1.1936594350278726  \\
            12.84716796875  -1.182847661087937  \\
            12.946660041809082  -1.1723769450061252  \\
            13.036870956420898  -1.1613883750849885  \\
            13.133150100708008  -1.1507519352935698  \\
            13.223138809204102  -1.139803612867734  \\
            13.322514533996582  -1.128418427556585  \\
            13.412353515625  -1.117024730941865  \\
            13.499369621276855  -1.1060243357276203  \\
            13.59849739074707  -1.094518248699945  \\
            13.688486099243164  -1.0830699404100566  \\
            13.781529426574707  -1.0720340872903984  \\
            13.877924919128418  -1.0602927796515198  \\
            13.968088150024414  -1.0492282146127418  \\
            14.061185836791992  -1.03783329063598  \\
            14.154394149780273  -1.0255215327513274  \\
            14.247261047363281  -1.012517556109977  \\
            14.340235710144043  -0.9989619278290786  \\
            14.439264297485352  -0.9852904750445897  \\
            14.541563034057617  -0.9715079384262266  \\
            14.634526252746582  -0.9581045364391461  \\
            14.73041820526123  -0.9460888408501293  \\
            14.823347091674805  -0.934027440893352  \\
            14.913053512573242  -0.9220145311334151  \\
            15.012333869934082  -0.9095974145437284  \\
            15.102203369140625  -0.8975184730925212  \\
            15.195048332214355  -0.885684739524972  \\
            15.287882804870605  -0.8733805442148741  \\
            15.383888244628906  -0.8617862894091624  \\
            15.486024856567383  -0.8497937708394092  \\
            15.578781127929688  -0.8374507278531583  \\
            15.668289184570312  -0.8250313001156724  \\
            15.767291069030762  -0.812614219794589  \\
            15.86298656463623  -0.8003564676290846  \\
            15.952543258666992  -0.7880377029455816  \\
            16.051334381103516  -0.7757914899364984  \\
            16.14719009399414  -0.7633289787209069  \\
            16.236553192138672  -0.7517809551165229  \\
            16.326045989990234  -0.7400376013956083  \\
            16.424882888793945  -0.7283775173934268  \\
            16.514286041259766  -0.716900215232608  \\
            16.60692024230957  -0.7056745267905669  \\
            16.705793380737305  -0.6945935871900659  \\
            16.801599502563477  -0.6836705443932982  \\
            16.897151947021484  -0.6727939416904183  \\
            16.989749908447266  -0.6621609430743896  \\
            17.088768005371094  -0.6521221582055767  \\
            17.181293487548828  -0.6417204826013676  \\
            17.267688751220703  -0.6319549927735121  \\
            17.36334228515625  -0.6219634222197135  \\
            17.459020614624023  -0.6127014324648369  \\
            17.554798126220703  -0.6036980209534705  \\
            17.647390365600586  -0.5945300385031752  \\
            17.73983383178711  -0.586253839567298  \\
            17.835540771484375  -0.5778375683957363  \\
            17.931243896484375  -0.5696195641315747  \\
            18.026884078979492  -0.5618356026668357  \\
            18.11314582824707  -0.5542538426699699  \\
            18.205711364746094  -0.5468079085571766  \\
            18.30752182006836  -0.5399675243782912  \\
            18.400108337402344  -0.5332921360957379  \\
            18.49563980102539  -0.5265780996210583  \\
            18.59429168701172  -0.5202395628315355  \\
            18.683719635009766  -0.5143169377113672  \\
            18.77628517150879  -0.5086239200864331  \\
            18.871784210205078  -0.5029717570115638  \\
            18.970394134521484  -0.4982482253352617  \\
            19.059667587280273  -0.49296115984527883  \\
            19.145849227905273  -0.4878964661588836  \\
            19.253616333007812  -0.4836547489713008  \\
            19.34271240234375  -0.47907523307195565  \\
            19.43503761291504  -0.4751162953400332  \\
            19.527158737182617  -0.4710120959202705  \\
            19.61972427368164  -0.4669459376767072  \\
            19.711956024169922  -0.46357033879762705  \\
            19.813724517822266  -0.459875047347357  \\
            19.906078338623047  -0.4563501434254201  \\
            19.998559951782227  -0.4531933614501462  \\
            20.097261428833008  -0.45019593374918276  \\
            20.19582748413086  -0.44684517719374484  \\
            20.288345336914062  -0.4439168710555025  \\
            20.377452850341797  -0.44124174881936024  \\
            20.472810745239258  -0.43844013015663097  \\
            20.568317413330078  -0.435775854834484  \\
            20.663677215576172  -0.4338039720749124  \\
            20.752826690673828  -0.4311310755523705  \\
            20.842132568359375  -0.4290175636236685  \\
            20.931400299072266  -0.42659688119618877  \\
            21.023700714111328  -0.4245657914039195  \\
            21.122053146362305  -0.42221687864060464  \\
            21.21426773071289  -0.42039434764577754  \\
            21.300357818603516  -0.4183204529632783  \\
            21.395893096923828  -0.41614124190882773  \\
            21.488317489624023  -0.41424588157657527  \\
            21.574520111083984  -0.4127307442858359  \\
            21.666799545288086  -0.4105587687181167  \\
            21.755970001220703  -0.40895300753658825  \\
            21.854801177978516  -0.4073488608822031  \\
            21.944026947021484  -0.40586470955403264  \\
            22.033283233642578  -0.4042080408080384  \\
            22.122482299804688  -0.40244351074982576  \\
            22.211557388305664  -0.4007810517071717  \\
            22.313032150268555  -0.3993445581976115  \\
            22.40542984008789  -0.39778682759083134  \\
            22.500577926635742  -0.39658228978389504  \\
            22.595876693725586  -0.3952335537705151  \\
            22.694385528564453  -0.39378533428303686  \\
            22.78355598449707  -0.3924936476436344  \\
            22.879098892211914  -0.3912645411085729  \\
            22.968212127685547  -0.3900472045606992  \\
            23.05417251586914  -0.38890323059721266  \\
            23.146175384521484  -0.38788842578495325  \\
            23.238536834716797  -0.38670897295543905  \\
            23.3338623046875  -0.3856674624083819  \\
            23.426115036010742  -0.38472298574051655  \\
            23.51508903503418  -0.38351406191746595  \\
            23.610675811767578  -0.38284185415509964  \\
            23.7091121673584  -0.3815090643763631  \\
            23.79818344116211  -0.3807103370267124  \\
            23.887123107910156  -0.37951296515941824  \\
            23.979459762573242  -0.3787964926376195  \\
            24.071788787841797  -0.37797856660714346  \\
            24.163997650146484  -0.3774832425740877  \\
            24.25629234313965  -0.3763898905227276  \\
            24.35179901123047  -0.37604472814879075  \\
            24.443967819213867  -0.37599352086971216  \\
            24.54281234741211  -0.3747991322316976  \\
            24.635122299194336  -0.37374349314254535  \\
            24.721126556396484  -0.37320792483450926  \\
            24.8197078704834  -0.3724386735913565  \\
            24.91210174560547  -0.3720560545529562  \\
            25.007707595825195  -0.37122449475749486  \\
            25.09984588623047  -0.3709713761311111  \\
            25.188968658447266  -0.3705512649857451  \\
            25.28445053100586  -0.3703270592755227  \\
            25.376928329467773  -0.3693947028545583  \\
            25.46623420715332  -0.3687354778461664  \\
            25.561723709106445  -0.3683047392398804  \\
            25.65083885192871  -0.3677006792782308  \\
            25.74616050720215  -0.36701143517469925  \\
            25.83249282836914  -0.3664318348582313  \\
            25.927978515625  -0.3660573696970778  \\
            26.017242431640625  -0.36602025949368955  \\
            26.10943603515625  -0.36543405315602145  \\
            26.201696395874023  -0.3646483112619373  \\
            26.297399520874023  -0.36427344422634733  \\
            26.389806747436523  -0.3638323028537057  \\
            26.4851131439209  -0.3633208205392685  \\
            26.577239990234375  -0.363198245045517  \\
            26.666736602783203  -0.36292439153907774  \\
            26.765661239624023  -0.36207735546010666  \\
            26.854961395263672  -0.36228377561310815  \\
            26.947322845458984  -0.3619141459739256  \\
            27.042804718017578  -0.36156101934556995  \\
            27.135120391845703  -0.36075114256144347  \\
            27.23380470275879  -0.3604588696888424  \\
            27.332555770874023  -0.3606324953172023  \\
            27.421939849853516  -0.3604099705663807  \\
            27.507959365844727  -0.35984153526843665  \\
            27.60360336303711  -0.35970776047791797  \\
            27.693004608154297  -0.3595138473585655  \\
            27.782512664794922  -0.35969170312390497  \\
            27.875030517578125  -0.35897372102934816  \\
            27.970571517944336  -0.35875204769985397  \\
            28.0598201751709  -0.35851806022121613  \\
            28.1491641998291  -0.35829190499338254  \\
            28.244604110717773  -0.35813630463931356  \\
            28.340280532836914  -0.3574125992274054  \\
            28.43581199645996  -0.3573061509872909  \\
            28.53143310546875  -0.3567731621043539  \\
            28.62371826171875  -0.3568749250109857  \\
            28.716259002685547  -0.3563457895753589  \\
            28.805530548095703  -0.3569867372542027  \\
            28.897937774658203  -0.3558843384591843  \\
            28.990310668945312  -0.35660691695712715  \\
            29.076284408569336  -0.35585713094304444  \\
            29.181228637695312  -0.35567246040191935  \\
            29.277080535888672  -0.354937968305879  \\
            29.372615814208984  -0.35463727419810886  \\
            29.4680118560791  -0.3548167627208282  \\
            29.563507080078125  -0.3540572158044429  \\
            29.6528377532959  -0.35450857935982494  \\
            29.751724243164062  -0.3543531905940275  \\
            29.844125747680664  -0.35364655858713556  \\
            29.933475494384766  -0.3531758092085063  \\
            30.02252769470215  -0.35397100562039097  \\
            30.117944717407227  -0.3529489112395895  \\
            30.213531494140625  -0.353106542159959  \\
            30.303213119506836  -0.35266714087542506  \\
            30.398662567138672  -0.3523398189104425  \\
            30.487722396850586  -0.3522754849465917  \\
            30.580013275146484  -0.3516671713326302  \\
            30.669292449951172  -0.3515988198773681  \\
            30.76491928100586  -0.35167670260528944  \\
            30.8509464263916  -0.35259391674715357  \\
            30.94296646118164  -0.35125796009191235  \\
            31.038326263427734  -0.35180702908486144  \\
            31.127670288085938  -0.35091649437932393  \\
            31.226375579833984  -0.3504245364532004  \\
            31.31536865234375  -0.350215451676547  \\
            31.407806396484375  -0.3503981935776125  \\
            31.503250122070312  -0.35064289799093146  \\
            31.598876953125  -0.34963583966476175  \\
            31.70090675354004  -0.3494318485688185  \\
            31.79311752319336  -0.3494987773942896  \\
            31.879079818725586  -0.34942809754589443  \\
            31.9775333404541  -0.3494446304331662  \\
            32.07941436767578  -0.3490127200014858  \\
            32.16891098022461  -0.3493330023066617  \\
            32.25788116455078  -0.3486564948312092  \\
            32.35012435913086  -0.3491755098086672  \\
            32.44249725341797  -0.34902667096634477  \\
            32.53508758544922  -0.3482040319268008  \\
            32.63382339477539  -0.3480722644546399  \\
            32.72614669799805  -0.34778591611281906  \\
            32.81824493408203  -0.34811477319368056  \\
            32.90750503540039  -0.34838049006186034  \\
            33.006385803222656  -0.34771138639311827  \\
            33.09880447387695  -0.3487207873996555  \\
            33.19134521484375  -0.34756021533212034  \\
            33.283592224121094  -0.34798949970279536  \\
            33.376014709472656  -0.34693237405711186  \\
            33.47166442871094  -0.3469392387290786  \\
            33.56769943237305  -0.34650606616384183  \\
            33.66018295288086  -0.34633618160458807  \\
            33.75243377685547  -0.34600393894017145  \\
            33.84160232543945  -0.34584011410319515  \\
            33.94365692138672  -0.34563459849085626  \\
            34.03631591796875  -0.34583583294431364  \\
            34.1328010559082  -0.34529208028570835  \\
            34.218997955322266  -0.3451969158719083  \\
            34.31787109375  -0.34508215067159836  \\
            34.407466888427734  -0.3452194843586789  \\
            34.49675750732422  -0.3446061043034706  \\
            34.589054107666016  -0.34429129239060396  \\
            34.68439865112305  -0.34422978427612805  \\
            34.77381134033203  -0.34451130942359687  \\
            34.86943817138672  -0.3439560730430946  \\
            34.962013244628906  -0.3435977860105434  \\
            35.05137634277344  -0.34347867487007544  \\
            35.14985656738281  -0.34341960352136025  \\
            35.24527359008789  -0.34348202622575974  \\
            35.34083557128906  -0.34300861117468917  \\
            35.436485290527344  -0.34376698951073686  \\
            35.531951904296875  -0.3438243221532221  \\
            35.62428665161133  -0.3428189916562172  \\
            35.713687896728516  -0.3424901593699423  \\
            35.806068420410156  -0.34247154780950967  \\
            35.89826583862305  -0.3427679488989004  \\
            35.996788024902344  -0.34221608082055466  \\
            36.09550094604492  -0.3431110937470933  \\
            36.19404220581055  -0.34257355424876607  \\
            36.283355712890625  -0.34195879811097285  \\
            36.37266540527344  -0.34217484452000935  \\
            36.47126770019531  -0.3420933718232997  \\
            36.566654205322266  -0.3413816198533474  \\
            36.655879974365234  -0.34121445679508666  \\
            36.75141143798828  -0.34165927651020245  \\
            36.84366989135742  -0.3413812258438851  \\
            36.93597412109375  -0.34136554369675987  \\
            37.03436279296875  -0.34113793123180547  \\
            37.12670135498047  -0.34094763556286756  \\
            37.216121673583984  -0.34102476250568  \\
            37.30830383300781  -0.3406505755913215  \\
            37.40385818481445  -0.3403930706606262  \\
        }
        ;\label{mhsaem_tf}
        ;
    \nextgroupplot[ylabel={{bias (-)}}, ymode={log}, y label style={{at={(-0.34,0.5)}}}]
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.4469594359397888  0.2080991554260254  \\
            0.5472526550292969  0.22706225752830506  \\
            0.6914000511169434  0.24261467143893242  \\
            0.7856294512748718  0.2427038161456585  \\
            0.8827476501464844  0.22937474459409712  \\
            0.9829500913619995  0.16688643723726274  \\
            1.083285927772522  0.19067047402262688  \\
            1.1802055835723877  0.204940165579319  \\
            1.276603102684021  0.19330570533871652  \\
            1.370604157447815  0.22554213747382165  \\
            1.464798092842102  0.1643633323907852  \\
            1.5589330196380615  0.16707527205348016  \\
            1.6529176235198975  0.19077721044421195  \\
            1.7467886209487915  0.1717211611568928  \\
            1.8439651727676392  0.14719958275556563  \\
            1.9437084197998047  0.14505440026521682  \\
            2.043287754058838  0.163233699798584  \\
            2.140185832977295  0.17430385038256646  \\
            2.2342007160186768  0.14851392149925233  \\
            2.3309812545776367  0.1610848680138588  \\
            2.4247899055480957  0.1377603679895401  \\
            2.518663167953491  0.1624610187113285  \\
            2.612764596939087  0.1605522483587265  \\
            2.706441640853882  0.11269883163273335  \\
            2.80537486076355  0.1439909665286541  \\
            2.899268865585327  0.1343810522556305  \\
            2.9994702339172363  0.13790754854679108  \\
            3.0992329120635986  0.14089970260858536  \\
            3.1929731369018555  0.1466364897787571  \\
            3.2868194580078125  0.12698253557085992  \\
            3.3837218284606934  0.11289004690945148  \\
            3.4855716228485107  0.14249832272529603  \\
            3.579157590866089  0.14573877975344657  \\
            3.6759026050567627  0.11640387833118439  \\
            3.775812864303589  0.11712896846234798  \\
            3.8726348876953125  0.13012641802430153  \\
            3.9663634300231934  0.14132557332515716  \\
            4.063040733337402  0.12206595562398434  \\
            4.165163993835449  0.12747830286622047  \\
            4.264013290405273  0.13908394664525986  \\
            4.357449531555176  0.11028526715934277  \\
            4.450894832611084  0.09547690406441689  \\
            4.55094575881958  0.15073544293642044  \\
            4.6504645347595215  0.12330933026969433  \\
            4.744173526763916  0.11817453503608703  \\
            4.837706089019775  0.11945311531424523  \\
            4.936944007873535  0.11047272250056267  \\
            5.033313274383545  0.1132754635065794  \\
            5.12687349319458  0.12088850498199463  \\
            5.226223468780518  0.1016311602294445  \\
            5.328963279724121  0.09392403811216354  \\
            5.431428909301758  0.11462210662662983  \\
            5.524824619293213  0.11165003888309002  \\
            5.623132705688477  0.10785028070211411  \\
            5.722530364990234  0.09654862947762012  \\
            5.818953514099121  0.11675396874547005  \\
            5.912283897399902  0.09810678124427795  \\
            6.0054779052734375  0.09302095487713814  \\
            6.105126857757568  0.09225667864084244  \\
            6.205121994018555  0.09081471361219884  \\
            6.298965930938721  0.10259808734059334  \\
            6.3947930335998535  0.09714111752808094  \\
            6.494410037994385  0.060720105357468135  \\
            6.590601444244385  0.06391835562884808  \\
            6.683823585510254  0.07335070878267289  \\
            6.7770819664001465  0.09284160673618316  \\
            6.879515171051025  0.06786345049738884  \\
            6.981722831726074  0.0674081365764141  \\
            7.0809221267700195  0.08851791270077229  \\
            7.182372093200684  0.04361446678638459  \\
            7.2877912521362305  0.07590953625738621  \\
            7.384033203125  0.08060942187905312  \\
            7.477194309234619  0.02647332713007927  \\
            7.570391654968262  0.061235521435737614  \\
            7.669920444488525  0.046178464926779274  \\
            7.771584987640381  0.062605344876647  \\
            7.8729963302612305  0.03647074148058892  \\
            7.969052314758301  0.060839137956500054  \\
            8.074472427368164  0.05141746170818806  \\
            8.176488876342773  0.0499258541688323  \\
            8.272500991821289  0.047029934078454974  \\
            8.365396499633789  0.02354390159249306  \\
            8.46179485321045  0.04544515330344439  \\
            8.560544967651367  0.058634962067008016  \\
            8.656460762023926  0.017844927608966832  \\
            8.749232292175293  0.04637031335383654  \\
            8.85770320892334  0.016214391961693768  \\
            8.959856033325195  0.04453479025512934  \\
            9.055756568908691  0.012452932856976988  \\
            9.148506164550781  0.012009974569082264  \\
            9.250584602355957  0.03435024119913578  \\
            9.354726791381836  0.035290735252201555  \\
            9.4476318359375  0.012030954398214819  \\
            9.543475151062012  0.011055302545428278  \\
            9.652008056640625  0.010506957164034249  \\
            9.754179954528809  0.006040649488568307  \\
            9.853240966796875  0.007062490470707418  \\
            9.946091651916504  0.01051626414060593  \\
            10.053422927856445  0.006172906178981068  \\
            10.155179977416992  0.005197888514958322  \\
            10.250946998596191  0.02149456989020109  \\
            10.34357738494873  0.004898240109905601  \\
            10.451927185058594  0.008832704927772285  \\
            10.556854248046875  0.0056851098220795405  \\
            10.658580780029297  0.0027186393644660716  \\
            10.754215240478516  0.0029384356271475558  \\
            10.866073608398438  0.00240135133266449  \\
            10.967907905578613  0.0025043081771582367  \\
            11.069639205932617  0.001883067204616964  \\
            11.165238380432129  0.03424522567540407  \\
            11.273408889770508  0.002730952224228531  \\
            11.37518310546875  0.0018074520421214404  \\
            11.46795654296875  0.0026607583859004098  \\
            11.562838554382324  0.0012086887296754868  \\
            11.667482376098633  0.0013822773937135937  \\
            11.766021728515625  0.002647446994669736  \\
            11.861459732055664  0.0010925119323655964  \\
            11.953710556030273  0.0007533152215182783  \\
            12.061841011047363  0.0012180648476351054  \\
            12.157546043395996  0.0007996551576070487  \\
            12.252906799316406  0.0005597375181969256  \\
            12.350317001342773  0.0006599051877856256  \\
            12.458160400390625  0.0006567548401653769  \\
            12.556746482849121  0.0006629259791225197  \\
            12.6521577835083  0.0005124016397166999  \\
            12.744418144226074  0.000671254305052571  \\
            12.84623908996582  0.0003013782028574497  \\
            12.941934585571289  0.0005457817343994976  \\
            13.039814949035645  0.0002660078369081021  \\
            13.140202522277832  0.0006360243388917298  \\
            13.251226425170898  0.0004176728098536842  \\
            13.355860710144043  0.00029498712217900907  \\
            13.454304695129395  0.0002625971860834398  \\
            13.546557426452637  0.00024601199722383175  \\
            13.651713371276855  0.00016760534665081654  \\
            13.747245788574219  0.00023798372771125287  \\
            13.847790718078613  0.0002045070908206981  \\
            13.939961433410645  0.00016205957392230634  \\
            14.044710159301758  9.771613345947117e-5  \\
            14.144121170043945  0.00020376956788823011  \\
            14.239402770996094  0.00012307877157581972  \\
            14.331659317016602  0.000247590804938227  \\
            14.439382553100586  0.00013654170703375715  \\
            14.5464506149292  8.185463870177047e-5  \\
            14.647323608398438  9.493306686636061e-5  \\
            14.742439270019531  9.198769606882709e-5  \\
            14.850262641906738  7.986742581124419e-5  \\
            14.954683303833008  3.630086008342915e-5  \\
            15.049840927124023  3.2305444619851194e-5  \\
            15.14184856414795  6.354879122227431e-5  \\
            15.2437105178833  4.6770401568210224e-5  \\
            15.341684341430664  6.246988297789357e-5  \\
            15.436952590942383  2.9164969055273106e-5  \\
            15.528923034667969  2.158132865588414e-5  \\
            15.633535385131836  4.856550280237571e-5  \\
            15.731817245483398  2.7407494017097636e-5  \\
            15.827021598815918  1.7573809527675626e-5  \\
            15.9190092086792  3.0333489921758885e-5  \\
            16.029705047607422  1.651800717809238e-5  \\
            16.139820098876953  1.356344124360476e-5  \\
            16.234973907470703  2.0625728466256995e-5  \\
            16.326868057250977  2.0905929704895244e-5  \\
            16.432214736938477  2.6233037497149782e-5  \\
            16.530590057373047  1.0367619488533822e-5  \\
            16.625606536865234  1.3491430072463121e-5  \\
            16.717626571655273  1.0147944485652263e-5  \\
            16.822242736816406  8.030182270886145e-6  \\
            16.925737380981445  6.255407315620689e-6  \\
            17.02108383178711  9.2260528163024e-6  \\
            17.113130569458008  5.824579166073818e-6  \\
            17.22076416015625  5.3108112660993375e-6  \\
            17.322040557861328  4.636814437617432e-6  \\
            17.417152404785156  5.377616707846756e-6  \\
            17.509441375732422  3.649105310614687e-6  \\
            17.614065170288086  5.970385554974202e-6  \\
            17.71494483947754  4.044634533784121e-6  \\
            17.809947967529297  4.460332406779344e-6  \\
            17.901947021484375  2.609291648241197e-6  \\
            18.006521224975586  3.072172712563771e-6  \\
            18.10513687133789  4.804361624337617e-6  \\
            18.20017433166504  3.7583701191579166e-6  \\
            18.292091369628906  2.4541982020309664e-6  \\
            18.405376434326172  3.107654299583374e-6  \\
            18.51557159423828  2.377344812884985e-6  \\
            18.610754013061523  1.7510421457700435e-6  \\
            18.702754974365234  1.3615912075692906e-6  \\
            18.810338973999023  1.1728229128493696e-6  \\
            18.9146785736084  1.0929860627584278e-6  \\
            19.012828826904297  1.953632976210429e-6  \\
            19.104625701904297  1.1303269343443393e-6  \\
            19.214479446411133  7.510572140745354e-7  \\
            19.315650939941406  8.929654313760695e-7  \\
            19.410634994506836  5.851803064160779e-7  \\
            19.50247573852539  8.443230353805121e-7  \\
            19.60391616821289  5.962684815585818e-7  \\
            19.702192306518555  4.5895588243638493e-7  \\
            19.79728126525879  6.479163243966469e-7  \\
            19.891712188720703  9.981637714417957e-7  \\
            19.999244689941406  3.552410203155888e-7  \\
            20.100439071655273  5.382049397439914e-7  \\
            20.195301055908203  5.833086351003658e-7  \\
            20.287147521972656  2.1719340054460195e-7  \\
            20.394683837890625  3.39193147738115e-7  \\
            20.495853424072266  3.302617886902227e-7  \\
            20.59095001220703  2.91051715919366e-7  \\
            20.687955856323242  2.2613446489572198e-7  \\
            20.792953491210938  2.7944206294705513e-7  \\
            20.891284942626953  1.3833690275077971e-7  \\
            20.986331939697266  1.322130151493184e-7  \\
            21.078105926513672  2.0572878639768538e-7  \\
            21.182743072509766  1.3442702339716562e-7  \\
            21.277969360351562  1.6677647394658378e-7  \\
            21.3754940032959  1.1603794035863758e-7  \\
            21.47281265258789  8.707387280537661e-8  \\
            21.5836124420166  9.470330809335794e-8  \\
            21.687847137451172  4.133103146841678e-8  \\
            21.77973747253418  4.161179134598571e-8  \\
            21.871803283691406  7.371317991555771e-8  \\
            21.97934341430664  5.587648736593565e-8  \\
            22.077590942382812  7.72605007881566e-8  \\
            22.17499351501465  4.66468729598546e-8  \\
            22.2695369720459  5.4408950234119415e-8  \\
            22.37413787841797  6.383220959804703e-8  \\
            22.47521209716797  5.141918006046353e-8  \\
            22.57317543029785  4.253526185493685e-8  \\
            22.668048858642578  2.872466971837185e-8  \\
            22.778776168823242  4.083201545768134e-8  \\
            22.87381935119629  4.113357114476913e-8  \\
            22.97383689880371  3.3911984829160255e-8  \\
            23.065649032592773  1.4146466185138709e-8  \\
            23.170249938964844  1.813688461638208e-8  \\
            23.268260955810547  3.251416472949132e-8  \\
            23.363113403320312  1.0016588465333601e-8  \\
            23.454875946044922  1.1411887363976804e-8  \\
            23.56245994567871  1.2427247284563239e-8  \\
            23.663692474365234  1.6334421673036562e-8  \\
            23.761066436767578  1.0893013753232596e-8  \\
            23.85288429260254  1.1050487946917543e-8  \\
            23.957683563232422  1.0173501436838707e-8  \\
            24.055767059326172  7.087783480130839e-9  \\
            24.14767074584961  1.3685574922206457e-8  \\
            24.240394592285156  8.896725862683752e-9  \\
            24.350841522216797  1.1805747579529681e-8  \\
            24.456941604614258  4.131502997495319e-9  \\
            24.554750442504883  5.8487145393471e-9  \\
            24.64960289001465  5.714296387182573e-9  \\
            24.75405502319336  4.911686382058634e-9  \\
            24.852188110351562  2.8185206124575763e-9  \\
            24.947338104248047  6.099981679774658e-9  \\
            25.039085388183594  5.8966673366356304e-9  \\
            25.14405632019043  3.033892463921717e-9  \\
            25.244739532470703  3.821977914153508e-9  \\
            25.339584350585938  1.934024091987397e-9  \\
            25.431344985961914  1.987331688102501e-9  \\
            25.535762786865234  1.381516430143393e-9  \\
            25.637004852294922  1.6964952598286235e-9  \\
            25.731653213500977  1.4292317418451719e-9  \\
            25.823482513427734  1.5180335788400614e-9  \\
            25.9304256439209  9.659068855860656e-10  \\
            26.02825927734375  9.096380493289759e-10  \\
            26.126123428344727  1.4828951222511936e-9  \\
            26.220996856689453  1.2208683175529701e-9  \\
            26.331533432006836  8.470329371235154e-10  \\
            26.435611724853516  6.796073559467432e-10  \\
            26.52756690979004  9.59488262175512e-10  \\
            26.619277954101562  5.5954848088291e-10  \\
            26.732091903686523  8.574056797883145e-10  \\
            26.830102920532227  3.784172142307086e-10  \\
            26.92499351501465  3.680096688496449e-10  \\
            27.016759872436523  2.8500305337963994e-10  \\
            27.121173858642578  3.728027497817977e-10  \\
            27.2193603515625  7.941571211755872e-10  \\
            27.31722640991211  5.983342943327586e-10  \\
            27.41558265686035  3.86658081108493e-10  \\
            27.522506713867188  5.659272450664333e-10  \\
            27.623437881469727  3.6810353210015027e-10  \\
            27.718124389648438  2.8380799266258806e-10  \\
            27.809864044189453  1.4844162787852616e-10  \\
            27.914257049560547  1.6461618734808784e-10  \\
            28.012283325195312  2.1136821709566436e-10  \\
            28.106979370117188  2.010484176362404e-10  \\
            28.203983306884766  2.1739556710365098e-10  \\
            28.308568954467773  1.1475678254879718e-10  \\
            28.409448623657227  8.525641664869357e-11  \\
            28.50411605834961  1.0215823020853779e-10  \\
            28.59588050842285  1.0824666524245076e-10  \\
            28.7003231048584  7.973213436707206e-11  \\
            28.798358917236328  5.275753084399427e-11  \\
            28.893238067626953  5.700946794501283e-11  \\
            28.98756980895996  6.215656253583114e-11  \\
            29.0919189453125  5.8081060065606763e-11  \\
            29.19585609436035  4.156725713633236e-11  \\
            29.290634155273438  4.2093610194693394e-11  \\
            29.382593154907227  6.679564290568152e-11  \\
            29.48396873474121  3.9893700981563645e-11  \\
            29.581951141357422  4.06403491415297e-11  \\
            29.6767635345459  3.0518214622077275e-11  \\
            29.777027130126953  3.303062559578685e-11  \\
            29.887516021728516  2.3616664197173568e-11  \\
            29.98880386352539  2.229683444820996e-11  \\
            30.08359146118164  3.8174417099634544e-11  \\
            30.184551239013672  2.0084765690875362e-11  \\
            30.291973114013672  1.6196448696104152e-11  \\
            30.38987159729004  1.8019054737888895e-11  \\
            30.487171173095703  1.8005490570738307e-11  \\
            30.58145523071289  1.5649381443494372e-11  \\
            30.685861587524414  1.3694607635394986e-11  \\
            30.786752700805664  1.3635500818731662e-11  \\
            30.88143539428711  7.11964445732072e-12  \\
            30.9731502532959  1.0524729143757128e-11  \\
            31.07448387145996  9.060132592081383e-12  \\
            31.172466278076172  1.0913341168261593e-11  \\
            31.269689559936523  7.382408885592274e-12  \\
            31.361398696899414  4.6706701267024144e-12  \\
            31.465646743774414  9.037861960561888e-12  \\
            31.567861557006836  3.5928295148007785e-12  \\
            31.662647247314453  3.638370446937267e-12  \\
            31.75446128845215  4.168990595451729e-12  \\
            31.861774444580078  6.661331698916418e-12  \\
            31.959716796875  3.2774242347821676e-12  \\
            32.05708694458008  3.502411086847568e-12  \\
            32.14872741699219  2.0788427403106717e-12  \\
            32.25607681274414  2.5773971932402387e-12  \\
            32.35702133178711  2.0099661431766117e-12  \\
            32.45188522338867  1.9173529213975527e-12  \\
            32.543575286865234  3.1287918545071237e-12  \\
            32.647850036621094  1.482258213739152e-12  \\
            32.751792907714844  1.3286842980020367e-12  \\
            32.85482406616211  8.193602176950757e-13  \\
            32.94963073730469  9.374438725284763e-13  \\
            33.05695724487305  9.574604650786078e-13  \\
            33.15494918823242  1.1761235540162786e-12  \\
            33.250240325927734  1.1398691582634182e-12  \\
            33.34199905395508  1.2748673004856633e-12  \\
            33.44928741455078  6.653419980760801e-13  \\
            33.55547332763672  4.1231388745940914e-13  \\
            33.650367736816406  7.158603018090488e-13  \\
            33.74822235107422  9.087739702472523e-13  \\
            33.85628128051758  5.741720326187667e-13  \\
            33.951229095458984  4.955451533058403e-13  \\
            34.04601287841797  3.80989006077033e-13  \\
            34.138267517089844  5.028457272966692e-13  \\
            34.250892639160156  5.10448910787456e-13  \\
            34.35183334350586  2.1456230401336463e-13  \\
            34.446678161621094  2.5373507494316084e-13  \\
            34.538352966308594  3.2169845970040843e-13  \\
            34.639591217041016  1.9256294150372947e-13  \\
            34.74165725708008  1.333820220613715e-13  \\
            34.836490631103516  1.703584726086595e-13  \\
            34.928199768066406  1.4368433309472356e-13  \\
            35.04107666015625  2.2157608037319358e-13  \\
            35.139034271240234  1.3209330100550332e-13  \\
            35.23379135131836  2.0901662846806344e-13  \\
            35.32542037963867  1.1248677445237222e-13  \\
            35.43265151977539  1.2585097148979687e-13  \\
            35.53364181518555  1.1552990768909367e-13  \\
            35.63134765625  9.259337627144302e-14  \\
            35.722965240478516  9.85193423694818e-14  \\
            35.82978057861328  1.1354230110369874e-13  \\
            35.92760467529297  1.1348724260687449e-13  \\
            36.02546310424805  6.292044393374584e-14  \\
            36.11704635620117  5.4045342521766556e-14  \\
            36.22437286376953  8.631096793494057e-14  \\
            36.32826232910156  7.52822950462681e-14  \\
            36.42308807373047  4.4917015629651874e-14  \\
            36.514739990234375  3.15494906675401e-14  \\
            36.62477493286133  2.4257985146969834e-14  \\
            36.72267532348633  2.4952715132857408e-14  \\
            36.81731414794922  1.8586280823055473e-14  \\
            36.90894317626953  3.19879126171093e-14  \\
            37.019615173339844  2.2050264785193798e-14  \\
            37.11764907836914  2.6043293769369843e-14  \\
            37.212318420410156  2.6003583509549847e-14  \\
            37.30385971069336  2.011923823884692e-14  \\
            37.41054153442383  1.205122952791611e-14  \\
            37.51457595825195  1.434128188180042e-14  \\
            37.61555099487305  6.182170999625461e-15  \\
            37.71039581298828  8.947274954891792e-15  \\
            37.81780242919922  1.500559931912342e-14  \\
            37.91289138793945  9.21018940774161e-15  \\
            38.00604248046875  7.131731152626356e-15  \\
            38.10021209716797  9.125507153314589e-15  \\
            38.21010208129883  5.7243524699025784e-15  \\
            38.31104278564453  6.572325013864609e-15  \\
            38.40575408935547  5.199270825139337e-15  \\
            38.49739074707031  4.030968606323107e-15  \\
            38.610652923583984  3.983339359246263e-15  \\
            38.71482467651367  3.721281803042368e-15  \\
            38.8126106262207  3.8380300524634885e-15  \\
            38.90938186645508  5.116205713309719e-15  \\
            39.01041793823242  2.8341027339892376e-15  \\
            39.11119842529297  3.3974956027238267e-15  \\
            39.206119537353516  2.6755864577291377e-15  \\
            39.29778289794922  3.005222616982509e-15  \\
            39.40199279785156  3.0108126956212087e-15  \\
            39.49979019165039  2.6789021851418236e-15  \\
            39.594425201416016  1.8144203242339754e-15  \\
            39.68857192993164  2.162270200129629e-15  \\
            39.79580307006836  1.8321707456178455e-15  \\
            39.89369583129883  2.040541060283058e-15  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.4469594359397888  0.5239461699128151  \\
            0.5472526550292969  0.6314984574913979  \\
            0.6914000511169434  0.4273994398117065  \\
            0.7856294512748718  0.45776243835687636  \\
            0.8827476501464844  0.4844975972175598  \\
            0.9829500913619995  0.3710775262117386  \\
            1.083285927772522  0.3132957935333252  \\
            1.1802055835723877  0.32184964448213577  \\
            1.276603102684021  0.3390659204125404  \\
            1.370604157447815  0.32067921906709673  \\
            1.464798092842102  0.30093244403600694  \\
            1.5589330196380615  0.3400167515873909  \\
            1.6529176235198975  0.2956516942381859  \\
            1.7467886209487915  0.3342459359765053  \\
            1.8439651727676392  0.25901619672775267  \\
            1.9437084197998047  0.27011819928884506  \\
            2.043287754058838  0.24842383310198785  \\
            2.140185832977295  0.25194356352090835  \\
            2.2342007160186768  0.21024301290512085  \\
            2.3309812545776367  0.25031277745962144  \\
            2.4247899055480957  0.2835895127058029  \\
            2.518663167953491  0.2688388849794865  \\
            2.612764596939087  0.26454347252845767  \\
            2.706441640853882  0.25777188628911973  \\
            2.80537486076355  0.19565540075302124  \\
            2.899268865585327  0.26944571450352667  \\
            2.9994702339172363  0.26593986481428145  \\
            3.0992329120635986  0.20618022754788398  \\
            3.1929731369018555  0.26049609154462816  \\
            3.2868194580078125  0.29093786269426347  \\
            3.3837218284606934  0.22395495995879172  \\
            3.4855716228485107  0.2436319909989834  \\
            3.579157590866089  0.22967236042022704  \\
            3.6759026050567627  0.22173923939466478  \\
            3.775812864303589  0.2507117372751236  \\
            3.8726348876953125  0.23310256928205492  \\
            3.9663634300231934  0.23789746135473253  \\
            4.063040733337402  0.24139263868331912  \\
            4.165163993835449  0.20142228856682778  \\
            4.264013290405273  0.22479411512613295  \\
            4.357449531555176  0.20343705773353576  \\
            4.450894832611084  0.20040131092071534  \\
            4.55094575881958  0.22150042980909349  \\
            4.6504645347595215  0.20549832239747048  \\
            4.744173526763916  0.2073535592854023  \\
            4.837706089019775  0.19008176222443582  \\
            4.936944007873535  0.23494528383016589  \\
            5.033313274383545  0.21966155782341956  \\
            5.12687349319458  0.20904018968343735  \\
            5.226223468780518  0.2345634651184082  \\
            5.328963279724121  0.1960585667192936  \\
            5.431428909301758  0.17720885768532754  \\
            5.524824619293213  0.179817523509264  \\
            5.623132705688477  0.20920636966824532  \\
            5.722530364990234  0.18463192164897918  \\
            5.818953514099121  0.2172412033379078  \\
            5.912283897399902  0.17164513528347014  \\
            6.0054779052734375  0.20725824132561685  \\
            6.105126857757568  0.17729780316352844  \\
            6.205121994018555  0.24317066580057145  \\
            6.298965930938721  0.16807641163468362  \\
            6.3947930335998535  0.18110732227563858  \\
            6.494410037994385  0.19285049363970758  \\
            6.590601444244385  0.19089451432228088  \\
            6.683823585510254  0.18669634580612182  \\
            6.7770819664001465  0.1786622202396393  \\
            6.879515171051025  0.18679024562239646  \\
            6.981722831726074  0.24571997851133348  \\
            7.0809221267700195  0.15644796580076217  \\
            7.182372093200684  0.1784205389022827  \\
            7.2877912521362305  0.18556548461318018  \\
            7.384033203125  0.1694326639175415  \\
            7.477194309234619  0.19996280938386918  \\
            7.570391654968262  0.162106631398201  \\
            7.669920444488525  0.17399930104613304  \\
            7.771584987640381  0.16494710609316826  \\
            7.8729963302612305  0.1800243742763996  \\
            7.969052314758301  0.17789243057370185  \\
            8.074472427368164  0.1927636258304119  \\
            8.176488876342773  0.16265267759561539  \\
            8.272500991821289  0.23209789365530015  \\
            8.365396499633789  0.191678556650877  \\
            8.46179485321045  0.1510345047712326  \\
            8.560544967651367  0.19262765124440195  \\
            8.656460762023926  0.16830601409077645  \\
            8.749232292175293  0.17936715722084046  \\
            8.85770320892334  0.18337390586733818  \\
            8.959856033325195  0.20366012796759606  \\
            9.055756568908691  0.18450437098741532  \\
            9.148506164550781  0.1947225196659565  \\
            9.250584602355957  0.17158877193927766  \\
            9.354726791381836  0.1520003642141819  \\
            9.4476318359375  0.12383711062371731  \\
            9.543475151062012  0.18507949829101564  \\
            9.652008056640625  0.17318331480026244  \\
            9.754179954528809  0.16956907525658607  \\
            9.853240966796875  0.14266714438796044  \\
            9.946091651916504  0.1619664065539837  \\
            10.053422927856445  0.19316430673003196  \\
            10.155179977416992  0.19661832496523857  \\
            10.250946998596191  0.1619981350004673  \\
            10.34357738494873  0.19930123016238213  \\
            10.451927185058594  0.14570045664906503  \\
            10.556854248046875  0.1476990020275116  \\
            10.658580780029297  0.1601007054746151  \\
            10.754215240478516  0.1524289619922638  \\
            10.866073608398438  0.1918757888674736  \\
            10.967907905578613  0.16381786145269872  \\
            11.069639205932617  0.14254070594906806  \\
            11.165238380432129  0.27112838193774225  \\
            11.273408889770508  0.18322744943201544  \\
            11.37518310546875  0.18313600301742555  \\
            11.46795654296875  0.17484787553548814  \\
            11.562838554382324  0.25250657856464387  \\
            11.667482376098633  0.1768553400039673  \\
            11.766021728515625  0.1693906880915165  \\
            11.861459732055664  0.21714194983243942  \\
            11.953710556030273  0.17373760029673577  \\
            12.061841011047363  0.20500728189945222  \\
            12.157546043395996  0.2080302180349827  \\
            12.252906799316406  0.18255708009004593  \\
            12.350317001342773  0.1550043410807848  \\
            12.458160400390625  0.15755900382995605  \\
            12.556746482849121  0.15767254404723646  \\
            12.6521577835083  0.16856493785977364  \\
            12.744418144226074  0.13605328947305678  \\
            12.84623908996582  0.20769352003932  \\
            12.941934585571289  0.20222659781575203  \\
            13.039814949035645  0.21678390055894853  \\
            13.140202522277832  0.2510668367147446  \\
            13.251226425170898  0.18228941440582275  \\
            13.355860710144043  0.09661055609583855  \\
            13.454304695129395  0.2519893753528595  \\
            13.546557426452637  0.18878510072827343  \\
            13.651713371276855  0.1659931068867445  \\
            13.747245788574219  0.17971835374832154  \\
            13.847790718078613  0.1783608949184418  \\
            13.939961433410645  0.22007072791457177  \\
            14.044710159301758  0.17588731065392493  \\
            14.144121170043945  0.23992358192801477  \\
            14.239402770996094  0.12301890075206756  \\
            14.331659317016602  0.13094727031886577  \\
            14.439382553100586  0.14523929372429847  \\
            14.5464506149292  0.12977383717894553  \\
            14.647323608398438  0.24933337390422822  \\
            14.742439270019531  0.20449184387922287  \\
            14.850262641906738  0.24407574743032456  \\
            14.954683303833008  0.2611354993283749  \\
            15.049840927124023  0.16239559173583984  \\
            15.14184856414795  0.10781220182776452  \\
            15.2437105178833  0.1889721617102623  \\
            15.341684341430664  0.15821872472763063  \\
            15.436952590942383  0.2056960986554623  \\
            15.528923034667969  0.11818234480917454  \\
            15.633535385131836  0.10862906500697136  \\
            15.731817245483398  0.1176269543915987  \\
            15.827021598815918  0.07984093412756921  \\
            15.9190092086792  0.13216920912265778  \\
            16.029705047607422  0.05568978060036898  \\
            16.139820098876953  0.1319217087328434  \\
            16.234973907470703  0.11077786281704903  \\
            16.326868057250977  0.15149517960846426  \\
            16.432214736938477  0.10488444481045009  \\
            16.530590057373047  0.12064038120210172  \\
            16.625606536865234  0.14922399058938027  \\
            16.717626571655273  0.14678171813488006  \\
            16.822242736816406  0.07303874433040619  \\
            16.925737380981445  0.08137274205684664  \\
            17.02108383178711  0.09334599234163761  \\
            17.113130569458008  0.11676099784672261  \\
            17.22076416015625  0.16008783757686618  \\
            17.322040557861328  0.11945590667426588  \\
            17.417152404785156  0.08253481820225717  \\
            17.509441375732422  0.13209341824054718  \\
            17.614065170288086  0.08812707595527172  \\
            17.71494483947754  0.0834829392656684  \\
            17.809947967529297  0.05675100769847632  \\
            17.901947021484375  0.0636826603859663  \\
            18.006521224975586  0.058117892742156986  \\
            18.10513687133789  0.07882283203303814  \\
            18.20017433166504  0.03530229263007641  \\
            18.292091369628906  0.06053059909492731  \\
            18.405376434326172  0.06323239646852016  \\
            18.51557159423828  0.04306680493056774  \\
            18.610754013061523  0.04999819111078978  \\
            18.702754974365234  0.056324901320040234  \\
            18.810338973999023  0.03668823314830661  \\
            18.9146785736084  0.04937190398573876  \\
            19.012828826904297  0.05007310399785638  \\
            19.104625701904297  0.08607704035937787  \\
            19.214479446411133  0.031089857351034884  \\
            19.315650939941406  0.03703333988785744  \\
            19.410634994506836  0.010370400194078684  \\
            19.50247573852539  0.062348636537790304  \\
            19.60391616821289  0.0170808928553015  \\
            19.702192306518555  0.062045956924557694  \\
            19.79728126525879  0.04149393847212196  \\
            19.891712188720703  0.012932062512263656  \\
            19.999244689941406  0.050351854134351025  \\
            20.100439071655273  0.07952900271862746  \\
            20.195301055908203  0.005737670129165054  \\
            20.287147521972656  0.004567900933325291  \\
            20.394683837890625  0.0721380514279008  \\
            20.495853424072266  0.06836535681039096  \\
            20.59095001220703  0.027513468218967323  \\
            20.687955856323242  0.09367417466826738  \\
            20.792953491210938  0.002820139368996024  \\
            20.891284942626953  0.002334849867038429  \\
            20.986331939697266  0.03081995887681842  \\
            21.078105926513672  0.002350155645981431  \\
            21.182743072509766  0.00229698094073683  \\
            21.277969360351562  0.0026924713177140804  \\
            21.3754940032959  0.027172964741475885  \\
            21.47281265258789  0.001431272822082974  \\
            21.5836124420166  0.0020651324768550697  \\
            21.687847137451172  0.0014637150755152106  \\
            21.77973747253418  0.001051266769063659  \\
            21.871803283691406  0.0012587651860667393  \\
            21.97934341430664  0.0013174975058063867  \\
            22.077590942382812  0.0011751266522333028  \\
            22.17499351501465  0.0008201540232403205  \\
            22.2695369720459  0.0006088791505317204  \\
            22.37413787841797  0.0005907791800564156  \\
            22.47521209716797  0.000758518492220901  \\
            22.57317543029785  0.040020419904030866  \\
            22.668048858642578  0.0004661932203453034  \\
            22.778776168823242  0.01885530786472373  \\
            22.87381935119629  0.0003301003084925469  \\
            22.97383689880371  0.0003751914008171298  \\
            23.065649032592773  0.00033187938388437035  \\
            23.170249938964844  0.0002720732952002436  \\
            23.268260955810547  0.0002623150934232399  \\
            23.363113403320312  0.00034531180892372504  \\
            23.454875946044922  0.00027501826465595517  \\
            23.56245994567871  0.00021774709166493268  \\
            23.663692474365234  0.0001644928391033318  \\
            23.761066436767578  0.00012716806821117644  \\
            23.85288429260254  0.00021727067214669663  \\
            23.957683563232422  0.00012936976680066436  \\
            24.055767059326172  0.0001243386459100293  \\
            24.14767074584961  0.00011847640278574547  \\
            24.240394592285156  0.00014363463225890882  \\
            24.350841522216797  6.598530919291079e-5  \\
            24.456941604614258  0.00010100445229909383  \\
            24.554750442504883  0.00013237277235020887  \\
            24.64960289001465  8.33073485409841e-5  \\
            24.75405502319336  5.716496492823353e-5  \\
            24.852188110351562  4.8606774289510216e-5  \\
            24.947338104248047  5.735748320148559e-5  \\
            25.039085388183594  6.330911499389913e-5  \\
            25.14405632019043  4.816589265828953e-5  \\
            25.244739532470703  4.385333031677874e-5  \\
            25.339584350585938  3.334574981636252e-5  \\
            25.431344985961914  3.596913869841956e-5  \\
            25.535762786865234  3.280606544649345e-5  \\
            25.637004852294922  3.62462549310294e-5  \\
            25.731653213500977  3.7409736232802974e-5  \\
            25.823482513427734  2.4966304936242524e-5  \\
            25.9304256439209  1.590199900419975e-5  \\
            26.02825927734375  2.2449616008088924e-5  \\
            26.126123428344727  1.6071133086370536e-5  \\
            26.220996856689453  2.0276714749343228e-5  \\
            26.331533432006836  1.5730763734609355e-5  \\
            26.435611724853516  1.339826198091032e-5  \\
            26.52756690979004  9.831669703999069e-6  \\
            26.619277954101562  1.0060639042421827e-5  \\
            26.732091903686523  6.699757618662261e-6  \\
            26.830102920532227  1.1383328783267643e-5  \\
            26.92499351501465  8.423928074989818e-6  \\
            27.016759872436523  7.900361488282215e-6  \\
            27.121173858642578  5.129446660703252e-6  \\
            27.2193603515625  5.775590248049411e-6  \\
            27.31722640991211  3.910902455572795e-6  \\
            27.41558265686035  4.39682497699323e-6  \\
            27.522506713867188  4.053601057876222e-6  \\
            27.623437881469727  5.126058695168468e-6  \\
            27.718124389648438  4.015953079488099e-6  \\
            27.809864044189453  3.591426448110724e-6  \\
            27.914257049560547  2.0710921830868756e-6  \\
            28.012283325195312  1.8777507045797394e-6  \\
            28.106979370117188  2.547443900766666e-6  \\
            28.203983306884766  1.5865524812852528e-6  \\
            28.308568954467773  1.6872930393674323e-6  \\
            28.409448623657227  2.30657111274013e-6  \\
            28.50411605834961  1.9248571391017325e-6  \\
            28.59588050842285  1.8772725354665453e-6  \\
            28.7003231048584  1.295791993243256e-6  \\
            28.798358917236328  1.4523695767820755e-6  \\
            28.893238067626953  7.700571484292596e-7  \\
            28.98756980895996  1.5475630493710925e-6  \\
            29.0919189453125  9.178929911968225e-7  \\
            29.19585609436035  1.0682603885925346e-6  \\
            29.290634155273438  1.1588722600208713e-6  \\
            29.382593154907227  7.709463545779727e-7  \\
            29.48396873474121  6.384013195770422e-7  \\
            29.581951141357422  5.935959694625126e-7  \\
            29.6767635345459  6.572815766503482e-7  \\
            29.777027130126953  3.5835884688140145e-7  \\
            29.887516021728516  5.408663298567263e-7  \\
            29.98880386352539  4.2901459863742274e-7  \\
            30.08359146118164  3.2553511104538306e-7  \\
            30.184551239013672  3.3584446924805887e-7  \\
            30.291973114013672  3.20351675782149e-7  \\
            30.38987159729004  3.111745084538598e-7  \\
            30.487171173095703  3.047078648421575e-7  \\
            30.58145523071289  2.201408673840888e-7  \\
            30.685861587524414  1.9914843711887898e-7  \\
            30.786752700805664  2.0893122240295273e-7  \\
            30.88143539428711  1.2165382955231509e-7  \\
            30.9731502532959  1.4003198693046672e-7  \\
            31.07448387145996  2.059382106267549e-7  \\
            31.172466278076172  1.1475402061478235e-7  \\
            31.269689559936523  1.0916187903831088e-7  \\
            31.361398696899414  9.80703647712744e-8  \\
            31.465646743774414  1.476354535157043e-7  \\
            31.567861557006836  8.861329312992439e-8  \\
            31.662647247314453  7.096387076188649e-8  \\
            31.75446128845215  9.294701662554416e-8  \\
            31.861774444580078  5.562442996875916e-8  \\
            31.959716796875  5.5318435627782495e-8  \\
            32.05708694458008  5.3613658224094256e-8  \\
            32.14872741699219  5.096160055728661e-8  \\
            32.25607681274414  4.922375492100173e-8  \\
            32.35702133178711  5.478370514566678e-8  \\
            32.45188522338867  3.651487340050608e-8  \\
            32.543575286865234  2.996929403309423e-8  \\
            32.647850036621094  3.024760744096966e-8  \\
            32.751792907714844  2.3218306335337503e-8  \\
            32.85482406616211  3.354679225964219e-8  \\
            32.94963073730469  3.175713017000703e-8  \\
            33.05695724487305  1.375627664224055e-8  \\
            33.15494918823242  1.9590140203362695e-8  \\
            33.250240325927734  2.828850403702177e-8  \\
            33.34199905395508  2.048044252411785e-8  \\
            33.44928741455078  1.55331310480733e-8  \\
            33.55547332763672  9.480949336726498e-9  \\
            33.650367736816406  1.6211637623442242e-8  \\
            33.74822235107422  1.5622069451382003e-8  \\
            33.85628128051758  1.0463634456669981e-8  \\
            33.951229095458984  9.87865423240919e-9  \\
            34.04601287841797  6.888004202565412e-9  \\
            34.138267517089844  5.56650760152877e-9  \\
            34.250892639160156  7.844487894814733e-9  \\
            34.35183334350586  5.03275834784489e-9  \\
            34.446678161621094  5.075663045417401e-9  \\
            34.538352966308594  5.197549213242781e-9  \\
            34.639591217041016  4.075618000864978e-9  \\
            34.74165725708008  4.432975955204199e-9  \\
            34.836490631103516  3.1680552092794304e-9  \\
            34.928199768066406  3.923405162975513e-9  \\
            35.04107666015625  2.33460651033468e-9  \\
            35.139034271240234  3.791379790119009e-9  \\
            35.23379135131836  2.915185608465265e-9  \\
            35.32542037963867  1.8720644856529134e-9  \\
            35.43265151977539  2.151680730255734e-9  \\
            35.53364181518555  3.1210130368997114e-9  \\
            35.63134765625  1.7567873589197093e-9  \\
            35.722965240478516  1.405245159680213e-9  \\
            35.82978057861328  1.5943634268378304e-9  \\
            35.92760467529297  1.1624580820157604e-9  \\
            36.02546310424805  1.0312493864406136e-9  \\
            36.11704635620117  9.259551575491188e-10  \\
            36.22437286376953  8.367885229176863e-10  \\
            36.32826232910156  1.1391354093337468e-9  \\
            36.42308807373047  7.068584045866189e-10  \\
            36.514739990234375  1.214671208060736e-9  \\
            36.62477493286133  7.030705834187857e-10  \\
            36.72267532348633  4.340629264354412e-10  \\
            36.81731414794922  4.146252752246227e-10  \\
            36.90894317626953  5.374788578094148e-10  \\
            37.019615173339844  3.9435908982810024e-10  \\
            37.11764907836914  4.914716711379442e-10  \\
            37.212318420410156  2.709710919535091e-10  \\
            37.30385971069336  3.3281226080594807e-10  \\
            37.41054153442383  3.9397206191837955e-10  \\
            37.51457595825195  2.222595602008326e-10  \\
            37.61555099487305  2.862901665734441e-10  \\
            37.71039581298828  1.7374206989773101e-10  \\
            37.81780242919922  1.4672142847893533e-10  \\
            37.91289138793945  1.2976925048424627e-10  \\
            38.00604248046875  1.918154510227588e-10  \\
            38.10021209716797  1.563322019060287e-10  \\
            38.21010208129883  1.0869887198672325e-10  \\
            38.31104278564453  1.2275112482029727e-10  \\
            38.40575408935547  9.963563932235965e-11  \\
            38.49739074707031  1.257263877729731e-10  \\
            38.610652923583984  1.225857701458999e-10  \\
            38.71482467651367  9.861768027197294e-11  \\
            38.8126106262207  7.920196738037122e-11  \\
            38.90938186645508  7.497510501330852e-11  \\
            39.01041793823242  8.93712898131227e-11  \\
            39.11119842529297  6.502102131017429e-11  \\
            39.206119537353516  5.110827754062353e-11  \\
            39.29778289794922  5.794468800612851e-11  \\
            39.40199279785156  4.082176069397647e-11  \\
            39.49979019165039  3.643422560178911e-11  \\
            39.594425201416016  3.012037515237598e-11  \\
            39.68857192993164  2.854597435167361e-11  \\
            39.79580307006836  2.7214044108492263e-11  \\
            39.89369583129883  1.8539254038191236e-11  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.106;green,0.62;blue,0.467}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}]
        {
            x  y  \\
            0.4469594359397888  0.3185674399137497  \\
            0.5472526550292969  0.31761761009693146  \\
            0.6914000511169434  0.3055087625980377  \\
            0.7856294512748718  0.3107738196849823  \\
            0.8827476501464844  0.29655739665031433  \\
            0.9829500913619995  0.2333969622850418  \\
            1.083285927772522  0.2439255192875862  \\
            1.1802055835723877  0.24196293205022812  \\
            1.276603102684021  0.2529047504067421  \\
            1.370604157447815  0.2624576836824417  \\
            1.464798092842102  0.25580425560474396  \\
            1.5589330196380615  0.2348681315779686  \\
            1.6529176235198975  0.22728469222784042  \\
            1.7467886209487915  0.23237386345863342  \\
            1.8439651727676392  0.21720311045646667  \\
            1.9437084197998047  0.23949922621250153  \\
            2.043287754058838  0.19896183162927628  \\
            2.140185832977295  0.19112736731767654  \\
            2.2342007160186768  0.1764301136136055  \\
            2.3309812545776367  0.21155960857868195  \\
            2.4247899055480957  0.18829936534166336  \\
            2.518663167953491  0.21432696282863617  \\
            2.612764596939087  0.19238866120576859  \\
            2.706441640853882  0.19079478085041046  \\
            2.80537486076355  0.1719261035323143  \\
            2.899268865585327  0.18303097784519196  \\
            2.9994702339172363  0.17340435087680817  \\
            3.0992329120635986  0.1706000417470932  \\
            3.1929731369018555  0.18286851048469543  \\
            3.2868194580078125  0.1698703020811081  \\
            3.3837218284606934  0.1892857328057289  \\
            3.4855716228485107  0.16047028452157974  \\
            3.579157590866089  0.18534813076257706  \\
            3.6759026050567627  0.171805702149868  \\
            3.775812864303589  0.16861984878778458  \\
            3.8726348876953125  0.1866939663887024  \\
            3.9663634300231934  0.1763777881860733  \\
            4.063040733337402  0.16998222470283508  \\
            4.165163993835449  0.16570915281772614  \\
            4.264013290405273  0.16657905280590057  \\
            4.357449531555176  0.16996990144252777  \\
            4.450894832611084  0.17128527909517288  \\
            4.55094575881958  0.15611325204372406  \\
            4.6504645347595215  0.15357786417007446  \\
            4.744173526763916  0.146962970495224  \\
            4.837706089019775  0.14943642169237137  \\
            4.936944007873535  0.178874209523201  \\
            5.033313274383545  0.14741578698158264  \\
            5.12687349319458  0.17342498153448105  \\
            5.226223468780518  0.1670682057738304  \\
            5.328963279724121  0.14341213554143906  \\
            5.431428909301758  0.15331333875656128  \\
            5.524824619293213  0.15688636153936386  \\
            5.623132705688477  0.1580807864665985  \\
            5.722530364990234  0.14729658514261246  \\
            5.818953514099121  0.1451573446393013  \\
            5.912283897399902  0.12422774359583855  \\
            6.0054779052734375  0.14480309933423996  \\
            6.105126857757568  0.14108166843652725  \\
            6.205121994018555  0.14802885800600052  \\
            6.298965930938721  0.1308441460132599  \\
            6.3947930335998535  0.14735764265060425  \\
            6.494410037994385  0.14297447353601456  \\
            6.590601444244385  0.13019798696041107  \\
            6.683823585510254  0.14989811927080154  \\
            6.7770819664001465  0.13807838410139084  \\
            6.879515171051025  0.11180684342980385  \\
            6.981722831726074  0.1441764160990715  \\
            7.0809221267700195  0.12827883288264275  \\
            7.182372093200684  0.11738193407654762  \\
            7.2877912521362305  0.14011482894420624  \\
            7.384033203125  0.13425616919994354  \\
            7.477194309234619  0.12814755737781525  \\
            7.570391654968262  0.1360808089375496  \\
            7.669920444488525  0.1209162212908268  \\
            7.771584987640381  0.11617856845259666  \\
            7.8729963302612305  0.13062073290348053  \\
            7.969052314758301  0.11542869731783867  \\
            8.074472427368164  0.12091480940580368  \\
            8.176488876342773  0.09458263590931892  \\
            8.272500991821289  0.10918761417269707  \\
            8.365396499633789  0.1297978237271309  \\
            8.46179485321045  0.12226010486483574  \\
            8.560544967651367  0.10163339599967003  \\
            8.656460762023926  0.10785411298274994  \\
            8.749232292175293  0.12270664796233177  \\
            8.85770320892334  0.09510723128914833  \\
            8.959856033325195  0.14231746643781662  \\
            9.055756568908691  0.09662597626447678  \\
            9.148506164550781  0.08061203360557556  \\
            9.250584602355957  0.09026159718632698  \\
            9.354726791381836  0.07572411745786667  \\
            9.4476318359375  0.08700674772262573  \\
            9.543475151062012  0.09328002482652664  \\
            9.652008056640625  0.10978996753692627  \\
            9.754179954528809  0.10093836486339569  \\
            9.853240966796875  0.10983097925782204  \\
            9.946091651916504  0.09669512137770653  \\
            10.053422927856445  0.0588228739798069  \\
            10.155179977416992  0.07950840517878532  \\
            10.250946998596191  0.08286421000957489  \\
            10.34357738494873  0.08509928733110428  \\
            10.451927185058594  0.07970473170280457  \\
            10.556854248046875  0.07069397531449795  \\
            10.658580780029297  0.10231751203536987  \\
            10.754215240478516  0.040320925414562225  \\
            10.866073608398438  0.05726536922156811  \\
            10.967907905578613  0.05467287451028824  \\
            11.069639205932617  0.033970982767641544  \\
            11.165238380432129  0.07112002372741699  \\
            11.273408889770508  0.037376660853624344  \\
            11.37518310546875  0.05368364416062832  \\
            11.46795654296875  0.048092663288116455  \\
            11.562838554382324  0.054268188774585724  \\
            11.667482376098633  0.05473283864557743  \\
            11.766021728515625  0.02486293390393257  \\
            11.861459732055664  0.0495960358530283  \\
            11.953710556030273  0.028753300197422504  \\
            12.061841011047363  0.057509878650307655  \\
            12.157546043395996  0.03146631270647049  \\
            12.252906799316406  0.05547182820737362  \\
            12.350317001342773  0.03477993980050087  \\
            12.458160400390625  0.01394565962255001  \\
            12.556746482849121  0.023404530249536037  \\
            12.6521577835083  0.03234166465699673  \\
            12.744418144226074  0.014333078172057867  \\
            12.84623908996582  0.053176552057266235  \\
            12.941934585571289  0.01234594197012484  \\
            13.039814949035645  0.01405975129455328  \\
            13.140202522277832  0.036275763995945454  \\
            13.251226425170898  0.012074317317456007  \\
            13.355860710144043  0.0037267039297148585  \\
            13.454304695129395  0.0032709194347262383  \\
            13.546557426452637  0.002956547774374485  \\
            13.651713371276855  0.03582534287124872  \\
            13.747245788574219  0.0019677712698467076  \\
            13.847790718078613  0.003026171470992267  \\
            13.939961433410645  0.0023643927415832877  \\
            14.044710159301758  0.00777155056130141  \\
            14.144121170043945  0.0019132037996314466  \\
            14.239402770996094  0.001392515143379569  \\
            14.331659317016602  0.005709279444999993  \\
            14.439382553100586  0.004256848129443824  \\
            14.5464506149292  0.011785990674979985  \\
            14.647323608398438  0.0012514320260379463  \\
            14.742439270019531  0.002952940412797034  \\
            14.850262641906738  0.0006559240282513201  \\
            14.954683303833008  0.0008815348264761269  \\
            15.049840927124023  0.0004946592234773561  \\
            15.14184856414795  0.00044974088086746633  \\
            15.2437105178833  0.0004828087257919833  \\
            15.341684341430664  0.002222974959295243  \\
            15.436952590942383  0.0006888267525937408  \\
            15.528923034667969  0.000529359735082835  \\
            15.633535385131836  0.0016461676568724215  \\
            15.731817245483398  0.0004650323826353997  \\
            15.827021598815918  0.00037547839747276157  \\
            15.9190092086792  0.001218998630065471  \\
            16.029705047607422  0.00043619117059279233  \\
            16.139820098876953  0.0011084304715041071  \\
            16.234973907470703  0.00017994441441260278  \\
            16.326868057250977  0.00022608467406826094  \\
            16.432214736938477  0.000196150089323055  \\
            16.530590057373047  0.0001446637324988842  \\
            16.625606536865234  0.00015673530288040638  \\
            16.717626571655273  0.00018289720173925161  \\
            16.822242736816406  0.00021385718719102442  \\
            16.925737380981445  0.00015635920499335043  \\
            17.02108383178711  8.813058229861781e-5  \\
            17.113130569458008  0.00011487610754556954  \\
            17.22076416015625  9.328196392743848e-5  \\
            17.322040557861328  0.00012294340558582917  \\
            17.417152404785156  0.00011490496035548858  \\
            17.509441375732422  8.49541429488454e-5  \\
            17.614065170288086  6.418516568373889e-5  \\
            17.71494483947754  5.2738861995749176e-5  \\
            17.809947967529297  6.530849168484565e-5  \\
            17.901947021484375  6.657660560449585e-5  \\
            18.006521224975586  4.118060132896062e-5  \\
            18.10513687133789  4.006183553428855e-5  \\
            18.20017433166504  6.80158736940939e-5  \\
            18.292091369628906  3.915946581400931e-5  \\
            18.405376434326172  3.2504473892913666e-5  \\
            18.51557159423828  2.2324057681544218e-5  \\
            18.610754013061523  1.9145574242429575e-5  \\
            18.702754974365234  2.241407219116809e-5  \\
            18.810338973999023  1.8401117813482415e-5  \\
            18.9146785736084  1.8472509509592783e-5  \\
            19.012828826904297  3.0862781386531424e-5  \\
            19.104625701904297  2.4651329113112297e-5  \\
            19.214479446411133  9.537289315630915e-6  \\
            19.315650939941406  1.1471899142634356e-5  \\
            19.410634994506836  1.2361871085886378e-5  \\
            19.50247573852539  8.630319825897459e-6  \\
            19.60391616821289  1.3883147403248586e-5  \\
            19.702192306518555  1.0072624718304724e-5  \\
            19.79728126525879  8.012586022232426e-6  \\
            19.891712188720703  6.621983402510523e-6  \\
            19.999244689941406  4.603160505212145e-6  \\
            20.100439071655273  6.2064750636636745e-6  \\
            20.195301055908203  6.6994155076827155e-6  \\
            20.287147521972656  4.0001647221288295e-6  \\
            20.394683837890625  4.085213276994182e-6  \\
            20.495853424072266  5.746448323407094e-6  \\
            20.59095001220703  5.559805913435412e-6  \\
            20.687955856323242  4.464197218112531e-6  \\
            20.792953491210938  3.327332024127827e-6  \\
            20.891284942626953  2.5367584157720557e-6  \\
            20.986331939697266  4.027030627185013e-6  \\
            21.078105926513672  2.314193352503935e-6  \\
            21.182743072509766  2.459979782543087e-6  \\
            21.277969360351562  2.8101269435865106e-6  \\
            21.3754940032959  1.1877943393301393e-6  \\
            21.47281265258789  2.7689555963661405e-6  \\
            21.5836124420166  1.413554684859264e-6  \\
            21.687847137451172  9.0186520651514e-7  \\
            21.77973747253418  1.178516669142482e-6  \\
            21.871803283691406  1.1315017900415114e-6  \\
            21.97934341430664  1.0865152262340416e-6  \\
            22.077590942382812  6.783550645650394e-7  \\
            22.17499351501465  9.871815223050362e-7  \\
            22.2695369720459  9.793998003715387e-7  \\
            22.37413787841797  6.529351423978369e-7  \\
            22.47521209716797  9.302829653279332e-7  \\
            22.57317543029785  9.592039873496105e-7  \\
            22.668048858642578  4.7634632949211664e-7  \\
            22.778776168823242  6.908676652983559e-7  \\
            22.87381935119629  4.978012526635212e-7  \\
            22.97383689880371  5.414821231397582e-7  \\
            23.065649032592773  5.969977223685419e-7  \\
            23.170249938964844  3.722251307181068e-7  \\
            23.268260955810547  3.1423795121554576e-7  \\
            23.363113403320312  2.4079049865122215e-7  \\
            23.454875946044922  2.14830365052876e-7  \\
            23.56245994567871  3.140962547831805e-7  \\
            23.663692474365234  2.1088145274461567e-7  \\
            23.761066436767578  2.1664013871713905e-7  \\
            23.85288429260254  2.0280933199501305e-7  \\
            23.957683563232422  2.5276543880181634e-7  \\
            24.055767059326172  1.3288912370512662e-7  \\
            24.14767074584961  1.277340331284904e-7  \\
            24.240394592285156  1.813872785305648e-7  \\
            24.350841522216797  1.2833555373958916e-7  \\
            24.456941604614258  2.0550021417875541e-7  \\
            24.554750442504883  8.125575590156586e-8  \\
            24.64960289001465  1.1245103337387263e-7  \\
            24.75405502319336  8.922620864382225e-8  \\
            24.852188110351562  6.966164534105701e-8  \\
            24.947338104248047  8.287918262794847e-8  \\
            25.039085388183594  4.901001737778188e-8  \\
            25.14405632019043  3.63025787208926e-8  \\
            25.244739532470703  3.5211267679358116e-8  \\
            25.339584350585938  8.537977080891324e-8  \\
            25.431344985961914  3.4290642325629506e-8  \\
            25.535762786865234  5.895865129446065e-8  \\
            25.637004852294922  6.661613305425362e-8  \\
            25.731653213500977  4.125039865243707e-8  \\
            25.823482513427734  1.9645844062665674e-8  \\
            25.9304256439209  3.019850947083569e-8  \\
            26.02825927734375  1.768962931691931e-8  \\
            26.126123428344727  1.7710173327856182e-8  \\
            26.220996856689453  1.7502726379348132e-8  \\
            26.331533432006836  1.3991405811708546e-8  \\
            26.435611724853516  1.1536816391100047e-8  \\
            26.52756690979004  1.3543990373676706e-8  \\
            26.619277954101562  1.029268981156406e-8  \\
            26.732091903686523  1.3070082793831261e-8  \\
            26.830102920532227  1.1559071477762473e-8  \\
            26.92499351501465  1.283610329139151e-8  \\
            27.016759872436523  6.1270644113875505e-9  \\
            27.121173858642578  6.863130508349968e-9  \\
            27.2193603515625  7.688916392467604e-9  \\
            27.31722640991211  6.1349991753445465e-9  \\
            27.41558265686035  5.977469630380483e-9  \\
            27.522506713867188  5.905290700880528e-9  \\
            27.623437881469727  3.077195498413232e-9  \\
            27.718124389648438  4.459238533982557e-9  \\
            27.809864044189453  3.828358852153713e-9  \\
            27.914257049560547  4.937885655920127e-9  \\
            28.012283325195312  2.6567356092854766e-9  \\
            28.106979370117188  1.289885698252391e-9  \\
            28.203983306884766  1.866079346601879e-9  \\
            28.308568954467773  2.4577113677537454e-9  \\
            28.409448623657227  2.2134882815549872e-9  \\
            28.50411605834961  2.6632147598348865e-9  \\
            28.59588050842285  2.3632594770006676e-9  \\
            28.7003231048584  1.1627264706604024e-9  \\
            28.798358917236328  1.636999757970159e-9  \\
            28.893238067626953  1.4836950001928528e-9  \\
            28.98756980895996  6.238645156031453e-10  \\
            29.0919189453125  1.5849373480314455e-9  \\
            29.19585609436035  1.1702904756383248e-9  \\
            29.290634155273438  8.021610320430028e-10  \\
            29.382593154907227  1.2793887060880138e-9  \\
            29.48396873474121  7.884758956855364e-10  \\
            29.581951141357422  5.847038131445714e-10  \\
            29.6767635345459  6.774182603752621e-10  \\
            29.777027130126953  6.385516282403358e-10  \\
            29.887516021728516  4.0061065575969224e-10  \\
            29.98880386352539  6.057289114735909e-10  \\
            30.08359146118164  5.746854381261102e-10  \\
            30.184551239013672  3.530010311836307e-10  \\
            30.291973114013672  2.933634724033851e-10  \\
            30.38987159729004  2.4605889548112714e-10  \\
            30.487171173095703  2.9963306835689707e-10  \\
            30.58145523071289  2.4120573594021977e-10  \\
            30.685861587524414  2.809849505847062e-10  \\
            30.786752700805664  1.735085408682835e-10  \\
            30.88143539428711  2.310656735393657e-10  \\
            30.9731502532959  2.084313416306216e-10  \\
            31.07448387145996  1.9947091201011347e-10  \\
            31.172466278076172  1.6525569107583848e-10  \\
            31.269689559936523  1.3596652970182532e-10  \\
            31.361398696899414  1.971374105624868e-10  \\
            31.465646743774414  8.989179886564891e-11  \\
            31.567861557006836  1.1705868219191728e-10  \\
            31.662647247314453  5.560139501592509e-11  \\
            31.75446128845215  1.204145498590048e-10  \\
            31.861774444580078  3.2543976194454594e-11  \\
            31.959716796875  6.859453630103651e-11  \\
            32.05708694458008  7.072776045391471e-11  \\
            32.14872741699219  6.407944487529793e-11  \\
            32.25607681274414  5.4734548490809054e-11  \\
            32.35702133178711  4.9813576874502274e-11  \\
            32.45188522338867  2.662379258028258e-11  \\
            32.543575286865234  4.475981217610947e-11  \\
            32.647850036621094  2.8043609101580103e-11  \\
            32.751792907714844  2.7231178249820243e-11  \\
            32.85482406616211  2.9237121404457334e-11  \\
            32.94963073730469  2.4955293040362925e-11  \\
            33.05695724487305  2.4787080374344406e-11  \\
            33.15494918823242  2.1037623032515995e-11  \\
            33.250240325927734  1.6871635599019497e-11  \\
            33.34199905395508  2.0626527395817273e-11  \\
            33.44928741455078  1.3406227950679694e-11  \\
            33.55547332763672  1.9839334168547662e-11  \\
            33.650367736816406  1.120990670080979e-11  \\
            33.74822235107422  6.784835497250508e-12  \\
            33.85628128051758  1.569670912346388e-11  \\
            33.951229095458984  1.0384541317132179e-11  \\
            34.04601287841797  7.648706971605246e-12  \\
            34.138267517089844  6.112266942581712e-12  \\
            34.250892639160156  5.328629681597419e-12  \\
            34.35183334350586  7.898696020164353e-12  \\
            34.446678161621094  3.7613174293932294e-12  \\
            34.538352966308594  5.4394437088226e-12  \\
            34.639591217041016  4.5490260863756404e-12  \\
            34.74165725708008  2.865708538524192e-12  \\
            34.836490631103516  5.349190491596434e-12  \\
            34.928199768066406  3.1909143296399156e-12  \\
            35.04107666015625  4.580995413734634e-12  \\
            35.139034271240234  1.7317169833525048e-12  \\
            35.23379135131836  2.9057826023831668e-12  \\
            35.32542037963867  2.2249680938814242e-12  \\
            35.43265151977539  2.135848355816483e-12  \\
            35.53364181518555  2.7428960795369828e-12  \\
            35.63134765625  2.284917806176512e-12  \\
            35.722965240478516  2.1654292942097086e-12  \\
            35.82978057861328  1.440478378939014e-12  \\
            35.92760467529297  2.1743969472187707e-12  \\
            36.02546310424805  9.064700758672911e-13  \\
            36.11704635620117  6.444335896079595e-13  \\
            36.22437286376953  5.558414785302584e-13  \\
            36.32826232910156  8.151259344151701e-13  \\
            36.42308807373047  5.68935659217909e-13  \\
            36.514739990234375  9.642088288821377e-13  \\
            36.62477493286133  9.473483195826526e-13  \\
            36.72267532348633  8.453077918624957e-13  \\
            36.81731414794922  4.735878437458693e-13  \\
            36.90894317626953  4.3718022637358883e-13  \\
            37.019615173339844  3.1708304330715226e-13  \\
            37.11764907836914  1.8079775279981544e-13  \\
            37.212318420410156  3.393561744547552e-13  \\
            37.30385971069336  2.5239304325989573e-13  \\
            37.41054153442383  2.8675601796519443e-13  \\
            37.51457595825195  2.538486863204112e-13  \\
            37.61555099487305  2.403412890797721e-13  \\
            37.71039581298828  1.0665332007310513e-13  \\
            37.81780242919922  2.902884028532608e-13  \\
            37.91289138793945  1.0250602314665e-13  \\
            38.00604248046875  2.081969714901391e-13  \\
            38.10021209716797  1.6510436681022034e-13  \\
            38.21010208129883  1.3424806784897297e-13  \\
            38.31104278564453  1.2261679437639353e-13  \\
            38.40575408935547  8.254829382981638e-14  \\
            38.49739074707031  1.776299308922473e-13  \\
            38.610652923583984  9.995844280877471e-14  \\
            38.71482467651367  1.4476768172904872e-13  \\
            38.8126106262207  7.172714130271578e-14  \\
            38.90938186645508  5.496790326240449e-14  \\
            39.01041793823242  9.799328910169505e-14  \\
            39.11119842529297  4.1207732755579873e-14  \\
            39.206119537353516  4.3112938552850553e-14  \\
            39.29778289794922  2.8249851527603793e-14  \\
            39.40199279785156  4.5423681702409964e-14  \\
            39.49979019165039  3.490410170365211e-14  \\
            39.594425201416016  3.600487014652001e-14  \\
            39.68857192993164  2.842847637661962e-14  \\
            39.79580307006836  1.9983591773812138e-14  \\
            39.89369583129883  4.60676842403392e-14  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.11528314650058746  0.3325456881523132  \\
            0.20724396407604218  0.2883738040924072  \\
            0.29903823137283325  0.2709765315055847  \\
            0.3909405469894409  0.2195046316087246  \\
            0.4858631193637848  0.17233984515070916  \\
            0.5745003819465637  0.22796147137880327  \\
            0.6692460775375366  0.20417155295610429  \\
            0.7549341917037964  0.14637165665626525  \\
            0.849830150604248  0.1950868210196495  \\
            0.9444463849067688  0.19850288778543473  \\
            1.0300251245498657  0.1746078996360302  \\
            1.124703049659729  0.13395863562822344  \\
            1.222868800163269  0.2143108379840851  \\
            1.3116428852081299  0.201395203769207  \\
            1.4002348184585571  0.17796300515532493  \\
            1.49819016456604  0.14681214600801468  \\
            1.5837039947509766  0.15179465532302858  \\
            1.6723461151123047  0.14110705330967904  \\
            1.767139196395874  0.1474803391098976  \\
            1.8525505065917969  0.12813864901661873  \\
            1.9443128108978271  0.1469743523001671  \\
            2.0389816761016846  0.17266901418566705  \\
            2.1335084438323975  0.14174098148941994  \\
            2.2283313274383545  0.16049725651741029  \\
            2.322951555252075  0.11437761604785919  \\
            2.417680263519287  0.12599486902356147  \\
            2.5092248916625977  0.12932894602417946  \\
            2.6009116172790527  0.13891251519322395  \\
            2.6986043453216553  0.15279392123222352  \\
            2.7871267795562744  0.1662162746489048  \\
            2.882079601287842  0.11737359642982483  \\
            2.973583459854126  0.13665397167205812  \\
            3.0653786659240723  0.15949737459421157  \\
            3.153895139694214  0.1547014307975769  \\
            3.248485565185547  0.14501585498452185  \\
            3.3400561809539795  0.1407330359518528  \\
            3.4285004138946533  0.12375409297645092  \\
            3.523160934448242  0.12565058037638666  \\
            3.620774745941162  0.12212832026183605  \\
            3.712279796600342  0.13455372765660287  \\
            3.8037421703338623  0.13126634791493416  \\
            3.8922417163848877  0.13699326053261757  \\
            3.9897987842559814  0.13099995896220207  \\
            4.07517147064209  0.1340919902920723  \\
            4.166733741760254  0.11769288092851639  \\
            4.26431941986084  0.13604225248098373  \\
            4.352875232696533  0.09676497742533684  \\
            4.44161319732666  0.10805854789912701  \\
            4.542238712310791  0.11572971068322659  \\
            4.633651256561279  0.11544440232217312  \\
            4.722365379333496  0.12053304620087146  \\
            4.8138298988342285  0.12807884469628333  \\
            4.908673286437988  0.11420806534588337  \\
            5.000271797180176  0.11731637977063657  \\
            5.0886335372924805  0.0850795117765665  \\
            5.186090469360352  0.09677529163658619  \\
            5.277482509613037  0.12195145979523658  \\
            5.366024494171143  0.11927928172051906  \\
            5.454412937164307  0.13273056522011756  \\
            5.548786163330078  0.08967326380312443  \\
            5.640238285064697  0.13137582182884217  \\
            5.731739521026611  0.10733145326375962  \\
            5.8261189460754395  0.10881006561219693  \\
            5.920454978942871  0.10416585743427277  \\
            6.012083053588867  0.12015829749405384  \\
            6.100398063659668  0.1230431392788887  \\
            6.18561315536499  0.1037930866330862  \\
            6.2772417068481445  0.0914255964756012  \\
            6.371380805969238  0.12004063054919242  \\
            6.457345485687256  0.10399590350687504  \\
            6.552177429199219  0.11695500180125236  \\
            6.64641809463501  0.1256001028418541  \\
            6.734713554382324  0.10611896216869354  \\
            6.8227715492248535  0.13053256332874297  \\
            6.917099952697754  0.11814918488264084  \\
            7.0055060386657715  0.09556125298142433  \\
            7.099593162536621  0.12600746296346188  \\
            7.193899631500244  0.12458276584744453  \\
            7.288794040679932  0.10357802160084248  \\
            7.3832221031188965  0.13811711981892585  \\
            7.474774360656738  0.11909200705587863  \\
            7.562896728515625  0.10665824547410012  \\
            7.6511030197143555  0.12380554385483265  \\
            7.74237060546875  0.10595011353492736  \\
            7.833662986755371  0.10959567755460739  \\
            7.925314426422119  0.10652892142534257  \\
            8.013612747192383  0.10235896199941635  \\
            8.098628044128418  0.10410447426140308  \\
            8.196051597595215  0.10448053069412708  \\
            8.287332534790039  0.14156427323818208  \\
            8.378497123718262  0.117919727191329  \\
            8.472597122192383  0.10894567161798477  \\
            8.566720008850098  0.12054949939250946  \\
            8.658071517944336  0.1201673023402691  \\
            8.752300262451172  0.12739449828863145  \\
            8.846577644348145  0.10038044147193433  \\
            8.934545516967773  0.10035966061055661  \\
            9.02598762512207  0.09956593997776508  \\
            9.117291450500488  0.09110445708036423  \\
            9.209061622619629  0.09089488595724106  \\
            9.29712963104248  0.11581046290695668  \\
            9.38845157623291  0.13744785711169244  \\
            9.479789733886719  0.07872948683798313  \\
            9.574203491210938  0.10576711930334567  \\
            9.665474891662598  0.10142705067992211  \\
            9.753341674804688  0.11102604642510414  \\
            9.847408294677734  0.10501932673156261  \\
            9.93543529510498  0.10154316075146198  \\
            10.020447731018066  0.08766576267778874  \\
            10.114587783813477  0.10229851104319096  \\
            10.205510139465332  0.12062572367489338  \\
            10.296651840209961  0.12463300690054893  \\
            10.384748458862305  0.1338210643827915  \\
            10.478825569152832  0.11898504644632339  \\
            10.566787719726562  0.10640358611941338  \\
            10.651487350463867  0.1044626298546791  \\
            10.745519638061523  0.1079482189565897  \\
            10.836559295654297  0.12782223641872406  \\
            10.930572509765625  0.13502453595399858  \\
            11.021346092224121  0.1100386705249548  \\
            11.118396759033203  0.14117879092693328  \\
            11.215531349182129  0.12428608946502209  \\
            11.306583404541016  0.14259567350149155  \\
            11.403687477111816  0.1065758827328682  \\
            11.491581916809082  0.10621535286307335  \\
            11.579520225524902  0.13233989328145981  \\
            11.673624992370605  0.09821731306612491  \\
            11.764564514160156  0.12332076177001  \\
            11.8494234085083  0.11303289026021958  \\
            11.93405532836914  0.10948381289839745  \\
            12.02798843383789  0.12485003270208836  \\
            12.11861801147461  0.1367523853480816  \\
            12.21259880065918  0.1023172402381897  \\
            12.309366226196289  0.12849823378026487  \\
            12.403697967529297  0.09669555358588695  \\
            12.494580268859863  0.136701068431139  \\
            12.591718673706055  0.1281227432191372  \\
            12.68266773223877  0.13112566471099854  \\
            12.770304679870605  0.12207863844931126  \\
            12.858027458190918  0.11116612255573273  \\
            12.951814651489258  0.10647917620837688  \\
            13.042704582214355  0.1116702339798212  \\
            13.133291244506836  0.0947408015280962  \\
            13.220819473266602  0.1290666837990284  \\
            13.320783615112305  0.0819840706139803  \\
            13.411767959594727  0.11312484487891197  \\
            13.502443313598633  0.09784397222101689  \\
            13.5961275100708  0.13903022781014443  \\
            13.683828353881836  0.14612272530794143  \\
            13.774569511413574  0.11555618397891522  \\
            13.86835765838623  0.10478422030806542  \\
            13.956576347351074  0.12158228375017643  \\
            14.050448417663574  0.11192015834152698  \\
            14.141082763671875  0.13267051294445992  \\
            14.234980583190918  0.13016628473997116  \\
            14.322675704956055  0.08863828539848329  \\
            14.413304328918457  0.10498548902571202  \\
            14.506916999816895  0.11634535402059555  \\
            14.591461181640625  0.1365368764102459  \\
            14.682477951049805  0.048220532834529886  \\
            14.782257080078125  0.14706435814499855  \\
            14.869763374328613  0.1135505984723568  \\
            14.957361221313477  0.15293341502547264  \\
            15.047872543334961  0.10329822182655335  \\
            15.135583877563477  0.08802853085100651  \\
            15.223050117492676  0.12127209007740021  \\
            15.313346862792969  0.11512210503220559  \\
            15.409971237182617  0.09543748334050178  \\
            15.497518539428711  0.09970525272190571  \\
            15.588841438293457  0.09725338898599148  \\
            15.68229866027832  0.07110070630908012  \\
            15.773104667663574  0.0894354858249426  \\
            15.863508224487305  0.09403889730572701  \\
            15.954236030578613  0.0444202584028244  \\
            16.047855377197266  0.07113132633268833  \\
            16.138235092163086  0.0814417340606451  \\
            16.22262954711914  0.04675348646938801  \\
            16.312978744506836  0.06354619987308979  \\
            16.41275405883789  0.07975242570042611  \\
            16.500263214111328  0.06970780320465565  \\
            16.59371566772461  0.08019823767244816  \\
            16.6811466217041  0.0584869422018528  \\
            16.768680572509766  0.06006723627448082  \\
            16.86841583251953  0.034486207738518716  \\
            16.955772399902344  0.047473931536078456  \\
            17.042997360229492  0.06034079723060131  \\
            17.133394241333008  0.02035229213535786  \\
            17.218034744262695  0.05486196786165237  \\
            17.311458587646484  0.06650286987423897  \\
            17.407886505126953  0.04117568977177143  \\
            17.495182037353516  0.005144789731130007  \\
            17.588991165161133  0.03957621779292822  \\
            17.685754776000977  0.06158559765666723  \\
            17.77322769165039  0.0075334140565246396  \\
            17.86655044555664  0.02010024754330516  \\
            17.953861236572266  0.06054713550955057  \\
            18.04420280456543  0.004463890129700306  \\
            18.13158416748047  0.05338437646627426  \\
            18.218799591064453  0.0046010440448299075  \\
            18.30899429321289  0.004602846235502514  \\
            18.396114349365234  0.058795730248093606  \\
            18.489456176757812  0.018235720712691545  \\
            18.582801818847656  0.003870316962711516  \\
            18.669946670532227  0.03691181141883135  \\
            18.76328468322754  0.003010316698346289  \\
            18.850736618041992  0.020140687935054302  \\
            18.94124412536621  0.03476174496114254  \\
            19.031747817993164  0.022247835975140334  \\
            19.122081756591797  0.003437284487299624  \\
            19.206336975097656  0.00044012771424604583  \\
            19.29351234436035  0.020240660179406407  \\
            19.386938095092773  0.03813829019665718  \\
            19.477100372314453  0.0005349668767303231  \\
            19.56113052368164  0.003025423153303566  \\
            19.654369354248047  0.0002885521817370318  \\
            19.74482536315918  0.00014682721768622287  \\
            19.829025268554688  0.00018930924838059582  \\
            19.922361373901367  0.004150050352327528  \\
            20.01552963256836  0.004507227470166984  \\
            20.10560417175293  0.00038533448823727687  \\
            20.19290542602539  0.00020983148977393287  \\
            20.28307342529297  0.019110129904001953  \\
            20.37619400024414  9.46839898097096e-5  \\
            20.460289001464844  0.00011703681404469535  \\
            20.55677032470703  6.254571115277941e-5  \\
            20.644245147705078  7.580562356451992e-5  \\
            20.731670379638672  6.33206654310925e-5  \\
            20.827861785888672  4.428997781360523e-5  \\
            20.914981842041016  0.020514746718108656  \\
            21.002105712890625  0.0017379087017616271  \\
            21.0953426361084  5.95662720661494e-5  \\
            21.18250274658203  2.9699392089241884e-5  \\
            21.272571563720703  2.7000896152458155e-5  \\
            21.362638473510742  3.135636266961228e-5  \\
            21.458995819091797  2.05875928986643e-5  \\
            21.549251556396484  3.685171770484885e-5  \\
            21.636363983154297  2.2732894758519252e-5  \\
            21.732757568359375  3.057276913750684e-5  \\
            21.816997528076172  6.047712398867592e-5  \\
            21.901226043701172  1.4980297783040443e-5  \\
            21.9914493560791  1.9735352598218015e-5  \\
            22.075504302978516  3.385221520147752e-5  \\
            22.165943145751953  1.595982386788819e-5  \\
            22.256303787231445  1.3850308669134392e-5  \\
            22.349502563476562  1.6685525715729454e-5  \\
            22.442798614501953  7.4462572092670605e-6  \\
            22.535924911499023  2.550338009314147e-5  \\
            22.632091522216797  7.487635725738073e-6  \\
            22.725515365600586  1.1523186904014438e-5  \\
            22.815820693969727  5.571077981585404e-6  \\
            22.90903663635254  1.368467139400309e-5  \\
            22.99611473083496  5.641657626256347e-6  \\
            23.083093643188477  7.696688053329126e-6  \\
            23.17645835876465  5.1885710763599495e-6  \\
            23.263717651367188  5.2901363278579086e-6  \\
            23.353731155395508  3.934235560336674e-6  \\
            23.4409122467041  4.52813336323743e-6  \\
            23.531185150146484  2.0763795396305797e-6  \\
            23.621606826782227  3.020408316842804e-6  \\
            23.711885452270508  1.9512562198542585e-6  \\
            23.808589935302734  2.360948421937792e-6  \\
            23.89560317993164  1.953448415861203e-6  \\
            23.982826232910156  1.96795326019128e-6  \\
            24.079137802124023  1.3285030888710025e-6  \\
            24.166240692138672  1.7474799642513972e-6  \\
            24.253253936767578  7.978330722835382e-7  \\
            24.343313217163086  1.4383259531314253e-6  \\
            24.433576583862305  1.179790401693026e-6  \\
            24.523868560791016  7.495888121411555e-7  \\
            24.607833862304688  1.061970040154847e-6  \\
            24.70092010498047  1.1464349938705709e-6  \\
            24.78806495666504  8.223746777957787e-7  \\
            24.875408172607422  7.198331127256097e-7  \\
            24.971752166748047  5.657955404103633e-7  \\
            25.061716079711914  6.951575869607042e-7  \\
            25.148759841918945  7.164518837043943e-7  \\
            25.242206573486328  5.496127192827772e-7  \\
            25.329395294189453  6.257257541619766e-7  \\
            25.422700881958008  2.8752337982496107e-7  \\
            25.509599685668945  4.513426100061224e-7  \\
            25.593639373779297  4.898721783774818e-7  \\
            25.690013885498047  3.341989426530745e-7  \\
            25.777109146118164  3.171535703927475e-7  \\
            25.864145278930664  2.0046118962113726e-7  \\
            25.951152801513672  2.327155139880688e-7  \\
            26.041397094726562  1.7591129605420975e-7  \\
            26.131643295288086  1.9769884261222616e-7  \\
            26.218616485595703  2.0868715978394902e-7  \\
            26.314815521240234  8.965031774721411e-8  \\
            26.40181541442871  1.5843821216776632e-7  \\
            26.485925674438477  1.6988228651371174e-7  \\
            26.579090118408203  1.275620435592373e-7  \\
            26.666173934936523  1.2337513140892043e-7  \\
            26.75020980834961  1.191906575570556e-7  \\
            26.837177276611328  6.716378479154628e-8  \\
            26.924291610717773  8.610822064269996e-8  \\
            27.01152992248535  8.176358974765208e-8  \\
            27.101551055908203  7.264850033550375e-8  \\
            27.188451766967773  4.683560533180753e-8  \\
            27.27850914001465  4.5257438294754595e-8  \\
            27.371631622314453  4.361451786394355e-8  \\
            27.461811065673828  4.316697292949812e-8  \\
            27.548892974853516  4.7720996789735185e-8  \\
            27.638916015625  3.786198597310886e-8  \\
            27.728973388671875  3.4087973226348825e-8  \\
            27.819232940673828  3.1609494435258515e-8  \\
            27.90639305114746  2.14136784393304e-8  \\
            27.996322631835938  3.39396073556486e-8  \\
            28.080387115478516  2.462558258642389e-8  \\
            28.170501708984375  1.5249791811555724e-8  \\
            28.25762367248535  2.2907486627588016e-8  \\
            28.348018646240234  1.8528112128990414e-8  \\
            28.431957244873047  1.3913494525397142e-8  \\
            28.519134521484375  1.1974417377658142e-8  \\
            28.612491607666016  1.498481490891379e-8  \\
            28.69948959350586  7.132170090073942e-9  \\
            28.78957748413086  1.0564142742808258e-8  \\
            28.88564109802246  7.385161939765795e-9  \\
            28.97275161743164  7.547118001660635e-9  \\
            29.0599422454834  9.333856887394631e-9  \\
            29.152973175048828  5.017615531954789e-9  \\
            29.24302101135254  8.124133632492204e-9  \\
            29.326904296875  3.040310434521132e-9  \\
            29.410919189453125  5.718412601218858e-9  \\
            29.510257720947266  4.439118868049264e-9  \\
            29.597253799438477  5.015981487943577e-9  \\
            29.68118667602539  2.6158892030281323e-9  \\
            29.777273178100586  4.082990399112418e-9  \\
            29.86745262145996  3.4844332774675025e-9  \\
            29.951519012451172  3.1753573725978866e-9  \\
            30.047760009765625  3.5736759507187798e-9  \\
            30.137868881225586  1.866996388599773e-9  \\
            30.22186851501465  3.0674338091785102e-9  \\
            30.311920166015625  2.2222410756000954e-9  \\
            30.4051570892334  2.074520384365286e-9  \\
            30.489013671875  2.1500359626003274e-9  \\
            30.57598876953125  2.430506043094027e-9  \\
            30.675262451171875  1.3674980714473152e-9  \\
            30.759441375732422  7.859897077633349e-10  \\
            30.84951400756836  1.3489762562546303e-9  \\
            30.942480087280273  1.0145035589381736e-9  \\
            31.026569366455078  9.261952316208522e-10  \\
            31.11684226989746  6.355800774571208e-10  \\
            31.203907012939453  7.375031840783919e-10  \\
            31.297168731689453  7.623043440929678e-10  \\
            31.381011962890625  6.474977859438624e-10  \\
            31.468250274658203  5.696384891562545e-10  \\
            31.570531845092773  3.635991202566302e-10  \\
            31.660634994506836  6.104966676634404e-10  \\
            31.747705459594727  4.3960341922222316e-10  \\
            31.837757110595703  3.5905985712458846e-10  \\
            31.93099594116211  3.256357339331828e-10  \\
            32.015079498291016  3.1921621207464666e-10  \\
            32.108123779296875  3.582928884138248e-10  \\
            32.20128631591797  3.937616468996374e-10  \\
            32.28512954711914  2.7929444840202323e-10  \\
            32.3753662109375  1.6498450716717628e-10  \\
            32.46564483642578  1.5599810554434157e-10  \\
            32.55265808105469  1.8106404098272577e-10  \\
            32.639671325683594  1.6787252116179375e-10  \\
            32.72978973388672  1.4614446361416178e-10  \\
            32.8200569152832  1.5133370959152792e-10  \\
            32.90714645385742  1.4424812969093814e-10  \\
            32.99715042114258  1.2448963040978533e-10  \\
            33.084163665771484  1.0077158531240916e-10  \\
            33.174224853515625  8.0550820388825e-11  \\
            33.264442443847656  7.672949588199974e-11  \\
            33.35456466674805  6.79929776370436e-11  \\
            33.43854904174805  6.943524734348561e-11  \\
            33.5285530090332  5.7819302817785364e-11  \\
            33.61870574951172  5.887924918457355e-11  \\
            33.70569610595703  4.1572639324083396e-11  \\
            33.79572677612305  3.540939329943482e-11  \\
            33.8857421875  5.640042530230538e-11  \\
            33.975914001464844  4.88891103295197e-11  \\
            34.06922149658203  2.595888542317182e-11  \\
            34.16238021850586  4.001635849071317e-11  \\
            34.249420166015625  1.9717672199853765e-11  \\
            34.339866638183594  2.9216935953924055e-11  \\
            34.4268684387207  1.926170497407176e-11  \\
            34.513938903808594  2.870389877174251e-11  \\
            34.607391357421875  3.086996668705266e-11  \\
            34.6912727355957  1.583335433250066e-11  \\
            34.77825927734375  1.791335064657562e-11  \\
            34.874481201171875  1.6202666656278675e-11  \\
            34.958473205566406  1.7986492469035387e-11  \\
            35.05154037475586  1.2468210491833887e-11  \\
            35.14158248901367  1.0177626623419923e-11  \\
            35.23163986206055  9.867154567369529e-12  \\
            35.32178497314453  6.295345091576754e-12  \\
            35.40578842163086  1.0655177998600273e-11  \\
            35.495811462402344  7.70603100427869e-12  \\
            35.5827751159668  9.667666875379234e-12  \\
            35.67300796508789  5.898745324660337e-12  \\
            35.76628875732422  4.144101585328019e-12  \\
            35.85637283325195  5.111763018081361e-12  \\
            35.944278717041016  4.2996663304414876e-12  \\
            36.034671783447266  3.297792414581197e-12  \\
            36.12499237060547  3.232870906741403e-12  \\
            36.209022521972656  4.1887349708572e-12  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.11528314650058746  0.7730833572149277  \\
            0.20724396407604218  0.5321461203694343  \\
            0.29903823137283325  0.5532575246691704  \\
            0.3909405469894409  0.4014878159761429  \\
            0.4858631193637848  0.4971374100446701  \\
            0.5745003819465637  0.37366185009479524  \\
            0.6692460775375366  0.3305706197023392  \\
            0.7549341917037964  0.33354696303606035  \\
            0.849830150604248  0.30709940642118455  \\
            0.9444463849067688  0.3026434963941574  \\
            1.0300251245498657  0.2903799948096275  \\
            1.124703049659729  0.2643182325363159  \\
            1.222868800163269  0.256028048992157  \\
            1.3116428852081299  0.405350838303566  \\
            1.4002348184585571  0.34632798314094543  \\
            1.49819016456604  0.2678981304168701  \\
            1.5837039947509766  0.27098349362611773  \\
            1.6723461151123047  0.257763382345438  \\
            1.767139196395874  0.30181204706430437  \\
            1.8525505065917969  0.3056886184215546  \\
            1.9443128108978271  0.26132440149784086  \\
            2.0389816761016846  0.2523694160580635  \\
            2.1335084438323975  0.29821394801139833  \\
            2.2283313274383545  0.25864296466112136  \\
            2.322951555252075  0.30214327067136765  \\
            2.417680263519287  0.23976228386163712  \\
            2.5092248916625977  0.2638855582475662  \\
            2.6009116172790527  0.18672587290406228  \\
            2.6986043453216553  0.22863803312182426  \\
            2.7871267795562744  0.3042054522037506  \\
            2.882079601287842  0.22197909355163575  \\
            2.973583459854126  0.22651186123490333  \\
            3.0653786659240723  0.23803761467337609  \\
            3.153895139694214  0.2393339042365551  \\
            3.248485565185547  0.22590776965022089  \\
            3.3400561809539795  0.24947437658905983  \\
            3.4285004138946533  0.26297876596450803  \\
            3.523160934448242  0.22594081431627275  \\
            3.620774745941162  0.22733853742480278  \\
            3.712279796600342  0.24523648783564567  \\
            3.8037421703338623  0.2211911463737488  \\
            3.8922417163848877  0.26825266882777216  \\
            3.9897987842559814  0.19984406769275664  \\
            4.07517147064209  0.22429756581783294  \\
            4.166733741760254  0.21883829593658446  \\
            4.26431941986084  0.20426314026117326  \\
            4.352875232696533  0.2493555311858654  \\
            4.44161319732666  0.23312554627656937  \\
            4.542238712310791  0.19202475666999816  \\
            4.633651256561279  0.1771252064406872  \\
            4.722365379333496  0.20102713823318483  \\
            4.8138298988342285  0.21233561471104623  \\
            4.908673286437988  0.24582262232899665  \\
            5.000271797180176  0.2236742302775383  \\
            5.0886335372924805  0.21997640147805214  \\
            5.186090469360352  0.17541190564632417  \\
            5.277482509613037  0.22713181987404824  \\
            5.366024494171143  0.2595514999330044  \\
            5.454412937164307  0.2025387953221798  \\
            5.548786163330078  0.22046523824334147  \\
            5.640238285064697  0.2252470514178276  \\
            5.731739521026611  0.1718426388502121  \\
            5.8261189460754395  0.19677183389663697  \\
            5.920454978942871  0.20680779308080674  \\
            6.012083053588867  0.20356685191392898  \\
            6.100398063659668  0.22725056394934656  \\
            6.18561315536499  0.21456976100802422  \\
            6.2772417068481445  0.21552194118499757  \\
            6.371380805969238  0.2102198849618435  \\
            6.457345485687256  0.20146033704280852  \\
            6.552177429199219  0.20296389371156692  \\
            6.64641809463501  0.18351128235459327  \\
            6.734713554382324  0.24898122102022172  \\
            6.8227715492248535  0.2621869991719723  \\
            6.917099952697754  0.2563077145814896  \\
            7.0055060386657715  0.22811276227235794  \\
            7.099593162536621  0.23914311558008194  \\
            7.193899631500244  0.2421854589879513  \\
            7.288794040679932  0.18181953579187393  \\
            7.3832221031188965  0.24024029001593591  \\
            7.474774360656738  0.220264812707901  \\
            7.562896728515625  0.21070035099983214  \\
            7.6511030197143555  0.2527357447147369  \\
            7.74237060546875  0.21086112022399903  \\
            7.833662986755371  0.2413399109244347  \\
            7.925314426422119  0.22063290506601335  \\
            8.013612747192383  0.2823211270570755  \\
            8.098628044128418  0.19717565253376962  \\
            8.196051597595215  0.22570995688438417  \\
            8.287332534790039  0.2503924429416656  \\
            8.378497123718262  0.21568097457289695  \\
            8.472597122192383  0.25858105808496473  \\
            8.566720008850098  0.23517915070056916  \\
            8.658071517944336  0.26234830766916273  \\
            8.752300262451172  0.2624281746149063  \\
            8.846577644348145  0.23532230973243715  \\
            8.934545516967773  0.2441498664021492  \\
            9.02598762512207  0.2498202808201313  \\
            9.117291450500488  0.2285092966258526  \\
            9.209061622619629  0.27979793965816496  \\
            9.29712963104248  0.2465524558722973  \\
            9.38845157623291  0.25752447083592417  \\
            9.479789733886719  0.20963006287813188  \\
            9.574203491210938  0.3263358446955681  \\
            9.665474891662598  0.25617971301078796  \\
            9.753341674804688  0.2624746286869049  \\
            9.847408294677734  0.20087464705109595  \\
            9.93543529510498  0.3109316274523735  \\
            10.020447731018066  0.2972908142209053  \\
            10.114587783813477  0.3024492944777012  \\
            10.205510139465332  0.2920305269956589  \\
            10.296651840209961  0.2709096369147301  \\
            10.384748458862305  0.3124687620997429  \\
            10.478825569152832  0.2677998703718185  \\
            10.566787719726562  0.29953687578439714  \\
            10.651487350463867  0.2761395312845707  \\
            10.745519638061523  0.3409298440814018  \\
            10.836559295654297  0.2823585590720177  \\
            10.930572509765625  0.3794115459918976  \\
            11.021346092224121  0.3541983917355538  \\
            11.118396759033203  0.314715191423893  \\
            11.215531349182129  0.30631715148687366  \\
            11.306583404541016  0.2804946267604828  \\
            11.403687477111816  0.3133060273528099  \\
            11.491581916809082  0.3672307828068733  \\
            11.579520225524902  0.30302246183156967  \\
            11.673624992370605  0.2621724174916744  \\
            11.764564514160156  0.2717244482040405  \\
            11.8494234085083  0.37194822520017623  \\
            11.93405532836914  0.3053238707780838  \\
            12.02798843383789  0.31156215935945514  \\
            12.11861801147461  0.37409114092588425  \\
            12.21259880065918  0.306661456823349  \\
            12.309366226196289  0.30751147255301475  \\
            12.403697967529297  0.2989915978908539  \\
            12.494580268859863  0.3329959714412689  \\
            12.591718673706055  0.3145140078663826  \\
            12.68266773223877  0.2701208803057671  \\
            12.770304679870605  0.2797972962260246  \\
            12.858027458190918  0.3203394141793251  \\
            12.951814651489258  0.27430950716137886  \\
            13.042704582214355  0.2739678093791008  \\
            13.133291244506836  0.307048876285553  \\
            13.220819473266602  0.26405409574508665  \\
            13.320783615112305  0.3235736522078514  \\
            13.411767959594727  0.31980692863464355  \\
            13.502443313598633  0.28508261471986773  \\
            13.5961275100708  0.24907033890485764  \\
            13.683828353881836  0.31164077877998353  \\
            13.774569511413574  0.35789857387542723  \\
            13.86835765838623  0.3818237227201462  \\
            13.956576347351074  0.3207138031721115  \\
            14.050448417663574  0.28819101288914684  \\
            14.141082763671875  0.3108734619617462  \\
            14.234980583190918  0.27338105320930484  \\
            14.322675704956055  0.24368050798773766  \\
            14.413304328918457  0.3363340513408184  \\
            14.506916999816895  0.2626766109466553  \\
            14.591461181640625  0.2458219975233078  \\
            14.682477951049805  0.2965223936736584  \\
            14.782257080078125  0.30790054976940157  \\
            14.869763374328613  0.32850611001253127  \\
            14.957361221313477  0.27671328812837603  \\
            15.047872543334961  0.33282823279500007  \\
            15.135583877563477  0.3053733476996422  \\
            15.223050117492676  0.21773770272731782  \\
            15.313346862792969  0.27380518317222596  \\
            15.409971237182617  0.2288161472976208  \\
            15.497518539428711  0.31862342268228533  \\
            15.588841438293457  0.24551387399435043  \\
            15.68229866027832  0.3112969103455544  \\
            15.773104667663574  0.25516530707478524  \\
            15.863508224487305  0.2966226856410503  \\
            15.954236030578613  0.24957091853022575  \\
            16.047855377197266  0.3014752282202244  \\
            16.138235092163086  0.27207670092582703  \\
            16.22262954711914  0.2961821547150612  \\
            16.312978744506836  0.3124890024960041  \\
            16.41275405883789  0.25090016320347786  \\
            16.500263214111328  0.24128120705485345  \\
            16.59371566772461  0.2530595192313194  \\
            16.6811466217041  0.28269312649965284  \\
            16.768680572509766  0.23540668562054634  \\
            16.86841583251953  0.2518902625143528  \\
            16.955772399902344  0.28439527899026873  \\
            17.042997360229492  0.26062086001038554  \\
            17.133394241333008  0.23667915478348733  \\
            17.218034744262695  0.18841389998793603  \\
            17.311458587646484  0.32134292989969254  \\
            17.407886505126953  0.23938212648034096  \\
            17.495182037353516  0.23585389465093612  \\
            17.588991165161133  0.5237038427591325  \\
            17.685754776000977  0.3110763883590698  \\
            17.77322769165039  0.28578388631343843  \\
            17.86655044555664  0.2648384511470795  \\
            17.953861236572266  0.28977934896945956  \\
            18.04420280456543  0.2631867906451225  \\
            18.13158416748047  0.27518668204545976  \\
            18.218799591064453  0.42081919729709627  \\
            18.30899429321289  0.4039633348584175  \\
            18.396114349365234  0.29644115298986434  \\
            18.489456176757812  0.22690419659018518  \\
            18.582801818847656  0.28592925041913986  \\
            18.669946670532227  0.23364797070622445  \\
            18.76328468322754  0.2415812297165394  \\
            18.850736618041992  0.26390205830335617  \\
            18.94124412536621  0.3105158352851868  \\
            19.031747817993164  0.298399772644043  \\
            19.122081756591797  0.3891602918505669  \\
            19.206336975097656  0.258758527636528  \\
            19.29351234436035  0.2555593517422676  \\
            19.386938095092773  0.22334419161081315  \\
            19.477100372314453  0.21368736907839775  \\
            19.56113052368164  0.2431048755347729  \\
            19.654369354248047  0.1762275639176369  \\
            19.74482536315918  0.19135353595018387  \\
            19.829025268554688  0.2524717438220978  \\
            19.922361373901367  0.2444394189119339  \\
            20.01552963256836  0.2985127103328705  \\
            20.10560417175293  0.2159420895576477  \\
            20.19290542602539  0.2076589998602867  \\
            20.28307342529297  0.1610763069987297  \\
            20.37619400024414  0.20455685377120972  \\
            20.460289001464844  0.2846909523010254  \\
            20.55677032470703  0.21030505612492562  \\
            20.644245147705078  0.16767171308398246  \\
            20.731670379638672  0.16984885007143022  \\
            20.827861785888672  0.22981794759631158  \\
            20.914981842041016  0.2964990183711052  \\
            21.002105712890625  0.20360889092087747  \\
            21.0953426361084  0.20308268904685975  \\
            21.18250274658203  0.19094584226608277  \\
            21.272571563720703  0.2568248762190342  \\
            21.362638473510742  0.23569746032357217  \\
            21.458995819091797  0.1386778448522091  \\
            21.549251556396484  0.22254010364413263  \\
            21.636363983154297  0.1710470424592495  \\
            21.732757568359375  0.20398007258772852  \\
            21.816997528076172  0.22999169752001764  \\
            21.901226043701172  0.2056219992041588  \\
            21.9914493560791  0.16867413744330406  \\
            22.075504302978516  0.2487950448691845  \\
            22.165943145751953  0.12469908609986305  \\
            22.256303787231445  0.19787220999598504  \\
            22.349502563476562  0.22993096351623535  \\
            22.442798614501953  0.1960970139503479  \\
            22.535924911499023  0.16903508827090263  \\
            22.632091522216797  0.2524920979142189  \\
            22.725515365600586  0.13915878191590308  \\
            22.815820693969727  0.17023528307676317  \\
            22.90903663635254  0.16367265313863755  \\
            22.99611473083496  0.1440525322407484  \\
            23.083093643188477  0.19372130915522576  \\
            23.17645835876465  0.24460225850343706  \\
            23.263717651367188  0.25423106580972676  \\
            23.353731155395508  0.19685365952551365  \\
            23.4409122467041  0.3360983979701996  \\
            23.531185150146484  0.09343688413500786  \\
            23.621606826782227  0.24267994463443757  \\
            23.711885452270508  0.25972011893987657  \\
            23.808589935302734  0.18825086176395417  \\
            23.89560317993164  0.2800723542273045  \\
            23.982826232910156  0.25935597091913226  \\
            24.079137802124023  0.1931607387959957  \\
            24.166240692138672  0.23926854372024536  \\
            24.253253936767578  0.29483290612697605  \\
            24.343313217163086  0.3137442339956761  \\
            24.433576583862305  0.26098913818597796  \\
            24.523868560791016  0.30991590142250064  \\
            24.607833862304688  0.2387723779678345  \\
            24.70092010498047  0.1316453380137682  \\
            24.78806495666504  0.28190847977995875  \\
            24.875408172607422  0.11636298216879368  \\
            24.971752166748047  0.17670459613204004  \\
            25.061716079711914  0.31318506449460987  \\
            25.148759841918945  0.1741863670945168  \\
            25.242206573486328  0.29632757008075716  \\
            25.329395294189453  0.19773493692278865  \\
            25.422700881958008  0.13173584155738355  \\
            25.509599685668945  0.19996750950813297  \\
            25.593639373779297  0.1589568142592907  \\
            25.690013885498047  0.1053137493133545  \\
            25.777109146118164  0.18147606909275057  \\
            25.864145278930664  0.2890989281237126  \\
            25.951152801513672  0.14066090539097786  \\
            26.041397094726562  0.18825381726026538  \\
            26.131643295288086  0.22768625617027283  \\
            26.218616485595703  0.35819567173719413  \\
            26.314815521240234  0.2682359405991156  \\
            26.40181541442871  0.16012064523994923  \\
            26.485925674438477  0.292569687217474  \\
            26.579090118408203  0.17911264330148696  \\
            26.666173934936523  0.18970720812678338  \\
            26.75020980834961  0.21206237852573398  \\
            26.837177276611328  0.24742101281881335  \\
            26.924291610717773  0.09512429460883141  \\
            27.01152992248535  0.19725133553147317  \\
            27.101551055908203  0.20160868798673623  \\
            27.188451766967773  0.18261879920959473  \\
            27.27850914001465  0.17146443009376527  \\
            27.371631622314453  0.23707642763853076  \\
            27.461811065673828  0.0640235441425466  \\
            27.548892974853516  0.23645179346203807  \\
            27.638916015625  0.19338694721460345  \\
            27.728973388671875  0.24814611554145816  \\
            27.819232940673828  0.18919735744595528  \\
            27.90639305114746  0.15170289903879167  \\
            27.996322631835938  0.24259259402751926  \\
            28.080387115478516  0.2343022363795899  \\
            28.170501708984375  0.19813646003603938  \\
            28.25762367248535  0.22537183997934337  \\
            28.348018646240234  0.22124215233066938  \\
            28.431957244873047  0.09247212361689891  \\
            28.519134521484375  0.15697009965777398  \\
            28.612491607666016  0.18204793930053714  \\
            28.69948959350586  0.1627177366614342  \\
            28.78957748413086  0.1708866433799267  \\
            28.88564109802246  0.23158542066812518  \\
            28.97275161743164  0.14986014105379583  \\
            29.0599422454834  0.32349385024870575  \\
            29.152973175048828  0.15388674489557164  \\
            29.24302101135254  0.16377964273095133  \\
            29.326904296875  0.08235951902737726  \\
            29.410919189453125  0.13221234381198885  \\
            29.510257720947266  0.13547554969787598  \\
            29.597253799438477  0.10796349014108275  \\
            29.68118667602539  0.13525562152266504  \\
            29.777273178100586  0.07381971538066864  \\
            29.86745262145996  0.16200965372318027  \\
            29.951519012451172  0.11228850931913259  \\
            30.047760009765625  0.08655732036633709  \\
            30.137868881225586  0.05999311801469959  \\
            30.22186851501465  0.1188995337205779  \\
            30.311920166015625  0.14090045142163946  \\
            30.4051570892334  0.09194750200957061  \\
            30.489013671875  0.07675622644812394  \\
            30.57598876953125  0.017053842966633967  \\
            30.675262451171875  0.10346186742282955  \\
            30.759441375732422  0.11001435227110053  \\
            30.84951400756836  0.0850823163176574  \\
            30.942480087280273  0.09481682997196914  \\
            31.026569366455078  0.14726562529812784  \\
            31.11684226989746  0.1586349845142013  \\
            31.203907012939453  0.15117854833602906  \\
            31.297168731689453  0.06729009243754719  \\
            31.381011962890625  0.017791464216684292  \\
            31.468250274658203  0.07092491383325979  \\
            31.570531845092773  0.10699201170402832  \\
            31.660634994506836  0.12423054712241995  \\
            31.747705459594727  0.0768810308162074  \\
            31.837757110595703  0.0708691355213523  \\
            31.93099594116211  0.07287440467979196  \\
            32.015079498291016  0.03748344455598045  \\
            32.108123779296875  0.19864398062229158  \\
            32.20128631591797  0.12990400046250217  \\
            32.28512954711914  0.04484683050785862  \\
            32.3753662109375  0.05412352550029028  \\
            32.46564483642578  0.0017263129136722457  \\
            32.55265808105469  0.12471880482533608  \\
            32.639671325683594  0.11295381833535205  \\
            32.72978973388672  0.04700565957786808  \\
            32.8200569152832  0.039134274426730835  \\
            32.90714645385742  0.03412797163025971  \\
            32.99715042114258  0.001327013134908839  \\
            33.084163665771484  0.13132466023612213  \\
            33.174224853515625  0.0009542034124979183  \\
            33.264442443847656  0.09485288804515962  \\
            33.35456466674805  0.03854676713822017  \\
            33.43854904174805  0.05610544639471244  \\
            33.5285530090332  0.024754128220902775  \\
            33.61870574951172  0.0528628570081736  \\
            33.70569610595703  0.02021149928140574  \\
            33.79572677612305  0.02550231019550552  \\
            33.8857421875  0.00042730799848186515  \\
            33.975914001464844  0.00044559972713500436  \\
            34.06922149658203  0.0003402039601658658  \\
            34.16238021850586  0.05016023892909288  \\
            34.249420166015625  0.020845873122342626  \\
            34.339866638183594  0.00024182500952761647  \\
            34.4268684387207  0.06761239409446716  \\
            34.513938903808594  0.00019393916974948415  \\
            34.607391357421875  0.05796778295189142  \\
            34.6912727355957  0.00021237546438300118  \\
            34.77825927734375  0.00016656307260532802  \\
            34.874481201171875  0.0001487602791539189  \\
            34.958473205566406  0.01929373608854974  \\
            35.05154037475586  0.04252123601439558  \\
            35.14158248901367  0.025448291762291367  \\
            35.23163986206055  0.02086610278516929  \\
            35.32178497314453  0.00011768792171288569  \\
            35.40578842163086  8.488785370957431e-5  \\
            35.495811462402344  6.761956731182296e-5  \\
            35.5827751159668  6.266188820173825e-5  \\
            35.67300796508789  5.7764352955693716e-5  \\
            35.76628875732422  5.6007303994753965e-5  \\
            35.85637283325195  4.3942006089530146e-5  \\
            35.944278717041016  4.528798050102978e-5  \\
            36.034671783447266  3.822926752953038e-5  \\
            36.12499237060547  0.025025184547303323  \\
            36.209022521972656  0.03362809605273386  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.459;green,0.439;blue,0.702}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}]
        {
            x  y  \\
            0.11528314650058746  0.5573963224887848  \\
            0.20724396407604218  0.47854843735694885  \\
            0.29903823137283325  0.39209434390068054  \\
            0.3909405469894409  0.3144364207983017  \\
            0.4858631193637848  0.307377889752388  \\
            0.5745003819465637  0.2859110087156296  \\
            0.6692460775375366  0.27153241634368896  \\
            0.7549341917037964  0.2758346349000931  \\
            0.849830150604248  0.2537395507097244  \\
            0.9444463849067688  0.24930359423160553  \\
            1.0300251245498657  0.24119378626346588  \\
            1.124703049659729  0.23140458017587662  \\
            1.222868800163269  0.23485758155584335  \\
            1.3116428852081299  0.232724629342556  \\
            1.4002348184585571  0.25424081832170486  \\
            1.49819016456604  0.2099335715174675  \\
            1.5837039947509766  0.23931477218866348  \\
            1.6723461151123047  0.22702398896217346  \\
            1.767139196395874  0.23574991524219513  \\
            1.8525505065917969  0.18979749083518982  \\
            1.9443128108978271  0.22067704796791077  \\
            2.0389816761016846  0.21723539382219315  \\
            2.1335084438323975  0.19261416792869568  \\
            2.2283313274383545  0.19022531062364578  \\
            2.322951555252075  0.19226650893688202  \\
            2.417680263519287  0.18544676154851913  \\
            2.5092248916625977  0.19661331176757812  \\
            2.6009116172790527  0.1716872677206993  \\
            2.6986043453216553  0.17757809162139893  \\
            2.7871267795562744  0.20249633491039276  \\
            2.882079601287842  0.15244893729686737  \\
            2.973583459854126  0.1870189756155014  \\
            3.0653786659240723  0.1845591440796852  \\
            3.153895139694214  0.17412331700325012  \\
            3.248485565185547  0.1705687716603279  \\
            3.3400561809539795  0.19270595908164978  \\
            3.4285004138946533  0.19462915509939194  \\
            3.523160934448242  0.16938882321119308  \\
            3.620774745941162  0.18563351780176163  \\
            3.712279796600342  0.18918465077877045  \\
            3.8037421703338623  0.17019545286893845  \\
            3.8922417163848877  0.17115596681833267  \\
            3.9897987842559814  0.17499647289514542  \\
            4.07517147064209  0.15977135300636292  \\
            4.166733741760254  0.1615372970700264  \\
            4.26431941986084  0.15867559611797333  \\
            4.352875232696533  0.14719180017709732  \\
            4.44161319732666  0.15715637803077698  \\
            4.542238712310791  0.17631467431783676  \\
            4.633651256561279  0.148619644343853  \\
            4.722365379333496  0.16882125288248062  \\
            4.8138298988342285  0.16711631417274475  \\
            4.908673286437988  0.17066804319620132  \\
            5.000271797180176  0.16386914998292923  \\
            5.0886335372924805  0.15711542963981628  \\
            5.186090469360352  0.1591292768716812  \\
            5.277482509613037  0.1625860556960106  \\
            5.366024494171143  0.1509842574596405  \\
            5.454412937164307  0.1663750261068344  \\
            5.548786163330078  0.15826315432786942  \\
            5.640238285064697  0.15772145986557007  \\
            5.731739521026611  0.14478576928377151  \\
            5.8261189460754395  0.1546364650130272  \\
            5.920454978942871  0.15716718882322311  \\
            6.012083053588867  0.1486777365207672  \\
            6.100398063659668  0.14354471862316132  \\
            6.18561315536499  0.1573534831404686  \\
            6.2772417068481445  0.1435999870300293  \\
            6.371380805969238  0.1627068966627121  \\
            6.457345485687256  0.13816912472248077  \\
            6.552177429199219  0.1548193246126175  \\
            6.64641809463501  0.15646188706159592  \\
            6.734713554382324  0.14761781692504883  \\
            6.8227715492248535  0.15711521357297897  \\
            6.917099952697754  0.15590612590312958  \\
            7.0055060386657715  0.15085189044475555  \\
            7.099593162536621  0.1490439996123314  \\
            7.193899631500244  0.1425045281648636  \\
            7.288794040679932  0.14666861295700073  \\
            7.3832221031188965  0.17951206117868423  \\
            7.474774360656738  0.16225220263004303  \\
            7.562896728515625  0.16407696902751923  \\
            7.6511030197143555  0.17372380197048187  \\
            7.74237060546875  0.146039679646492  \\
            7.833662986755371  0.1607901230454445  \\
            7.925314426422119  0.1536719724535942  \\
            8.013612747192383  0.14677748084068298  \\
            8.098628044128418  0.15817786753177643  \\
            8.196051597595215  0.13632450252771378  \\
            8.287332534790039  0.18434540182352066  \\
            8.378497123718262  0.1553965061903  \\
            8.472597122192383  0.1567377746105194  \\
            8.566720008850098  0.1603100299835205  \\
            8.658071517944336  0.19411054253578186  \\
            8.752300262451172  0.1626555323600769  \\
            8.846577644348145  0.1810484230518341  \\
            8.934545516967773  0.18428735435009003  \\
            9.02598762512207  0.1558517962694168  \\
            9.117291450500488  0.1632237732410431  \\
            9.209061622619629  0.16451583057641983  \\
            9.29712963104248  0.20050711929798126  \\
            9.38845157623291  0.15646304190158844  \\
            9.479789733886719  0.1396292746067047  \\
            9.574203491210938  0.17128081619739532  \\
            9.665474891662598  0.17487305402755737  \\
            9.753341674804688  0.16714396327733994  \\
            9.847408294677734  0.16535655409097672  \\
            9.93543529510498  0.15338494628667831  \\
            10.020447731018066  0.18930171430110931  \\
            10.114587783813477  0.16058258712291718  \\
            10.205510139465332  0.15876401960849762  \\
            10.296651840209961  0.1852705031633377  \\
            10.384748458862305  0.19613540172576904  \\
            10.478825569152832  0.211155004799366  \\
            10.566787719726562  0.1891574114561081  \\
            10.651487350463867  0.16279573738574982  \\
            10.745519638061523  0.19676167517900467  \\
            10.836559295654297  0.18327781558036804  \\
            10.930572509765625  0.18788152188062668  \\
            11.021346092224121  0.15981771796941757  \\
            11.118396759033203  0.18127819895744324  \\
            11.215531349182129  0.18665021657943726  \\
            11.306583404541016  0.1863510012626648  \\
            11.403687477111816  0.15459278970956802  \\
            11.491581916809082  0.22491101175546646  \\
            11.579520225524902  0.18023572862148285  \\
            11.673624992370605  0.17351994663476944  \\
            11.764564514160156  0.19117029756307602  \\
            11.8494234085083  0.15391699969768524  \\
            11.93405532836914  0.22254710644483566  \\
            12.02798843383789  0.20126907527446747  \\
            12.11861801147461  0.212464839220047  \\
            12.21259880065918  0.14222662150859833  \\
            12.309366226196289  0.21737641096115112  \\
            12.403697967529297  0.23996130377054214  \\
            12.494580268859863  0.18334496021270752  \\
            12.591718673706055  0.19297686219215393  \\
            12.68266773223877  0.22887302935123444  \\
            12.770304679870605  0.19340626150369644  \\
            12.858027458190918  0.19199293106794357  \\
            12.951814651489258  0.1569313108921051  \\
            13.042704582214355  0.1850234568119049  \\
            13.133291244506836  0.1762753501534462  \\
            13.220819473266602  0.20148839801549911  \\
            13.320783615112305  0.1992921382188797  \\
            13.411767959594727  0.19752207398414612  \\
            13.502443313598633  0.20145664364099503  \\
            13.5961275100708  0.18023867905139923  \\
            13.683828353881836  0.18790174275636673  \\
            13.774569511413574  0.21375959366559982  \\
            13.86835765838623  0.1723986193537712  \\
            13.956576347351074  0.1981104165315628  \\
            14.050448417663574  0.2034633606672287  \\
            14.141082763671875  0.16757576167583466  \\
            14.234980583190918  0.2085719034075737  \\
            14.322675704956055  0.17085404694080353  \\
            14.413304328918457  0.18227997422218323  \\
            14.506916999816895  0.19677481800317764  \\
            14.591461181640625  0.2117687612771988  \\
            14.682477951049805  0.15903717279434204  \\
            14.782257080078125  0.20579249411821365  \\
            14.869763374328613  0.20486091822385788  \\
            14.957361221313477  0.18553946167230606  \\
            15.047872543334961  0.1357474997639656  \\
            15.135583877563477  0.16749536246061325  \\
            15.223050117492676  0.15698494762182236  \\
            15.313346862792969  0.16214076429605484  \\
            15.409971237182617  0.16959436982870102  \\
            15.497518539428711  0.19661598652601242  \\
            15.588841438293457  0.144215427339077  \\
            15.68229866027832  0.12676771357655525  \\
            15.773104667663574  0.17038322240114212  \\
            15.863508224487305  0.18984831869602203  \\
            15.954236030578613  0.15849629789590836  \\
            16.047855377197266  0.16936935484409332  \\
            16.138235092163086  0.1662609800696373  \\
            16.22262954711914  0.1416609212756157  \\
            16.312978744506836  0.1615423709154129  \\
            16.41275405883789  0.15439719706773758  \\
            16.500263214111328  0.14407101273536682  \\
            16.59371566772461  0.14861111342906952  \\
            16.6811466217041  0.16107594966888428  \\
            16.768680572509766  0.15397504717111588  \\
            16.86841583251953  0.1308445855975151  \\
            16.955772399902344  0.1136663556098938  \\
            17.042997360229492  0.1615743264555931  \\
            17.133394241333008  0.1697031930088997  \\
            17.218034744262695  0.1189989447593689  \\
            17.311458587646484  0.15473292022943497  \\
            17.407886505126953  0.13913322612643242  \\
            17.495182037353516  0.15264514833688736  \\
            17.588991165161133  0.12451833859086037  \\
            17.685754776000977  0.1757836565375328  \\
            17.77322769165039  0.12714185938239098  \\
            17.86655044555664  0.11361643671989441  \\
            17.953861236572266  0.12172166630625725  \\
            18.04420280456543  0.10521525144577026  \\
            18.13158416748047  0.13369359821081161  \\
            18.218799591064453  0.16110243648290634  \\
            18.30899429321289  0.14632685482501984  \\
            18.396114349365234  0.11269733309745789  \\
            18.489456176757812  0.09743070974946022  \\
            18.582801818847656  0.13368642330169678  \\
            18.669946670532227  0.10626232624053955  \\
            18.76328468322754  0.08365468308329582  \\
            18.850736618041992  0.12332451716065407  \\
            18.94124412536621  0.12407119572162628  \\
            19.031747817993164  0.13496673479676247  \\
            19.122081756591797  0.09124194458127022  \\
            19.206336975097656  0.12028572335839272  \\
            19.29351234436035  0.06815904192626476  \\
            19.386938095092773  0.0743349976837635  \\
            19.477100372314453  0.10128696262836456  \\
            19.56113052368164  0.06529986672103405  \\
            19.654369354248047  0.10617727786302567  \\
            19.74482536315918  0.06322164088487625  \\
            19.829025268554688  0.04424319602549076  \\
            19.922361373901367  0.09115336090326309  \\
            20.01552963256836  0.06022401340305805  \\
            20.10560417175293  0.04887286387383938  \\
            20.19290542602539  0.08903096988797188  \\
            20.28307342529297  0.06717268750071526  \\
            20.37619400024414  0.05907818512059748  \\
            20.460289001464844  0.07531838864088058  \\
            20.55677032470703  0.045697856694459915  \\
            20.644245147705078  0.058320432901382446  \\
            20.731670379638672  0.028092876076698303  \\
            20.827861785888672  0.059282951056957245  \\
            20.914981842041016  0.0781056135892868  \\
            21.002105712890625  0.048961879685521126  \\
            21.0953426361084  0.07137416861951351  \\
            21.18250274658203  0.011482627131044865  \\
            21.272571563720703  0.020091587299248204  \\
            21.362638473510742  0.07629794254899025  \\
            21.458995819091797  0.05375522933900356  \\
            21.549251556396484  0.07132904976606369  \\
            21.636363983154297  0.08194248750805855  \\
            21.732757568359375  0.029806481674313545  \\
            21.816997528076172  0.039846720173954964  \\
            21.901226043701172  0.00872725245426409  \\
            21.9914493560791  0.03729523532092571  \\
            22.075504302978516  0.009139285772107542  \\
            22.165943145751953  0.009003307583043352  \\
            22.256303787231445  0.021920604747720063  \\
            22.349502563476562  0.047964248806238174  \\
            22.442798614501953  0.007506830763304606  \\
            22.535924911499023  0.03092229086905718  \\
            22.632091522216797  0.03522960336704273  \\
            22.725515365600586  0.04581272415816784  \\
            22.815820693969727  0.019029335064260522  \\
            22.90903663635254  0.03283126838505268  \\
            22.99611473083496  0.04289346933364868  \\
            23.083093643188477  0.031890593469142914  \\
            23.17645835876465  0.01961448899237439  \\
            23.263717651367188  7.819172242307104e-5  \\
            23.353731155395508  6.021759327268228e-5  \\
            23.4409122467041  0.010080272717459593  \\
            23.531185150146484  0.012314828331000172  \\
            23.621606826782227  0.02097852261067601  \\
            23.711885452270508  0.009851818918832578  \\
            23.808589935302734  4.627832458936609e-5  \\
            23.89560317993164  0.023815590888261795  \\
            23.982826232910156  0.01089001214131713  \\
            24.079137802124023  0.01534553182136733  \\
            24.166240692138672  3.7517858800129034e-5  \\
            24.253253936767578  0.000927853678149404  \\
            24.343313217163086  1.8507685581425903e-5  \\
            24.433576583862305  1.5814421658433275e-5  \\
            24.523868560791016  0.010184632641539793  \\
            24.607833862304688  2.561765541031491e-5  \\
            24.70092010498047  0.01027425576467067  \\
            24.78806495666504  1.1402710242691683e-5  \\
            24.875408172607422  1.5477498891414143e-5  \\
            24.971752166748047  1.1254780019953614e-5  \\
            25.061716079711914  1.1423389878473245e-5  \\
            25.148759841918945  8.777662742431858e-6  \\
            25.242206573486328  1.0144487077923259e-5  \\
            25.329395294189453  0.0004269686205589096  \\
            25.422700881958008  6.976709983064211e-6  \\
            25.509599685668945  0.00016442266132798977  \\
            25.593639373779297  9.321696325059747e-6  \\
            25.690013885498047  8.163385746229324e-5  \\
            25.777109146118164  5.039451480115531e-6  \\
            25.864145278930664  4.611233862306108e-6  \\
            25.951152801513672  4.343113801041909e-6  \\
            26.041397094726562  6.619599071200355e-5  \\
            26.131643295288086  4.92298436256533e-5  \\
            26.218616485595703  2.8120450679125497e-6  \\
            26.314815521240234  2.8161759928480024e-6  \\
            26.40181541442871  6.900565836076566e-5  \\
            26.485925674438477  2.653135140917584e-6  \\
            26.579090118408203  2.1342782474675914e-6  \\
            26.666173934936523  2.2137754740469973e-6  \\
            26.75020980834961  2.090966745527112e-6  \\
            26.837177276611328  1.4885320638313715e-6  \\
            26.924291610717773  1.9225458345317747e-6  \\
            27.01152992248535  1.2145043797318067e-6  \\
            27.101551055908203  1.3024258578298031e-6  \\
            27.188451766967773  9.433482546228333e-7  \\
            27.27850914001465  1.0069640268284274e-6  \\
            27.371631622314453  8.673628144606482e-7  \\
            27.461811065673828  8.439624252787326e-7  \\
            27.548892974853516  3.986568088976128e-7  \\
            27.638916015625  8.091251686437317e-7  \\
            27.728973388671875  7.65897055998721e-7  \\
            27.819232940673828  6.210775325143914e-7  \\
            27.90639305114746  4.0582717986126227e-7  \\
            27.996322631835938  4.956352199769753e-7  \\
            28.080387115478516  4.13954381883741e-7  \\
            28.170501708984375  3.6736543052029447e-7  \\
            28.25762367248535  4.4509134511372395e-7  \\
            28.348018646240234  3.5319635571795516e-7  \\
            28.431957244873047  3.26576170550652e-7  \\
            28.519134521484375  2.421313070044562e-7  \\
            28.612491607666016  3.128087513459832e-7  \\
            28.69948959350586  1.712497237349453e-7  \\
            28.78957748413086  2.3580461316896617e-7  \\
            28.88564109802246  1.4726982300317104e-7  \\
            28.97275161743164  1.2847852559616513e-7  \\
            29.0599422454834  1.20937869496629e-7  \\
            29.152973175048828  1.1619821549402332e-7  \\
            29.24302101135254  1.2006773886241717e-7  \\
            29.326904296875  8.703034737322923e-8  \\
            29.410919189453125  1.1858739767944826e-7  \\
            29.510257720947266  6.458873968995249e-8  \\
            29.597253799438477  5.507616762656653e-8  \\
            29.68118667602539  8.526962957944306e-8  \\
            29.777273178100586  6.090523285706695e-8  \\
            29.86745262145996  6.963998444575736e-8  \\
            29.951519012451172  5.81482613171147e-8  \\
            30.047760009765625  2.9505073939617432e-8  \\
            30.137868881225586  4.1027924169156904e-8  \\
            30.22186851501465  3.037028317720569e-8  \\
            30.311920166015625  3.7000425834321504e-8  \\
            30.4051570892334  3.385127911315067e-8  \\
            30.489013671875  2.3069839372169554e-8  \\
            30.57598876953125  3.035017037689158e-8  \\
            30.675262451171875  1.8961531011996158e-8  \\
            30.759441375732422  2.182624125879329e-8  \\
            30.84951400756836  1.8431136616925414e-8  \\
            30.942480087280273  1.7322678402820202e-8  \\
            31.026569366455078  1.7019235354354123e-8  \\
            31.11684226989746  2.0669029598963107e-8  \\
            31.203907012939453  1.9722816269052146e-8  \\
            31.297168731689453  1.1358455065391126e-8  \\
            31.381011962890625  7.339250540638886e-9  \\
            31.468250274658203  8.657411676438187e-9  \\
            31.570531845092773  9.763336361601205e-9  \\
            31.660634994506836  9.784613563823541e-9  \\
            31.747705459594727  5.345731191042091e-9  \\
            31.837757110595703  6.648469552672509e-9  \\
            31.93099594116211  5.752378795520485e-9  \\
            32.015079498291016  5.213808718096402e-9  \\
            32.108123779296875  7.540965629715402e-9  \\
            32.20128631591797  2.9495480502461646e-9  \\
            32.28512954711914  4.272984410746972e-9  \\
            32.3753662109375  3.7184718637561787e-9  \\
            32.46564483642578  2.769840246052979e-9  \\
            32.55265808105469  3.950698101995442e-9  \\
            32.639671325683594  3.479077581580725e-9  \\
            32.72978973388672  2.4492269878884088e-9  \\
            32.8200569152832  2.058621828560092e-9  \\
            32.90714645385742  2.3064121723592734e-9  \\
            32.99715042114258  1.7428505305616682e-9  \\
            33.084163665771484  1.8375160282246839e-9  \\
            33.174224853515625  2.060957349225845e-9  \\
            33.264442443847656  1.3312411728527707e-9  \\
            33.35456466674805  1.4289759375785138e-9  \\
            33.43854904174805  1.32757393966898e-9  \\
            33.5285530090332  1.4561058470086152e-9  \\
            33.61870574951172  1.2007649874412607e-9  \\
            33.70569610595703  7.677355140511821e-10  \\
            33.79572677612305  6.94341056872716e-10  \\
            33.8857421875  8.395128481275549e-10  \\
            33.975914001464844  5.841976763454326e-10  \\
            34.06922149658203  7.849160765793783e-10  \\
            34.16238021850586  5.517873657989725e-10  \\
            34.249420166015625  4.597066893818891e-10  \\
            34.339866638183594  4.556856836313017e-10  \\
            34.4268684387207  3.2321077758634686e-10  \\
            34.513938903808594  3.886283517218203e-10  \\
            34.607391357421875  2.1288522333851034e-10  \\
            34.6912727355957  3.3878105876183895e-10  \\
            34.77825927734375  2.9668432988128046e-10  \\
            34.874481201171875  2.2876225219681245e-10  \\
            34.958473205566406  1.6426538601566065e-10  \\
            35.05154037475586  1.4885489368898774e-10  \\
            35.14158248901367  2.0904307451719006e-10  \\
            35.23163986206055  1.9104259146862645e-10  \\
            35.32178497314453  1.7843915234294627e-10  \\
            35.40578842163086  1.64955764325736e-10  \\
            35.495811462402344  1.2098119728243262e-10  \\
            35.5827751159668  1.2831524037748565e-10  \\
            35.67300796508789  8.850311108976605e-11  \\
            35.76628875732422  9.647537976831266e-11  \\
            35.85637283325195  8.751235500148447e-11  \\
            35.944278717041016  6.901701779526981e-11  \\
            36.034671783447266  4.7485562357230116e-11  \\
            36.12499237060547  4.821401784760315e-11  \\
            36.209022521972656  5.001516388547511e-11  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.15075519680976868  0.27786107003688815  \\
            0.2506881058216095  0.24124669507145882  \\
            0.34164533019065857  0.24701897978782655  \\
            0.44167080521583557  0.27416427314281466  \\
            0.5325545072555542  0.22744288310408592  \\
            0.6267927885055542  0.2027083492279053  \\
            0.7144399881362915  0.20339515805244446  \\
            0.8145216107368469  0.19953543573617935  \\
            0.9021930694580078  0.21503174990415574  \\
            0.9929698705673218  0.19374998047947883  \\
            1.0836635828018188  0.18579466253519059  \\
            1.1773459911346436  0.18245024129748344  \\
            1.2744216918945312  0.18102492168545722  \\
            1.364909052848816  0.18290335580706596  \\
            1.4587093591690063  0.2053680934011936  \\
            1.5557467937469482  0.17932194635272025  \\
            1.6495141983032227  0.17257197186350823  \\
            1.7433316707611084  0.1699901056289673  \\
            1.8369667530059814  0.20450770661234854  \\
            1.9308685064315796  0.15642924904823302  \\
            2.0246496200561523  0.14391023576259612  \\
            2.1153125762939453  0.16480507284402848  \\
            2.2091612815856934  0.1698411801457405  \\
            2.3000500202178955  0.19938257440924645  \\
            2.3905575275421143  0.16007930129766465  \\
            2.4841716289520264  0.15146313175559045  \\
            2.5781044960021973  0.16495330691337584  \\
            2.671684741973877  0.13349900841712953  \\
            2.7651546001434326  0.150879897326231  \\
            2.855614423751831  0.13026445612311363  \\
            2.949324369430542  0.11058096744120122  \\
            3.049345016479492  0.13775592863559724  \\
            3.136805295944214  0.1681238454580307  \\
            3.2241649627685547  0.17750161036849021  \\
            3.3179945945739746  0.1545903918147087  \\
            3.417919158935547  0.12232425421476364  \\
            3.511627197265625  0.13753973335027694  \\
            3.599130153656006  0.14744595393538476  \\
            3.695835590362549  0.13232057616114618  \\
            3.7863502502441406  0.1353330135345459  \\
            3.8770909309387207  0.13615750446915625  \\
            3.9737353324890137  0.16117765724658967  \\
            4.064220428466797  0.1145686312019825  \\
            4.154657363891602  0.14040107607841493  \\
            4.248202323913574  0.14017769515514375  \\
            4.348710060119629  0.13168856292963027  \\
            4.439150333404541  0.12894104555249214  \\
            4.529603004455566  0.13523415178060533  \\
            4.622973442077637  0.14575728803873061  \\
            4.716616630554199  0.12836533069610595  \\
            4.803957939147949  0.1248959319293499  \\
            4.903876304626465  0.15528915971517562  \\
            4.997413635253906  0.13088329181075095  \\
            5.094411373138428  0.10613666400313378  \\
            5.187744617462158  0.12904624074697493  \\
            5.275110721588135  0.12390207171440125  \\
            5.371796131134033  0.1229478545486927  \\
            5.468258857727051  0.11909427940845489  \\
            5.567854881286621  0.13580793008208275  \\
            5.664241313934326  0.12331814914941788  \\
            5.754429817199707  0.10556768484413624  \\
            5.844621181488037  0.10755062945187092  \\
            5.938014984130859  0.12617399968206883  \\
            6.043776512145996  0.11628989480435849  \\
            6.13394832611084  0.10900277875363827  \\
            6.221316337585449  0.12240906231105328  \\
            6.314547061920166  0.10027649894356727  \\
            6.401599884033203  0.15018189683556557  \\
            6.501043796539307  0.12296684853732585  \\
            6.588231563568115  0.12283310502767562  \\
            6.678345680236816  0.12538408353924752  \\
            6.768649101257324  0.11445904411375522  \\
            6.868048667907715  0.1293060463666916  \\
            6.964661598205566  0.12843511134386063  \\
            7.064243316650391  0.11673301629722119  \\
            7.160663604736328  0.10653828226029873  \\
            7.257058143615723  0.1082384517043829  \\
            7.34737491607666  0.13817643344402314  \\
            7.444202423095703  0.11022097997367382  \\
            7.537568092346191  0.12078172229230404  \\
            7.63092041015625  0.11809034131467343  \\
            7.721043586730957  0.12790845662355424  \\
            7.814420223236084  0.12031922176480293  \\
            7.9048614501953125  0.1219984270632267  \\
            8.001169204711914  0.11894142463803291  \\
            8.091211318969727  0.12656274691224098  \\
            8.184471130371094  0.12978645890951157  \\
            8.277873992919922  0.11935109533369541  \\
            8.371338844299316  0.12279160343110561  \\
            8.464910507202148  0.08192627318203449  \\
            8.561493873596191  0.10669402532279491  \\
            8.66136360168457  0.10277721911668777  \\
            8.751657485961914  0.1301467964053154  \\
            8.842081069946289  0.118637705296278  \\
            8.932310104370117  0.10037110760807991  \\
            9.028926849365234  0.11959537506103515  \\
            9.116128921508789  0.1222745779901743  \\
            9.20947265625  0.11676774494349956  \\
            9.308928489685059  0.12265101194381714  \\
            9.399163246154785  0.10565437860786915  \\
            9.492576599121094  0.10416429087519646  \\
            9.585770606994629  0.09933272525668144  \\
            9.675993919372559  0.12524825401604175  \\
            9.778812408447266  0.09809105597436428  \\
            9.869026184082031  0.0992408525198698  \\
            9.959171295166016  0.10783282838761807  \\
            10.049372673034668  0.11228356122970581  \\
            10.142741203308105  0.13813574001193046  \\
            10.235940933227539  0.14089459866285325  \\
            10.329216003417969  0.11196031793951988  \\
            10.42547607421875  0.1110725861042738  \\
            10.518985748291016  0.14548111468553543  \\
            10.612262725830078  0.13966855198144912  \\
            10.70560359954834  0.1136234686523676  \\
            10.79893684387207  0.10492311581969262  \\
            10.892136573791504  0.09769596934318543  \\
            10.979120254516602  0.11380177594721318  \\
            11.072286605834961  0.1347055357694626  \\
            11.16550350189209  0.0919240316003561  \\
            11.268128395080566  0.09907615929841995  \\
            11.358304023742676  0.1014011774212122  \\
            11.445298194885254  0.13116672456264497  \\
            11.535524368286133  0.1279630196094513  \\
            11.628905296325684  0.10689191207289696  \\
            11.718948364257812  0.11157029956579208  \\
            11.805923461914062  0.1327119028568268  \\
            11.902093887329102  0.10598394431173802  \\
            11.998438835144043  0.10164549745619297  \\
            12.091675758361816  0.09669666275382043  \\
            12.185001373291016  0.10403574839234352  \\
            12.281370162963867  0.08573603443801403  \\
            12.377606391906738  0.1296456016600132  \\
            12.464616775512695  0.08065099187195301  \\
            12.56098747253418  0.06530864641070366  \\
            12.660614013671875  0.09069522544741632  \\
            12.753787994384766  0.1383553947508335  \\
            12.84716796875  0.1347043500840664  \\
            12.946660041809082  0.09096425510942936  \\
            13.036870956420898  0.11553265631198884  \\
            13.133150100708008  0.127868013381958  \\
            13.223138809204102  0.11005843855440617  \\
            13.322514533996582  0.13536304846405983  \\
            13.412353515625  0.07707705654203892  \\
            13.499369621276855  0.09611861608922481  \\
            13.59849739074707  0.13859416276216507  \\
            13.688486099243164  0.1371537758409977  \\
            13.781529426574707  0.10527253977954387  \\
            13.877924919128418  0.11823505498468877  \\
            13.968088150024414  0.08929105065762998  \\
            14.061185836791992  0.12617122113704682  \\
            14.154394149780273  0.09463070310652257  \\
            14.247261047363281  0.09971223339438438  \\
            14.340235710144043  0.14213487669825553  \\
            14.439264297485352  0.0928356908261776  \\
            14.541563034057617  0.05339643124490977  \\
            14.634526252746582  0.0884905743598938  \\
            14.73041820526123  0.09907405868172646  \\
            14.823347091674805  0.05484084241092206  \\
            14.913053512573242  0.03266495682299138  \\
            15.012333869934082  0.12968506664037704  \\
            15.102203369140625  0.07233965434134007  \\
            15.195048332214355  0.0963401462137699  \\
            15.287882804870605  0.05946533754467965  \\
            15.383888244628906  0.08765946738421918  \\
            15.486024856567383  0.04868745356798172  \\
            15.578781127929688  0.06955045953392983  \\
            15.668289184570312  0.07814078494906426  \\
            15.767291069030762  0.056204887926578524  \\
            15.86298656463623  0.05433514788746834  \\
            15.952543258666992  0.015687836110591897  \\
            16.051334381103516  0.04971248805522919  \\
            16.14719009399414  0.04944724321365357  \\
            16.236553192138672  0.07055727265775204  \\
            16.326045989990234  0.02136118091642857  \\
            16.424882888793945  0.03419853020459414  \\
            16.514286041259766  0.010447098035365348  \\
            16.60692024230957  0.009219868322834378  \\
            16.705793380737305  0.03184239197522402  \\
            16.801599502563477  0.08519975490868091  \\
            16.897151947021484  0.038143795505166056  \\
            16.989749908447266  0.06123953670263291  \\
            17.088768005371094  0.06405803494155407  \\
            17.181293487548828  0.042487062700092795  \\
            17.267688751220703  0.008885184749960905  \\
            17.36334228515625  0.005485727586783473  \\
            17.459020614624023  0.007052564360201363  \\
            17.554798126220703  0.02633414048701525  \\
            17.647390365600586  0.034609944820404054  \\
            17.73983383178711  0.017518671937286855  \\
            17.835540771484375  0.006641959929838781  \\
            17.931243896484375  0.035658446848392485  \\
            18.026884078979492  0.05296836316585541  \\
            18.11314582824707  0.0020972042763605725  \\
            18.205711364746094  0.04105347067117691  \\
            18.30752182006836  0.006604164661839605  \\
            18.400108337402344  0.004253654708154503  \\
            18.49563980102539  0.004210275181103501  \\
            18.59429168701172  0.03529949426651001  \\
            18.683719635009766  0.0005999608663842084  \\
            18.77628517150879  0.001256601416971535  \\
            18.871784210205078  0.0007383419503457845  \\
            18.970394134521484  0.0007446298201102767  \\
            19.059667587280273  0.0007019161782227458  \\
            19.145849227905273  0.03803245514631271  \\
            19.253616333007812  0.03914196353405714  \\
            19.34271240234375  0.0004399226483656094  \\
            19.43503761291504  0.00042592735961079605  \\
            19.527158737182617  0.00031594918924383826  \\
            19.61972427368164  0.0008667194144800308  \\
            19.711956024169922  0.0009230005985591561  \\
            19.813724517822266  0.0002364289457909763  \\
            19.906078338623047  0.0008770727267256013  \\
            19.998559951782227  0.00431323994882405  \\
            20.097261428833008  0.0007083597243763508  \\
            20.19582748413086  0.00017007769027259205  \\
            20.288345336914062  0.0001802884350763634  \\
            20.377452850341797  0.0006335613958071918  \\
            20.472810745239258  0.00017130579770309858  \\
            20.568317413330078  0.0013397922925651076  \\
            20.663677215576172  0.000889546887483448  \\
            20.752826690673828  8.603523092460821e-5  \\
            20.842132568359375  8.246740966569635e-5  \\
            20.931400299072266  0.0003714998107170689  \\
            21.023700714111328  5.0037088803946986e-5  \\
            21.122053146362305  5.0608807941898714e-5  \\
            21.21426773071289  4.474682871659754e-5  \\
            21.300357818603516  5.0511955923866497e-5  \\
            21.395893096923828  4.109121873625555e-5  \\
            21.488317489624023  5.160984990652652e-5  \\
            21.574520111083984  0.0002491372580698226  \\
            21.666799545288086  2.9759269527858132e-5  \\
            21.755970001220703  4.933958291076125e-5  \\
            21.854801177978516  2.217185210611206e-5  \\
            21.944026947021484  4.049620314617642e-5  \\
            22.033283233642578  8.694462128914897e-5  \\
            22.122482299804688  6.372464122250679e-5  \\
            22.211557388305664  2.8088332292099953e-5  \\
            22.313032150268555  1.538204320240766e-5  \\
            22.40542984008789  1.8110252713086088e-5  \\
            22.500577926635742  9.339792930404657e-5  \\
            22.595876693725586  1.8324001284781847e-5  \\
            22.694385528564453  1.1674125962599648e-5  \\
            22.78355598449707  1.901453637401574e-5  \\
            22.879098892211914  1.0510735628486148e-5  \\
            22.968212127685547  6.8046908381802506e-6  \\
            23.05417251586914  9.805476074689072e-6  \\
            23.146175384521484  8.871323170751566e-6  \\
            23.238536834716797  1.583918627147796e-5  \\
            23.3338623046875  1.0058910702355209e-5  \\
            23.426115036010742  2.995142152940389e-5  \\
            23.51508903503418  4.0685715066501885e-6  \\
            23.610675811767578  4.065879465997569e-6  \\
            23.7091121673584  4.791484898305499e-6  \\
            23.79818344116211  7.018959058768816e-6  \\
            23.887123107910156  2.47215583385696e-6  \\
            23.979459762573242  4.308821025915678e-6  \\
            24.071788787841797  4.16789760492975e-6  \\
            24.163997650146484  3.2932416888797895e-6  \\
            24.25629234313965  4.7845153176240304e-6  \\
            24.35179901123047  3.0061504821787827e-6  \\
            24.443967819213867  3.257151702200646e-6  \\
            24.54281234741211  2.2302849083644105e-6  \\
            24.635122299194336  1.845607289396867e-6  \\
            24.721126556396484  1.8147990158468027e-6  \\
            24.8197078704834  1.7202369463120711e-6  \\
            24.91210174560547  7.575091149192306e-7  \\
            25.007707595825195  9.193906839755077e-7  \\
            25.09984588623047  9.243477029485805e-7  \\
            25.188968658447266  1.4579879461962268e-6  \\
            25.28445053100586  1.0857566417143973e-6  \\
            25.376928329467773  8.219916901452965e-7  \\
            25.46623420715332  2.624318171911e-6  \\
            25.561723709106445  9.341746624613734e-7  \\
            25.65083885192871  3.8914839592507646e-7  \\
            25.74616050720215  9.986779241444312e-7  \\
            25.83249282836914  3.611926649682574e-7  \\
            25.927978515625  4.340247005529819e-7  \\
            26.017242431640625  4.627402933010672e-7  \\
            26.10943603515625  2.7877390607500284e-7  \\
            26.201696395874023  3.024965059239549e-7  \\
            26.297399520874023  3.7261518002651435e-7  \\
            26.389806747436523  3.4157086929553777e-7  \\
            26.4851131439209  2.8454506946218326e-7  \\
            26.577239990234375  2.1235305382560918e-7  \\
            26.666736602783203  3.2216397130468985e-7  \\
            26.765661239624023  6.501544078219014e-7  \\
            26.854961395263672  1.215745754734599e-7  \\
            26.947322845458984  7.129111281756196e-7  \\
            27.042804718017578  1.6542462034863094e-7  \\
            27.135120391845703  1.1682562728765336e-7  \\
            27.23380470275879  8.356119437280544e-8  \\
            27.332555770874023  9.795873523898991e-8  \\
            27.421939849853516  1.2275227078362153e-7  \\
            27.507959365844727  1.1179863093957467e-7  \\
            27.60360336303711  9.689400656043292e-8  \\
            27.693004608154297  9.543951989599009e-8  \\
            27.782512664794922  7.121004642840491e-8  \\
            27.875030517578125  5.876751757227796e-8  \\
            27.970571517944336  4.138653203256128e-8  \\
            28.0598201751709  3.47783384313516e-8  \\
            28.1491641998291  5.604833319239334e-8  \\
            28.244604110717773  4.181844850847939e-8  \\
            28.340280532836914  3.056628962383458e-8  \\
            28.43581199645996  2.072824436538668e-8  \\
            28.53143310546875  3.3730464821246644e-8  \\
            28.62371826171875  2.6160258030927258e-8  \\
            28.716259002685547  1.6676574965401872e-8  \\
            28.805530548095703  2.2552482263904497e-8  \\
            28.897937774658203  2.1912924772493626e-8  \\
            28.990310668945312  2.0864272052278928e-8  \\
            29.076284408569336  1.7898613897671117e-8  \\
            29.181228637695312  1.0551560549743045e-7  \\
            29.277080535888672  6.504551222974443e-8  \\
            29.372615814208984  1.5179188608271945e-8  \\
            29.4680118560791  1.4128772498622771e-8  \\
            29.563507080078125  3.558263273362173e-8  \\
            29.6528377532959  6.984131086795744e-9  \\
            29.751724243164062  9.718537903324888e-9  \\
            29.844125747680664  7.951821423546336e-9  \\
            29.933475494384766  7.179896823750199e-9  \\
            30.02252769470215  8.643850488709861e-9  \\
            30.117944717407227  6.699355985517744e-9  \\
            30.213531494140625  5.464448182834758e-9  \\
            30.303213119506836  5.9093737014848125e-9  \\
            30.398662567138672  3.2864845822544466e-9  \\
            30.487722396850586  4.40300289561435e-9  \\
            30.580013275146484  2.3078931974396258e-8  \\
            30.669292449951172  4.307772814016176e-9  \\
            30.76491928100586  2.234805966949694e-9  \\
            30.8509464263916  2.8988906297655615e-9  \\
            30.94296646118164  2.4646334129130316e-9  \\
            31.038326263427734  3.1767315800124165e-9  \\
            31.127670288085938  2.6296974975359437e-9  \\
            31.226375579833984  1.7604508251167775e-9  \\
            31.31536865234375  1.8095161591347168e-9  \\
            31.407806396484375  1.6442881189959738e-9  \\
            31.503250122070312  1.5646536599689401e-9  \\
            31.598876953125  1.427028344380688e-9  \\
            31.70090675354004  1.6527017532297354e-9  \\
            31.79311752319336  1.162777438779017e-9  \\
            31.879079818725586  1.0326007560124141e-9  \\
            31.9775333404541  9.444658788382302e-10  \\
            32.07941436767578  7.971814408591629e-10  \\
            32.16891098022461  8.016826713586059e-10  \\
            32.25788116455078  1.0454940602144805e-9  \\
            32.35012435913086  8.43512419912429e-10  \\
            32.44249725341797  7.980702809717857e-10  \\
            32.53508758544922  5.524079504937164e-10  \\
            32.63382339477539  6.144346431646853e-10  \\
            32.72614669799805  4.902605710288555e-10  \\
            32.81824493408203  3.8190593576459273e-10  \\
            32.90750503540039  3.878973309223711e-10  \\
            33.006385803222656  3.6833207928133056e-10  \\
            33.09880447387695  3.358970940281481e-10  \\
            33.19134521484375  2.8421391878863394e-10  \\
            33.283592224121094  3.791509212147659e-10  \\
            33.376014709472656  1.9603228540443503e-10  \\
            33.47166442871094  1.745859740109879e-10  \\
            33.56769943237305  2.0295527480840296e-10  \\
            33.66018295288086  1.7619953440739524e-10  \\
            33.75243377685547  1.1384867465435991e-10  \\
            33.84160232543945  1.783807476729571e-10  \\
            33.94365692138672  1.2237102053891394e-10  \\
            34.03631591796875  1.0596483412950165e-10  \\
            34.1328010559082  9.969135461584958e-11  \\
            34.218997955322266  8.399610951226322e-11  \\
            34.31787109375  8.589843919493136e-11  \\
            34.407466888427734  9.173939427564727e-11  \\
            34.49675750732422  7.542107674507471e-11  \\
            34.589054107666016  6.047045655876994e-11  \\
            34.68439865112305  4.920585577883331e-11  \\
            34.77381134033203  4.621776739099915e-11  \\
            34.86943817138672  5.546067400469257e-11  \\
            34.962013244628906  3.515162570744135e-11  \\
            35.05137634277344  3.21117975959906e-11  \\
            35.14985656738281  3.005144556811335e-11  \\
            35.24527359008789  3.322102485464607e-11  \\
            35.34083557128906  2.698225740060956e-11  \\
            35.436485290527344  2.1340122099977605e-11  \\
            35.531951904296875  2.3632680985763436e-11  \\
            35.62428665161133  2.5700905292858072e-11  \\
            35.713687896728516  1.956351344811758e-11  \\
            35.806068420410156  1.1507561639700904e-11  \\
            35.89826583862305  1.2336999338780078e-11  \\
            35.996788024902344  1.306629025463191e-11  \\
            36.09550094604492  1.5889008407599107e-11  \\
            36.19404220581055  1.9179469505636873e-11  \\
            36.283355712890625  1.0544150760849472e-11  \\
            36.37266540527344  1.379115214389382e-11  \\
            36.47126770019531  6.1596483816317455e-12  \\
            36.566654205322266  1.1625560687733573e-11  \\
            36.655879974365234  7.967301540734442e-12  \\
            36.75141143798828  8.158533154611904e-12  \\
            36.84366989135742  4.899617734102637e-12  \\
            36.93597412109375  5.7236957881623426e-12  \\
            37.03436279296875  6.330089421385799e-12  \\
            37.12670135498047  2.0670876035161494e-12  \\
            37.216121673583984  7.354677023646561e-12  \\
            37.30830383300781  3.2121241430593814e-12  \\
            37.40385818481445  1.950100120447219e-12  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.15075519680976868  1.008679719567299  \\
            0.2506881058216095  0.7219950765371324  \\
            0.34164533019065857  0.5615255323052406  \\
            0.44167080521583557  0.4546193316578865  \\
            0.5325545072555542  0.5249539172649383  \\
            0.6267927885055542  0.5443878054618836  \\
            0.7144399881362915  0.3505730554461479  \\
            0.8145216107368469  0.3711340335011482  \\
            0.9021930694580078  0.3445769277215004  \\
            0.9929698705673218  0.336657794713974  \\
            1.0836635828018188  0.36594752699136734  \\
            1.1773459911346436  0.3248912009596825  \\
            1.2744216918945312  0.3305799302458763  \\
            1.364909052848816  0.2914756268262863  \\
            1.4587093591690063  0.30896921932697297  \\
            1.5557467937469482  0.3151880770921707  \\
            1.6495141983032227  0.3410207986831665  \\
            1.7433316707611084  0.26566236138343813  \\
            1.8369667530059814  0.2782608848810196  \\
            1.9308685064315796  0.3067610877752304  \\
            2.0246496200561523  0.31900429755449294  \\
            2.1153125762939453  0.3082674252986908  \\
            2.2091612815856934  0.3014766839146614  \\
            2.3000500202178955  0.29049141496419906  \\
            2.3905575275421143  0.2697253113985062  \\
            2.4841716289520264  0.29407411426305774  \\
            2.5781044960021973  0.2857916620373726  \\
            2.671684741973877  0.26212087512016297  \\
            2.7651546001434326  0.21058195397257806  \\
            2.855614423751831  0.2662005200982094  \\
            2.949324369430542  0.247841953933239  \\
            3.049345016479492  0.21329653933644294  \\
            3.136805295944214  0.28243757128715513  \\
            3.2241649627685547  0.27674952626228333  \\
            3.3179945945739746  0.24155911579728126  \\
            3.417919158935547  0.21843691200017928  \\
            3.511627197265625  0.23268426343798637  \\
            3.599130153656006  0.25513080462813376  \\
            3.695835590362549  0.2025180624425411  \\
            3.7863502502441406  0.22731823831796646  \\
            3.8770909309387207  0.2422474992275238  \\
            3.9737353324890137  0.22108678877353669  \\
            4.064220428466797  0.2568046380579472  \\
            4.154657363891602  0.2226659870147705  \\
            4.248202323913574  0.2659377019107342  \\
            4.348710060119629  0.19439822688698769  \\
            4.439150333404541  0.22015166997909547  \\
            4.529603004455566  0.2314603164792061  \\
            4.622973442077637  0.2218794809281826  \\
            4.716616630554199  0.2870137093961239  \\
            4.803957939147949  0.22011735275387764  \\
            4.903876304626465  0.23336365103721618  \\
            4.997413635253906  0.21187481805682182  \\
            5.094411373138428  0.21940841928124427  \\
            5.187744617462158  0.21723289996385575  \\
            5.275110721588135  0.23538604542613029  \\
            5.371796131134033  0.2292627227306366  \\
            5.468258857727051  0.19948499351739885  \\
            5.567854881286621  0.1938435971736908  \\
            5.664241313934326  0.2147623574733734  \\
            5.754429817199707  0.2273733161389828  \\
            5.844621181488037  0.20598615646362306  \\
            5.938014984130859  0.22251679927110674  \\
            6.043776512145996  0.208250749707222  \\
            6.13394832611084  0.18391828551888467  \\
            6.221316337585449  0.26161132410168647  \\
            6.314547061920166  0.18851771488785743  \\
            6.401599884033203  0.1881983207166195  \\
            6.501043796539307  0.19554067820310592  \\
            6.588231563568115  0.1946331423521042  \\
            6.678345680236816  0.19535687446594238  \\
            6.768649101257324  0.22500956952571868  \\
            6.868048667907715  0.20005012750625611  \\
            6.964661598205566  0.2037266881763935  \\
            7.064243316650391  0.22003103122115136  \\
            7.160663604736328  0.21510080888867378  \\
            7.257058143615723  0.22137965753674507  \\
            7.34737491607666  0.21982038214802743  \\
            7.444202423095703  0.2086392493546009  \\
            7.537568092346191  0.17552798002958298  \\
            7.63092041015625  0.19225543186068536  \\
            7.721043586730957  0.23074394702911377  \\
            7.814420223236084  0.211223826110363  \\
            7.9048614501953125  0.21811845317482947  \\
            8.001169204711914  0.20406265556812286  \\
            8.091211318969727  0.17995223596692086  \\
            8.184471130371094  0.2243750970065594  \\
            8.277873992919922  0.17916656494140626  \\
            8.371338844299316  0.21510607197880746  \\
            8.464910507202148  0.17148383870720862  \\
            8.561493873596191  0.22267836809158326  \\
            8.66136360168457  0.20698249951004982  \\
            8.751657485961914  0.24608508810400964  \\
            8.842081069946289  0.23954637318849564  \\
            8.932310104370117  0.23706500336527825  \\
            9.028926849365234  0.311220410913229  \\
            9.116128921508789  0.2249666076898575  \\
            9.20947265625  0.28249882474541665  \\
            9.308928489685059  0.19455887869000435  \\
            9.399163246154785  0.22955658972263338  \\
            9.492576599121094  0.2622600002586842  \\
            9.585770606994629  0.187910974919796  \\
            9.675993919372559  0.20875080406665802  \\
            9.778812408447266  0.3251789617538452  \\
            9.869026184082031  0.1667613461613655  \\
            9.959171295166016  0.19430075600743293  \\
            10.049372673034668  0.2556907568871975  \\
            10.142741203308105  0.35449931859970096  \\
            10.235940933227539  0.20479813754558562  \\
            10.329216003417969  0.2565838570892811  \\
            10.42547607421875  0.23890524804592134  \\
            10.518985748291016  0.22577006340026856  \\
            10.612262725830078  0.22403831586241724  \\
            10.70560359954834  0.22493332892656326  \\
            10.79893684387207  0.2588111777603626  \\
            10.892136573791504  0.22740666240453722  \\
            10.979120254516602  0.21766638800501822  \\
            11.072286605834961  0.25867233097553255  \\
            11.16550350189209  0.24503911629319192  \\
            11.268128395080566  0.24864363491535188  \\
            11.358304023742676  0.23037888765335082  \\
            11.445298194885254  0.2731116354465485  \\
            11.535524368286133  0.3557167959213257  \\
            11.628905296325684  0.2669137746095658  \\
            11.718948364257812  0.2291864360868931  \\
            11.805923461914062  0.23485560014843943  \\
            11.902093887329102  0.22757871598005294  \\
            11.998438835144043  0.1956525342166424  \\
            12.091675758361816  0.20581527486443518  \\
            12.185001373291016  0.2535462464392185  \\
            12.281370162963867  0.28674550369381907  \\
            12.377606391906738  0.36676611483097077  \\
            12.464616775512695  0.2643008975684643  \\
            12.56098747253418  0.2759159055352211  \\
            12.660614013671875  0.2132579404115677  \\
            12.753787994384766  0.2302764117717743  \\
            12.84716796875  0.23601684346795082  \\
            12.946660041809082  0.21803619652986528  \\
            13.036870956420898  0.27376132532954217  \\
            13.133150100708008  0.21634900763630868  \\
            13.223138809204102  0.2528988127410412  \\
            13.322514533996582  0.20995586931705476  \\
            13.412353515625  0.24875761136412622  \\
            13.499369621276855  0.25749101862311363  \\
            13.59849739074707  0.2798959486186504  \\
            13.688486099243164  0.2362214256823063  \\
            13.781529426574707  0.24764083787798882  \\
            13.877924919128418  0.3187428617477417  \\
            13.968088150024414  0.2722924666106701  \\
            14.061185836791992  0.3165061393380165  \\
            14.154394149780273  0.2475850513577461  \\
            14.247261047363281  0.21666891902685165  \\
            14.340235710144043  0.2386389370262623  \\
            14.439264297485352  0.24682232141494753  \\
            14.541563034057617  0.26990803822875026  \\
            14.634526252746582  0.23150146126747131  \\
            14.73041820526123  0.27445041745901105  \\
            14.823347091674805  0.2384870120882988  \\
            14.913053512573242  0.26750415593385696  \\
            15.012333869934082  0.34689156949520117  \\
            15.102203369140625  0.17771082758903503  \\
            15.195048332214355  0.2509549309313297  \\
            15.287882804870605  0.21607446983456613  \\
            15.383888244628906  0.3147519741952419  \\
            15.486024856567383  0.25426399111747744  \\
            15.578781127929688  0.30836771458387374  \\
            15.668289184570312  0.3819152918457985  \\
            15.767291069030762  0.1961841854453087  \\
            15.86298656463623  0.2465837812423706  \\
            15.952543258666992  0.3274235612154007  \\
            16.051334381103516  0.27468894705176355  \\
            16.14719009399414  0.22969533547759058  \\
            16.236553192138672  0.27634189739823345  \\
            16.326045989990234  0.24370314195752144  \\
            16.424882888793945  0.25136573493480685  \\
            16.514286041259766  0.2636235889792442  \\
            16.60692024230957  0.34302865058183674  \\
            16.705793380737305  0.23169542849063873  \\
            16.801599502563477  0.23774189561605455  \\
            16.897151947021484  0.2438155795633793  \\
            16.989749908447266  0.2708649903535843  \\
            17.088768005371094  0.2781729833781719  \\
            17.181293487548828  0.29610018998384474  \\
            17.267688751220703  0.273615597486496  \\
            17.36334228515625  0.2144891504943371  \\
            17.459020614624023  0.214632311463356  \\
            17.554798126220703  0.25654696658253673  \\
            17.647390365600586  0.3680525799095631  \\
            17.73983383178711  0.1986648292839527  \\
            17.835540771484375  0.20666245624423027  \\
            17.931243896484375  0.20693854078650475  \\
            18.026884078979492  0.16059546947479247  \\
            18.11314582824707  0.1873713831603527  \\
            18.205711364746094  0.25862701043486597  \\
            18.30752182006836  0.2784585891664028  \\
            18.400108337402344  0.23197048828005792  \\
            18.49563980102539  0.20782032191753388  \\
            18.59429168701172  0.3022233581542969  \\
            18.683719635009766  0.13778186246752738  \\
            18.77628517150879  0.27531352803111075  \\
            18.871784210205078  0.18380067959427834  \\
            18.970394134521484  0.17778388008475304  \\
            19.059667587280273  0.25027471244335175  \\
            19.145849227905273  0.19742526203393937  \\
            19.253616333007812  0.2605573761463166  \\
            19.34271240234375  0.21425645872950555  \\
            19.43503761291504  0.21157748579978944  \\
            19.527158737182617  0.13666182696819307  \\
            19.61972427368164  0.20364216163754464  \\
            19.711956024169922  0.1731582021713257  \\
            19.813724517822266  0.16891132026910782  \\
            19.906078338623047  0.16746381506323815  \\
            19.998559951782227  0.17598151788115501  \\
            20.097261428833008  0.33318448662757877  \\
            20.19582748413086  0.18215425819158554  \\
            20.288345336914062  0.12627924978733063  \\
            20.377452850341797  0.18582096971571446  \\
            20.472810745239258  0.22885433718562126  \\
            20.568317413330078  0.2729852622747422  \\
            20.663677215576172  0.13438420541584492  \\
            20.752826690673828  0.17566951721906665  \\
            20.842132568359375  0.12009060725569726  \\
            20.931400299072266  0.2659881550073624  \\
            21.023700714111328  0.11772779114544392  \\
            21.122053146362305  0.14708970293402673  \\
            21.21426773071289  0.1369807353615761  \\
            21.300357818603516  0.10844660200178624  \\
            21.395893096923828  0.1319968617707491  \\
            21.488317489624023  0.16523714527487757  \\
            21.574520111083984  0.12696379192173482  \\
            21.666799545288086  0.13892173789441586  \\
            21.755970001220703  0.1418471670895815  \\
            21.854801177978516  0.16912698864936831  \\
            21.944026947021484  0.16688752174377441  \\
            22.033283233642578  0.23235186949372294  \\
            22.122482299804688  0.18786339670419694  \\
            22.211557388305664  0.16560433045029643  \\
            22.313032150268555  0.14727487683296203  \\
            22.40542984008789  0.24497713088989262  \\
            22.500577926635742  0.19930571720004084  \\
            22.595876693725586  0.11011189704760911  \\
            22.694385528564453  0.15995387203991415  \\
            22.78355598449707  0.22477925747632982  \\
            22.879098892211914  0.13384944573044777  \\
            22.968212127685547  0.13101716868579388  \\
            23.05417251586914  0.22002371579408647  \\
            23.146175384521484  0.1146227288991213  \\
            23.238536834716797  0.11607671454548837  \\
            23.3338623046875  0.2422302094101906  \\
            23.426115036010742  0.2825011187791825  \\
            23.51508903503418  0.1535248041339219  \\
            23.610675811767578  0.13594035625457765  \\
            23.7091121673584  0.16189730177167805  \\
            23.79818344116211  0.12385739430785181  \\
            23.887123107910156  0.16645899944007397  \\
            23.979459762573242  0.16551822505891323  \\
            24.071788787841797  0.17233589046634737  \\
            24.163997650146484  0.21258152044843887  \\
            24.25629234313965  0.12151607006788254  \\
            24.35179901123047  0.11012200564146044  \\
            24.443967819213867  0.06697372190654279  \\
            24.54281234741211  0.11673980578780176  \\
            24.635122299194336  0.08805578397819774  \\
            24.721126556396484  0.0970651327178348  \\
            24.8197078704834  0.1195355055073742  \\
            24.91210174560547  0.18918767010443846  \\
            25.007707595825195  0.1123668659955729  \\
            25.09984588623047  0.14045277023338715  \\
            25.188968658447266  0.19374978875275703  \\
            25.28445053100586  0.10878316968679429  \\
            25.376928329467773  0.1550799556076527  \\
            25.46623420715332  0.10305853053927422  \\
            25.561723709106445  0.08636996930581518  \\
            25.65083885192871  0.05852563732129057  \\
            25.74616050720215  0.1190739285561722  \\
            25.83249282836914  0.07935831603826957  \\
            25.927978515625  0.04316319435136393  \\
            26.017242431640625  0.07074883469816996  \\
            26.10943603515625  0.09785226812324255  \\
            26.201696395874023  0.07747344299685212  \\
            26.297399520874023  0.11239924299879933  \\
            26.389806747436523  0.02283178276265972  \\
            26.4851131439209  0.03775217921909644  \\
            26.577239990234375  0.07059210919745966  \\
            26.666736602783203  0.049035049974918365  \\
            26.765661239624023  0.09046404741704464  \\
            26.854961395263672  0.07547254975521356  \\
            26.947322845458984  0.09393919005990028  \\
            27.042804718017578  0.02052225766485208  \\
            27.135120391845703  0.03391514101895155  \\
            27.23380470275879  0.03487980017758674  \\
            27.332555770874023  0.015022031191474527  \\
            27.421939849853516  0.03382608584404807  \\
            27.507959365844727  0.03151978358495399  \\
            27.60360336303711  0.005160671939738678  \\
            27.693004608154297  0.04309471118271177  \\
            27.782512664794922  0.04611208518464992  \\
            27.875030517578125  0.005238862727856032  \\
            27.970571517944336  0.06239182803779841  \\
            28.0598201751709  0.01650825786018686  \\
            28.1491641998291  0.015931913642671137  \\
            28.244604110717773  0.046443281453102836  \\
            28.340280532836914  0.0024875234416322205  \\
            28.43581199645996  0.002038306147042022  \\
            28.53143310546875  0.031855754382231684  \\
            28.62371826171875  0.001923602212846163  \\
            28.716259002685547  0.0020746479995432314  \\
            28.805530548095703  0.0016548723463711214  \\
            28.897937774658203  0.001234811125941633  \\
            28.990310668945312  0.08855841097756639  \\
            29.076284408569336  0.032663932785999356  \\
            29.181228637695312  0.08604961887001993  \\
            29.277080535888672  0.09351010464131833  \\
            29.372615814208984  0.0007701691163674697  \\
            29.4680118560791  0.07005709975026549  \\
            29.563507080078125  0.08550676357699559  \\
            29.6528377532959  0.0006977383169305541  \\
            29.751724243164062  0.0005884567004795828  \\
            29.844125747680664  0.0008108982157864377  \\
            29.933475494384766  0.04854141287505627  \\
            30.02252769470215  0.0004178421026881552  \\
            30.117944717407227  0.0003569500075445831  \\
            30.213531494140625  0.0730124578846153  \\
            30.303213119506836  0.0002998753379233677  \\
            30.398662567138672  0.00033483156897546  \\
            30.487722396850586  0.00024122739203448877  \\
            30.580013275146484  0.0874682474753354  \\
            30.669292449951172  0.00020004365658678585  \\
            30.76491928100586  0.0714845144620631  \\
            30.8509464263916  0.0002053958827650604  \\
            30.94296646118164  0.00022588183173638757  \\
            31.038326263427734  0.00013964065442678477  \\
            31.127670288085938  0.00010938427941482588  \\
            31.226375579833984  9.375277934395856e-5  \\
            31.31536865234375  9.929632785087962e-5  \\
            31.407806396484375  0.0001288661250862333  \\
            31.503250122070312  7.474684852013525e-5  \\
            31.598876953125  7.663377692438191e-5  \\
            31.70090675354004  9.822797247466043e-5  \\
            31.79311752319336  7.231737863037325e-5  \\
            31.879079818725586  0.00010599877521599412  \\
            31.9775333404541  0.018105486276257354  \\
            32.07941436767578  5.5362263279903354e-5  \\
            32.16891098022461  0.017849881499938082  \\
            32.25788116455078  2.8382438096059562e-5  \\
            32.35012435913086  0.0701666829083115  \\
            32.44249725341797  4.1818216311071416e-5  \\
            32.53508758544922  3.671197278265482e-5  \\
            32.63382339477539  3.4975839718640606e-5  \\
            32.72614669799805  2.169402504819118e-5  \\
            32.81824493408203  2.450893234964724e-5  \\
            32.90750503540039  2.1014191501365078e-5  \\
            33.006385803222656  1.2003093169994374e-5  \\
            33.09880447387695  1.3363464814801775e-5  \\
            33.19134521484375  1.3745020753503924e-5  \\
            33.283592224121094  1.601581193682478e-5  \\
            33.376014709472656  1.0214720804953005e-5  \\
            33.47166442871094  1.3940242635612779e-5  \\
            33.56769943237305  1.0994803958652711e-5  \\
            33.66018295288086  6.9153631000062895e-6  \\
            33.75243377685547  6.586878081265014e-6  \\
            33.84160232543945  1.038493514343486e-5  \\
            33.94365692138672  5.340927426402687e-6  \\
            34.03631591796875  5.432020475808487e-6  \\
            34.1328010559082  4.1517204915919595e-6  \\
            34.218997955322266  6.332456351429983e-6  \\
            34.31787109375  5.29523973511914e-6  \\
            34.407466888427734  3.875801557242654e-6  \\
            34.49675750732422  4.232259764975766e-6  \\
            34.589054107666016  2.7758954939827166e-6  \\
            34.68439865112305  3.3161869826514595e-6  \\
            34.77381134033203  2.2889421646254964e-6  \\
            34.86943817138672  3.084624154041649e-6  \\
            34.962013244628906  2.790611699694523e-6  \\
            35.05137634277344  3.810518596907287e-6  \\
            35.14985656738281  1.550180499236831e-6  \\
            35.24527359008789  1.4595243012038852e-6  \\
            35.34083557128906  2.7647989655577027e-6  \\
            35.436485290527344  1.3747609957803776e-6  \\
            35.531951904296875  1.9317630870219207e-6  \\
            35.62428665161133  1.4389162300254556e-6  \\
            35.713687896728516  1.0907764338519146e-6  \\
            35.806068420410156  1.3466117935134748e-6  \\
            35.89826583862305  1.096367889630301e-6  \\
            35.996788024902344  0.07472934529463147  \\
            36.09550094604492  6.320813891136369e-7  \\
            36.19404220581055  6.219538075935561e-7  \\
            36.283355712890625  6.561581006359064e-7  \\
            36.37266540527344  6.087858971959293e-7  \\
            36.47126770019531  5.297399855397346e-7  \\
            36.566654205322266  4.5224542505550863e-7  \\
            36.655879974365234  6.60443809379352e-7  \\
            36.75141143798828  3.112989140774403e-7  \\
            36.84366989135742  3.651833713336217e-7  \\
            36.93597412109375  3.849363052488287e-7  \\
            37.03436279296875  2.6352228890580423e-7  \\
            37.12670135498047  2.409346153875447e-7  \\
            37.216121673583984  1.434276955158964e-7  \\
            37.30830383300781  2.0323702100810696e-7  \\
            37.40385818481445  2.2205533884323005e-7  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.906;green,0.161;blue,0.541}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}]
        {
            x  y  \\
            0.15075519680976868  0.5700832307338715  \\
            0.2506881058216095  0.39573539793491364  \\
            0.34164533019065857  0.39542174339294434  \\
            0.44167080521583557  0.36307890713214874  \\
            0.5325545072555542  0.3433084338903427  \\
            0.6267927885055542  0.3278542160987854  \\
            0.7144399881362915  0.27123962342739105  \\
            0.8145216107368469  0.2918938547372818  \\
            0.9021930694580078  0.25630177557468414  \\
            0.9929698705673218  0.2542712837457657  \\
            1.0836635828018188  0.26382991671562195  \\
            1.1773459911346436  0.26382921636104584  \\
            1.2744216918945312  0.25847969949245453  \\
            1.364909052848816  0.25199779868125916  \\
            1.4587093591690063  0.26138076186180115  \\
            1.5557467937469482  0.21451497077941895  \\
            1.6495141983032227  0.20741979032754898  \\
            1.7433316707611084  0.21744761615991592  \\
            1.8369667530059814  0.22566764056682587  \\
            1.9308685064315796  0.22879154235124588  \\
            2.0246496200561523  0.22068234533071518  \\
            2.1153125762939453  0.2357264682650566  \\
            2.2091612815856934  0.22250882536172867  \\
            2.3000500202178955  0.2243061289191246  \\
            2.3905575275421143  0.21609441190958023  \\
            2.4841716289520264  0.2097366601228714  \\
            2.5781044960021973  0.2224801629781723  \\
            2.671684741973877  0.16916965693235397  \\
            2.7651546001434326  0.17909742146730423  \\
            2.855614423751831  0.20334377139806747  \\
            2.949324369430542  0.21164220571517944  \\
            3.049345016479492  0.1805688962340355  \\
            3.136805295944214  0.2146643102169037  \\
            3.2241649627685547  0.21443164348602295  \\
            3.3179945945739746  0.20430386066436768  \\
            3.417919158935547  0.18671143800020218  \\
            3.511627197265625  0.18794580549001694  \\
            3.599130153656006  0.19453150033950806  \\
            3.695835590362549  0.18123383074998856  \\
            3.7863502502441406  0.17633961886167526  \\
            3.8770909309387207  0.21190539747476578  \\
            3.9737353324890137  0.18031270802021027  \\
            4.064220428466797  0.18220572173595428  \\
            4.154657363891602  0.17652537673711777  \\
            4.248202323913574  0.20017606765031815  \\
            4.348710060119629  0.1695859432220459  \\
            4.439150333404541  0.16133691370487213  \\
            4.529603004455566  0.15026495605707169  \\
            4.622973442077637  0.16893184930086136  \\
            4.716616630554199  0.17096082866191864  \\
            4.803957939147949  0.15660687536001205  \\
            4.903876304626465  0.18060628324747086  \\
            4.997413635253906  0.17749980837106705  \\
            5.094411373138428  0.17124998569488525  \\
            5.187744617462158  0.17764831334352493  \\
            5.275110721588135  0.17499684542417526  \\
            5.371796131134033  0.15168461203575134  \\
            5.468258857727051  0.16208015382289886  \\
            5.567854881286621  0.17314715683460236  \\
            5.664241313934326  0.16076048463582993  \\
            5.754429817199707  0.15347673743963242  \\
            5.844621181488037  0.1578795462846756  \\
            5.938014984130859  0.15493199229240417  \\
            6.043776512145996  0.1704617664217949  \\
            6.13394832611084  0.15519442409276962  \\
            6.221316337585449  0.1536056026816368  \\
            6.314547061920166  0.1544395014643669  \\
            6.401599884033203  0.16453983634710312  \\
            6.501043796539307  0.14427033066749573  \\
            6.588231563568115  0.1557508260011673  \\
            6.678345680236816  0.1599627211689949  \\
            6.768649101257324  0.16648437827825546  \\
            6.868048667907715  0.1603265479207039  \\
            6.964661598205566  0.15056581795215607  \\
            7.064243316650391  0.1621967852115631  \\
            7.160663604736328  0.14881101995706558  \\
            7.257058143615723  0.14461040496826172  \\
            7.34737491607666  0.16321736574172974  \\
            7.444202423095703  0.15608634799718857  \\
            7.537568092346191  0.14076167345046997  \\
            7.63092041015625  0.14478205144405365  \\
            7.721043586730957  0.16516953706741333  \\
            7.814420223236084  0.15799998492002487  \\
            7.9048614501953125  0.1666295826435089  \\
            8.001169204711914  0.1668870896100998  \\
            8.091211318969727  0.1442243456840515  \\
            8.184471130371094  0.1555396467447281  \\
            8.277873992919922  0.1517249420285225  \\
            8.371338844299316  0.16976582258939743  \\
            8.464910507202148  0.14349990338087082  \\
            8.561493873596191  0.14168675243854523  \\
            8.66136360168457  0.17774025350809097  \\
            8.751657485961914  0.17399807274341583  \\
            8.842081069946289  0.16815203428268433  \\
            8.932310104370117  0.1528182476758957  \\
            9.028926849365234  0.144015371799469  \\
            9.116128921508789  0.1719120889902115  \\
            9.20947265625  0.17042000591754913  \\
            9.308928489685059  0.1515779197216034  \\
            9.399163246154785  0.15097366273403168  \\
            9.492576599121094  0.15451772511005402  \\
            9.585770606994629  0.12650436908006668  \\
            9.675993919372559  0.16877225786447525  \\
            9.778812408447266  0.1504567638039589  \\
            9.869026184082031  0.14851657301187515  \\
            9.959171295166016  0.16478203982114792  \\
            10.049372673034668  0.1747463122010231  \\
            10.142741203308105  0.1597214862704277  \\
            10.235940933227539  0.16087155789136887  \\
            10.329216003417969  0.14931149035692215  \\
            10.42547607421875  0.15330439060926437  \\
            10.518985748291016  0.1608915850520134  \\
            10.612262725830078  0.15459027141332626  \\
            10.70560359954834  0.16958335041999817  \\
            10.79893684387207  0.1513715386390686  \\
            10.892136573791504  0.15163946151733398  \\
            10.979120254516602  0.15263999998569489  \\
            11.072286605834961  0.1864910125732422  \\
            11.16550350189209  0.16288961470127106  \\
            11.268128395080566  0.1591223180294037  \\
            11.358304023742676  0.15303533524274826  \\
            11.445298194885254  0.18700136244297028  \\
            11.535524368286133  0.15989256650209427  \\
            11.628905296325684  0.16156068444252014  \\
            11.718948364257812  0.14613093435764313  \\
            11.805923461914062  0.170961432158947  \\
            11.902093887329102  0.16200460493564606  \\
            11.998438835144043  0.13946384191513062  \\
            12.091675758361816  0.14732223004102707  \\
            12.185001373291016  0.16608983278274536  \\
            12.281370162963867  0.1367962583899498  \\
            12.377606391906738  0.18116718530654907  \\
            12.464616775512695  0.16643866896629333  \\
            12.56098747253418  0.14937438070774078  \\
            12.660614013671875  0.1515747755765915  \\
            12.753787994384766  0.15671490132808685  \\
            12.84716796875  0.16826371848583221  \\
            12.946660041809082  0.16292161494493484  \\
            13.036870956420898  0.15529171377420425  \\
            13.133150100708008  0.17720550298690796  \\
            13.223138809204102  0.17043447494506836  \\
            13.322514533996582  0.17188145220279694  \\
            13.412353515625  0.15071884542703629  \\
            13.499369621276855  0.16002242267131805  \\
            13.59849739074707  0.18217650800943375  \\
            13.688486099243164  0.16149337589740753  \\
            13.781529426574707  0.1650090143084526  \\
            13.877924919128418  0.19864355772733688  \\
            13.968088150024414  0.16821866482496262  \\
            14.061185836791992  0.16515396535396576  \\
            14.154394149780273  0.18022118508815765  \\
            14.247261047363281  0.15832896530628204  \\
            14.340235710144043  0.18646680563688278  \\
            14.439264297485352  0.15271949023008347  \\
            14.541563034057617  0.1925380676984787  \\
            14.634526252746582  0.1532801315188408  \\
            14.73041820526123  0.1696384698152542  \\
            14.823347091674805  0.1843542605638504  \\
            14.913053512573242  0.16888495534658432  \\
            15.012333869934082  0.17348720133304596  \\
            15.102203369140625  0.143619604408741  \\
            15.195048332214355  0.1715247705578804  \\
            15.287882804870605  0.1453339233994484  \\
            15.383888244628906  0.1687261089682579  \\
            15.486024856567383  0.15962594747543335  \\
            15.578781127929688  0.16657965630292892  \\
            15.668289184570312  0.15788670629262924  \\
            15.767291069030762  0.11651650443673134  \\
            15.86298656463623  0.1406739503145218  \\
            15.952543258666992  0.17444373667240143  \\
            16.051334381103516  0.1411959007382393  \\
            16.14719009399414  0.14641083776950836  \\
            16.236553192138672  0.14596419781446457  \\
            16.326045989990234  0.14808083325624466  \\
            16.424882888793945  0.1717074140906334  \\
            16.514286041259766  0.1559254303574562  \\
            16.60692024230957  0.16069067269563675  \\
            16.705793380737305  0.14683622866868973  \\
            16.801599502563477  0.16842814534902573  \\
            16.897151947021484  0.1680806800723076  \\
            16.989749908447266  0.18277038633823395  \\
            17.088768005371094  0.14789901673793793  \\
            17.181293487548828  0.12634433433413506  \\
            17.267688751220703  0.14488989859819412  \\
            17.36334228515625  0.08683130145072937  \\
            17.459020614624023  0.11661674082279205  \\
            17.554798126220703  0.16206830739974976  \\
            17.647390365600586  0.14343176037073135  \\
            17.73983383178711  0.12266017869114876  \\
            17.835540771484375  0.08921898901462555  \\
            17.931243896484375  0.1404218040406704  \\
            18.026884078979492  0.09263322502374649  \\
            18.11314582824707  0.09370796009898186  \\
            18.205711364746094  0.08964300528168678  \\
            18.30752182006836  0.09267580136656761  \\
            18.400108337402344  0.07459582388401031  \\
            18.49563980102539  0.06943809613585472  \\
            18.59429168701172  0.08410383760929108  \\
            18.683719635009766  0.07097828388214111  \\
            18.77628517150879  0.09057699516415596  \\
            18.871784210205078  0.07758646830916405  \\
            18.970394134521484  0.052753446623682976  \\
            19.059667587280273  0.04884462617337704  \\
            19.145849227905273  0.07401544973254204  \\
            19.253616333007812  0.1040658988058567  \\
            19.34271240234375  0.06587524525821209  \\
            19.43503761291504  0.048941485583782196  \\
            19.527158737182617  0.08554110303521156  \\
            19.61972427368164  0.05650445073843002  \\
            19.711956024169922  0.053432291373610497  \\
            19.813724517822266  0.06734423711895943  \\
            19.906078338623047  0.059695882722735405  \\
            19.998559951782227  0.049717968329787254  \\
            20.097261428833008  0.04814537428319454  \\
            20.19582748413086  0.03639759309589863  \\
            20.288345336914062  0.04269210249185562  \\
            20.377452850341797  0.03640702832490206  \\
            20.472810745239258  0.03177199978381395  \\
            20.568317413330078  0.040331579744815826  \\
            20.663677215576172  0.05197148583829403  \\
            20.752826690673828  0.0340845687314868  \\
            20.842132568359375  0.015542523004114628  \\
            20.931400299072266  0.03176393639296293  \\
            21.023700714111328  0.02915570978075266  \\
            21.122053146362305  0.010390125680714846  \\
            21.21426773071289  0.011127239326015115  \\
            21.300357818603516  0.0044688977068290114  \\
            21.395893096923828  0.02768417727202177  \\
            21.488317489624023  0.0026716793654486537  \\
            21.574520111083984  0.013956438284367323  \\
            21.666799545288086  0.010349152376875281  \\
            21.755970001220703  0.00995169603265822  \\
            21.854801177978516  0.002364862128160894  \\
            21.944026947021484  0.0013836142024956644  \\
            22.033283233642578  0.019677269272506237  \\
            22.122482299804688  0.00869994587264955  \\
            22.211557388305664  0.0008334226149599999  \\
            22.313032150268555  0.011136849643662572  \\
            22.40542984008789  0.0008030780008994043  \\
            22.500577926635742  0.0015515497652813792  \\
            22.595876693725586  0.0006888391508255154  \\
            22.694385528564453  0.00891714624594897  \\
            22.78355598449707  0.0008536563254892826  \\
            22.879098892211914  0.0003265939885750413  \\
            22.968212127685547  0.000523172173416242  \\
            23.05417251586914  0.0005125005409354344  \\
            23.146175384521484  0.0006432582449633628  \\
            23.238536834716797  0.000836495339171961  \\
            23.3338623046875  0.0003833497321465984  \\
            23.426115036010742  0.00031128644332056865  \\
            23.51508903503418  0.00020104106079088524  \\
            23.610675811767578  0.0001826206353143789  \\
            23.7091121673584  0.00017365313397021964  \\
            23.79818344116211  0.00022543554223375395  \\
            23.887123107910156  0.000145829762914218  \\
            23.979459762573242  0.00012994935968890786  \\
            24.071788787841797  0.00011891154645127244  \\
            24.163997650146484  0.00013807389041176066  \\
            24.25629234313965  0.00017484681302448735  \\
            24.35179901123047  7.788876609993167e-5  \\
            24.443967819213867  0.00011669883679132909  \\
            24.54281234741211  0.0001404659342369996  \\
            24.635122299194336  5.5628468544455245e-5  \\
            24.721126556396484  9.303030674345791e-5  \\
            24.8197078704834  5.389110810938291e-5  \\
            24.91210174560547  7.110693695722148e-5  \\
            25.007707595825195  4.8352590965805575e-5  \\
            25.09984588623047  6.142683196230792e-5  \\
            25.188968658447266  3.970053148805164e-5  \\
            25.28445053100586  3.331644802528899e-5  \\
            25.376928329467773  4.3066442231065594e-5  \\
            25.46623420715332  4.054249438922852e-5  \\
            25.561723709106445  2.8805980036850087e-5  \\
            25.65083885192871  4.457243630895391e-5  \\
            25.74616050720215  3.075130553042982e-5  \\
            25.83249282836914  1.5848534530960023e-5  \\
            25.927978515625  3.108839791821083e-5  \\
            26.017242431640625  2.0510418835328892e-5  \\
            26.10943603515625  1.7867588667286327e-5  \\
            26.201696395874023  1.5941874153213575e-5  \\
            26.297399520874023  1.3776051218883367e-5  \\
            26.389806747436523  1.766892410159926e-5  \\
            26.4851131439209  1.1427554909460014e-5  \\
            26.577239990234375  1.1693716260197107e-5  \\
            26.666736602783203  9.27250721360906e-6  \\
            26.765661239624023  1.2546614016173407e-5  \\
            26.854961395263672  7.712398655712605e-6  \\
            26.947322845458984  1.3876759112463333e-5  \\
            27.042804718017578  9.55958694248693e-6  \\
            27.135120391845703  5.249334662948968e-6  \\
            27.23380470275879  7.719452241872204e-6  \\
            27.332555770874023  3.7790233591294964e-6  \\
            27.421939849853516  5.40355085831834e-6  \\
            27.507959365844727  3.891958385793259e-6  \\
            27.60360336303711  3.2496593576070154e-6  \\
            27.693004608154297  2.7632436285784934e-6  \\
            27.782512664794922  3.3786587891881936e-6  \\
            27.875030517578125  3.0811023634669255e-6  \\
            27.970571517944336  2.7160676836501807e-6  \\
            28.0598201751709  2.324610363757529e-6  \\
            28.1491641998291  2.4773397626631777e-6  \\
            28.244604110717773  1.34543660124109e-6  \\
            28.340280532836914  1.985864514608693e-6  \\
            28.43581199645996  1.6152940247593506e-6  \\
            28.53143310546875  1.7298576722168946e-6  \\
            28.62371826171875  1.1563375892365002e-6  \\
            28.716259002685547  1.3556698661432165e-6  \\
            28.805530548095703  1.3069476949567616e-6  \\
            28.897937774658203  9.099028943637677e-7  \\
            28.990310668945312  1.0664967362572497e-6  \\
            29.076284408569336  8.279349401618674e-7  \\
            29.181228637695312  6.78084234095877e-7  \\
            29.277080535888672  5.873750978935277e-7  \\
            29.372615814208984  7.685337095608702e-7  \\
            29.4680118560791  5.922928210111422e-7  \\
            29.563507080078125  7.489953759431955e-7  \\
            29.6528377532959  6.75755444490278e-7  \\
            29.751724243164062  2.94509462150927e-7  \\
            29.844125747680664  3.769095116012977e-7  \\
            29.933475494384766  2.809290293726008e-7  \\
            30.02252769470215  2.221849939587628e-7  \\
            30.117944717407227  4.197935083993798e-7  \\
            30.213531494140625  2.655418072095017e-7  \\
            30.303213119506836  2.3231289247860332e-7  \\
            30.398662567138672  3.4417932681662933e-7  \\
            30.487722396850586  1.8317837202630471e-7  \\
            30.580013275146484  3.260335716959162e-7  \\
            30.669292449951172  2.4836539580519457e-7  \\
            30.76491928100586  1.3201061932477387e-7  \\
            30.8509464263916  9.273322731928602e-8  \\
            30.94296646118164  1.3676478261004377e-7  \\
            31.038326263427734  7.928583301008985e-8  \\
            31.127670288085938  6.65949553280143e-8  \\
            31.226375579833984  1.0458378341127172e-7  \\
            31.31536865234375  7.953586944609015e-8  \\
            31.407806396484375  8.821995578500719e-8  \\
            31.503250122070312  7.876688812302746e-8  \\
            31.598876953125  7.21226456334989e-8  \\
            31.70090675354004  5.5979510804604615e-8  \\
            31.79311752319336  4.0498255415855056e-8  \\
            31.879079818725586  4.586947000007058e-8  \\
            31.9775333404541  4.676538978287681e-8  \\
            32.07941436767578  5.3980597769509586e-8  \\
            32.16891098022461  3.718871344204899e-8  \\
            32.25788116455078  4.406159170855517e-8  \\
            32.35012435913086  3.741764942333248e-8  \\
            32.44249725341797  3.204674037249333e-8  \\
            32.53508758544922  2.041756275161788e-8  \\
            32.63382339477539  1.5770615924282083e-8  \\
            32.72614669799805  2.235030738262367e-8  \\
            32.81824493408203  1.6926042789577878e-8  \\
            32.90750503540039  1.604779331643158e-8  \\
            33.006385803222656  1.503544311276528e-8  \\
            33.09880447387695  2.4326090475312867e-8  \\
            33.19134521484375  1.0990097720764425e-8  \\
            33.283592224121094  7.602145135621186e-9  \\
            33.376014709472656  6.2001357381546995e-9  \\
            33.47166442871094  7.724065831382632e-9  \\
            33.56769943237305  7.241133914703823e-9  \\
            33.66018295288086  8.019478636711597e-9  \\
            33.75243377685547  6.0994866935004666e-9  \\
            33.84160232543945  5.6343136822789575e-9  \\
            33.94365692138672  6.3739595823619766e-9  \\
            34.03631591796875  5.638639555272107e-9  \\
            34.1328010559082  2.707221447018071e-9  \\
            34.218997955322266  3.90750576340082e-9  \\
            34.31787109375  3.0440846510160213e-9  \\
            34.407466888427734  2.8974708188300724e-9  \\
            34.49675750732422  3.3313322100880782e-9  \\
            34.589054107666016  2.869031234808972e-9  \\
            34.68439865112305  2.154618428118482e-9  \\
            34.77381134033203  2.065859261435321e-9  \\
            34.86943817138672  2.654044872762995e-9  \\
            34.962013244628906  1.8818045455226695e-9  \\
            35.05137634277344  1.9012144081287374e-9  \\
            35.14985656738281  1.7323847911754342e-9  \\
            35.24527359008789  1.4137842008210555e-9  \\
            35.34083557128906  1.278364247792041e-9  \\
            35.436485290527344  1.2618108224948799e-9  \\
            35.531951904296875  7.423342218704221e-10  \\
            35.62428665161133  5.66307528648835e-10  \\
            35.713687896728516  7.345489771992675e-10  \\
            35.806068420410156  8.637452419968383e-10  \\
            35.89826583862305  6.605559155214991e-10  \\
            35.996788024902344  4.382555290893819e-10  \\
            36.09550094604492  6.047023715094468e-10  \\
            36.19404220581055  5.331796948393475e-10  \\
            36.283355712890625  5.696026150747713e-10  \\
            36.37266540527344  5.478063835884228e-10  \\
            36.47126770019531  3.774958262647843e-10  \\
            36.566654205322266  4.736254166637366e-10  \\
            36.655879974365234  3.6334511788194135e-10  \\
            36.75141143798828  2.5866557507026045e-10  \\
            36.84366989135742  3.2461157373209204e-10  \\
            36.93597412109375  2.4995973346708666e-10  \\
            37.03436279296875  2.50240390908818e-10  \\
            37.12670135498047  2.5543146070505784e-10  \\
            37.216121673583984  2.190598258344778e-10  \\
            37.30830383300781  1.3430910550393804e-10  \\
            37.40385818481445  1.2543300773049104e-10  \\
        }
        ;
    \nextgroupplot[ylabel={{AAR (-)}}, y label style={{at={(-0.25,0.5)}}}]
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.4469594359397888  0.3709136775135994  \\
            0.5472526550292969  0.5712133938074112  \\
            0.6914000511169434  0.6846592426300049  \\
            0.7856294512748718  0.7550011819601059  \\
            0.8827476501464844  0.8017443066835404  \\
            0.9829500913619995  0.8346204477548599  \\
            1.083285927772522  0.8576117599010468  \\
            1.1802055835723877  0.8754150152206421  \\
            1.276603102684021  0.8891246777772903  \\
            1.370604157447815  0.9002762252092361  \\
            1.464798092842102  0.9092387485504151  \\
            1.5589330196380615  0.916840198636055  \\
            1.6529176235198975  0.9231434082984924  \\
            1.7467886209487915  0.9286347621679306  \\
            1.8439651727676392  0.9334318912029267  \\
            1.9437084197998047  0.937605744600296  \\
            2.043287754058838  0.9411230897903442  \\
            2.140185832977295  0.9444463807344436  \\
            2.2342007160186768  0.9473398280143738  \\
            2.3309812545776367  0.9499986797571183  \\
            2.4247899055480957  0.9524527096748352  \\
            2.518663167953491  0.954583746790886  \\
            2.612764596939087  0.9565633285045624  \\
            2.706441640853882  0.9583398562669754  \\
            2.80537486076355  0.9600061684846878  \\
            2.899268865585327  0.9614573264122009  \\
            2.9994702339172363  0.9628461307287216  \\
            3.0992329120635986  0.9641308760643006  \\
            3.1929731369018555  0.9653728872537612  \\
            3.2868194580078125  0.9665121734142303  \\
            3.3837218284606934  0.9675860238075257  \\
            3.4855716228485107  0.9685762506723404  \\
            3.579157590866089  0.9695378816127778  \\
            3.6759026050567627  0.9704166662693023  \\
            3.775812864303589  0.9712737160921097  \\
            3.8726348876953125  0.9720520079135895  \\
            3.9663634300231934  0.9727622020244598  \\
            4.063040733337402  0.973475352525711  \\
            4.165163993835449  0.9741048264503479  \\
            4.264013290405273  0.9747137761116028  \\
            4.357449531555176  0.9753261148929596  \\
            4.450894832611084  0.9758669286966324  \\
            4.55094575881958  0.9764113426208496  \\
            4.6504645347595215  0.9769096767902374  \\
            4.744173526763916  0.9773623102903366  \\
            4.837706089019775  0.9778265851736069  \\
            4.936944007873535  0.9782266741991044  \\
            5.033313274383545  0.9785749542713166  \\
            5.12687349319458  0.978931936621666  \\
            5.226223468780518  0.9792675739526748  \\
            5.328963279724121  0.979567506313324  \\
            5.431428909301758  0.979766440987587  \\
            5.524824619293213  0.9800603777170181  \\
            5.623132705688477  0.9803419816493988  \\
            5.722530364990234  0.9806343948841095  \\
            5.818953514099121  0.9808221638202668  \\
            5.912283897399902  0.9810629200935364  \\
            6.0054779052734375  0.9812859272956849  \\
            6.105126857757568  0.981455671787262  \\
            6.205121994018555  0.9816668713092804  \\
            6.298965930938721  0.981904217004776  \\
            6.3947930335998535  0.981984395980835  \\
            6.494410037994385  0.982145962715149  \\
            6.590601444244385  0.9823188894987106  \\
            6.683823585510254  0.9824538815021515  \\
            6.7770819664001465  0.9826411908864975  \\
            6.879515171051025  0.9827904897928238  \\
            6.981722831726074  0.9829664236307144  \\
            7.0809221267700195  0.9831269109249114  \\
            7.182372093200684  0.9832657641172409  \\
            7.2877912521362305  0.9834993332624435  \\
            7.384033203125  0.983694960474968  \\
            7.477194309234619  0.9838322448730469  \\
            7.570391654968262  0.9839809894561767  \\
            7.669920444488525  0.9841687852144241  \\
            7.771584987640381  0.9843373161554336  \\
            7.8729963302612305  0.9844830906391144  \\
            7.969052314758301  0.9846003901958466  \\
            8.074472427368164  0.9847652745246888  \\
            8.176488876342773  0.9849046915769577  \\
            8.272500991821289  0.9850126302242279  \\
            8.365396499633789  0.9851141560077668  \\
            8.46179485321045  0.9852465587854385  \\
            8.560544967651367  0.9853160834312439  \\
            8.656460762023926  0.9854274237155914  \\
            8.749232292175293  0.9855436086654663  \\
            8.85770320892334  0.98565882563591  \\
            8.959856033325195  0.9857958108186722  \\
            9.055756568908691  0.9858907699584961  \\
            9.148506164550781  0.9860189247131348  \\
            9.250584602355957  0.9861361587047577  \\
            9.354726791381836  0.9862171643972397  \\
            9.4476318359375  0.9863337790966034  \\
            9.543475151062012  0.9864341205358506  \\
            9.652008056640625  0.9865598565340042  \\
            9.754179954528809  0.9866598904132843  \\
            9.853240966796875  0.9867608624696732  \\
            9.946091651916504  0.9868586617708206  \\
            10.053422927856445  0.9869484388828278  \\
            10.155179977416992  0.9870550990104675  \\
            10.250946998596191  0.9871262586116791  \\
            10.34357738494873  0.9871984952688218  \\
            10.451927185058594  0.9872826653718948  \\
            10.556854248046875  0.9873740112781525  \\
            10.658580780029297  0.9874725407361984  \\
            10.754215240478516  0.9875582563877106  \\
            10.866073608398438  0.9876470869779587  \\
            10.967907905578613  0.9877384251356125  \\
            11.069639205932617  0.9877716016769409  \\
            11.165238380432129  0.987866604924202  \\
            11.273408889770508  0.9879501050710678  \\
            11.37518310546875  0.9879937463998795  \\
            11.46795654296875  0.9880789685249328  \\
            11.562838554382324  0.9881446981430053  \\
            11.667482376098633  0.9882300841808319  \\
            11.766021728515625  0.9882812798023224  \\
            11.861459732055664  0.9883142721652984  \\
            11.953710556030273  0.988380321264267  \\
            12.061841011047363  0.9884362834692001  \\
            12.157546043395996  0.9885156351327896  \\
            12.252906799316406  0.9885821694135666  \\
            12.350317001342773  0.9886164724826813  \\
            12.458160400390625  0.9886782145500184  \\
            12.556746482849121  0.9887111401557922  \\
            12.6521577835083  0.9887903904914856  \\
            12.744418144226074  0.9888265645503997  \\
            12.84623908996582  0.9888766407966614  \\
            12.941934585571289  0.9889055055379867  \\
            13.039814949035645  0.988972042798996  \\
            13.140202522277832  0.9890006762742997  \\
            13.251226425170898  0.989018172621727  \\
            13.355860710144043  0.9890574991703034  \\
            13.454304695129395  0.9891073566675186  \\
            13.546557426452637  0.9891285443305969  \\
            13.651713371276855  0.9892018938064575  \\
            13.747245788574219  0.9892364776134491  \\
            13.847790718078613  0.9892688834667206  \\
            13.939961433410645  0.9892579466104507  \\
            14.044710159301758  0.989285284280777  \\
            14.144121170043945  0.9893333727121353  \\
            14.239402770996094  0.9893667286634446  \\
            14.331659317016602  0.989410303235054  \\
            14.439382553100586  0.9894504123926162  \\
            14.5464506149292  0.9894812047481537  \\
            14.647323608398438  0.9895151829719544  \\
            14.742439270019531  0.9895344859361649  \\
            14.850262641906738  0.9895669853687287  \\
            14.954683303833008  0.989608923792839  \\
            15.049840927124023  0.9895890253782272  \\
            15.14184856414795  0.9895939838886261  \\
            15.2437105178833  0.9896326076984405  \\
            15.341684341430664  0.9896609967947007  \\
            15.436952590942383  0.9897066652774811  \\
            15.528923034667969  0.9897540438175202  \\
            15.633535385131836  0.9897656363248825  \\
            15.731817245483398  0.9897986435890198  \\
            15.827021598815918  0.9897985225915908  \\
            15.9190092086792  0.989815183877945  \\
            16.029705047607422  0.9898487359285355  \\
            16.139820098876953  0.9898899507522583  \\
            16.234973907470703  0.9899106669425964  \\
            16.326868057250977  0.9899348479509353  \\
            16.432214736938477  0.9899608606100082  \\
            16.530590057373047  0.9899925756454467  \\
            16.625606536865234  0.9900147730112075  \\
            16.717626571655273  0.9900477606058121  \\
            16.822242736816406  0.9900694507360458  \\
            16.925737380981445  0.9900905698537826  \\
            17.02108383178711  0.9900919795036316  \\
            17.113130569458008  0.9901169526576996  \\
            17.22076416015625  0.9901368176937103  \\
            17.322040557861328  0.9901717591285706  \\
            17.417152404785156  0.9901991981267929  \\
            17.509441375732422  0.9901938396692276  \\
            17.614065170288086  0.9901768171787262  \\
            17.71494483947754  0.9901693147420884  \\
            17.809947967529297  0.9902029645442962  \\
            17.901947021484375  0.9902068108320237  \\
            18.006521224975586  0.9902173155546188  \\
            18.10513687133789  0.9902344179153443  \\
            18.20017433166504  0.9902726733684539  \\
            18.292091369628906  0.9902898073196411  \\
            18.405376434326172  0.9902990335226058  \\
            18.51557159423828  0.9903045421838761  \\
            18.610754013061523  0.9902783977985382  \\
            18.702754974365234  0.9902734702825546  \\
            18.810338973999023  0.9903131127357483  \\
            18.9146785736084  0.9903180015087127  \\
            19.012828826904297  0.9903096854686737  \\
            19.104625701904297  0.9903246563673019  \\
            19.214479446411133  0.9903645527362823  \\
            19.315650939941406  0.9903606802225113  \\
            19.410634994506836  0.9903818428516388  \\
            19.50247573852539  0.9903897219896316  \\
            19.60391616821289  0.9904110682010651  \\
            19.702192306518555  0.9904083859920502  \\
            19.79728126525879  0.9903866529464722  \\
            19.891712188720703  0.9903424656391144  \\
            19.999244689941406  0.9903486734628677  \\
            20.100439071655273  0.9903540635108947  \\
            20.195301055908203  0.9903207117319107  \\
            20.287147521972656  0.9903114974498749  \\
            20.394683837890625  0.9903262329101562  \\
            20.495853424072266  0.9903266572952271  \\
            20.59095001220703  0.9903308290243149  \\
            20.687955856323242  0.9903410977125168  \\
            20.792953491210938  0.9903609031438827  \\
            20.891284942626953  0.9903847312927246  \\
            20.986331939697266  0.9903820586204529  \\
            21.078105926513672  0.9903792601823806  \\
            21.182743072509766  0.9903693199157715  \\
            21.277969360351562  0.9903767919540405  \\
            21.3754940032959  0.9903718996047973  \\
            21.47281265258789  0.9903831535577774  \\
            21.5836124420166  0.9904083210229874  \\
            21.687847137451172  0.9904125064611435  \\
            21.77973747253418  0.9903938138484955  \\
            21.871803283691406  0.9904010635614395  \\
            21.97934341430664  0.990402580499649  \\
            22.077590942382812  0.9904204291105271  \\
            22.17499351501465  0.9904322904348374  \\
            22.2695369720459  0.9904257088899613  \\
            22.37413787841797  0.9904235261678696  \\
            22.47521209716797  0.9904426658153533  \\
            22.57317543029785  0.990441347360611  \\
            22.668048858642578  0.9904056632518768  \\
            22.778776168823242  0.99041688144207  \\
            22.87381935119629  0.9904101121425629  \\
            22.97383689880371  0.99041677236557  \\
            23.065649032592773  0.9904324644804001  \\
            23.170249938964844  0.9904075700044632  \\
            23.268260955810547  0.9903742384910583  \\
            23.363113403320312  0.9903856009244919  \\
            23.454875946044922  0.9903912818431855  \\
            23.56245994567871  0.9904006737470626  \\
            23.663692474365234  0.9903816050291061  \\
            23.761066436767578  0.9903806310892105  \\
            23.85288429260254  0.9903900331258774  \\
            23.957683563232422  0.9904048603773117  \\
            24.055767059326172  0.9904141575098038  \\
            24.14767074584961  0.990402272939682  \\
            24.240394592285156  0.9903955173492431  \\
            24.350841522216797  0.9903526186943055  \\
            24.456941604614258  0.9903496813774109  \\
            24.554750442504883  0.9903229796886444  \\
            24.64960289001465  0.990319362282753  \\
            24.75405502319336  0.9903273218870163  \\
            24.852188110351562  0.9903280848264694  \\
            24.947338104248047  0.9903395819664002  \\
            25.039085388183594  0.9903062838315964  \\
            25.14405632019043  0.9903173577785492  \\
            25.244739532470703  0.9903185909986496  \\
            25.339584350585938  0.9903287583589554  \\
            25.431344985961914  0.9903468322753907  \\
            25.535762786865234  0.9903438675403595  \\
            25.637004852294922  0.9903335028886795  \\
            25.731653213500977  0.990305386185646  \\
            25.823482513427734  0.9902711135149002  \\
            25.9304256439209  0.9902387332916259  \\
            26.02825927734375  0.9902078479528427  \\
            26.126123428344727  0.9901986294984817  \\
            26.220996856689453  0.9901991981267929  \\
            26.331533432006836  0.9901973938941956  \\
            26.435611724853516  0.9901916813850403  \\
            26.52756690979004  0.9901947593688964  \\
            26.619277954101562  0.9901918709278107  \\
            26.732091903686523  0.9901957184076309  \\
            26.830102920532227  0.9901964038610458  \\
            26.92499351501465  0.9901837754249573  \\
            27.016759872436523  0.9901725947856903  \\
            27.121173858642578  0.9901540380716324  \\
            27.2193603515625  0.9901727622747422  \\
            27.31722640991211  0.9901793760061264  \\
            27.41558265686035  0.9902038711309433  \\
            27.522506713867188  0.9902141124010087  \\
            27.623437881469727  0.9902145713567734  \\
            27.718124389648438  0.9901853865385055  \\
            27.809864044189453  0.9901963829994201  \\
            27.914257049560547  0.9902102172374725  \\
            28.012283325195312  0.9902013194561005  \\
            28.106979370117188  0.9901810097694397  \\
            28.203983306884766  0.9901700329780578  \\
            28.308568954467773  0.9901456880569458  \\
            28.409448623657227  0.9901169860363006  \\
            28.50411605834961  0.9901192146539688  \\
            28.59588050842285  0.990131214261055  \\
            28.7003231048584  0.9901216208934784  \\
            28.798358917236328  0.9901210683584213  \\
            28.893238067626953  0.9900987428426743  \\
            28.98756980895996  0.9901037710905075  \\
            29.0919189453125  0.9901071661710739  \\
            29.19585609436035  0.9901292264461518  \\
            29.290634155273438  0.99013532102108  \\
            29.382593154907227  0.9901443004608155  \\
            29.48396873474121  0.9901362681388854  \\
            29.581951141357422  0.9901382648944854  \\
            29.6767635345459  0.9901374006271362  \\
            29.777027130126953  0.9901415342092514  \\
            29.887516021728516  0.9901456075906754  \\
            29.98880386352539  0.9901467025279999  \\
            30.08359146118164  0.9901368576288223  \\
            30.184551239013672  0.9901457750797271  \\
            30.291973114013672  0.9901528686285019  \\
            30.38987159729004  0.9901545304059982  \\
            30.487171173095703  0.9901531255245208  \\
            30.58145523071289  0.9901501262187957  \\
            30.685861587524414  0.9901469671726226  \\
            30.786752700805664  0.9901522839069367  \\
            30.88143539428711  0.9901577186584473  \\
            30.9731502532959  0.9901517593860626  \\
            31.07448387145996  0.9901639503240586  \\
            31.172466278076172  0.9901673799753189  \\
            31.269689559936523  0.9901580196619034  \\
            31.361398696899414  0.9901598995923996  \\
            31.465646743774414  0.9901735013723374  \\
            31.567861557006836  0.9901634168624878  \\
            31.662647247314453  0.9901288408041  \\
            31.75446128845215  0.9901212066411972  \\
            31.861774444580078  0.9901327848434448  \\
            31.959716796875  0.9901329553127289  \\
            32.05708694458008  0.9901480627059936  \\
            32.14872741699219  0.9901454120874404  \\
            32.25607681274414  0.9901563316583634  \\
            32.35702133178711  0.9901762294769287  \\
            32.45188522338867  0.9901674371957779  \\
            32.543575286865234  0.9901662349700928  \\
            32.647850036621094  0.9901695585250855  \\
            32.751792907714844  0.9901645529270172  \\
            32.85482406616211  0.9901533269882202  \\
            32.94963073730469  0.9901582092046738  \\
            33.05695724487305  0.9901512056589127  \\
            33.15494918823242  0.9901660573482514  \\
            33.250240325927734  0.9901719021797181  \\
            33.34199905395508  0.9901574909687042  \\
            33.44928741455078  0.9901487571001053  \\
            33.55547332763672  0.9901644670963288  \\
            33.650367736816406  0.9901556873321533  \\
            33.74822235107422  0.9901669198274612  \\
            33.85628128051758  0.9901720833778381  \\
            33.951229095458984  0.990173265337944  \\
            34.04601287841797  0.9901735055446624  \\
            34.138267517089844  0.9901624971628189  \\
            34.250892639160156  0.9901558011770248  \\
            34.35183334350586  0.990141476392746  \\
            34.446678161621094  0.9901400452852249  \\
            34.538352966308594  0.9901253789663315  \\
            34.639591217041016  0.9901042139530182  \\
            34.74165725708008  0.9900902557373047  \\
            34.836490631103516  0.9900670218467712  \\
            34.928199768066406  0.9900649046897888  \\
            35.04107666015625  0.990060277581215  \\
            35.139034271240234  0.9900813591480255  \\
            35.23379135131836  0.9900871884822845  \\
            35.32542037963867  0.9900860041379929  \\
            35.43265151977539  0.9900850623846054  \\
            35.53364181518555  0.9900975209474564  \\
            35.63134765625  0.9901098799705506  \\
            35.722965240478516  0.9901122778654099  \\
            35.82978057861328  0.9901186203956605  \\
            35.92760467529297  0.9900886899232865  \\
            36.02546310424805  0.9900901132822036  \\
            36.11704635620117  0.990094547867775  \\
            36.22437286376953  0.9900745570659637  \\
            36.32826232910156  0.9900797367095947  \\
            36.42308807373047  0.9900668692588807  \\
            36.514739990234375  0.9900477761030197  \\
            36.62477493286133  0.9900531083345413  \\
            36.72267532348633  0.9900530314445496  \\
            36.81731414794922  0.9900526750087738  \\
            36.90894317626953  0.9900577330589294  \\
            37.019615173339844  0.9900513511896133  \\
            37.11764907836914  0.9900484162569047  \\
            37.212318420410156  0.9900504422187805  \\
            37.30385971069336  0.9900376522541046  \\
            37.41054153442383  0.9900261485576629  \\
            37.51457595825195  0.9900213927030563  \\
            37.61555099487305  0.9900285673141479  \\
            37.71039581298828  0.9900052285194397  \\
            37.81780242919922  0.9900108122825623  \\
            37.91289138793945  0.9900173395872116  \\
            38.00604248046875  0.9900177145004272  \\
            38.10021209716797  0.9900195080041886  \\
            38.21010208129883  0.9900239610671997  \\
            38.31104278564453  0.990030432343483  \\
            38.40575408935547  0.9900297266244888  \\
            38.49739074707031  0.9900269967317581  \\
            38.610652923583984  0.9900276893377304  \\
            38.71482467651367  0.9900226837396622  \\
            38.8126106262207  0.990015766620636  \\
            38.90938186645508  0.9900230431556701  \\
            39.01041793823242  0.9900375294685364  \\
            39.11119842529297  0.9900421345233917  \\
            39.206119537353516  0.9900425088405609  \\
            39.29778289794922  0.9900140380859375  \\
            39.40199279785156  0.9899970006942749  \\
            39.49979019165039  0.9899681216478348  \\
            39.594425201416016  0.9899742615222931  \\
            39.68857192993164  0.9899757027626037  \\
            39.79580307006836  0.9899704015254974  \\
            39.89369583129883  0.9899810487031937  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.4469594359397888  0.3834716698527336  \\
            0.5472526550292969  0.5871179169416427  \\
            0.6914000511169434  0.6958049583435059  \\
            0.7856294512748718  0.764068387746811  \\
            0.8827476501464844  0.8089074498414993  \\
            0.9829500913619995  0.8393954837322235  \\
            1.083285927772522  0.8613354778289795  \\
            1.1802055835723877  0.877631949186325  \\
            1.276603102684021  0.8906300055980683  \\
            1.370604157447815  0.9014347332715988  \\
            1.464798092842102  0.9104190975427627  \\
            1.5589330196380615  0.9176724988222122  \\
            1.6529176235198975  0.9238591885566712  \\
            1.7467886209487915  0.9293319576978684  \\
            1.8439651727676392  0.9341045361757279  \\
            1.9437084197998047  0.9381847566366196  \\
            2.043287754058838  0.9418020439147949  \\
            2.140185832977295  0.9449846738576889  \\
            2.2342007160186768  0.9478730624914169  \\
            2.3309812545776367  0.9503994107246398  \\
            2.4247899055480957  0.9527201515436172  \\
            2.518663167953491  0.9548264908790588  \\
            2.612764596939087  0.9567329770326615  \\
            2.706441640853882  0.9585214412212372  \\
            2.80537486076355  0.9601871341466903  \\
            2.899268865585327  0.9617035847902298  \\
            2.9994702339172363  0.9631199842691421  \\
            3.0992329120635986  0.9644337230920792  \\
            3.1929731369018555  0.9656550562381745  \\
            3.2868194580078125  0.966779482960701  \\
            3.3837218284606934  0.9678355664014816  \\
            3.4855716228485107  0.9688471531867981  \\
            3.579157590866089  0.9697929608821869  \\
            3.6759026050567627  0.9706712824106216  \\
            3.775812864303589  0.9715087985992432  \\
            3.8726348876953125  0.9723007994890213  \\
            3.9663634300231934  0.973037314414978  \\
            4.063040733337402  0.973744255900383  \\
            4.165163993835449  0.9744048219919205  \\
            4.264013290405273  0.9750482368469239  \\
            4.357449531555176  0.9756546437740325  \\
            4.450894832611084  0.976234610080719  \\
            4.55094575881958  0.9767899924516678  \\
            4.6504645347595215  0.9773184621334076  \\
            4.744173526763916  0.9778024071455002  \\
            4.837706089019775  0.9782849860191345  \\
            4.936944007873535  0.9787472176551819  \\
            5.033313274383545  0.9791871583461762  \\
            5.12687349319458  0.9796127790212631  \\
            5.226223468780518  0.9800142222642898  \\
            5.328963279724121  0.9804073518514633  \\
            5.431428909301758  0.980784370303154  \\
            5.524824619293213  0.9811468386650085  \\
            5.623132705688477  0.9814946782588959  \\
            5.722530364990234  0.9818335568904877  \\
            5.818953514099121  0.9821386212110519  \\
            5.912283897399902  0.9824501210451126  \\
            6.0054779052734375  0.9827503252029419  \\
            6.105126857757568  0.9830365508794785  \\
            6.205121994018555  0.9833214056491851  \\
            6.298965930938721  0.9835906803607941  \\
            6.3947930335998535  0.9838380074501037  \\
            6.494410037994385  0.9840777415037155  \\
            6.590601444244385  0.9843259239196778  \\
            6.683823585510254  0.984553639292717  \\
            6.7770819664001465  0.9847862911224365  \\
            6.879515171051025  0.9850138634443283  \\
            6.981722831726074  0.9852212953567505  \\
            7.0809221267700195  0.9854246211051941  \\
            7.182372093200684  0.9856035041809083  \\
            7.2877912521362305  0.9857783108949661  \\
            7.384033203125  0.9859625887870789  \\
            7.477194309234619  0.9861516016721725  \\
            7.570391654968262  0.9863144665956497  \\
            7.669920444488525  0.9864536815881729  \\
            7.771584987640381  0.9865952479839325  \\
            7.8729963302612305  0.9867381602525711  \\
            7.969052314758301  0.9868800657987594  \\
            8.074472427368164  0.9870194393396378  \\
            8.176488876342773  0.9871550840139389  \\
            8.272500991821289  0.9872394502162933  \\
            8.365396499633789  0.9873762434720993  \\
            8.46179485321045  0.9874748104810714  \\
            8.560544967651367  0.9875855213403701  \\
            8.656460762023926  0.9877123606204986  \\
            8.749232292175293  0.98784135222435  \\
            8.85770320892334  0.9879682183265686  \\
            8.959856033325195  0.9880836057662964  \\
            9.055756568908691  0.9881789249181747  \\
            9.148506164550781  0.9882821935415268  \\
            9.250584602355957  0.9883837419748306  \\
            9.354726791381836  0.9885040163993836  \\
            9.4476318359375  0.9886141175031662  \\
            9.543475151062012  0.988732926249504  \\
            9.652008056640625  0.9888314938545227  \\
            9.754179954528809  0.9889460110664368  \\
            9.853240966796875  0.9890339547395706  \\
            9.946091651916504  0.9891166192293167  \\
            10.053422927856445  0.9892040717601777  \\
            10.155179977416992  0.989294056892395  \\
            10.250946998596191  0.9893448740243912  \\
            10.34357738494873  0.9894356524944306  \\
            10.451927185058594  0.9895111244916915  \\
            10.556854248046875  0.9896019566059112  \\
            10.658580780029297  0.9896746134757995  \\
            10.754215240478516  0.9897531044483184  \\
            10.866073608398438  0.9898381793498993  \\
            10.967907905578613  0.9899104279279709  \\
            11.069639205932617  0.9900007766485214  \\
            11.165238380432129  0.9900671672821045  \\
            11.273408889770508  0.9901465725898743  \\
            11.37518310546875  0.9902187079191208  \\
            11.46795654296875  0.990278132557869  \\
            11.562838554382324  0.9903515386581421  \\
            11.667482376098633  0.9904238939285278  \\
            11.766021728515625  0.9904624229669571  \\
            11.861459732055664  0.9905424517393112  \\
            11.953710556030273  0.9906137025356293  \\
            12.061841011047363  0.9906780350208283  \\
            12.157546043395996  0.9907478630542755  \\
            12.252906799316406  0.9908164447546005  \\
            12.350317001342773  0.9908835756778717  \\
            12.458160400390625  0.9909306287765502  \\
            12.556746482849121  0.9909805691242218  \\
            12.6521577835083  0.9910283517837525  \\
            12.744418144226074  0.9910700559616089  \\
            12.84623908996582  0.9911000835895538  \\
            12.941934585571289  0.9911555898189545  \\
            13.039814949035645  0.9912159597873688  \\
            13.140202522277832  0.9912405097484589  \\
            13.251226425170898  0.9912892109155655  \\
            13.355860710144043  0.9913216090202331  \\
            13.454304695129395  0.9913493984937668  \\
            13.546557426452637  0.9913686537742614  \\
            13.651713371276855  0.991383975148201  \\
            13.747245788574219  0.9914042097330094  \\
            13.847790718078613  0.9914363658428192  \\
            13.939961433410645  0.9914430892467498  \\
            14.044710159301758  0.9914744186401367  \\
            14.144121170043945  0.9914668905735016  \\
            14.239402770996094  0.9914653211832046  \\
            14.331659317016602  0.9914702641963958  \\
            14.439382553100586  0.9914925050735474  \\
            14.5464506149292  0.9914584594964981  \\
            14.647323608398438  0.99144935131073  \\
            14.742439270019531  0.9914400494098663  \\
            14.850262641906738  0.9914446616172791  \\
            14.954683303833008  0.9914290946722031  \\
            15.049840927124023  0.9914387273788452  \\
            15.14184856414795  0.9914292234182358  \\
            15.2437105178833  0.9913534432649612  \\
            15.341684341430664  0.9913208484649658  \\
            15.436952590942383  0.9913223034143448  \\
            15.528923034667969  0.9913060039281845  \\
            15.633535385131836  0.991266228556633  \\
            15.731817245483398  0.9912330424785614  \\
            15.827021598815918  0.9912226539850235  \\
            15.9190092086792  0.991214479804039  \\
            16.029705047607422  0.9911817264556885  \\
            16.139820098876953  0.9911268311738968  \\
            16.234973907470703  0.9911032319068909  \\
            16.326868057250977  0.9910479599237442  \\
            16.432214736938477  0.9910480326414108  \\
            16.530590057373047  0.991066941022873  \\
            16.625606536865234  0.9910212290287018  \\
            16.717626571655273  0.9910136485099792  \\
            16.822242736816406  0.9910029602050782  \\
            16.925737380981445  0.991010223031044  \\
            17.02108383178711  0.9910048770904542  \\
            17.113130569458008  0.9910026216506957  \\
            17.22076416015625  0.9910103166103363  \\
            17.322040557861328  0.9910048812627792  \\
            17.417152404785156  0.991012480854988  \\
            17.509441375732422  0.9910401517152786  \\
            17.614065170288086  0.991067835688591  \\
            17.71494483947754  0.9910599577426911  \\
            17.809947967529297  0.9910702961683273  \\
            17.901947021484375  0.9910764235258103  \\
            18.006521224975586  0.9910963189601898  \\
            18.10513687133789  0.991106470823288  \\
            18.20017433166504  0.9911331021785736  \\
            18.292091369628906  0.9911649954319001  \\
            18.405376434326172  0.9911900997161865  \\
            18.51557159423828  0.9912213557958602  \\
            18.610754013061523  0.9912519729137421  \\
            18.702754974365234  0.9912392365932464  \\
            18.810338973999023  0.9912568163871766  \\
            18.9146785736084  0.9912655210494995  \\
            19.012828826904297  0.9912823694944382  \\
            19.104625701904297  0.991304206252098  \\
            19.214479446411133  0.991290066242218  \\
            19.315650939941406  0.9913093084096909  \\
            19.410634994506836  0.9913292568922043  \\
            19.50247573852539  0.9913415294885636  \\
            19.60391616821289  0.991362122297287  \\
            19.702192306518555  0.9913584977388382  \\
            19.79728126525879  0.9913588052988053  \\
            19.891712188720703  0.9913640785217285  \\
            19.999244689941406  0.9913594657182694  \\
            20.100439071655273  0.9913908767700196  \\
            20.195301055908203  0.9913923662900924  \\
            20.287147521972656  0.9913992989063263  \\
            20.394683837890625  0.9914004594087601  \\
            20.495853424072266  0.9914082598686218  \\
            20.59095001220703  0.9914342880249023  \\
            20.687955856323242  0.9914593034982682  \\
            20.792953491210938  0.9914712333679199  \\
            20.891284942626953  0.9914744299650192  \\
            20.986331939697266  0.9914830601215363  \\
            21.078105926513672  0.9914960032701492  \\
            21.182743072509766  0.9915300565958023  \\
            21.277969360351562  0.991520169377327  \\
            21.3754940032959  0.9915299052000046  \\
            21.47281265258789  0.9915521967411042  \\
            21.5836124420166  0.991552991271019  \\
            21.687847137451172  0.9915721100568772  \\
            21.77973747253418  0.9916036605834961  \\
            21.871803283691406  0.9916078823804856  \\
            21.97934341430664  0.9916119837760925  \\
            22.077590942382812  0.9916308945417405  \\
            22.17499351501465  0.9916455930471421  \\
            22.2695369720459  0.9916476970911026  \\
            22.37413787841797  0.9916380745172501  \\
            22.47521209716797  0.9916502511501313  \\
            22.57317543029785  0.9916570037603378  \\
            22.668048858642578  0.9916846770048141  \\
            22.778776168823242  0.9916975784301758  \\
            22.87381935119629  0.9917103767395019  \\
            22.97383689880371  0.9917291927337647  \\
            23.065649032592773  0.9917182004451752  \\
            23.170249938964844  0.991739005446434  \\
            23.268260955810547  0.991739702820778  \\
            23.363113403320312  0.991746820807457  \\
            23.454875946044922  0.9917445802688598  \\
            23.56245994567871  0.9917583614587784  \\
            23.663692474365234  0.9917519718408585  \\
            23.761066436767578  0.9917620080709457  \\
            23.85288429260254  0.9917459082603455  \\
            23.957683563232422  0.9917459225654602  \\
            24.055767059326172  0.9917639631032944  \\
            24.14767074584961  0.9917739266157151  \\
            24.240394592285156  0.9917876255512238  \\
            24.350841522216797  0.9918045312166214  \\
            24.456941604614258  0.9918198508024215  \\
            24.554750442504883  0.9918214535713196  \\
            24.64960289001465  0.9918406546115875  \\
            24.75405502319336  0.9918454575538636  \\
            24.852188110351562  0.9918603760004043  \\
            24.947338104248047  0.9918797433376312  \\
            25.039085388183594  0.9918956303596497  \\
            25.14405632019043  0.991895176768303  \\
            25.244739532470703  0.9918778955936431  \\
            25.339584350585938  0.9918830782175064  \\
            25.431344985961914  0.9918944054841995  \\
            25.535762786865234  0.9918961507081986  \\
            25.637004852294922  0.9918977457284928  \\
            25.731653213500977  0.9918899923563004  \\
            25.823482513427734  0.9919008821249008  \\
            25.9304256439209  0.9918890100717545  \\
            26.02825927734375  0.9919064259529113  \\
            26.126123428344727  0.991884303689003  \\
            26.220996856689453  0.9918930226564407  \\
            26.331533432006836  0.9919068992137909  \\
            26.435611724853516  0.9919184690713883  \\
            26.52756690979004  0.9919362872838974  \\
            26.619277954101562  0.9919362634420394  \\
            26.732091903686523  0.9919311964511871  \\
            26.830102920532227  0.9919315671920776  \\
            26.92499351501465  0.991950095295906  \\
            27.016759872436523  0.991958817243576  \\
            27.121173858642578  0.991965793967247  \\
            27.2193603515625  0.9919427049160003  \\
            27.31722640991211  0.9919504022598267  \\
            27.41558265686035  0.9919666564464569  \\
            27.522506713867188  0.9919593423604965  \\
            27.623437881469727  0.991951950788498  \\
            27.718124389648438  0.9919427663087845  \\
            27.809864044189453  0.9919528466463089  \\
            27.914257049560547  0.9919410681724549  \\
            28.012283325195312  0.9919298243522644  \\
            28.106979370117188  0.9919212961196899  \\
            28.203983306884766  0.9919093209505081  \\
            28.308568954467773  0.9918949913978576  \\
            28.409448623657227  0.9918992990255355  \\
            28.50411605834961  0.9918829989433289  \\
            28.59588050842285  0.9918823945522308  \\
            28.7003231048584  0.9918902587890625  \\
            28.798358917236328  0.9919032895565033  \\
            28.893238067626953  0.9919141411781311  \\
            28.98756980895996  0.9919141829013824  \\
            29.0919189453125  0.9918986546993256  \\
            29.19585609436035  0.9918956381082534  \\
            29.290634155273438  0.9919029039144516  \\
            29.382593154907227  0.9919132757186889  \\
            29.48396873474121  0.9919079422950745  \\
            29.581951141357422  0.9919123089313507  \\
            29.6767635345459  0.9919021105766297  \\
            29.777027130126953  0.9919164538383484  \\
            29.887516021728516  0.9919149315357209  \\
            29.98880386352539  0.9919192147254944  \\
            30.08359146118164  0.9918958240747452  \\
            30.184551239013672  0.9918828928470611  \\
            30.291973114013672  0.9918755739927292  \\
            30.38987159729004  0.9918869453668594  \\
            30.487171173095703  0.9918978250026703  \\
            30.58145523071289  0.9919052809476853  \\
            30.685861587524414  0.9919188660383225  \\
            30.786752700805664  0.991931204199791  \\
            30.88143539428711  0.9919342619180679  \\
            30.9731502532959  0.9919392389059066  \\
            31.07448387145996  0.9919164770841599  \\
            31.172466278076172  0.9919152647256851  \\
            31.269689559936523  0.9919311332702637  \\
            31.361398696899414  0.9919326430559159  \\
            31.465646743774414  0.991947985291481  \\
            31.567861557006836  0.9919360488653183  \\
            31.662647247314453  0.9919105243682861  \\
            31.75446128845215  0.9918954229354858  \\
            31.861774444580078  0.9918856930732727  \\
            31.959716796875  0.9918770062923431  \\
            32.05708694458008  0.9918837195634842  \\
            32.14872741699219  0.9918749618530274  \\
            32.25607681274414  0.9918858098983765  \\
            32.35702133178711  0.9918882924318314  \\
            32.45188522338867  0.991870368719101  \\
            32.543575286865234  0.9918643379211426  \\
            32.647850036621094  0.9918655407428741  \\
            32.751792907714844  0.9918693870306015  \\
            32.85482406616211  0.9918839126825333  \\
            32.94963073730469  0.9918699187040328  \\
            33.05695724487305  0.9918581020832061  \\
            33.15494918823242  0.9918443405628204  \\
            33.250240325927734  0.9918211179971695  \\
            33.34199905395508  0.9917991065979004  \\
            33.44928741455078  0.9917965477705002  \\
            33.55547332763672  0.9917944931983947  \\
            33.650367736816406  0.9917813432216644  \\
            33.74822235107422  0.9917814552783966  \\
            33.85628128051758  0.9917850250005722  \\
            33.951229095458984  0.9917807817459107  \\
            34.04601287841797  0.9917780715227127  \\
            34.138267517089844  0.9917480248212814  \\
            34.250892639160156  0.9917568707466126  \\
            34.35183334350586  0.991745433807373  \\
            34.446678161621094  0.9917457288503647  \\
            34.538352966308594  0.9917437982559204  \\
            34.639591217041016  0.9917437797784805  \\
            34.74165725708008  0.991742976307869  \\
            34.836490631103516  0.9917425632476806  \\
            34.928199768066406  0.9917509186267853  \\
            35.04107666015625  0.991758241057396  \\
            35.139034271240234  0.991751435995102  \\
            35.23379135131836  0.9917568600177765  \\
            35.32542037963867  0.991770035624504  \\
            35.43265151977539  0.9917643183469772  \\
            35.53364181518555  0.9917362749576568  \\
            35.63134765625  0.9917458164691925  \\
            35.722965240478516  0.9917612111568451  \\
            35.82978057861328  0.9917665070295334  \\
            35.92760467529297  0.9917518150806427  \\
            36.02546310424805  0.9917381453514099  \\
            36.11704635620117  0.9917337214946746  \\
            36.22437286376953  0.9917252320051193  \\
            36.32826232910156  0.9917261451482773  \\
            36.42308807373047  0.9917172515392303  \\
            36.514739990234375  0.9917140203714371  \\
            36.62477493286133  0.9916996020078659  \\
            36.72267532348633  0.9916958713531494  \\
            36.81731414794922  0.9916834646463394  \\
            36.90894317626953  0.9916843724250793  \\
            37.019615173339844  0.991683075428009  \\
            37.11764907836914  0.9916936206817627  \\
            37.212318420410156  0.9916905719041824  \\
            37.30385971069336  0.9916719633340836  \\
            37.41054153442383  0.9916614621877671  \\
            37.51457595825195  0.9916479223966599  \\
            37.61555099487305  0.9916440397500992  \\
            37.71039581298828  0.9916440069675445  \\
            37.81780242919922  0.9916429394483566  \\
            37.91289138793945  0.9916346102952958  \\
            38.00604248046875  0.9916323554515839  \\
            38.10021209716797  0.9916357260942459  \\
            38.21010208129883  0.9916271525621414  \\
            38.31104278564453  0.991625366806984  \\
            38.40575408935547  0.9916283130645752  \\
            38.49739074707031  0.9916279143095017  \\
            38.610652923583984  0.9916197526454925  \\
            38.71482467651367  0.991631515622139  \\
            38.8126106262207  0.9916253650188446  \\
            38.90938186645508  0.9916399937868118  \\
            39.01041793823242  0.9916365164518356  \\
            39.11119842529297  0.9916316205263138  \\
            39.206119537353516  0.9916197246313095  \\
            39.29778289794922  0.9915890651941299  \\
            39.40199279785156  0.9915753215551376  \\
            39.49979019165039  0.9915758603811264  \\
            39.594425201416016  0.9915722304582596  \\
            39.68857192993164  0.9915680873394013  \\
            39.79580307006836  0.9915729933977127  \\
            39.89369583129883  0.9915793019533158  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.106;green,0.62;blue,0.467}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}]
        {
            x  y  \\
            0.4469594359397888  0.37784166634082794  \\
            0.5472526550292969  0.5758327543735504  \\
            0.6914000511169434  0.6900440454483032  \\
            0.7856294512748718  0.7581904828548431  \\
            0.8827476501464844  0.8057070374488831  \\
            0.9829500913619995  0.8368071913719177  \\
            1.083285927772522  0.8591936826705933  \\
            1.1802055835723877  0.8766486942768097  \\
            1.276603102684021  0.8902485966682434  \\
            1.370604157447815  0.9009599983692169  \\
            1.464798092842102  0.9099937081336975  \\
            1.5589330196380615  0.9174708127975464  \\
            1.6529176235198975  0.923706442117691  \\
            1.7467886209487915  0.9290789067745209  \\
            1.8439651727676392  0.9337670803070068  \\
            1.9437084197998047  0.9378498494625092  \\
            2.043287754058838  0.9415062665939331  \\
            2.140185832977295  0.9447333514690399  \\
            2.2342007160186768  0.9476060569286346  \\
            2.3309812545776367  0.9502369165420532  \\
            2.4247899055480957  0.952604353427887  \\
            2.518663167953491  0.9547404646873474  \\
            2.612764596939087  0.9566792845726013  \\
            2.706441640853882  0.9584741294384003  \\
            2.80537486076355  0.9601102471351624  \\
            2.899268865585327  0.9616399109363556  \\
            2.9994702339172363  0.9630499482154846  \\
            3.0992329120635986  0.9643722176551819  \\
            3.1929731369018555  0.9655898809432983  \\
            3.2868194580078125  0.9667192995548248  \\
            3.3837218284606934  0.9677877426147461  \\
            3.4855716228485107  0.9687923789024353  \\
            3.579157590866089  0.9697312116622925  \\
            3.6759026050567627  0.9706085622310638  \\
            3.775812864303589  0.9714450538158417  \\
            3.8726348876953125  0.9722341895103455  \\
            3.9663634300231934  0.9729793071746826  \\
            4.063040733337402  0.9736840426921844  \\
            4.165163993835449  0.9743612408638  \\
            4.264013290405273  0.975000411272049  \\
            4.357449531555176  0.9756026268005371  \\
            4.450894832611084  0.976179301738739  \\
            4.55094575881958  0.9767251312732697  \\
            4.6504645347595215  0.977247953414917  \\
            4.744173526763916  0.9777447581291199  \\
            4.837706089019775  0.9782105088233948  \\
            4.936944007873535  0.9786748588085175  \\
            5.033313274383545  0.9790981113910675  \\
            5.12687349319458  0.9795058965682983  \\
            5.226223468780518  0.9798760712146759  \\
            5.328963279724121  0.9802628457546234  \\
            5.431428909301758  0.9805773496627808  \\
            5.524824619293213  0.9809127151966095  \\
            5.623132705688477  0.9812314808368683  \\
            5.722530364990234  0.981553852558136  \\
            5.818953514099121  0.9818741381168365  \\
            5.912283897399902  0.9821760356426239  \\
            6.0054779052734375  0.982460618019104  \\
            6.105126857757568  0.98273766040802  \\
            6.205121994018555  0.9830197691917419  \\
            6.298965930938721  0.9832695722579956  \\
            6.3947930335998535  0.9834981858730316  \\
            6.494410037994385  0.9837380647659302  \\
            6.590601444244385  0.9839425981044769  \\
            6.683823585510254  0.9841581583023071  \\
            6.7770819664001465  0.9843641221523285  \\
            6.879515171051025  0.9845559597015381  \\
            6.981722831726074  0.9847361743450165  \\
            7.0809221267700195  0.9848964810371399  \\
            7.182372093200684  0.9850577116012573  \\
            7.2877912521362305  0.9851601123809814  \\
            7.384033203125  0.9852972328662872  \\
            7.477194309234619  0.9853990077972412  \\
            7.570391654968262  0.9854618608951569  \\
            7.669920444488525  0.9855451285839081  \\
            7.771584987640381  0.985608845949173  \\
            7.8729963302612305  0.98566734790802  \\
            7.969052314758301  0.9857282638549805  \\
            8.074472427368164  0.9858084321022034  \\
            8.176488876342773  0.98591747879982  \\
            8.272500991821289  0.9860100448131561  \\
            8.365396499633789  0.9860757887363434  \\
            8.46179485321045  0.986166387796402  \\
            8.560544967651367  0.9862322211265564  \\
            8.656460762023926  0.9863201379776001  \\
            8.749232292175293  0.986338883638382  \\
            8.85770320892334  0.9864324331283569  \\
            8.959856033325195  0.9864954054355621  \\
            9.055756568908691  0.9865821897983551  \\
            9.148506164550781  0.9866815507411957  \\
            9.250584602355957  0.9867398738861084  \\
            9.354726791381836  0.9867768883705139  \\
            9.4476318359375  0.9868307709693909  \\
            9.543475151062012  0.9869204163551331  \\
            9.652008056640625  0.9869595468044281  \\
            9.754179954528809  0.9870340824127197  \\
            9.853240966796875  0.9871249496936798  \\
            9.946091651916504  0.9872176349163055  \\
            10.053422927856445  0.9873068332672119  \\
            10.155179977416992  0.9874103367328644  \\
            10.250946998596191  0.9874927997589111  \\
            10.34357738494873  0.9875744879245758  \\
            10.451927185058594  0.9876345992088318  \\
            10.556854248046875  0.9877146184444427  \\
            10.658580780029297  0.9877796769142151  \\
            10.754215240478516  0.9878254234790802  \\
            10.866073608398438  0.9878696799278259  \\
            10.967907905578613  0.9879129528999329  \\
            11.069639205932617  0.9880141019821167  \\
            11.165238380432129  0.9881101250648499  \\
            11.273408889770508  0.9881635308265686  \\
            11.37518310546875  0.9882541298866272  \\
            11.46795654296875  0.9883398711681366  \\
            11.562838554382324  0.9884131550788879  \\
            11.667482376098633  0.9884697794914246  \\
            11.766021728515625  0.988500714302063  \\
            11.861459732055664  0.9885582029819489  \\
            11.953710556030273  0.988606184720993  \\
            12.061841011047363  0.9886652529239655  \\
            12.157546043395996  0.9887193143367767  \\
            12.252906799316406  0.9888099730014801  \\
            12.350317001342773  0.9888736605644226  \\
            12.458160400390625  0.9889111518859863  \\
            12.556746482849121  0.9889844954013824  \\
            12.6521577835083  0.9890381991863251  \\
            12.744418144226074  0.9891089498996735  \\
            12.84623908996582  0.9891549050807953  \\
            12.941934585571289  0.9892024397850037  \\
            13.039814949035645  0.9892498850822449  \\
            13.140202522277832  0.9892997741699219  \\
            13.251226425170898  0.9893437325954437  \\
            13.355860710144043  0.989376038312912  \\
            13.454304695129395  0.9894149899482727  \\
            13.546557426452637  0.9894644320011139  \\
            13.651713371276855  0.9895174503326416  \\
            13.747245788574219  0.9895608723163605  \\
            13.847790718078613  0.9896079897880554  \\
            13.939961433410645  0.9896451830863953  \\
            14.044710159301758  0.9896836280822754  \\
            14.144121170043945  0.9897055625915527  \\
            14.239402770996094  0.989742785692215  \\
            14.331659317016602  0.9897855520248413  \\
            14.439382553100586  0.9898073375225067  \\
            14.5464506149292  0.9898183643817902  \\
            14.647323608398438  0.98985555768013  \\
            14.742439270019531  0.9898927211761475  \\
            14.850262641906738  0.9899251461029053  \\
            14.954683303833008  0.9899836778640747  \\
            15.049840927124023  0.9899954199790955  \\
            15.14184856414795  0.9900117814540863  \\
            15.2437105178833  0.990039199590683  \\
            15.341684341430664  0.9900636970996857  \\
            15.436952590942383  0.9900776743888855  \\
            15.528923034667969  0.9900933504104614  \\
            15.633535385131836  0.9901409149169922  \\
            15.731817245483398  0.9901589453220367  \\
            15.827021598815918  0.9901861548423767  \\
            15.9190092086792  0.990184873342514  \\
            16.029705047607422  0.9901914298534393  \\
            16.139820098876953  0.9902214705944061  \\
            16.234973907470703  0.9902456402778625  \\
            16.326868057250977  0.9902800917625427  \\
            16.432214736938477  0.9903022050857544  \\
            16.530590057373047  0.990337461233139  \\
            16.625606536865234  0.9903639853000641  \\
            16.717626571655273  0.9903741180896759  \\
            16.822242736816406  0.9903774261474609  \\
            16.925737380981445  0.9904019236564636  \\
            17.02108383178711  0.9904145896434784  \\
            17.113130569458008  0.990434855222702  \\
            17.22076416015625  0.9904327094554901  \\
            17.322040557861328  0.9904521405696869  \\
            17.417152404785156  0.9904647469520569  \\
            17.509441375732422  0.9904840588569641  \\
            17.614065170288086  0.9905048608779907  \\
            17.71494483947754  0.9905226528644562  \\
            17.809947967529297  0.9905275106430054  \\
            17.901947021484375  0.9905580580234528  \\
            18.006521224975586  0.9905897676944733  \\
            18.10513687133789  0.9905843138694763  \\
            18.20017433166504  0.9905871152877808  \\
            18.292091369628906  0.9905941188335419  \\
            18.405376434326172  0.9905881881713867  \\
            18.51557159423828  0.9905999004840851  \\
            18.610754013061523  0.9906123876571655  \\
            18.702754974365234  0.9906333386898041  \\
            18.810338973999023  0.9906252324581146  \\
            18.9146785736084  0.9906465709209442  \\
            19.012828826904297  0.9906543493270874  \\
            19.104625701904297  0.990678459405899  \\
            19.214479446411133  0.9906861484050751  \\
            19.315650939941406  0.9906908869743347  \\
            19.410634994506836  0.9906847178936005  \\
            19.50247573852539  0.9906690418720245  \\
            19.60391616821289  0.990670382976532  \\
            19.702192306518555  0.9906765520572662  \\
            19.79728126525879  0.990690141916275  \\
            19.891712188720703  0.990719348192215  \\
            19.999244689941406  0.9907104969024658  \\
            20.100439071655273  0.9907094836235046  \\
            20.195301055908203  0.9907165765762329  \\
            20.287147521972656  0.9907321631908417  \\
            20.394683837890625  0.9907211661338806  \\
            20.495853424072266  0.9907258749008179  \\
            20.59095001220703  0.9907298982143402  \\
            20.687955856323242  0.990711897611618  \\
            20.792953491210938  0.9906742870807648  \\
            20.891284942626953  0.9906521737575531  \\
            20.986331939697266  0.9906649589538574  \\
            21.078105926513672  0.9906517267227173  \\
            21.182743072509766  0.9906562268733978  \\
            21.277969360351562  0.9906632900238037  \\
            21.3754940032959  0.9906794428825378  \\
            21.47281265258789  0.9906771779060364  \\
            21.5836124420166  0.9906740784645081  \\
            21.687847137451172  0.9906904399394989  \\
            21.77973747253418  0.99071404337883  \\
            21.871803283691406  0.9906801283359528  \\
            21.97934341430664  0.9906819760799408  \\
            22.077590942382812  0.9906832873821259  \\
            22.17499351501465  0.9906768798828125  \\
            22.2695369720459  0.9906790256500244  \\
            22.37413787841797  0.9906826019287109  \\
            22.47521209716797  0.9907118678092957  \\
            22.57317543029785  0.9907253980636597  \\
            22.668048858642578  0.9907292723655701  \\
            22.778776168823242  0.9907419085502625  \\
            22.87381935119629  0.9907346963882446  \\
            22.97383689880371  0.9907593429088593  \\
            23.065649032592773  0.9907505214214325  \\
            23.170249938964844  0.9907445907592773  \\
            23.268260955810547  0.9907518327236176  \\
            23.363113403320312  0.990759402513504  \\
            23.454875946044922  0.9907823204994202  \\
            23.56245994567871  0.9907932579517365  \\
            23.663692474365234  0.9907809197902679  \\
            23.761066436767578  0.9907708764076233  \\
            23.85288429260254  0.9907824993133545  \\
            23.957683563232422  0.9907980263233185  \\
            24.055767059326172  0.9908107221126556  \\
            24.14767074584961  0.9908327162265778  \\
            24.240394592285156  0.9908559918403625  \\
            24.350841522216797  0.9908691644668579  \\
            24.456941604614258  0.9908736050128937  \\
            24.554750442504883  0.9908740520477295  \\
            24.64960289001465  0.9908676445484161  \\
            24.75405502319336  0.990872859954834  \\
            24.852188110351562  0.9908804595470428  \\
            24.947338104248047  0.9908645451068878  \\
            25.039085388183594  0.9908638298511505  \\
            25.14405632019043  0.9908581674098969  \\
            25.244739532470703  0.9908488988876343  \\
            25.339584350585938  0.9908487796783447  \\
            25.431344985961914  0.9908562302589417  \\
            25.535762786865234  0.9908562004566193  \\
            25.637004852294922  0.9908576309680939  \\
            25.731653213500977  0.9908463954925537  \\
            25.823482513427734  0.9908419549465179  \\
            25.9304256439209  0.9908416271209717  \\
            26.02825927734375  0.9908362627029419  \\
            26.126123428344727  0.9908290803432465  \\
            26.220996856689453  0.9908373057842255  \\
            26.331533432006836  0.9908413887023926  \\
            26.435611724853516  0.9908475875854492  \\
            26.52756690979004  0.9908510446548462  \\
            26.619277954101562  0.9908497929573059  \\
            26.732091903686523  0.9908488988876343  \\
            26.830102920532227  0.9908413589000702  \\
            26.92499351501465  0.9908340275287628  \\
            27.016759872436523  0.9908446669578552  \\
            27.121173858642578  0.9908522963523865  \\
            27.2193603515625  0.9908489286899567  \\
            27.31722640991211  0.9908307492733002  \\
            27.41558265686035  0.9908416569232941  \\
            27.522506713867188  0.9908307194709778  \\
            27.623437881469727  0.9908136427402496  \\
            27.718124389648438  0.990801215171814  \\
            27.809864044189453  0.990800678730011  \\
            27.914257049560547  0.9907950460910797  \\
            28.012283325195312  0.9908013939857483  \\
            28.106979370117188  0.9908066093921661  \\
            28.203983306884766  0.9908176958560944  \\
            28.308568954467773  0.9908202588558197  \\
            28.409448623657227  0.9908058345317841  \\
            28.50411605834961  0.9908036291599274  \\
            28.59588050842285  0.9908010363578796  \\
            28.7003231048584  0.990796834230423  \\
            28.798358917236328  0.9908025562763214  \\
            28.893238067626953  0.990810364484787  \\
            28.98756980895996  0.9908165335655212  \\
            29.0919189453125  0.9908268451690674  \\
            29.19585609436035  0.990834504365921  \\
            29.290634155273438  0.9908439815044403  \\
            29.382593154907227  0.9908202290534973  \\
            29.48396873474121  0.9908256530761719  \\
            29.581951141357422  0.9908292591571808  \\
            29.6767635345459  0.9908188283443451  \\
            29.777027130126953  0.9908115565776825  \\
            29.887516021728516  0.9908159673213959  \\
            29.98880386352539  0.9908306300640106  \\
            30.08359146118164  0.9908320009708405  \\
            30.184551239013672  0.9908444285392761  \\
            30.291973114013672  0.99085533618927  \\
            30.38987159729004  0.9908545315265656  \\
            30.487171173095703  0.9908338189125061  \\
            30.58145523071289  0.9908329248428345  \\
            30.685861587524414  0.9908372163772583  \\
            30.786752700805664  0.9908382594585419  \\
            30.88143539428711  0.9908477663993835  \\
            30.9731502532959  0.9908356666564941  \\
            31.07448387145996  0.9908269643783569  \\
            31.172466278076172  0.9908331036567688  \\
            31.269689559936523  0.9908240437507629  \\
            31.361398696899414  0.9908177256584167  \\
            31.465646743774414  0.99082151055336  \\
            31.567861557006836  0.9908133149147034  \\
            31.662647247314453  0.9908231794834137  \\
            31.75446128845215  0.9908229410648346  \\
            31.861774444580078  0.9908167123794556  \\
            31.959716796875  0.9908113181591034  \\
            32.05708694458008  0.9908060729503632  \\
            32.14872741699219  0.9907839298248291  \\
            32.25607681274414  0.9907805621623993  \\
            32.35702133178711  0.9907528460025787  \\
            32.45188522338867  0.9907613396644592  \\
            32.543575286865234  0.9907733798027039  \\
            32.647850036621094  0.9907501637935638  \\
            32.751792907714844  0.9907542169094086  \\
            32.85482406616211  0.9907543659210205  \\
            32.94963073730469  0.9907445311546326  \\
            33.05695724487305  0.990742027759552  \\
            33.15494918823242  0.9907316863536835  \\
            33.250240325927734  0.9907356798648834  \\
            33.34199905395508  0.9907448887825012  \\
            33.44928741455078  0.9907456338405609  \\
            33.55547332763672  0.9907478988170624  \\
            33.650367736816406  0.9907504916191101  \\
            33.74822235107422  0.9907523691654205  \\
            33.85628128051758  0.9907413125038147  \\
            33.951229095458984  0.990715503692627  \\
            34.04601287841797  0.9907001256942749  \\
            34.138267517089844  0.9906994700431824  \\
            34.250892639160156  0.9906949996948242  \\
            34.35183334350586  0.9907072484493256  \\
            34.446678161621094  0.990710437297821  \\
            34.538352966308594  0.9907158613204956  \\
            34.639591217041016  0.9907198250293732  \\
            34.74165725708008  0.9907220900058746  \\
            34.836490631103516  0.9907307922840118  \\
            34.928199768066406  0.9907388389110565  \\
            35.04107666015625  0.9907424747943878  \\
            35.139034271240234  0.9907280504703522  \\
            35.23379135131836  0.9907295107841492  \\
            35.32542037963867  0.9907337129116058  \\
            35.43265151977539  0.9907395839691162  \\
            35.53364181518555  0.9907382428646088  \\
            35.63134765625  0.9907281696796417  \\
            35.722965240478516  0.9907217919826508  \\
            35.82978057861328  0.9907160401344299  \\
            35.92760467529297  0.9907180964946747  \\
            36.02546310424805  0.9907089471817017  \\
            36.11704635620117  0.9907033145427704  \\
            36.22437286376953  0.9907040297985077  \\
            36.32826232910156  0.9907145500183105  \\
            36.42308807373047  0.9907183349132538  \\
            36.514739990234375  0.9907130002975464  \\
            36.62477493286133  0.9906911551952362  \\
            36.72267532348633  0.9906831383705139  \\
            36.81731414794922  0.9906784892082214  \\
            36.90894317626953  0.9906871616840363  \\
            37.019615173339844  0.9906857013702393  \\
            37.11764907836914  0.990685909986496  \\
            37.212318420410156  0.9906939268112183  \\
            37.30385971069336  0.9907035231590271  \\
            37.41054153442383  0.9907108247280121  \\
            37.51457595825195  0.9907034635543823  \\
            37.61555099487305  0.9907065629959106  \\
            37.71039581298828  0.9907149970531464  \\
            37.81780242919922  0.9907156527042389  \\
            37.91289138793945  0.9907218515872955  \\
            38.00604248046875  0.9907186925411224  \\
            38.10021209716797  0.9907107055187225  \\
            38.21010208129883  0.9907106459140778  \\
            38.31104278564453  0.9907154440879822  \\
            38.40575408935547  0.9907277226448059  \\
            38.49739074707031  0.9907339811325073  \\
            38.610652923583984  0.9907449185848236  \\
            38.71482467651367  0.9907462894916534  \\
            38.8126106262207  0.9907361268997192  \\
            38.90938186645508  0.9907341599464417  \\
            39.01041793823242  0.9907340109348297  \\
            39.11119842529297  0.990741491317749  \\
            39.206119537353516  0.9907277524471283  \\
            39.29778289794922  0.9907298684120178  \\
            39.40199279785156  0.9907262027263641  \\
            39.49979019165039  0.9907233715057373  \\
            39.594425201416016  0.9907249212265015  \\
            39.68857192993164  0.9907294511795044  \\
            39.79580307006836  0.9907262623310089  \\
            39.89369583129883  0.9907216131687164  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.11528314650058746  0.23016499489545822  \\
            0.20724396407604218  0.333164841234684  \\
            0.29903823137283325  0.3847860196232796  \\
            0.3909405469894409  0.4080094736814499  \\
            0.4858631193637848  0.41703992277383806  \\
            0.5745003819465637  0.42860684216022493  \\
            0.6692460775375366  0.4318409761786461  \\
            0.7549341917037964  0.4329511466622353  \\
            0.849830150604248  0.4357061851024628  \\
            0.9444463849067688  0.4351099053025246  \\
            1.0300251245498657  0.4338968107104301  \\
            1.124703049659729  0.43277529448270796  \\
            1.222868800163269  0.4318181297183037  \\
            1.3116428852081299  0.43159090548753737  \\
            1.4002348184585571  0.4318167966604233  \\
            1.49819016456604  0.42984996378421786  \\
            1.5837039947509766  0.4291271033883095  \\
            1.6723461151123047  0.42844138503074647  \\
            1.767139196395874  0.4268525442481041  \\
            1.8525505065917969  0.42702703714370727  \\
            1.9443128108978271  0.42584662705659865  \\
            2.0389816761016846  0.4249858072400093  \\
            2.1335084438323975  0.42457846164703367  \\
            2.2283313274383545  0.4240181884169579  \\
            2.322951555252075  0.42215909212827685  \\
            2.417680263519287  0.42073058277368547  \\
            2.5092248916625977  0.42077874660491943  \\
            2.6009116172790527  0.41934469759464266  \\
            2.6986043453216553  0.41745183259248736  \\
            2.7871267795562744  0.4156398320198059  \\
            2.882079601287842  0.4137831696867943  \\
            2.973583459854126  0.4121710327267647  \\
            3.0653786659240723  0.41067262917757036  \\
            3.153895139694214  0.4090808829665184  \\
            3.248485565185547  0.4083907875418663  \\
            3.3400561809539795  0.40717818260192873  \\
            3.4285004138946533  0.4056524756550789  \\
            3.523160934448242  0.40410554796457293  \\
            3.620774745941162  0.40230688601732256  \\
            3.712279796600342  0.401074620783329  \\
            3.8037421703338623  0.4001093950867653  \\
            3.8922417163848877  0.3989659294486046  \\
            3.9897987842559814  0.39790464311838153  \\
            4.07517147064209  0.39639859795570376  \\
            4.166733741760254  0.3952584907412529  \\
            4.26431941986084  0.39324971139431  \\
            4.352875232696533  0.3913906753063202  \\
            4.44161319732666  0.3894437277317047  \\
            4.542238712310791  0.3878104856610298  \\
            4.633651256561279  0.3862911075353622  \\
            4.722365379333496  0.38448422372341157  \\
            4.8138298988342285  0.382951417863369  \\
            4.908673286437988  0.3815226817131043  \\
            5.000271797180176  0.3800170785188675  \\
            5.0886335372924805  0.3789344584941864  \\
            5.186090469360352  0.3779915037751198  \\
            5.277482509613037  0.37671600848436354  \\
            5.366024494171143  0.37539519488811496  \\
            5.454412937164307  0.3736861485242844  \\
            5.548786163330078  0.372758606672287  \\
            5.640238285064697  0.37187003672122954  \\
            5.731739521026611  0.3705415400862694  \\
            5.8261189460754395  0.36913038074970245  \\
            5.920454978942871  0.3680282038450241  \\
            6.012083053588867  0.366518197953701  \\
            6.100398063659668  0.36498745024204254  \\
            6.18561315536499  0.36358202666044237  \\
            6.2772417068481445  0.36233646124601365  \\
            6.371380805969238  0.36092373728752136  \\
            6.457345485687256  0.35969179928302764  \\
            6.552177429199219  0.35827545672655103  \\
            6.64641809463501  0.3570617872476578  \\
            6.734713554382324  0.3553119793534279  \\
            6.8227715492248535  0.35385570645332337  \\
            6.917099952697754  0.35252885431051256  \\
            7.0055060386657715  0.35092279702425005  \\
            7.099593162536621  0.34952787071466446  \\
            7.193899631500244  0.34834095388650893  \\
            7.288794040679932  0.3471194490790367  \\
            7.3832221031188965  0.34569521933794023  \\
            7.474774360656738  0.34428500980138776  \\
            7.562896728515625  0.34308185875415803  \\
            7.6511030197143555  0.3414102989435196  \\
            7.74237060546875  0.33998519271612165  \\
            7.833662986755371  0.33850049614906313  \\
            7.925314426422119  0.33725894778966903  \\
            8.013612747192383  0.33609040528535844  \\
            8.098628044128418  0.3347679790854454  \\
            8.196051597595215  0.3334041625261307  \\
            8.287332534790039  0.3320119145512581  \\
            8.378497123718262  0.3306858065724373  \\
            8.472597122192383  0.329291906952858  \\
            8.566720008850098  0.3280052483081818  \\
            8.658071517944336  0.3265673536062241  \\
            8.752300262451172  0.32504946559667586  \\
            8.846577644348145  0.323427626490593  \\
            8.934545516967773  0.3221058440208435  \\
            9.02598762512207  0.32081752926111223  \\
            9.117291450500488  0.31962368488311765  \\
            9.209061622619629  0.3182860344648361  \\
            9.29712963104248  0.3169852709770203  \\
            9.38845157623291  0.31539760321378707  \\
            9.479789733886719  0.3140973633527756  \\
            9.574203491210938  0.3127852538228035  \\
            9.665474891662598  0.31146919786930083  \\
            9.753341674804688  0.31018367916345596  \\
            9.847408294677734  0.30895601570606235  \\
            9.93543529510498  0.3075486868619919  \\
            10.020447731018066  0.30618745386600493  \\
            10.114587783813477  0.3047747772932053  \\
            10.205510139465332  0.3033410754799843  \\
            10.296651840209961  0.301960164308548  \\
            10.384748458862305  0.30057806342840193  \\
            10.478825569152832  0.29915737062692643  \\
            10.566787719726562  0.2976961162686348  \\
            10.651487350463867  0.29638427615165713  \\
            10.745519638061523  0.2950655969977379  \\
            10.836559295654297  0.29364418506622314  \\
            10.930572509765625  0.2923562327027321  \\
            11.021346092224121  0.2910425552725792  \\
            11.118396759033203  0.28966106712818146  \\
            11.215531349182129  0.28842481881380083  \\
            11.306583404541016  0.2871120852231979  \\
            11.403687477111816  0.28573573142290115  \\
            11.491581916809082  0.28438448697328567  \\
            11.579520225524902  0.2829906043410301  \\
            11.673624992370605  0.28162396609783175  \\
            11.764564514160156  0.2803571116924286  \\
            11.8494234085083  0.27899969786405565  \\
            11.93405532836914  0.27773617565631864  \\
            12.02798843383789  0.27635931730270386  \\
            12.11861801147461  0.27496385514736177  \\
            12.21259880065918  0.2735947185754776  \\
            12.309366226196289  0.27246754229068754  \\
            12.403697967529297  0.27125912517309186  \\
            12.494580268859863  0.2698574963212013  \\
            12.591718673706055  0.2684929221868515  \\
            12.68266773223877  0.2672077763080597  \\
            12.770304679870605  0.26581195086240766  \\
            12.858027458190918  0.26452256441116334  \\
            12.951814651489258  0.26329854130744934  \\
            13.042704582214355  0.2620368111133575  \\
            13.133291244506836  0.2607412925362587  \\
            13.220819473266602  0.25949892967939375  \\
            13.320783615112305  0.25831956416368484  \\
            13.411767959594727  0.2570912691950798  \\
            13.502443313598633  0.2558448535203934  \\
            13.5961275100708  0.2545659279823303  \\
            13.683828353881836  0.2533462196588516  \\
            13.774569511413574  0.2521165458858013  \\
            13.86835765838623  0.25092132806777956  \\
            13.956576347351074  0.24978792935609817  \\
            14.050448417663574  0.2486142772436142  \\
            14.141082763671875  0.24749076262116432  \\
            14.234980583190918  0.24624577954411506  \\
            14.322675704956055  0.2451269145309925  \\
            14.413304328918457  0.24393898710608483  \\
            14.506916999816895  0.24284854412078857  \\
            14.591461181640625  0.24174447521567344  \\
            14.682477951049805  0.24066801890730857  \\
            14.782257080078125  0.2395395028591156  \\
            14.869763374328613  0.2384914867579937  \\
            14.957361221313477  0.23734599173069001  \\
            15.047872543334961  0.2362567126750946  \\
            15.135583877563477  0.23514266595244407  \\
            15.223050117492676  0.23405740395188332  \\
            15.313346862792969  0.23299341902136803  \\
            15.409971237182617  0.23200525403022768  \\
            15.497518539428711  0.23095376491546632  \\
            15.588841438293457  0.2299707005918026  \\
            15.68229866027832  0.22894086584448814  \\
            15.773104667663574  0.22791579008102417  \\
            15.863508224487305  0.22691788852214814  \\
            15.954236030578613  0.22592954054474831  \\
            16.047855377197266  0.22496046632528305  \\
            16.138235092163086  0.22399779111146928  \\
            16.22262954711914  0.22305820211768151  \\
            16.312978744506836  0.2221439439058304  \\
            16.41275405883789  0.22126080811023713  \\
            16.500263214111328  0.2203177873790264  \\
            16.59371566772461  0.2194017180800438  \\
            16.6811466217041  0.2185034903883934  \\
            16.768680572509766  0.21757868483662607  \\
            16.86841583251953  0.21669002175331115  \\
            16.955772399902344  0.2158605681359768  \\
            17.042997360229492  0.21493622213602065  \\
            17.133394241333008  0.21408219933509826  \\
            17.218034744262695  0.21319980397820473  \\
            17.311458587646484  0.2123574486374855  \\
            17.407886505126953  0.21152723655104638  \\
            17.495182037353516  0.21065537810325624  \\
            17.588991165161133  0.20993023961782456  \\
            17.685754776000977  0.20906545713543892  \\
            17.77322769165039  0.20823527112603188  \\
            17.86655044555664  0.20742798253893852  \\
            17.953861236572266  0.20667752295732497  \\
            18.04420280456543  0.205865296125412  \\
            18.13158416748047  0.20509423539042473  \\
            18.218799591064453  0.2043188475072384  \\
            18.30899429321289  0.2035248975455761  \\
            18.396114349365234  0.2027453973889351  \\
            18.489456176757812  0.20201437175273895  \\
            18.582801818847656  0.20130578622221948  \\
            18.669946670532227  0.20056203722953797  \\
            18.76328468322754  0.1998845762014389  \\
            18.850736618041992  0.19919565841555595  \\
            18.94124412536621  0.1984759597480297  \\
            19.031747817993164  0.1977969565987587  \\
            19.122081756591797  0.197146959900856  \\
            19.206336975097656  0.19644542202353477  \\
            19.29351234436035  0.19572569236159326  \\
            19.386938095092773  0.1950211387872696  \\
            19.477100372314453  0.19432450503110885  \\
            19.56113052368164  0.1936153155565262  \\
            19.654369354248047  0.19292127028107645  \\
            19.74482536315918  0.19221700087189675  \\
            19.829025268554688  0.19156533658504488  \\
            19.922361373901367  0.19093910053372384  \\
            20.01552963256836  0.19031594216823577  \\
            20.10560417175293  0.1897047372162342  \\
            20.19290542602539  0.18903644531965255  \\
            20.28307342529297  0.18844278767704964  \\
            20.37619400024414  0.1877652609348297  \\
            20.460289001464844  0.18719951093196868  \\
            20.55677032470703  0.1865706679224968  \\
            20.644245147705078  0.18595791712403298  \\
            20.731670379638672  0.1853732569515705  \\
            20.827861785888672  0.18477025613188744  \\
            20.914981842041016  0.1841375708580017  \\
            21.002105712890625  0.1835179190337658  \\
            21.0953426361084  0.1829672072827816  \\
            21.18250274658203  0.1824248354136944  \\
            21.272571563720703  0.18184261485934258  \\
            21.362638473510742  0.1812327353656292  \\
            21.458995819091797  0.18065153524279595  \\
            21.549251556396484  0.18011654645204545  \\
            21.636363983154297  0.17958635091781616  \\
            21.732757568359375  0.1790852938592434  \\
            21.816997528076172  0.17860702708363532  \\
            21.901226043701172  0.17805938214063644  \\
            21.9914493560791  0.17752426400780677  \\
            22.075504302978516  0.17700711846351624  \\
            22.165943145751953  0.1764743085205555  \\
            22.256303787231445  0.1759454208612442  \\
            22.349502563476562  0.17541294425725937  \\
            22.442798614501953  0.1749013252556324  \\
            22.535924911499023  0.1743622612953186  \\
            22.632091522216797  0.17391073763370515  \\
            22.725515365600586  0.17339508175849916  \\
            22.815820693969727  0.17287223041057587  \\
            22.90903663635254  0.17238010987639427  \\
            22.99611473083496  0.17189851000905038  \\
            23.083093643188477  0.1714452785253525  \\
            23.17645835876465  0.1709660157561302  \\
            23.263717651367188  0.17047651037573813  \\
            23.353731155395508  0.17000852063298225  \\
            23.4409122467041  0.16953921511769296  \\
            23.531185150146484  0.16904738515615464  \\
            23.621606826782227  0.16857003912329674  \\
            23.711885452270508  0.16810231968760492  \\
            23.808589935302734  0.16766202494502067  \\
            23.89560317993164  0.16719426676630975  \\
            23.982826232910156  0.16675084292888642  \\
            24.079137802124023  0.16632095947861672  \\
            24.166240692138672  0.1659162859618664  \\
            24.253253936767578  0.1654720388352871  \\
            24.343313217163086  0.1650388990342617  \\
            24.433576583862305  0.16461682438850403  \\
            24.523868560791016  0.1642496855556965  \\
            24.607833862304688  0.1638466027379036  \\
            24.70092010498047  0.16341762393712997  \\
            24.78806495666504  0.16299544528126717  \\
            24.875408172607422  0.1626054635643959  \\
            24.971752166748047  0.16215458035469055  \\
            25.061716079711914  0.16170755863189698  \\
            25.148759841918945  0.16134335190057755  \\
            25.242206573486328  0.1609051236510277  \\
            25.329395294189453  0.1605280292034149  \\
            25.422700881958008  0.16014141753315925  \\
            25.509599685668945  0.15971542298793792  \\
            25.593639373779297  0.15932596296072007  \\
            25.690013885498047  0.15891075313091277  \\
            25.777109146118164  0.15849257558584212  \\
            25.864145278930664  0.15811004340648652  \\
            25.951152801513672  0.15776048541069032  \\
            26.041397094726562  0.15739689081907274  \\
            26.131643295288086  0.15700911819934846  \\
            26.218616485595703  0.15662633895874023  \\
            26.314815521240234  0.15625164806842803  \\
            26.40181541442871  0.15587281659245492  \\
            26.485925674438477  0.1554710376262665  \\
            26.579090118408203  0.15513959407806396  \\
            26.666173934936523  0.15480155736207962  \\
            26.75020980834961  0.15446335062384606  \\
            26.837177276611328  0.15412177994847298  \\
            26.924291610717773  0.15376376256346702  \\
            27.01152992248535  0.1533633178472519  \\
            27.101551055908203  0.15302518114447594  \\
            27.188451766967773  0.15270137652754784  \\
            27.27850914001465  0.15237343788146973  \\
            27.371631622314453  0.15206808283925058  \\
            27.461811065673828  0.1517307874560356  \\
            27.548892974853516  0.1514262029528618  \\
            27.638916015625  0.1510607859492302  \\
            27.728973388671875  0.1507335591316223  \\
            27.819232940673828  0.15043270722031593  \\
            27.90639305114746  0.15007410779595376  \\
            27.996322631835938  0.149781042188406  \\
            28.080387115478516  0.1494164541363716  \\
            28.170501708984375  0.1490965197980404  \\
            28.25762367248535  0.148787909001112  \\
            28.348018646240234  0.14845003336668014  \\
            28.431957244873047  0.1481500905752182  \\
            28.519134521484375  0.14786520451307297  \\
            28.612491607666016  0.14756254971027374  \\
            28.69948959350586  0.14722358897328378  \\
            28.78957748413086  0.1469308416545391  \\
            28.88564109802246  0.14663637161254883  \\
            28.97275161743164  0.14633453667163848  \\
            29.0599422454834  0.14604301407933235  \\
            29.152973175048828  0.14574205935001375  \\
            29.24302101135254  0.14544881328940393  \\
            29.326904296875  0.14515941619873046  \\
            29.410919189453125  0.14487238854169845  \\
            29.510257720947266  0.14460334777832032  \\
            29.597253799438477  0.14432531833648682  \\
            29.68118667602539  0.14402757421135903  \\
            29.777273178100586  0.14374840527772903  \\
            29.86745262145996  0.14346030667424203  \\
            29.951519012451172  0.14318190813064574  \\
            30.047760009765625  0.14289911285042764  \\
            30.137868881225586  0.14262533500790597  \\
            30.22186851501465  0.142324256002903  \\
            30.311920166015625  0.14206015452742576  \\
            30.4051570892334  0.1417728492617607  \\
            30.489013671875  0.14149307429790497  \\
            30.57598876953125  0.14125887975096701  \\
            30.675262451171875  0.14095796555280685  \\
            30.759441375732422  0.1407199437916279  \\
            30.84951400756836  0.14045117810368538  \\
            30.942480087280273  0.14018952682614327  \\
            31.026569366455078  0.13989560857415198  \\
            31.11684226989746  0.13961770310997962  \\
            31.203907012939453  0.13938089728355407  \\
            31.297168731689453  0.1391163246333599  \\
            31.381011962890625  0.13886860817670824  \\
            31.468250274658203  0.1386423596739769  \\
            31.570531845092773  0.1383521518111229  \\
            31.660634994506836  0.1381114612519741  \\
            31.747705459594727  0.1378702674806118  \\
            31.837757110595703  0.13762034341692925  \\
            31.93099594116211  0.13736563339829444  \\
            32.015079498291016  0.1370628634095192  \\
            32.108123779296875  0.13683303862810134  \\
            32.20128631591797  0.13657715693116187  \\
            32.28512954711914  0.13630497291684152  \\
            32.3753662109375  0.13604181230068207  \\
            32.46564483642578  0.13581265792250632  \\
            32.55265808105469  0.13555411323904992  \\
            32.639671325683594  0.1353234100341797  \\
            32.72978973388672  0.1350923751294613  \\
            32.8200569152832  0.13482265815138816  \\
            32.90714645385742  0.13459195658564568  \\
            32.99715042114258  0.1343581944704056  \\
            33.084163665771484  0.13409913271665574  \\
            33.174224853515625  0.13386874333024026  \\
            33.264442443847656  0.13366257265210152  \\
            33.35456466674805  0.13345105662941933  \\
            33.43854904174805  0.1332068832218647  \\
            33.5285530090332  0.1329571311175823  \\
            33.61870574951172  0.13274520114064217  \\
            33.70569610595703  0.13251789405941963  \\
            33.79572677612305  0.13228489592671394  \\
            33.8857421875  0.13206155955791474  \\
            33.975914001464844  0.1318310922384262  \\
            34.06922149658203  0.13161809086799622  \\
            34.16238021850586  0.13139168471097945  \\
            34.249420166015625  0.1311768014729023  \\
            34.339866638183594  0.13094643354415894  \\
            34.4268684387207  0.13073770239949226  \\
            34.513938903808594  0.13052599355578423  \\
            34.607391357421875  0.1303247281908989  \\
            34.6912727355957  0.13010678082704544  \\
            34.77825927734375  0.1299104918539524  \\
            34.874481201171875  0.12972043409943582  \\
            34.958473205566406  0.1294991211593151  \\
            35.05154037475586  0.12928898498415947  \\
            35.14158248901367  0.12906479045748712  \\
            35.23163986206055  0.12885258838534355  \\
            35.32178497314453  0.12864789888262748  \\
            35.40578842163086  0.12844029918313027  \\
            35.495811462402344  0.12823699563741683  \\
            35.5827751159668  0.12803716763854026  \\
            35.67300796508789  0.12786058440804482  \\
            35.76628875732422  0.12765715450048445  \\
            35.85637283325195  0.12744955882430076  \\
            35.944278717041016  0.1272554051876068  \\
            36.034671783447266  0.12708647221326827  \\
            36.12499237060547  0.1268833464384079  \\
            36.209022521972656  0.12667996689677238  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.11528314650058746  0.26975663006305695  \\
            0.20724396407604218  0.39802307993173597  \\
            0.29903823137283325  0.4658711075782776  \\
            0.3909405469894409  0.508166201710701  \\
            0.4858631193637848  0.5269931358098984  \\
            0.5745003819465637  0.5403274339437485  \\
            0.6692460775375366  0.552373263835907  \\
            0.7549341917037964  0.5618252098560333  \\
            0.849830150604248  0.5659597110748291  \\
            0.9444463849067688  0.5683199965953827  \\
            1.0300251245498657  0.5690706408023835  \\
            1.124703049659729  0.571221376657486  \\
            1.222868800163269  0.5719965851306915  \\
            1.3116428852081299  0.5732268124818802  \\
            1.4002348184585571  0.5719410622119904  \\
            1.49819016456604  0.5708419638872146  \\
            1.5837039947509766  0.5706192779541016  \\
            1.6723461151123047  0.5691646534204483  \\
            1.767139196395874  0.567705220580101  \\
            1.8525505065917969  0.5672204774618149  \\
            1.9443128108978271  0.5664496719837189  \\
            2.0389816761016846  0.5665828263759614  \\
            2.1335084438323975  0.5665001839399337  \\
            2.2283313274383545  0.565422592163086  \\
            2.322951555252075  0.5642281168699265  \\
            2.417680263519287  0.563942978978157  \\
            2.5092248916625977  0.5632562309503555  \\
            2.6009116172790527  0.5621845287084579  \\
            2.6986043453216553  0.5613707202672958  \\
            2.7871267795562744  0.5600273478031158  \\
            2.882079601287842  0.5581814020872116  \\
            2.973583459854126  0.5562283116579055  \\
            3.0653786659240723  0.5549040532112122  \\
            3.153895139694214  0.5542851138114929  \\
            3.248485565185547  0.553486624956131  \\
            3.3400561809539795  0.5517707169055939  \\
            3.4285004138946533  0.5504169112443924  \\
            3.523160934448242  0.5489210700988769  \\
            3.620774745941162  0.547299867272377  \\
            3.712279796600342  0.5459986633062363  \\
            3.8037421703338623  0.5443959730863571  \\
            3.8922417163848877  0.5428529977798462  \\
            3.9897987842559814  0.5418294161558151  \\
            4.07517147064209  0.5404880863428115  \\
            4.166733741760254  0.5392265832424163  \\
            4.26431941986084  0.5377475517988205  \\
            4.352875232696533  0.5367508274316788  \\
            4.44161319732666  0.5345076757669449  \\
            4.542238712310791  0.5332232314348221  \\
            4.633651256561279  0.5316708052158355  \\
            4.722365379333496  0.5306529259681702  \\
            4.8138298988342285  0.5292471545934677  \\
            4.908673286437988  0.5276398891210556  \\
            5.000271797180176  0.525787633061409  \\
            5.0886335372924805  0.5240576851367951  \\
            5.186090469360352  0.5219937640428544  \\
            5.277482509613037  0.520700563788414  \\
            5.366024494171143  0.5190148842334747  \\
            5.454412937164307  0.5175913417339325  \\
            5.548786163330078  0.5162326616048812  \\
            5.640238285064697  0.5151394057273865  \\
            5.731739521026611  0.5138707345724106  \\
            5.8261189460754395  0.5125855153799057  \\
            5.920454978942871  0.5111633896827698  \\
            6.012083053588867  0.5094487601518631  \\
            6.100398063659668  0.5080649179220199  \\
            6.18561315536499  0.5065413379669189  \\
            6.2772417068481445  0.5047256833314896  \\
            6.371380805969238  0.5032715719938278  \\
            6.457345485687256  0.5020700538158417  \\
            6.552177429199219  0.500904558300972  \\
            6.64641809463501  0.49980231702327726  \\
            6.734713554382324  0.4990080633759499  \\
            6.8227715492248535  0.4982429385185242  \\
            6.917099952697754  0.49728982090950014  \\
            7.0055060386657715  0.49610053449869157  \\
            7.099593162536621  0.49470221877098086  \\
            7.193899631500244  0.49377145439386366  \\
            7.288794040679932  0.4927602806687355  \\
            7.3832221031188965  0.49172216683626174  \\
            7.474774360656738  0.4904004156589508  \\
            7.562896728515625  0.4892874327301979  \\
            7.6511030197143555  0.48786562740802764  \\
            7.74237060546875  0.4868290936946869  \\
            7.833662986755371  0.4857940700650215  \\
            7.925314426422119  0.48479344457387924  \\
            8.013612747192383  0.4838905557990074  \\
            8.098628044128418  0.48269883304834366  \\
            8.196051597595215  0.48148701429367063  \\
            8.287332534790039  0.48007323443889616  \\
            8.378497123718262  0.478951096534729  \\
            8.472597122192383  0.4779688087105751  \\
            8.566720008850098  0.4767242255806923  \\
            8.658071517944336  0.4756168022751808  \\
            8.752300262451172  0.4745785263180733  \\
            8.846577644348145  0.47347853511571886  \\
            8.934545516967773  0.4724049437046051  \\
            9.02598762512207  0.47132342696189883  \\
            9.117291450500488  0.47005840748548505  \\
            9.209061622619629  0.46882361590862276  \\
            9.29712963104248  0.46759895861148837  \\
            9.38845157623291  0.4663657742738724  \\
            9.479789733886719  0.46520189821720126  \\
            9.574203491210938  0.46426053285598756  \\
            9.665474891662598  0.46339858293533326  \\
            9.753341674804688  0.462410272359848  \\
            9.847408294677734  0.46132946997880936  \\
            9.93543529510498  0.4601803368330002  \\
            10.020447731018066  0.4591925582289696  \\
            10.114587783813477  0.45807257533073426  \\
            10.205510139465332  0.4567432475090027  \\
            10.296651840209961  0.45578924238681795  \\
            10.384748458862305  0.4547188600897789  \\
            10.478825569152832  0.45368490487337115  \\
            10.566787719726562  0.45254189759492874  \\
            10.651487350463867  0.45120341271162034  \\
            10.745519638061523  0.44999022722244264  \\
            10.836559295654297  0.44872783333063126  \\
            10.930572509765625  0.4476229935884476  \\
            11.021346092224121  0.4464795455336571  \\
            11.118396759033203  0.44532995849847795  \\
            11.215531349182129  0.4441043770313263  \\
            11.306583404541016  0.44290823727846146  \\
            11.403687477111816  0.44175857871770857  \\
            11.491581916809082  0.4406781792640686  \\
            11.579520225524902  0.43935578644275664  \\
            11.673624992370605  0.43814740717411044  \\
            11.764564514160156  0.43716161012649535  \\
            11.8494234085083  0.43600555062294005  \\
            11.93405532836914  0.43469941020011904  \\
            12.02798843383789  0.4336538487672806  \\
            12.11861801147461  0.4324663144350052  \\
            12.21259880065918  0.4312292382121086  \\
            12.309366226196289  0.4300229653716087  \\
            12.403697967529297  0.42885011732578276  \\
            12.494580268859863  0.4278271809220314  \\
            12.591718673706055  0.4267299747467041  \\
            12.68266773223877  0.42570521861314775  \\
            12.770304679870605  0.42458514600992203  \\
            12.858027458190918  0.42342644274234775  \\
            12.951814651489258  0.42242380857467654  \\
            13.042704582214355  0.4212476286292076  \\
            13.133291244506836  0.4201407343149185  \\
            13.220819473266602  0.4190286928415299  \\
            13.320783615112305  0.41795096278190613  \\
            13.411767959594727  0.416759594976902  \\
            13.502443313598633  0.41567656248807905  \\
            13.5961275100708  0.4145277026295662  \\
            13.683828353881836  0.41332993865013123  \\
            13.774569511413574  0.4122278189659119  \\
            13.86835765838623  0.411086705327034  \\
            13.956576347351074  0.40994509220123293  \\
            14.050448417663574  0.4086952829360962  \\
            14.141082763671875  0.4075288623571396  \\
            14.234980583190918  0.40644806951284407  \\
            14.322675704956055  0.4053500780463219  \\
            14.413304328918457  0.4043280625343323  \\
            14.506916999816895  0.4032975736260414  \\
            14.591461181640625  0.40227342188358306  \\
            14.682477951049805  0.4013052114844322  \\
            14.782257080078125  0.400206093788147  \\
            14.869763374328613  0.3990399342775345  \\
            14.957361221313477  0.39795859992504123  \\
            15.047872543334961  0.3967981845140457  \\
            15.135583877563477  0.3957767680287361  \\
            15.223050117492676  0.3948585093021393  \\
            15.313346862792969  0.3938346427679062  \\
            15.409971237182617  0.3930009526014328  \\
            15.497518539428711  0.39198519617319105  \\
            15.588841438293457  0.3910215529799461  \\
            15.68229866027832  0.3900872868299484  \\
            15.773104667663574  0.3890655303001404  \\
            15.863508224487305  0.3881074097752571  \\
            15.954236030578613  0.387012340426445  \\
            16.047855377197266  0.38596033334732055  \\
            16.138235092163086  0.3850219562649727  \\
            16.22262954711914  0.383986192047596  \\
            16.312978744506836  0.38295547366142274  \\
            16.41275405883789  0.3819103574752808  \\
            16.500263214111328  0.38089661180973056  \\
            16.59371566772461  0.37996022641658783  \\
            16.6811466217041  0.37898371428251265  \\
            16.768680572509766  0.3780639562010765  \\
            16.86841583251953  0.37713290959596635  \\
            16.955772399902344  0.3762637659907341  \\
            17.042997360229492  0.37528825998306276  \\
            17.133394241333008  0.3743613836169243  \\
            17.218034744262695  0.37347495794296265  \\
            17.311458587646484  0.3724765157699585  \\
            17.407886505126953  0.37149882912635807  \\
            17.495182037353516  0.37060499846935274  \\
            17.588991165161133  0.3697266519069672  \\
            17.685754776000977  0.36870408058166504  \\
            17.77322769165039  0.3677949187159538  \\
            17.86655044555664  0.3668678706884384  \\
            17.953861236572266  0.36603107213974  \\
            18.04420280456543  0.3651512709259987  \\
            18.13158416748047  0.3642194890975952  \\
            18.218799591064453  0.36338850766420366  \\
            18.30899429321289  0.36249144285917284  \\
            18.396114349365234  0.3616346487402916  \\
            18.489456176757812  0.3607856693863869  \\
            18.582801818847656  0.3599190375208855  \\
            18.669946670532227  0.35906829297542575  \\
            18.76328468322754  0.35819829881191256  \\
            18.850736618041992  0.3573310849070549  \\
            18.94124412536621  0.35649563401937484  \\
            19.031747817993164  0.35559147745370867  \\
            19.122081756591797  0.35462947219610214  \\
            19.206336975097656  0.3537687647342682  \\
            19.29351234436035  0.35287829279899596  \\
            19.386938095092773  0.35206670701503756  \\
            19.477100372314453  0.3511895424127579  \\
            19.56113052368164  0.35028610795736315  \\
            19.654369354248047  0.34947196185588836  \\
            19.74482536315918  0.3485821935534477  \\
            19.829025268554688  0.34771233320236206  \\
            19.922361373901367  0.34699049949646  \\
            20.01552963256836  0.3461261385679245  \\
            20.10560417175293  0.3452911657094956  \\
            20.19290542602539  0.3444788363575936  \\
            20.28307342529297  0.34371099263429644  \\
            20.37619400024414  0.34292996495962147  \\
            20.460289001464844  0.3420476952195168  \\
            20.55677032470703  0.34116983324289324  \\
            20.644245147705078  0.34036650508642197  \\
            20.731670379638672  0.3394966796040535  \\
            20.827861785888672  0.33865564316511154  \\
            20.914981842041016  0.3378898400068283  \\
            21.002105712890625  0.3370703974366188  \\
            21.0953426361084  0.33621884137392044  \\
            21.18250274658203  0.335453976392746  \\
            21.272571563720703  0.3346708849072456  \\
            21.362638473510742  0.33384770244359974  \\
            21.458995819091797  0.3330042120814324  \\
            21.549251556396484  0.33216530561447144  \\
            21.636363983154297  0.33133966356515887  \\
            21.732757568359375  0.3305496293306351  \\
            21.816997528076172  0.32973658323287963  \\
            21.901226043701172  0.3289481806755066  \\
            21.9914493560791  0.328216427564621  \\
            22.075504302978516  0.32745988309383395  \\
            22.165943145751953  0.326608227789402  \\
            22.256303787231445  0.32587250918149946  \\
            22.349502563476562  0.32509223461151127  \\
            22.442798614501953  0.3243220818042755  \\
            22.535924911499023  0.3234792897105217  \\
            22.632091522216797  0.3226643186807633  \\
            22.725515365600586  0.3218933874368668  \\
            22.815820693969727  0.32116660445928574  \\
            22.90903663635254  0.32040545701980594  \\
            22.99611473083496  0.319557865858078  \\
            23.083093643188477  0.31876929342746735  \\
            23.17645835876465  0.317988900244236  \\
            23.263717651367188  0.31719862118363384  \\
            23.353731155395508  0.31641657710075377  \\
            23.4409122467041  0.3156065638363361  \\
            23.531185150146484  0.31485062301158906  \\
            23.621606826782227  0.3140812581777573  \\
            23.711885452270508  0.3132789431512356  \\
            23.808589935302734  0.3124818983674049  \\
            23.89560317993164  0.3117061683535576  \\
            23.982826232910156  0.31092146977782253  \\
            24.079137802124023  0.3101533302664757  \\
            24.166240692138672  0.3094162353873253  \\
            24.253253936767578  0.3086557780206204  \\
            24.343313217163086  0.3078724063932896  \\
            24.433576583862305  0.30713071942329406  \\
            24.523868560791016  0.3063316060602665  \\
            24.607833862304688  0.30549517631530765  \\
            24.70092010498047  0.3047798167169094  \\
            24.78806495666504  0.3040976159274578  \\
            24.875408172607422  0.30333950236439705  \\
            24.971752166748047  0.30256162941455844  \\
            25.061716079711914  0.3018556319177151  \\
            25.148759841918945  0.3010796396434307  \\
            25.242206573486328  0.30031523644924163  \\
            25.329395294189453  0.2995761407911778  \\
            25.422700881958008  0.29884799718856814  \\
            25.509599685668945  0.29806752383708957  \\
            25.593639373779297  0.2973519964516163  \\
            25.690013885498047  0.2966179130971432  \\
            25.777109146118164  0.2958711194992065  \\
            25.864145278930664  0.2951271572709084  \\
            25.951152801513672  0.29443768054246905  \\
            26.041397094726562  0.2937509770691395  \\
            26.131643295288086  0.29308244034647946  \\
            26.218616485595703  0.2923628231883049  \\
            26.314815521240234  0.2915948234498501  \\
            26.40181541442871  0.29083758547902105  \\
            26.485925674438477  0.2901556694507599  \\
            26.579090118408203  0.28939278170466426  \\
            26.666173934936523  0.2886640205979347  \\
            26.75020980834961  0.2879236161708832  \\
            26.837177276611328  0.2872273670136929  \\
            26.924291610717773  0.286531191021204  \\
            27.01152992248535  0.2858895391225815  \\
            27.101551055908203  0.28512237772345544  \\
            27.188451766967773  0.28441720739007  \\
            27.27850914001465  0.28368263438344005  \\
            27.371631622314453  0.28295138299465183  \\
            27.461811065673828  0.2822513009607792  \\
            27.548892974853516  0.28157019659876825  \\
            27.638916015625  0.28088695466518404  \\
            27.728973388671875  0.28021205037832264  \\
            27.819232940673828  0.279498615115881  \\
            27.90639305114746  0.27876462414860725  \\
            27.996322631835938  0.2780755418539047  \\
            28.080387115478516  0.2773401975631714  \\
            28.170501708984375  0.276625155210495  \\
            28.25762367248535  0.2759244424104691  \\
            28.348018646240234  0.27523600682616234  \\
            28.431957244873047  0.2745420582592487  \\
            28.519134521484375  0.2738543437421322  \\
            28.612491607666016  0.2731722354888916  \\
            28.69948959350586  0.27247654363512996  \\
            28.78957748413086  0.2717733919620514  \\
            28.88564109802246  0.2710983288288117  \\
            28.97275161743164  0.27044640511274337  \\
            29.0599422454834  0.26978184416890144  \\
            29.152973175048828  0.26912928953766824  \\
            29.24302101135254  0.2684649646282196  \\
            29.326904296875  0.2678075113892555  \\
            29.410919189453125  0.26721042305231096  \\
            29.510257720947266  0.26654463544487955  \\
            29.597253799438477  0.26589705631136895  \\
            29.68118667602539  0.26523408845067026  \\
            29.777273178100586  0.2645980654656887  \\
            29.86745262145996  0.26398639008402824  \\
            29.951519012451172  0.26335216090083124  \\
            30.047760009765625  0.26270436361432076  \\
            30.137868881225586  0.26209001228213313  \\
            30.22186851501465  0.2614747916162014  \\
            30.311920166015625  0.26081981599330906  \\
            30.4051570892334  0.26020223170518875  \\
            30.489013671875  0.2595591063797474  \\
            30.57598876953125  0.2589490818977356  \\
            30.675262451171875  0.25832118272781374  \\
            30.759441375732422  0.2577483074367046  \\
            30.84951400756836  0.25717321768403056  \\
            30.942480087280273  0.2565829500555992  \\
            31.026569366455078  0.2559841075539589  \\
            31.11684226989746  0.25542353928089145  \\
            31.203907012939453  0.25488371670246124  \\
            31.297168731689453  0.2542925374209881  \\
            31.381011962890625  0.2537380239367485  \\
            31.468250274658203  0.25314007520675663  \\
            31.570531845092773  0.2525734111666679  \\
            31.660634994506836  0.25197918847203254  \\
            31.747705459594727  0.25141613110899924  \\
            31.837757110595703  0.250852068066597  \\
            31.93099594116211  0.25027676701545715  \\
            32.015079498291016  0.2496921445429325  \\
            32.108123779296875  0.24912471264600755  \\
            32.20128631591797  0.24857270285487176  \\
            32.28512954711914  0.24802582114934923  \\
            32.3753662109375  0.24748246148228648  \\
            32.46564483642578  0.2469561442732811  \\
            32.55265808105469  0.24640388995409013  \\
            32.639671325683594  0.245840904712677  \\
            32.72978973388672  0.24530787721276284  \\
            32.8200569152832  0.2447706501185894  \\
            32.90714645385742  0.2442531956732273  \\
            32.99715042114258  0.24373378485441208  \\
            33.084163665771484  0.24318177983164788  \\
            33.174224853515625  0.2426557993888855  \\
            33.264442443847656  0.24213500738143923  \\
            33.35456466674805  0.24162467390298845  \\
            33.43854904174805  0.24112277507781982  \\
            33.5285530090332  0.2406181636452675  \\
            33.61870574951172  0.2401149219274521  \\
            33.70569610595703  0.23960644260048866  \\
            33.79572677612305  0.23915787652134896  \\
            33.8857421875  0.2386595503985882  \\
            33.975914001464844  0.23814503237605095  \\
            34.06922149658203  0.23764228582382202  \\
            34.16238021850586  0.23714525148272514  \\
            34.249420166015625  0.23663941651582718  \\
            34.339866638183594  0.2361219221353531  \\
            34.4268684387207  0.23560651928186416  \\
            34.513938903808594  0.23512980192899705  \\
            34.607391357421875  0.23465742081403734  \\
            34.6912727355957  0.23419479742646218  \\
            34.77825927734375  0.23370601668953897  \\
            34.874481201171875  0.23323095709085465  \\
            34.958473205566406  0.2327690564095974  \\
            35.05154037475586  0.23226441964507105  \\
            35.14158248901367  0.23177444145083428  \\
            35.23163986206055  0.23130222246050836  \\
            35.32178497314453  0.23082625463604928  \\
            35.40578842163086  0.23036280021071434  \\
            35.495811462402344  0.22990142315626144  \\
            35.5827751159668  0.2294201470911503  \\
            35.67300796508789  0.22896193996071817  \\
            35.76628875732422  0.2285014717280865  \\
            35.85637283325195  0.22804435417056085  \\
            35.944278717041016  0.22762207195162773  \\
            36.034671783447266  0.22718134298920634  \\
            36.12499237060547  0.22674063563346863  \\
            36.209022521972656  0.2262910333275795  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.459;green,0.439;blue,0.702}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}]
        {
            x  y  \\
            0.11528314650058746  0.25288332998752594  \\
            0.20724396407604218  0.37297937273979187  \\
            0.29903823137283325  0.4417429268360138  \\
            0.3909405469894409  0.4765070527791977  \\
            0.4858631193637848  0.4947700798511505  \\
            0.5745003819465637  0.5061802268028259  \\
            0.6692460775375366  0.5138238966464996  \\
            0.7549341917037964  0.5178856551647186  \\
            0.849830150604248  0.522538036108017  \\
            0.9444463849067688  0.5263411998748779  \\
            1.0300251245498657  0.5281612873077393  \\
            1.124703049659729  0.5296471118927002  \\
            1.222868800163269  0.5306857228279114  \\
            1.3116428852081299  0.5297877490520477  \\
            1.4002348184585571  0.5297492146492004  \\
            1.49819016456604  0.5286602973937988  \\
            1.5837039947509766  0.5281865000724792  \\
            1.6723461151123047  0.5279528796672821  \\
            1.767139196395874  0.525855153799057  \\
            1.8525505065917969  0.5244904160499573  \\
            1.9443128108978271  0.5243200063705444  \\
            2.0389816761016846  0.5219882130622864  \\
            2.1335084438323975  0.5204147696495056  \\
            2.2283313274383545  0.5193659365177155  \\
            2.322951555252075  0.5171296000480652  \\
            2.417680263519287  0.5159587264060974  \\
            2.5092248916625977  0.5146667659282684  \\
            2.6009116172790527  0.5138599574565887  \\
            2.6986043453216553  0.5124104917049408  \\
            2.7871267795562744  0.510707825422287  \\
            2.882079601287842  0.5085762143135071  \\
            2.973583459854126  0.5059533566236496  \\
            3.0653786659240723  0.503978431224823  \\
            3.153895139694214  0.5019265413284302  \\
            3.248485565185547  0.500279113650322  \\
            3.3400561809539795  0.4982386976480484  \\
            3.4285004138946533  0.4961782693862915  \\
            3.523160934448242  0.49430491030216217  \\
            3.620774745941162  0.49172796308994293  \\
            3.712279796600342  0.4903450459241867  \\
            3.8037421703338623  0.4885851740837097  \\
            3.8922417163848877  0.486215278506279  \\
            3.9897987842559814  0.48405641317367554  \\
            4.07517147064209  0.4825025349855423  \\
            4.166733741760254  0.480709508061409  \\
            4.26431941986084  0.4784640371799469  \\
            4.352875232696533  0.47687214612960815  \\
            4.44161319732666  0.47562989592552185  \\
            4.542238712310791  0.47371727228164673  \\
            4.633651256561279  0.47221730649471283  \\
            4.722365379333496  0.47063301503658295  \\
            4.8138298988342285  0.46881553530693054  \\
            4.908673286437988  0.46701398491859436  \\
            5.000271797180176  0.46494705975055695  \\
            5.0886335372924805  0.46331217885017395  \\
            5.186090469360352  0.4616378992795944  \\
            5.277482509613037  0.45973409712314606  \\
            5.366024494171143  0.45806361734867096  \\
            5.454412937164307  0.45630964636802673  \\
            5.548786163330078  0.4546470195055008  \\
            5.640238285064697  0.45297276973724365  \\
            5.731739521026611  0.4512929469347  \\
            5.8261189460754395  0.44959600269794464  \\
            5.920454978942871  0.4476529657840729  \\
            6.012083053588867  0.44632604718208313  \\
            6.100398063659668  0.44475165009498596  \\
            6.18561315536499  0.44324807822704315  \\
            6.2772417068481445  0.4416179209947586  \\
            6.371380805969238  0.44023366272449493  \\
            6.457345485687256  0.43903522193431854  \\
            6.552177429199219  0.4374209940433502  \\
            6.64641809463501  0.4358729273080826  \\
            6.734713554382324  0.43429236114025116  \\
            6.8227715492248535  0.43295566737651825  \\
            6.917099952697754  0.4313465654850006  \\
            7.0055060386657715  0.42991648614406586  \\
            7.099593162536621  0.42840319871902466  \\
            7.193899631500244  0.4268873929977417  \\
            7.288794040679932  0.42514218389987946  \\
            7.3832221031188965  0.4237386882305145  \\
            7.474774360656738  0.4221726804971695  \\
            7.562896728515625  0.4206595718860626  \\
            7.6511030197143555  0.41923411190509796  \\
            7.74237060546875  0.4177793562412262  \\
            7.833662986755371  0.4163580536842346  \\
            7.925314426422119  0.4147765785455704  \\
            8.013612747192383  0.41337166726589203  \\
            8.098628044128418  0.4117620885372162  \\
            8.196051597595215  0.4102551192045212  \\
            8.287332534790039  0.40857724845409393  \\
            8.378497123718262  0.4072006046772003  \\
            8.472597122192383  0.4057537019252777  \\
            8.566720008850098  0.4042287617921829  \\
            8.658071517944336  0.402853786945343  \\
            8.752300262451172  0.4014471471309662  \\
            8.846577644348145  0.4000997096300125  \\
            8.934545516967773  0.3987354636192322  \\
            9.02598762512207  0.3974146097898483  \\
            9.117291450500488  0.3960127830505371  \\
            9.209061622619629  0.39464448392391205  \\
            9.29712963104248  0.3932217061519623  \\
            9.38845157623291  0.39195458590984344  \\
            9.479789733886719  0.39044274389743805  \\
            9.574203491210938  0.38895486295223236  \\
            9.665474891662598  0.3874894082546234  \\
            9.753341674804688  0.3860682100057602  \\
            9.847408294677734  0.3847733587026596  \\
            9.93543529510498  0.38351425528526306  \\
            10.020447731018066  0.3821795582771301  \\
            10.114587783813477  0.38084009289741516  \\
            10.205510139465332  0.3793399780988693  \\
            10.296651840209961  0.37794846296310425  \\
            10.384748458862305  0.37657541036605835  \\
            10.478825569152832  0.3751881867647171  \\
            10.566787719726562  0.3738034516572952  \\
            10.651487350463867  0.3724735975265503  \\
            10.745519638061523  0.37092360854148865  \\
            10.836559295654297  0.36957088112831116  \\
            10.930572509765625  0.3680732399225235  \\
            11.021346092224121  0.36668461561203003  \\
            11.118396759033203  0.3652441203594208  \\
            11.215531349182129  0.3637663722038269  \\
            11.306583404541016  0.3623313903808594  \\
            11.403687477111816  0.36085145175457  \\
            11.491581916809082  0.35969406366348267  \\
            11.579520225524902  0.358430951833725  \\
            11.673624992370605  0.35710109770298004  \\
            11.764564514160156  0.3557150810956955  \\
            11.8494234085083  0.35441191494464874  \\
            11.93405532836914  0.3530915528535843  \\
            12.02798843383789  0.3518642634153366  \\
            12.11861801147461  0.3505827784538269  \\
            12.21259880065918  0.34924834966659546  \\
            12.309366226196289  0.3479737639427185  \\
            12.403697967529297  0.3468007743358612  \\
            12.494580268859863  0.3455144017934799  \\
            12.591718673706055  0.34428107738494873  \\
            12.68266773223877  0.3430616110563278  \\
            12.770304679870605  0.34180012345314026  \\
            12.858027458190918  0.3405877649784088  \\
            12.951814651489258  0.3394274115562439  \\
            13.042704582214355  0.3382622003555298  \\
            13.133291244506836  0.33709119260311127  \\
            13.220819473266602  0.33603937923908234  \\
            13.320783615112305  0.3348766714334488  \\
            13.411767959594727  0.33370810747146606  \\
            13.502443313598633  0.33250831067562103  \\
            13.5961275100708  0.3313564211130142  \\
            13.683828353881836  0.33016712963581085  \\
            13.774569511413574  0.32903629541397095  \\
            13.86835765838623  0.32790008187294006  \\
            13.956576347351074  0.3268161118030548  \\
            14.050448417663574  0.3257569819688797  \\
            14.141082763671875  0.32468484342098236  \\
            14.234980583190918  0.3235792815685272  \\
            14.322675704956055  0.32251518964767456  \\
            14.413304328918457  0.32146185636520386  \\
            14.506916999816895  0.32028859853744507  \\
            14.591461181640625  0.31917645037174225  \\
            14.682477951049805  0.31806327402591705  \\
            14.782257080078125  0.31676092743873596  \\
            14.869763374328613  0.3154282867908478  \\
            14.957361221313477  0.31407371163368225  \\
            15.047872543334961  0.31270265579223633  \\
            15.135583877563477  0.3113165497779846  \\
            15.223050117492676  0.3099849671125412  \\
            15.313346862792969  0.30863457918167114  \\
            15.409971237182617  0.3073510229587555  \\
            15.497518539428711  0.3059844672679901  \\
            15.588841438293457  0.3047294318675995  \\
            15.68229866027832  0.30343931913375854  \\
            15.773104667663574  0.30210115015506744  \\
            15.863508224487305  0.30079738795757294  \\
            15.954236030578613  0.2995152026414871  \\
            16.047855377197266  0.29826702177524567  \\
            16.138235092163086  0.29702334105968475  \\
            16.22262954711914  0.2957950085401535  \\
            16.312978744506836  0.2946515828371048  \\
            16.41275405883789  0.29339949786663055  \\
            16.500263214111328  0.2921708971261978  \\
            16.59371566772461  0.2910032719373703  \\
            16.6811466217041  0.289817675948143  \\
            16.768680572509766  0.2885896563529968  \\
            16.86841583251953  0.2873859107494354  \\
            16.955772399902344  0.28627243638038635  \\
            17.042997360229492  0.28512556850910187  \\
            17.133394241333008  0.28392863273620605  \\
            17.218034744262695  0.28274163603782654  \\
            17.311458587646484  0.28157708048820496  \\
            17.407886505126953  0.2804405242204666  \\
            17.495182037353516  0.2793251723051071  \\
            17.588991165161133  0.2782885581254959  \\
            17.685754776000977  0.2772264629602432  \\
            17.77322769165039  0.27612052857875824  \\
            17.86655044555664  0.2750389873981476  \\
            17.953861236572266  0.2739255726337433  \\
            18.04420280456543  0.27283085882663727  \\
            18.13158416748047  0.2718077450990677  \\
            18.218799591064453  0.27075327932834625  \\
            18.30899429321289  0.269716739654541  \\
            18.396114349365234  0.2686855047941208  \\
            18.489456176757812  0.2676527798175812  \\
            18.582801818847656  0.26661503314971924  \\
            18.669946670532227  0.2656010687351227  \\
            18.76328468322754  0.26462970674037933  \\
            18.850736618041992  0.2636474519968033  \\
            18.94124412536621  0.26266050338745117  \\
            19.031747817993164  0.26171255111694336  \\
            19.122081756591797  0.2607048451900482  \\
            19.206336975097656  0.2597679942846298  \\
            19.29351234436035  0.2588481158018112  \\
            19.386938095092773  0.257916659116745  \\
            19.477100372314453  0.2569551169872284  \\
            19.56113052368164  0.2559846192598343  \\
            19.654369354248047  0.25501103699207306  \\
            19.74482536315918  0.2541632652282715  \\
            19.829025268554688  0.2532556653022766  \\
            19.922361373901367  0.2523254007101059  \\
            20.01552963256836  0.2513854131102562  \\
            20.10560417175293  0.2504754438996315  \\
            20.19290542602539  0.24958670884370804  \\
            20.28307342529297  0.2486896589398384  \\
            20.37619400024414  0.2477845400571823  \\
            20.460289001464844  0.2469327226281166  \\
            20.55677032470703  0.24604162573814392  \\
            20.644245147705078  0.24517063796520233  \\
            20.731670379638672  0.24428502470254898  \\
            20.827861785888672  0.24344683438539505  \\
            20.914981842041016  0.2425997257232666  \\
            21.002105712890625  0.24177797883749008  \\
            21.0953426361084  0.24095720052719116  \\
            21.18250274658203  0.24014314264059067  \\
            21.272571563720703  0.2393147274851799  \\
            21.362638473510742  0.23850390315055847  \\
            21.458995819091797  0.23770682513713837  \\
            21.549251556396484  0.23692801594734192  \\
            21.636363983154297  0.23616065829992294  \\
            21.732757568359375  0.23539619892835617  \\
            21.816997528076172  0.23461945354938507  \\
            21.901226043701172  0.233838252723217  \\
            21.9914493560791  0.23308852314949036  \\
            22.075504302978516  0.23234283179044724  \\
            22.165943145751953  0.23160279542207718  \\
            22.256303787231445  0.23084888607263565  \\
            22.349502563476562  0.23007465153932571  \\
            22.442798614501953  0.22933121025562286  \\
            22.535924911499023  0.22859077155590057  \\
            22.632091522216797  0.2278589904308319  \\
            22.725515365600586  0.22714071720838547  \\
            22.815820693969727  0.2264285609126091  \\
            22.90903663635254  0.2257385179400444  \\
            22.99611473083496  0.22504200041294098  \\
            23.083093643188477  0.22431911528110504  \\
            23.17645835876465  0.2235957309603691  \\
            23.263717651367188  0.22292513400316238  \\
            23.353731155395508  0.22221827507019043  \\
            23.4409122467041  0.2215506136417389  \\
            23.531185150146484  0.22087619453668594  \\
            23.621606826782227  0.2202301248908043  \\
            23.711885452270508  0.21963141858577728  \\
            23.808589935302734  0.21898438781499863  \\
            23.89560317993164  0.21836959570646286  \\
            23.982826232910156  0.21773425489664078  \\
            24.079137802124023  0.2170979082584381  \\
            24.166240692138672  0.2164698988199234  \\
            24.253253936767578  0.2158225104212761  \\
            24.343313217163086  0.21521329879760742  \\
            24.433576583862305  0.2145831137895584  \\
            24.523868560791016  0.21394458413124084  \\
            24.607833862304688  0.21333347260951996  \\
            24.70092010498047  0.2127145305275917  \\
            24.78806495666504  0.2121008336544037  \\
            24.875408172607422  0.21151939034461975  \\
            24.971752166748047  0.2109399139881134  \\
            25.061716079711914  0.21033648401498795  \\
            25.148759841918945  0.20976640284061432  \\
            25.242206573486328  0.2091624215245247  \\
            25.329395294189453  0.208600752055645  \\
            25.422700881958008  0.20804324746131897  \\
            25.509599685668945  0.20747940242290497  \\
            25.593639373779297  0.20692098140716553  \\
            25.690013885498047  0.2063833400607109  \\
            25.777109146118164  0.20581871271133423  \\
            25.864145278930664  0.2052532434463501  \\
            25.951152801513672  0.2046893909573555  \\
            26.041397094726562  0.20413026213645935  \\
            26.131643295288086  0.20361222326755524  \\
            26.218616485595703  0.20306312292814255  \\
            26.314815521240234  0.20252016186714172  \\
            26.40181541442871  0.20201276987791061  \\
            26.485925674438477  0.2015039175748825  \\
            26.579090118408203  0.2009836509823799  \\
            26.666173934936523  0.20046009868383408  \\
            26.75020980834961  0.19995305687189102  \\
            26.837177276611328  0.19940420985221863  \\
            26.924291610717773  0.1989257037639618  \\
            27.01152992248535  0.1984008103609085  \\
            27.101551055908203  0.19792833179235458  \\
            27.188451766967773  0.19745329022407532  \\
            27.27850914001465  0.1969340667128563  \\
            27.371631622314453  0.19647236168384552  \\
            27.461811065673828  0.19600260257720947  \\
            27.548892974853516  0.19552093744277954  \\
            27.638916015625  0.19502554833889008  \\
            27.728973388671875  0.1945609301328659  \\
            27.819232940673828  0.19404665380716324  \\
            27.90639305114746  0.19356783479452133  \\
            27.996322631835938  0.1930948719382286  \\
            28.080387115478516  0.1926250085234642  \\
            28.170501708984375  0.19217445701360703  \\
            28.25762367248535  0.19169792532920837  \\
            28.348018646240234  0.19125668704509735  \\
            28.431957244873047  0.19079480320215225  \\
            28.519134521484375  0.1903485208749771  \\
            28.612491607666016  0.18990039825439453  \\
            28.69948959350586  0.18945153802633286  \\
            28.78957748413086  0.18901865184307098  \\
            28.88564109802246  0.18858982622623444  \\
            28.97275161743164  0.18814968317747116  \\
            29.0599422454834  0.187708780169487  \\
            29.152973175048828  0.18726631253957748  \\
            29.24302101135254  0.18684688955545425  \\
            29.326904296875  0.18641101568937302  \\
            29.410919189453125  0.18602723628282547  \\
            29.510257720947266  0.1855858489871025  \\
            29.597253799438477  0.185137540102005  \\
            29.68118667602539  0.18473871797323227  \\
            29.777273178100586  0.18434322625398636  \\
            29.86745262145996  0.1839224174618721  \\
            29.951519012451172  0.1835470274090767  \\
            30.047760009765625  0.18313975632190704  \\
            30.137868881225586  0.18271096795797348  \\
            30.22186851501465  0.1822987198829651  \\
            30.311920166015625  0.18188534677028656  \\
            30.4051570892334  0.1814930960536003  \\
            30.489013671875  0.1811099499464035  \\
            30.57598876953125  0.18074261397123337  \\
            30.675262451171875  0.18037060648202896  \\
            30.759441375732422  0.1799810379743576  \\
            30.84951400756836  0.17960690706968307  \\
            30.942480087280273  0.1792234554886818  \\
            31.026569366455078  0.17884013801813126  \\
            31.11684226989746  0.17846816033124924  \\
            31.203907012939453  0.17806404829025269  \\
            31.297168731689453  0.17767200618982315  \\
            31.381011962890625  0.17730724811553955  \\
            31.468250274658203  0.1769210696220398  \\
            31.570531845092773  0.17654762417078018  \\
            31.660634994506836  0.17617234587669373  \\
            31.747705459594727  0.1758345142006874  \\
            31.837757110595703  0.1754864603281021  \\
            31.93099594116211  0.17511236667633057  \\
            32.015079498291016  0.1747478023171425  \\
            32.108123779296875  0.17439867556095123  \\
            32.20128631591797  0.17405252158641815  \\
            32.28512954711914  0.1737431362271309  \\
            32.3753662109375  0.17340468615293503  \\
            32.46564483642578  0.17308349907398224  \\
            32.55265808105469  0.1727309301495552  \\
            32.639671325683594  0.1723887100815773  \\
            32.72978973388672  0.17205669730901718  \\
            32.8200569152832  0.1717393398284912  \\
            32.90714645385742  0.171393521130085  \\
            32.99715042114258  0.17104103416204453  \\
            33.084163665771484  0.1707233339548111  \\
            33.174224853515625  0.17039372026920319  \\
            33.264442443847656  0.17007815092802048  \\
            33.35456466674805  0.16975468397140503  \\
            33.43854904174805  0.1694333255290985  \\
            33.5285530090332  0.1691053807735443  \\
            33.61870574951172  0.1687735915184021  \\
            33.70569610595703  0.16847063601016998  \\
            33.79572677612305  0.16816020756959915  \\
            33.8857421875  0.1678449958562851  \\
            33.975914001464844  0.1675344929099083  \\
            34.06922149658203  0.16720595955848694  \\
            34.16238021850586  0.1668931096792221  \\
            34.249420166015625  0.16656725853681564  \\
            34.339866638183594  0.16625376045703888  \\
            34.4268684387207  0.16595295816659927  \\
            34.513938903808594  0.1656530350446701  \\
            34.607391357421875  0.16533441096544266  \\
            34.6912727355957  0.165040522813797  \\
            34.77825927734375  0.1647282838821411  \\
            34.874481201171875  0.16444430500268936  \\
            34.958473205566406  0.1641222909092903  \\
            35.05154037475586  0.16380324959754944  \\
            35.14158248901367  0.1635046973824501  \\
            35.23163986206055  0.16321176290512085  \\
            35.32178497314453  0.16290584951639175  \\
            35.40578842163086  0.16263353824615479  \\
            35.495811462402344  0.1623300015926361  \\
            35.5827751159668  0.16202351450920105  \\
            35.67300796508789  0.16171851009130478  \\
            35.76628875732422  0.16145206987857819  \\
            35.85637283325195  0.16117054969072342  \\
            35.944278717041016  0.16089455038309097  \\
            36.034671783447266  0.16061076521873474  \\
            36.12499237060547  0.16031718254089355  \\
            36.209022521972656  0.1600470170378685  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.15075519680976868  0.23994749918580055  \\
            0.2506881058216095  0.35217061281204226  \\
            0.34164533019065857  0.40500871479511263  \\
            0.44167080521583557  0.4399469420313835  \\
            0.5325545072555542  0.4603831148147583  \\
            0.6267927885055542  0.47156301826238634  \\
            0.7144399881362915  0.4787132993340492  \\
            0.8145216107368469  0.4843930870294571  \\
            0.9021930694580078  0.4885445040464401  \\
            0.9929698705673218  0.49258860647678376  \\
            1.0836635828018188  0.49425201147794723  \\
            1.1773459911346436  0.4962093341350555  \\
            1.2744216918945312  0.4990233924984932  \\
            1.364909052848816  0.5006509840488433  \\
            1.4587093591690063  0.5032208359241486  \\
            1.5557467937469482  0.5056367087364196  \\
            1.6495141983032227  0.5072535753250123  \\
            1.7433316707611084  0.5092298394441604  \\
            1.8369667530059814  0.5117611730098724  \\
            1.9308685064315796  0.5128966438770294  \\
            2.0246496200561523  0.513216283917427  \\
            2.1153125762939453  0.5136738866567612  \\
            2.2091612815856934  0.514626202583313  \\
            2.3000500202178955  0.5160324108600617  \\
            2.3905575275421143  0.5165177094936371  \\
            2.4841716289520264  0.517305006980896  \\
            2.5781044960021973  0.5177891767024994  \\
            2.671684741973877  0.5187388509511948  \\
            2.7651546001434326  0.5188477891683578  \\
            2.855614423751831  0.5190895438194275  \\
            2.949324369430542  0.519958370923996  \\
            3.049345016479492  0.5200018012523651  \\
            3.136805295944214  0.5199410343170165  \\
            3.2241649627685547  0.5198168843984604  \\
            3.3179945945739746  0.5196702861785889  \\
            3.417919158935547  0.5192396861314773  \\
            3.511627197265625  0.5192993056774139  \\
            3.599130153656006  0.5190857988595963  \\
            3.695835590362549  0.5188474780321122  \\
            3.7863502502441406  0.5192457586526871  \\
            3.8770909309387207  0.5189381724596024  \\
            3.9737353324890137  0.5186644780635834  \\
            4.064220428466797  0.5185873121023178  \\
            4.154657363891602  0.5188278985023499  \\
            4.248202323913574  0.5187323427200318  \\
            4.348710060119629  0.518893963098526  \\
            4.439150333404541  0.5185495686531066  \\
            4.529603004455566  0.5185765618085861  \\
            4.622973442077637  0.518327425122261  \\
            4.716616630554199  0.5189160859584808  \\
            4.803957939147949  0.5186350303888321  \\
            4.903876304626465  0.5184697604179382  \\
            4.997413635253906  0.518410410284996  \\
            5.094411373138428  0.518328041434288  \\
            5.187744617462158  0.5179636186361313  \\
            5.275110721588135  0.5179336541891097  \\
            5.371796131134033  0.5183866649866105  \\
            5.468258857727051  0.5180435925722122  \\
            5.567854881286621  0.5174814480543136  \\
            5.664241313934326  0.5174267148971557  \\
            5.754429817199707  0.5176929974555969  \\
            5.844621181488037  0.5175072973966599  \\
            5.938014984130859  0.5175539350509644  \\
            6.043776512145996  0.5172963988780975  \\
            6.13394832611084  0.5172053420543671  \\
            6.221316337585449  0.5167228609323502  \\
            6.314547061920166  0.5166645550727844  \\
            6.401599884033203  0.5166600519418716  \\
            6.501043796539307  0.5164923000335694  \\
            6.588231563568115  0.5159559154510498  \\
            6.678345680236816  0.5155630797147751  \\
            6.768649101257324  0.5145891922712326  \\
            6.868048667907715  0.5136503380537033  \\
            6.964661598205566  0.5126953971385956  \\
            7.064243316650391  0.5117739605903625  \\
            7.160663604736328  0.5108322048187256  \\
            7.257058143615723  0.5100644242763519  \\
            7.34737491607666  0.5088621085882187  \\
            7.444202423095703  0.5081938165426254  \\
            7.537568092346191  0.507308874130249  \\
            7.63092041015625  0.5065453296899796  \\
            7.721043586730957  0.5055945932865142  \\
            7.814420223236084  0.5047829294204712  \\
            7.9048614501953125  0.5040135157108306  \\
            8.001169204711914  0.50328872859478  \\
            8.091211318969727  0.5026692515611648  \\
            8.184471130371094  0.5020095604658127  \\
            8.277873992919922  0.501326031088829  \\
            8.371338844299316  0.5007955658435822  \\
            8.464910507202148  0.5004144051671028  \\
            8.561493873596191  0.4997047358751297  \\
            8.66136360168457  0.49884810090065  \\
            8.751657485961914  0.49837131798267365  \\
            8.842081069946289  0.4975239682197571  \\
            8.932310104370117  0.49668063551187513  \\
            9.028926849365234  0.49589276403188703  \\
            9.116128921508789  0.49555680215358733  \\
            9.20947265625  0.4948614865541458  \\
            9.308928489685059  0.49414549708366395  \\
            9.399163246154785  0.4932413700222969  \\
            9.492576599121094  0.49254091560840607  \\
            9.585770606994629  0.49167717576026915  \\
            9.675993919372559  0.49095016211271286  \\
            9.778812408447266  0.49032289534807205  \\
            9.869026184082031  0.4896962270140648  \\
            9.959171295166016  0.48881105810403824  \\
            10.049372673034668  0.48790608704090116  \\
            10.142741203308105  0.48728124231100084  \\
            10.235940933227539  0.4865266072750092  \\
            10.329216003417969  0.48601996690034865  \\
            10.42547607421875  0.4853676068782806  \\
            10.518985748291016  0.4847412911057472  \\
            10.612262725830078  0.48389075487852096  \\
            10.70560359954834  0.48312616497278216  \\
            10.79893684387207  0.4824704137444496  \\
            10.892136573791504  0.48182684779167173  \\
            10.979120254516602  0.48104898899793624  \\
            11.072286605834961  0.48031910419464113  \\
            11.16550350189209  0.47963469684123994  \\
            11.268128395080566  0.4788107565045357  \\
            11.358304023742676  0.47817718029022216  \\
            11.445298194885254  0.4774480667710304  \\
            11.535524368286133  0.476792388856411  \\
            11.628905296325684  0.47639643609523774  \\
            11.718948364257812  0.47566475957632065  \\
            11.805923461914062  0.4749719050526619  \\
            11.902093887329102  0.47438782304525373  \\
            11.998438835144043  0.47352014005184173  \\
            12.091675758361816  0.4727256986498833  \\
            12.185001373291016  0.4717568442225456  \\
            12.281370162963867  0.4709866166114807  \\
            12.377606391906738  0.4704321631789207  \\
            12.464616775512695  0.4695129844546318  \\
            12.56098747253418  0.46873617768287656  \\
            12.660614013671875  0.4676812168955803  \\
            12.753787994384766  0.46677647918462756  \\
            12.84716796875  0.4658904364705086  \\
            12.946660041809082  0.4652377912402153  \\
            13.036870956420898  0.4644129231572151  \\
            13.133150100708008  0.4638063248991966  \\
            13.223138809204102  0.46289935410022737  \\
            13.322514533996582  0.46206207185983655  \\
            13.412353515625  0.4614618596434593  \\
            13.499369621276855  0.4605056846141815  \\
            13.59849739074707  0.4595752391219139  \\
            13.688486099243164  0.4586962088942528  \\
            13.781529426574707  0.4577730104327202  \\
            13.877924919128418  0.4567900776863098  \\
            13.968088150024414  0.4558477231860161  \\
            14.061185836791992  0.454827681183815  \\
            14.154394149780273  0.4530688551068306  \\
            14.247261047363281  0.4514616617560387  \\
            14.340235710144043  0.44980683088302614  \\
            14.439264297485352  0.4482042521238327  \\
            14.541563034057617  0.4465992212295532  \\
            14.634526252746582  0.44500060826539994  \\
            14.73041820526123  0.4432967215776443  \\
            14.823347091674805  0.44172240525484086  \\
            14.913053512573242  0.440282007753849  \\
            15.012333869934082  0.43880800873041154  \\
            15.102203369140625  0.43734553158283235  \\
            15.195048332214355  0.4357254311442375  \\
            15.287882804870605  0.43422891497612  \\
            15.383888244628906  0.43284998804330826  \\
            15.486024856567383  0.4313055580854416  \\
            15.578781127929688  0.42984864801168443  \\
            15.668289184570312  0.42838713377714155  \\
            15.767291069030762  0.4269455686211586  \\
            15.86298656463623  0.42548512041568753  \\
            15.952543258666992  0.42403158187866213  \\
            16.051334381103516  0.4227623835206032  \\
            16.14719009399414  0.4212992960214615  \\
            16.236553192138672  0.41992979049682616  \\
            16.326045989990234  0.41857209891080854  \\
            16.424882888793945  0.41713688731193543  \\
            16.514286041259766  0.4157657688856125  \\
            16.60692024230957  0.4144871273636818  \\
            16.705793380737305  0.41326401621103287  \\
            16.801599502563477  0.4119368529319763  \\
            16.897151947021484  0.41074238777160643  \\
            16.989749908447266  0.40955266475677493  \\
            17.088768005371094  0.40845942586660383  \\
            17.181293487548828  0.40732253551483155  \\
            17.267688751220703  0.4060424679517746  \\
            17.36334228515625  0.40487126260995865  \\
            17.459020614624023  0.40368221908807755  \\
            17.554798126220703  0.40254293590784074  \\
            17.647390365600586  0.40139407247304915  \\
            17.73983383178711  0.4002421224117279  \\
            17.835540771484375  0.39900623470544816  \\
            17.931243896484375  0.39791339099407197  \\
            18.026884078979492  0.39675343871116636  \\
            18.11314582824707  0.39569434434175493  \\
            18.205711364746094  0.3945979580283165  \\
            18.30752182006836  0.3934880340099335  \\
            18.400108337402344  0.3924539852142334  \\
            18.49563980102539  0.3913796237111092  \\
            18.59429168701172  0.3903805360198021  \\
            18.683719635009766  0.3893442982435226  \\
            18.77628517150879  0.3883905664086342  \\
            18.871784210205078  0.38745461106300355  \\
            18.970394134521484  0.38657504618167876  \\
            19.059667587280273  0.3856550857424736  \\
            19.145849227905273  0.38471758246421817  \\
            19.253616333007812  0.3837450820207596  \\
            19.34271240234375  0.38292280793190003  \\
            19.43503761291504  0.3820206871628761  \\
            19.527158737182617  0.3812014737725258  \\
            19.61972427368164  0.3802837398648262  \\
            19.711956024169922  0.37946253806352614  \\
            19.813724517822266  0.37862692922353747  \\
            19.906078338623047  0.3776650506258011  \\
            19.998559951782227  0.37688888996839526  \\
            20.097261428833008  0.3760351300239563  \\
            20.19582748413086  0.375230128467083  \\
            20.288345336914062  0.3744136878848076  \\
            20.377452850341797  0.37365362972021104  \\
            20.472810745239258  0.3728954920172691  \\
            20.568317413330078  0.3722127050161362  \\
            20.663677215576172  0.3714749109745026  \\
            20.752826690673828  0.37069620817899707  \\
            20.842132568359375  0.36994576811790464  \\
            20.931400299072266  0.36913889706134795  \\
            21.023700714111328  0.36843697130680086  \\
            21.122053146362305  0.3678340074419975  \\
            21.21426773071289  0.3670828342437744  \\
            21.300357818603516  0.3663613322377205  \\
            21.395893096923828  0.3656911426782608  \\
            21.488317489624023  0.36500409454107285  \\
            21.574520111083984  0.36435491770505907  \\
            21.666799545288086  0.3637498813867569  \\
            21.755970001220703  0.36304600834846495  \\
            21.854801177978516  0.36242844015359876  \\
            21.944026947021484  0.36184282720088956  \\
            22.033283233642578  0.36121895641088486  \\
            22.122482299804688  0.3606374830007553  \\
            22.211557388305664  0.3600284883379936  \\
            22.313032150268555  0.3593834301829338  \\
            22.40542984008789  0.3587903964519501  \\
            22.500577926635742  0.35818918883800505  \\
            22.595876693725586  0.35754831731319425  \\
            22.694385528564453  0.3569219610095024  \\
            22.78355598449707  0.35640268832445143  \\
            22.879098892211914  0.35581629335880277  \\
            22.968212127685547  0.35528376072645185  \\
            23.05417251586914  0.3546780914068222  \\
            23.146175384521484  0.3541436064243317  \\
            23.238536834716797  0.35351828336715696  \\
            23.3338623046875  0.3530156946182251  \\
            23.426115036010742  0.3524871551990509  \\
            23.51508903503418  0.351981446146965  \\
            23.610675811767578  0.3514136964082718  \\
            23.7091121673584  0.3509433788061142  \\
            23.79818344116211  0.3504329314827919  \\
            23.887123107910156  0.3499242362380028  \\
            23.979459762573242  0.34944837242364885  \\
            24.071788787841797  0.3488716843724251  \\
            24.163997650146484  0.3483992201089859  \\
            24.25629234313965  0.34792444318532945  \\
            24.35179901123047  0.3473956909775734  \\
            24.443967819213867  0.34699496626853943  \\
            24.54281234741211  0.34651840627193453  \\
            24.635122299194336  0.34599930644035337  \\
            24.721126556396484  0.3455428633093834  \\
            24.8197078704834  0.3451065018773079  \\
            24.91210174560547  0.3447251871228218  \\
            25.007707595825195  0.3442729187011719  \\
            25.09984588623047  0.34387195587158204  \\
            25.188968658447266  0.34337906569242477  \\
            25.28445053100586  0.342950399518013  \\
            25.376928329467773  0.34258376896381376  \\
            25.46623420715332  0.34220057636499407  \\
            25.561723709106445  0.3417310330271721  \\
            25.65083885192871  0.3413889667391777  \\
            25.74616050720215  0.34098161935806276  \\
            25.83249282836914  0.34059507727622984  \\
            25.927978515625  0.34024385958909986  \\
            26.017242431640625  0.33978708535432817  \\
            26.10943603515625  0.3394350752234459  \\
            26.201696395874023  0.3390411874651909  \\
            26.297399520874023  0.33868272840976715  \\
            26.389806747436523  0.3382785683870316  \\
            26.4851131439209  0.33783083379268647  \\
            26.577239990234375  0.3373479780554771  \\
            26.666736602783203  0.33690352022647857  \\
            26.765661239624023  0.33649756461381913  \\
            26.854961395263672  0.33617266565561293  \\
            26.947322845458984  0.3357563039660454  \\
            27.042804718017578  0.3354513615369797  \\
            27.135120391845703  0.3351005345582962  \\
            27.23380470275879  0.3347653561830521  \\
            27.332555770874023  0.33437770694494245  \\
            27.421939849853516  0.33406073808670045  \\
            27.507959365844727  0.333748879134655  \\
            27.60360336303711  0.3334200203418732  \\
            27.693004608154297  0.33309740960597994  \\
            27.782512664794922  0.3328001436591148  \\
            27.875030517578125  0.33253548890352247  \\
            27.970571517944336  0.33222844928503037  \\
            28.0598201751709  0.3319823157787323  \\
            28.1491641998291  0.3317078197002411  \\
            28.244604110717773  0.3314782452583313  \\
            28.340280532836914  0.33114544928073886  \\
            28.43581199645996  0.3308606266975403  \\
            28.53143310546875  0.3305250334739685  \\
            28.62371826171875  0.3302706205844879  \\
            28.716259002685547  0.32993214011192323  \\
            28.805530548095703  0.3296106019616127  \\
            28.897937774658203  0.329385994374752  \\
            28.990310668945312  0.32903332978487015  \\
            29.076284408569336  0.3287064293026924  \\
            29.181228637695312  0.32837012797594073  \\
            29.277080535888672  0.3280511003732681  \\
            29.372615814208984  0.32777525901794435  \\
            29.4680118560791  0.32757746666669846  \\
            29.563507080078125  0.32729060351848605  \\
            29.6528377532959  0.32703762710094453  \\
            29.751724243164062  0.32680745095014574  \\
            29.844125747680664  0.32658164113759997  \\
            29.933475494384766  0.3262845733761787  \\
            30.02252769470215  0.32603479236364363  \\
            30.117944717407227  0.32575441628694535  \\
            30.213531494140625  0.3254861095547676  \\
            30.303213119506836  0.32518877178430555  \\
            30.398662567138672  0.32487332344055175  \\
            30.487722396850586  0.32455511659383773  \\
            30.580013275146484  0.32430146872997284  \\
            30.669292449951172  0.3240677085518837  \\
            30.76491928100586  0.32390946537256243  \\
            30.8509464263916  0.32373391032218934  \\
            30.94296646118164  0.3235024070739746  \\
            31.038326263427734  0.32323651015758514  \\
            31.127670288085938  0.3229588595032692  \\
            31.226375579833984  0.3227430745959282  \\
            31.31536865234375  0.32246610552072524  \\
            31.407806396484375  0.3222345346212387  \\
            31.503250122070312  0.3220454549789429  \\
            31.598876953125  0.3218083283305168  \\
            31.70090675354004  0.32157933473587036  \\
            31.79311752319336  0.3213211625814438  \\
            31.879079818725586  0.3211550286412239  \\
            31.9775333404541  0.320931576192379  \\
            32.07941436767578  0.3206925842165947  \\
            32.16891098022461  0.3204659989476204  \\
            32.25788116455078  0.32024997115135195  \\
            32.35012435913086  0.3199988281726837  \\
            32.44249725341797  0.3197895914316177  \\
            32.53508758544922  0.31952006846666337  \\
            32.63382339477539  0.31934702277183535  \\
            32.72614669799805  0.31903503328561783  \\
            32.81824493408203  0.31883293628692627  \\
            32.90750503540039  0.3186215227842331  \\
            33.006385803222656  0.31837949991226194  \\
            33.09880447387695  0.31812976181507113  \\
            33.19134521484375  0.31785356134176257  \\
            33.283592224121094  0.31764183670282364  \\
            33.376014709472656  0.3174029812216759  \\
            33.47166442871094  0.31718452215194703  \\
            33.56769943237305  0.3169821119308472  \\
            33.66018295288086  0.3167555537819862  \\
            33.75243377685547  0.3165528106689453  \\
            33.84160232543945  0.3163441076874733  \\
            33.94365692138672  0.3161081799864769  \\
            34.03631591796875  0.3158948361873627  \\
            34.1328010559082  0.31568074226379395  \\
            34.218997955322266  0.3154397043585777  \\
            34.31787109375  0.31517995566129686  \\
            34.407466888427734  0.3150230523943901  \\
            34.49675750732422  0.3148090729117394  \\
            34.589054107666016  0.31453280746936796  \\
            34.68439865112305  0.31426479637622834  \\
            34.77381134033203  0.3140094718337059  \\
            34.86943817138672  0.3138294291496277  \\
            34.962013244628906  0.31358112663030624  \\
            35.05137634277344  0.3133949711918831  \\
            35.14985656738281  0.3131876012682915  \\
            35.24527359008789  0.31301656514406206  \\
            35.34083557128906  0.3127396741509438  \\
            35.436485290527344  0.31255114763975145  \\
            35.531951904296875  0.31237679660320283  \\
            35.62428665161133  0.3122598347067833  \\
            35.713687896728516  0.3120619648694992  \\
            35.806068420410156  0.31186454474925995  \\
            35.89826583862305  0.31159524649381637  \\
            35.996788024902344  0.3114025887846947  \\
            36.09550094604492  0.3111958473920822  \\
            36.19404220581055  0.31098127603530884  \\
            36.283355712890625  0.31081447392702105  \\
            36.37266540527344  0.3106594505906105  \\
            36.47126770019531  0.31041309237480164  \\
            36.566654205322266  0.3102493816614151  \\
            36.655879974365234  0.3100009286403656  \\
            36.75141143798828  0.30981513917446135  \\
            36.84366989135742  0.30961727142333983  \\
            36.93597412109375  0.30943025380373  \\
            37.03436279296875  0.3092449703812599  \\
            37.12670135498047  0.3090748941898346  \\
            37.216121673583984  0.3088746085762978  \\
            37.30830383300781  0.30868311583995817  \\
            37.40385818481445  0.3085139587521553  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.15075519680976868  0.2781238242983818  \\
            0.2506881058216095  0.4201457789540291  \\
            0.34164533019065857  0.4898535904288292  \\
            0.44167080521583557  0.5363657450675965  \\
            0.5325545072555542  0.5637009358406067  \\
            0.6267927885055542  0.587473880648613  \\
            0.7144399881362915  0.5987887299060821  \\
            0.8145216107368469  0.6101587080955505  \\
            0.9021930694580078  0.6201661801338196  \\
            0.9929698705673218  0.6265828377008438  \\
            1.0836635828018188  0.6323360514640808  \\
            1.1773459911346436  0.637096552848816  \\
            1.2744216918945312  0.6413246190547943  \\
            1.364909052848816  0.6455141001939774  \\
            1.4587093591690063  0.6484020793437958  \\
            1.5557467937469482  0.6511223089694976  \\
            1.6495141983032227  0.6535184001922607  \\
            1.7433316707611084  0.6549857544898987  \\
            1.8369667530059814  0.6566457474231719  \\
            1.9308685064315796  0.658121857047081  \\
            2.0246496200561523  0.6582053607702255  \\
            2.1153125762939453  0.6594408774375915  \\
            2.2091612815856934  0.6610751962661743  \\
            2.3000500202178955  0.6624893337488175  \\
            2.3905575275421143  0.6644768071174622  \\
            2.4841716289520264  0.6658838790655136  \\
            2.5781044960021973  0.6676674818992615  \\
            2.671684741973877  0.6679567319154739  \\
            2.7651546001434326  0.6689358741044998  \\
            2.855614423751831  0.6697663247585297  \\
            2.949324369430542  0.6703842222690582  \\
            3.049345016479492  0.671094873547554  \\
            3.136805295944214  0.6716570919752121  \\
            3.2241649627685547  0.6721483331918716  \\
            3.3179945945739746  0.6726803261041642  \\
            3.417919158935547  0.674154212474823  \\
            3.511627197265625  0.6750581806898117  \\
            3.599130153656006  0.675259119272232  \\
            3.695835590362549  0.6758044385910034  \\
            3.7863502502441406  0.6763985812664032  \\
            3.8770909309387207  0.6765873432159424  \\
            3.9737353324890137  0.6766539663076401  \\
            4.064220428466797  0.6765911215543747  \\
            4.154657363891602  0.6772601687908173  \\
            4.248202323913574  0.6777104789018631  \\
            4.348710060119629  0.6781317788362503  \\
            4.439150333404541  0.6780918067693711  \\
            4.529603004455566  0.6780526530742645  \\
            4.622973442077637  0.6780038660764695  \\
            4.716616630554199  0.6777309507131577  \\
            4.803957939147949  0.6773977959156037  \\
            4.903876304626465  0.6769098573923111  \\
            4.997413635253906  0.6767917281389236  \\
            5.094411373138428  0.6765251725912094  \\
            5.187744617462158  0.6767126798629761  \\
            5.275110721588135  0.6769399273395539  \\
            5.371796131134033  0.6766133308410645  \\
            5.468258857727051  0.676063951253891  \\
            5.567854881286621  0.6757505929470062  \\
            5.664241313934326  0.6755256205797195  \\
            5.754429817199707  0.6751730805635452  \\
            5.844621181488037  0.6749243807792664  \\
            5.938014984130859  0.6747014951705933  \\
            6.043776512145996  0.674649321436882  \\
            6.13394832611084  0.6743783330917359  \\
            6.221316337585449  0.6740130215883255  \\
            6.314547061920166  0.6736689960956573  \\
            6.401599884033203  0.6732116085290909  \\
            6.501043796539307  0.6726959609985351  \\
            6.588231563568115  0.6722849655151367  \\
            6.678345680236816  0.671881417632103  \\
            6.768649101257324  0.6712587094306945  \\
            6.868048667907715  0.6706119048595428  \\
            6.964661598205566  0.6700999289751053  \\
            7.064243316650391  0.669323759675026  \\
            7.160663604736328  0.6685037654638291  \\
            7.257058143615723  0.6675971210002899  \\
            7.34737491607666  0.6667677903175354  \\
            7.444202423095703  0.6663694095611572  \\
            7.537568092346191  0.665692743062973  \\
            7.63092041015625  0.6654506337642669  \\
            7.721043586730957  0.6648118805885315  \\
            7.814420223236084  0.6643246138095856  \\
            7.9048614501953125  0.6636737376451493  \\
            8.001169204711914  0.6629402828216553  \\
            8.091211318969727  0.6620222699642182  \\
            8.184471130371094  0.6615503507852555  \\
            8.277873992919922  0.6610367304086685  \\
            8.371338844299316  0.6600387096405029  \\
            8.464910507202148  0.6592713969945908  \\
            8.561493873596191  0.6583422327041626  \\
            8.66136360168457  0.6572828447818756  \\
            8.751657485961914  0.6567659866809845  \\
            8.842081069946289  0.6561319440603256  \\
            8.932310104370117  0.6553734540939331  \\
            9.028926849365234  0.6544906342029572  \\
            9.116128921508789  0.6536992281675339  \\
            9.20947265625  0.6530199313163757  \\
            9.308928489685059  0.6522452515363694  \\
            9.399163246154785  0.651497990489006  \\
            9.492576599121094  0.650419260263443  \\
            9.585770606994629  0.6494850569963455  \\
            9.675993919372559  0.6486249506473541  \\
            9.778812408447266  0.6475927114486695  \\
            9.869026184082031  0.6462167710065841  \\
            9.959171295166016  0.6452624064683914  \\
            10.049372673034668  0.6441535240411759  \\
            10.142741203308105  0.6429223263263703  \\
            10.235940933227539  0.641705053448677  \\
            10.329216003417969  0.6406057369709015  \\
            10.42547607421875  0.6394446724653244  \\
            10.518985748291016  0.6383304864168167  \\
            10.612262725830078  0.637246778011322  \\
            10.70560359954834  0.6359821754693985  \\
            10.79893684387207  0.6348089468479157  \\
            10.892136573791504  0.633918496966362  \\
            10.979120254516602  0.6328821563720703  \\
            11.072286605834961  0.6314748603105546  \\
            11.16550350189209  0.6304319542646408  \\
            11.268128395080566  0.6290130180120468  \\
            11.358304023742676  0.6274340623617172  \\
            11.445298194885254  0.6261500668525696  \\
            11.535524368286133  0.6245622831583023  \\
            11.628905296325684  0.6232290709018707  \\
            11.718948364257812  0.6218030244112015  \\
            11.805923461914062  0.6203007763624191  \\
            11.902093887329102  0.6188358896970749  \\
            11.998438835144043  0.617135728597641  \\
            12.091675758361816  0.615535385608673  \\
            12.185001373291016  0.6139635640382767  \\
            12.281370162963867  0.6123560899496079  \\
            12.377606391906738  0.6106416183710098  \\
            12.464616775512695  0.6088076698780059  \\
            12.56098747253418  0.6070549833774567  \\
            12.660614013671875  0.6054649883508683  \\
            12.753787994384766  0.6036959612369538  \\
            12.84716796875  0.6019387817382813  \\
            12.946660041809082  0.600100069642067  \\
            13.036870956420898  0.5982931864261627  \\
            13.133150100708008  0.596480268239975  \\
            13.223138809204102  0.5946633279323578  \\
            13.322514533996582  0.5928422963619232  \\
            13.412353515625  0.5910346084833145  \\
            13.499369621276855  0.5891515481472015  \\
            13.59849739074707  0.5871089041233063  \\
            13.688486099243164  0.585356832742691  \\
            13.781529426574707  0.583339951634407  \\
            13.877924919128418  0.5813998836278915  \\
            13.968088150024414  0.5794036012887954  \\
            14.061185836791992  0.57737548828125  \\
            14.154394149780273  0.57530129134655  \\
            14.247261047363281  0.5733916121721268  \\
            14.340235710144043  0.5713510662317276  \\
            14.439264297485352  0.569440884590149  \\
            14.541563034057617  0.5674251025915146  \\
            14.634526252746582  0.5653843402862548  \\
            14.73041820526123  0.5631530255079269  \\
            14.823347091674805  0.5611227858066559  \\
            14.913053512573242  0.5590213757753372  \\
            15.012333869934082  0.5569891375303269  \\
            15.102203369140625  0.5549799609184265  \\
            15.195048332214355  0.5530010598897934  \\
            15.287882804870605  0.550972815155983  \\
            15.383888244628906  0.5488301980495452  \\
            15.486024856567383  0.5467741638422012  \\
            15.578781127929688  0.5447119778394699  \\
            15.668289184570312  0.542661024928093  \\
            15.767291069030762  0.5406340670585632  \\
            15.86298656463623  0.5386459511518479  \\
            15.952543258666992  0.5367276614904404  \\
            16.051334381103516  0.5347318547964096  \\
            16.14719009399414  0.5327279323339462  \\
            16.236553192138672  0.5308047187328339  \\
            16.326045989990234  0.5288597321510315  \\
            16.424882888793945  0.526870133280754  \\
            16.514286041259766  0.5249557310342788  \\
            16.60692024230957  0.5230485445261002  \\
            16.705793380737305  0.5211630004644394  \\
            16.801599502563477  0.5192721360921859  \\
            16.897151947021484  0.5173848688602447  \\
            16.989749908447266  0.5155769616365433  \\
            17.088768005371094  0.5137210512161254  \\
            17.181293487548828  0.5119321340322495  \\
            17.267688751220703  0.5101614052057266  \\
            17.36334228515625  0.508388797044754  \\
            17.459020614624023  0.5066287910938263  \\
            17.554798126220703  0.5048403972387314  \\
            17.647390365600586  0.5032024842500686  \\
            17.73983383178711  0.5015788707137108  \\
            17.835540771484375  0.4998616462945938  \\
            17.931243896484375  0.4981409227848053  \\
            18.026884078979492  0.49656528562307356  \\
            18.11314582824707  0.49489399045705795  \\
            18.205711364746094  0.49329793483018874  \\
            18.30752182006836  0.4916893970966339  \\
            18.400108337402344  0.49011931926012037  \\
            18.49563980102539  0.48846874803304674  \\
            18.59429168701172  0.48684254914522174  \\
            18.683719635009766  0.48538005232810977  \\
            18.77628517150879  0.48396758466959  \\
            18.871784210205078  0.48260269343852996  \\
            18.970394134521484  0.4811889937520027  \\
            19.059667587280273  0.47988240599632265  \\
            19.145849227905273  0.47907747089862823  \\
            19.253616333007812  0.47847296953201296  \\
            19.34271240234375  0.4777893301844597  \\
            19.43503761291504  0.4771324774622917  \\
            19.527158737182617  0.47645830243825915  \\
            19.61972427368164  0.47583405375480653  \\
            19.711956024169922  0.4751449227333069  \\
            19.813724517822266  0.47460924834012985  \\
            19.906078338623047  0.4740045118331909  \\
            19.998559951782227  0.47325566440820693  \\
            20.097261428833008  0.47257655680179594  \\
            20.19582748413086  0.47167952567338944  \\
            20.288345336914062  0.4710396936535835  \\
            20.377452850341797  0.47037599176168443  \\
            20.472810745239258  0.4696151188015938  \\
            20.568317413330078  0.4688987582921982  \\
            20.663677215576172  0.4681513011455536  \\
            20.752826690673828  0.4673698660731316  \\
            20.842132568359375  0.46667402118444445  \\
            20.931400299072266  0.46583889484405516  \\
            21.023700714111328  0.46512467563152315  \\
            21.122053146362305  0.464475913643837  \\
            21.21426773071289  0.4637611991167068  \\
            21.300357818603516  0.463038515150547  \\
            21.395893096923828  0.4623181399703026  \\
            21.488317489624023  0.46154306292533875  \\
            21.574520111083984  0.4607872712612152  \\
            21.666799545288086  0.45998099356889727  \\
            21.755970001220703  0.45920010268688205  \\
            21.854801177978516  0.45841616064310076  \\
            21.944026947021484  0.4575464001297951  \\
            22.033283233642578  0.4567523255944252  \\
            22.122482299804688  0.45593399912118915  \\
            22.211557388305664  0.45512081354856493  \\
            22.313032150268555  0.45432007908821104  \\
            22.40542984008789  0.45347236752510073  \\
            22.500577926635742  0.45261032015085223  \\
            22.595876693725586  0.4517604821920395  \\
            22.694385528564453  0.4508842918276787  \\
            22.78355598449707  0.4500510281324387  \\
            22.879098892211914  0.4492321726679802  \\
            22.968212127685547  0.4484110382199287  \\
            23.05417251586914  0.44755340069532396  \\
            23.146175384521484  0.446662934422493  \\
            23.238536834716797  0.4457802438735962  \\
            23.3338623046875  0.4448771062493324  \\
            23.426115036010742  0.44392938911914825  \\
            23.51508903503418  0.44313036382198334  \\
            23.610675811767578  0.4422395491600037  \\
            23.7091121673584  0.44131639301776887  \\
            23.79818344116211  0.44042732536792756  \\
            23.887123107910156  0.4396002095937729  \\
            23.979459762573242  0.43865776747465135  \\
            24.071788787841797  0.4377870312333107  \\
            24.163997650146484  0.4368675771355629  \\
            24.25629234313965  0.43595227122306823  \\
            24.35179901123047  0.43505465596914294  \\
            24.443967819213867  0.43405815929174424  \\
            24.54281234741211  0.433170548081398  \\
            24.635122299194336  0.4322710508108139  \\
            24.721126556396484  0.4313401734828949  \\
            24.8197078704834  0.4304962131381035  \\
            24.91210174560547  0.4296964034438133  \\
            25.007707595825195  0.42875979155302046  \\
            25.09984588623047  0.42786249905824664  \\
            25.188968658447266  0.4269526779651642  \\
            25.28445053100586  0.4260590496659279  \\
            25.376928329467773  0.4252202123403549  \\
            25.46623420715332  0.42438179552555083  \\
            25.561723709106445  0.4234777557849884  \\
            25.65083885192871  0.42259641259908676  \\
            25.74616050720215  0.4217345443367958  \\
            25.83249282836914  0.42081220507621764  \\
            25.927978515625  0.4199290531873703  \\
            26.017242431640625  0.4191072249412537  \\
            26.10943603515625  0.41822736829519275  \\
            26.201696395874023  0.4173722922801971  \\
            26.297399520874023  0.4165188214182854  \\
            26.389806747436523  0.41568075388669967  \\
            26.4851131439209  0.4148644435405731  \\
            26.577239990234375  0.4140081864595413  \\
            26.666736602783203  0.4132207447290421  \\
            26.765661239624023  0.4123971191048622  \\
            26.854961395263672  0.41161521166563037  \\
            26.947322845458984  0.4108290067315102  \\
            27.042804718017578  0.41002940088510514  \\
            27.135120391845703  0.4092218017578125  \\
            27.23380470275879  0.4083822354674339  \\
            27.332555770874023  0.407609201669693  \\
            27.421939849853516  0.40681822448968885  \\
            27.507959365844727  0.4060087728500366  \\
            27.60360336303711  0.4052696257829666  \\
            27.693004608154297  0.4044845649600029  \\
            27.782512664794922  0.40374769061803817  \\
            27.875030517578125  0.40297342151403426  \\
            27.970571517944336  0.4022741764783859  \\
            28.0598201751709  0.40154403656721116  \\
            28.1491641998291  0.4008561825752258  \\
            28.244604110717773  0.4001734760403633  \\
            28.340280532836914  0.39948810696601866  \\
            28.43581199645996  0.3987045443058014  \\
            28.53143310546875  0.39797207683324815  \\
            28.62371826171875  0.3972231155633926  \\
            28.716259002685547  0.3965888601541519  \\
            28.805530548095703  0.3959002882242203  \\
            28.897937774658203  0.3952245450019836  \\
            28.990310668945312  0.3945662039518356  \\
            29.076284408569336  0.3938384792208672  \\
            29.181228637695312  0.393150075674057  \\
            29.277080535888672  0.39248781085014345  \\
            29.372615814208984  0.39180291444063187  \\
            29.4680118560791  0.3912089055776596  \\
            29.563507080078125  0.3905375820398331  \\
            29.6528377532959  0.3899166738986969  \\
            29.751724243164062  0.3892610827088356  \\
            29.844125747680664  0.38862322598695753  \\
            29.933475494384766  0.38801136702299116  \\
            30.02252769470215  0.38738813817501067  \\
            30.117944717407227  0.38679453819990156  \\
            30.213531494140625  0.38613023281097414  \\
            30.303213119506836  0.38552369803190234  \\
            30.398662567138672  0.3849974998831749  \\
            30.487722396850586  0.3844467559456825  \\
            30.580013275146484  0.38382735669612883  \\
            30.669292449951172  0.3832507684826851  \\
            30.76491928100586  0.38264163821935654  \\
            30.8509464263916  0.38202869802713396  \\
            30.94296646118164  0.3814943999052048  \\
            31.038326263427734  0.3809031739830971  \\
            31.127670288085938  0.3803563588857651  \\
            31.226375579833984  0.3797367566823959  \\
            31.31536865234375  0.37917494505643845  \\
            31.407806396484375  0.3786374965310097  \\
            31.503250122070312  0.3780459526181221  \\
            31.598876953125  0.37751122176647184  \\
            31.70090675354004  0.3769596311450005  \\
            31.79311752319336  0.3764993831515312  \\
            31.879079818725586  0.37600772112607955  \\
            31.9775333404541  0.3754770824313164  \\
            32.07941436767578  0.37492415636777876  \\
            32.16891098022461  0.3743799981474876  \\
            32.25788116455078  0.37387682884931567  \\
            32.35012435913086  0.37331516057252884  \\
            32.44249725341797  0.37283867716789243  \\
            32.53508758544922  0.3723290440440178  \\
            32.63382339477539  0.37184597432613375  \\
            32.72614669799805  0.3713368335366249  \\
            32.81824493408203  0.37085689425468443  \\
            32.90750503540039  0.3704144760966301  \\
            33.006385803222656  0.3699078124761581  \\
            33.09880447387695  0.3694156643748283  \\
            33.19134521484375  0.36900724172592164  \\
            33.283592224121094  0.36855564326047896  \\
            33.376014709472656  0.3680884200334549  \\
            33.47166442871094  0.36764800280332566  \\
            33.56769943237305  0.3671809759736061  \\
            33.66018295288086  0.36675096809864044  \\
            33.75243377685547  0.36628297209739685  \\
            33.84160232543945  0.3658245545625687  \\
            33.94365692138672  0.3653552770614624  \\
            34.03631591796875  0.3649180805683136  \\
            34.1328010559082  0.36451143622398374  \\
            34.218997955322266  0.3640670245885849  \\
            34.31787109375  0.36362043768167496  \\
            34.407466888427734  0.36318029075860975  \\
            34.49675750732422  0.36273745328187945  \\
            34.589054107666016  0.36233872443437576  \\
            34.68439865112305  0.36196822345256807  \\
            34.77381134033203  0.3615351927280426  \\
            34.86943817138672  0.3611983639001846  \\
            34.962013244628906  0.3608434423804283  \\
            35.05137634277344  0.36052646636962893  \\
            35.14985656738281  0.360184283554554  \\
            35.24527359008789  0.35981803566217424  \\
            35.34083557128906  0.35950073748826983  \\
            35.436485290527344  0.3591796162724495  \\
            35.531951904296875  0.358811297416687  \\
            35.62428665161133  0.3584877040982246  \\
            35.713687896728516  0.3581489518284798  \\
            35.806068420410156  0.3578646817803383  \\
            35.89826583862305  0.35749119937419893  \\
            35.996788024902344  0.3571875154972076  \\
            36.09550094604492  0.3569360947608948  \\
            36.19404220581055  0.3565803778171539  \\
            36.283355712890625  0.35628878384828566  \\
            36.37266540527344  0.3559383219480515  \\
            36.47126770019531  0.3556369513273239  \\
            36.566654205322266  0.3554030057787895  \\
            36.655879974365234  0.35511041909456253  \\
            36.75141143798828  0.35482358157634736  \\
            36.84366989135742  0.3545206281542778  \\
            36.93597412109375  0.35419905185699463  \\
            37.03436279296875  0.35391559451818466  \\
            37.12670135498047  0.3536593282222748  \\
            37.216121673583984  0.35339872002601624  \\
            37.30830383300781  0.35309513807296755  \\
            37.40385818481445  0.3528509396314621  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.906;green,0.161;blue,0.541}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}]
        {
            x  y  \\
            0.15075519680976868  0.25736667215824127  \\
            0.2506881058216095  0.38251666724681854  \\
            0.34164533019065857  0.4536098688840866  \\
            0.44167080521583557  0.4908101409673691  \\
            0.5325545072555542  0.516910046339035  \\
            0.6267927885055542  0.5344160795211792  \\
            0.7144399881362915  0.5494909882545471  \\
            0.8145216107368469  0.5556270182132721  \\
            0.9021930694580078  0.561701089143753  \\
            0.9929698705673218  0.5667727291584015  \\
            1.0836635828018188  0.5696976482868195  \\
            1.1773459911346436  0.5721230804920197  \\
            1.2744216918945312  0.5749424397945404  \\
            1.364909052848816  0.5759316384792328  \\
            1.4587093591690063  0.576482743024826  \\
            1.5557467937469482  0.577641487121582  \\
            1.6495141983032227  0.5777345299720764  \\
            1.7433316707611084  0.5789993405342102  \\
            1.8369667530059814  0.5796051323413849  \\
            1.9308685064315796  0.5809289813041687  \\
            2.0246496200561523  0.5815554559230804  \\
            2.1153125762939453  0.5806739032268524  \\
            2.2091612815856934  0.5801653265953064  \\
            2.3000500202178955  0.5787347257137299  \\
            2.3905575275421143  0.5778446197509766  \\
            2.4841716289520264  0.5775937438011169  \\
            2.5781044960021973  0.577021449804306  \\
            2.671684741973877  0.5761879980564117  \\
            2.7651546001434326  0.5757129788398743  \\
            2.855614423751831  0.5746845006942749  \\
            2.949324369430542  0.5743973851203918  \\
            3.049345016479492  0.5740308463573456  \\
            3.136805295944214  0.573799341917038  \\
            3.2241649627685547  0.5730612277984619  \\
            3.3179945945739746  0.5719535648822784  \\
            3.417919158935547  0.5706419050693512  \\
            3.511627197265625  0.5697818398475647  \\
            3.599130153656006  0.5695302784442902  \\
            3.695835590362549  0.5680939555168152  \\
            3.7863502502441406  0.5668999552726746  \\
            3.8770909309387207  0.5654796063899994  \\
            3.9737353324890137  0.5644831359386444  \\
            4.064220428466797  0.563481479883194  \\
            4.154657363891602  0.5626714527606964  \\
            4.248202323913574  0.5624199211597443  \\
            4.348710060119629  0.5625070035457611  \\
            4.439150333404541  0.5624015629291534  \\
            4.529603004455566  0.5620406270027161  \\
            4.622973442077637  0.5617291927337646  \\
            4.716616630554199  0.5613096058368683  \\
            4.803957939147949  0.5611706972122192  \\
            4.903876304626465  0.5607772469520569  \\
            4.997413635253906  0.5600311458110809  \\
            5.094411373138428  0.5597195029258728  \\
            5.187744617462158  0.55918288230896  \\
            5.275110721588135  0.5587937533855438  \\
            5.371796131134033  0.5585443079471588  \\
            5.468258857727051  0.5582479238510132  \\
            5.567854881286621  0.5577588081359863  \\
            5.664241313934326  0.5574766993522644  \\
            5.754429817199707  0.5572110712528229  \\
            5.844621181488037  0.5570570528507233  \\
            5.938014984130859  0.5566239655017853  \\
            6.043776512145996  0.5561825633049011  \\
            6.13394832611084  0.5558722019195557  \\
            6.221316337585449  0.5555942952632904  \\
            6.314547061920166  0.5550736486911774  \\
            6.401599884033203  0.5546266436576843  \\
            6.501043796539307  0.5540865659713745  \\
            6.588231563568115  0.5535604059696198  \\
            6.678345680236816  0.5529719293117523  \\
            6.768649101257324  0.5524275302886963  \\
            6.868048667907715  0.551733523607254  \\
            6.964661598205566  0.5510536134243011  \\
            7.064243316650391  0.550748884677887  \\
            7.160663604736328  0.5502375960350037  \\
            7.257058143615723  0.5494830012321472  \\
            7.34737491607666  0.5486842691898346  \\
            7.444202423095703  0.5479102730751038  \\
            7.537568092346191  0.5470438599586487  \\
            7.63092041015625  0.5464250445365906  \\
            7.721043586730957  0.5459863841533661  \\
            7.814420223236084  0.5454001426696777  \\
            7.9048614501953125  0.5447945594787598  \\
            8.001169204711914  0.5440565943717957  \\
            8.091211318969727  0.5433673560619354  \\
            8.184471130371094  0.5424964725971222  \\
            8.277873992919922  0.5415903329849243  \\
            8.371338844299316  0.540606290102005  \\
            8.464910507202148  0.5399596989154816  \\
            8.561493873596191  0.539182186126709  \\
            8.66136360168457  0.5381809175014496  \\
            8.751657485961914  0.5374865233898163  \\
            8.842081069946289  0.5369811654090881  \\
            8.932310104370117  0.5363724231719971  \\
            9.028926849365234  0.5353883504867554  \\
            9.116128921508789  0.5346152782440186  \\
            9.20947265625  0.5339552462100983  \\
            9.308928489685059  0.5332633554935455  \\
            9.399163246154785  0.5323425829410553  \\
            9.492576599121094  0.5315491557121277  \\
            9.585770606994629  0.5307707488536835  \\
            9.675993919372559  0.5300711393356323  \\
            9.778812408447266  0.5292806923389435  \\
            9.869026184082031  0.5283047556877136  \\
            9.959171295166016  0.5275715291500092  \\
            10.049372673034668  0.5266366600990295  \\
            10.142741203308105  0.5259817838668823  \\
            10.235940933227539  0.5250240862369537  \\
            10.329216003417969  0.5247171223163605  \\
            10.42547607421875  0.5244351029396057  \\
            10.518985748291016  0.5241557955741882  \\
            10.612262725830078  0.5237278938293457  \\
            10.70560359954834  0.5232991874217987  \\
            10.79893684387207  0.5229527652263641  \\
            10.892136573791504  0.5224625468254089  \\
            10.979120254516602  0.5220125317573547  \\
            11.072286605834961  0.5215675234794617  \\
            11.16550350189209  0.5212036371231079  \\
            11.268128395080566  0.5208666920661926  \\
            11.358304023742676  0.5205118358135223  \\
            11.445298194885254  0.5201093852519989  \\
            11.535524368286133  0.5195225477218628  \\
            11.628905296325684  0.51905158162117  \\
            11.718948364257812  0.5185652375221252  \\
            11.805923461914062  0.5180064141750336  \\
            11.902093887329102  0.5177172720432281  \\
            11.998438835144043  0.5172045230865479  \\
            12.091675758361816  0.5166266560554504  \\
            12.185001373291016  0.5160636305809021  \\
            12.281370162963867  0.5155567228794098  \\
            12.377606391906738  0.5150221288204193  \\
            12.464616775512695  0.5147130787372589  \\
            12.56098747253418  0.5140165090560913  \\
            12.660614013671875  0.5132592916488647  \\
            12.753787994384766  0.5125578939914703  \\
            12.84716796875  0.5117883086204529  \\
            12.946660041809082  0.5109579861164093  \\
            13.036870956420898  0.510003924369812  \\
            13.133150100708008  0.5091075301170349  \\
            13.223138809204102  0.5081880688667297  \\
            13.322514533996582  0.5073374211788177  \\
            13.412353515625  0.5063707828521729  \\
            13.499369621276855  0.5053839683532715  \\
            13.59849739074707  0.504623532295227  \\
            13.688486099243164  0.5037007927894592  \\
            13.781529426574707  0.5027390718460083  \\
            13.877924919128418  0.5017088204622269  \\
            13.968088150024414  0.5008286684751511  \\
            14.061185836791992  0.4999588429927826  \\
            14.154394149780273  0.4988757073879242  \\
            14.247261047363281  0.49787376821041107  \\
            14.340235710144043  0.49675218760967255  \\
            14.439264297485352  0.4957091063261032  \\
            14.541563034057617  0.49458858370780945  \\
            14.634526252746582  0.4935665726661682  \\
            14.73041820526123  0.4924527257680893  \\
            14.823347091674805  0.49124833941459656  \\
            14.913053512573242  0.49005216360092163  \\
            15.012333869934082  0.48887811601161957  \\
            15.102203369140625  0.4876888543367386  \\
            15.195048332214355  0.4866393357515335  \\
            15.287882804870605  0.4853191375732422  \\
            15.383888244628906  0.4840579479932785  \\
            15.486024856567383  0.48286744952201843  \\
            15.578781127929688  0.48164336383342743  \\
            15.668289184570312  0.48028992116451263  \\
            15.767291069030762  0.479101300239563  \\
            15.86298656463623  0.47782304883003235  \\
            15.952543258666992  0.47641555964946747  \\
            16.051334381103516  0.47503384947776794  \\
            16.14719009399414  0.47370924055576324  \\
            16.236553192138672  0.47240813076496124  \\
            16.326045989990234  0.4710586965084076  \\
            16.424882888793945  0.46972692012786865  \\
            16.514286041259766  0.46836690604686737  \\
            16.60692024230957  0.4670117646455765  \\
            16.705793380737305  0.4657658338546753  \\
            16.801599502563477  0.46463482081890106  \\
            16.897151947021484  0.46350929141044617  \\
            16.989749908447266  0.4623817801475525  \\
            17.088768005371094  0.4612095057964325  \\
            17.181293487548828  0.4600462019443512  \\
            17.267688751220703  0.4589303284883499  \\
            17.36334228515625  0.45768100023269653  \\
            17.459020614624023  0.4564448595046997  \\
            17.554798126220703  0.4553114175796509  \\
            17.647390365600586  0.4541233777999878  \\
            17.73983383178711  0.4529220163822174  \\
            17.835540771484375  0.45165976881980896  \\
            17.931243896484375  0.4503505975008011  \\
            18.026884078979492  0.4490744024515152  \\
            18.11314582824707  0.4477916657924652  \\
            18.205711364746094  0.4465930014848709  \\
            18.30752182006836  0.4452538639307022  \\
            18.400108337402344  0.44390417635440826  \\
            18.49563980102539  0.44263987243175507  \\
            18.59429168701172  0.4412868469953537  \\
            18.683719635009766  0.44004103541374207  \\
            18.77628517150879  0.438865602016449  \\
            18.871784210205078  0.43761806190013885  \\
            18.970394134521484  0.43641573190689087  \\
            19.059667587280273  0.4351371228694916  \\
            19.145849227905273  0.4338711202144623  \\
            19.253616333007812  0.4324977397918701  \\
            19.34271240234375  0.43124471604824066  \\
            19.43503761291504  0.4299650639295578  \\
            19.527158737182617  0.42875760793685913  \\
            19.61972427368164  0.42754223942756653  \\
            19.711956024169922  0.426385298371315  \\
            19.813724517822266  0.4252035766839981  \\
            19.906078338623047  0.4240682125091553  \\
            19.998559951782227  0.42293646931648254  \\
            20.097261428833008  0.421822190284729  \\
            20.19582748413086  0.4206613302230835  \\
            20.288345336914062  0.4195823520421982  \\
            20.377452850341797  0.41845376789569855  \\
            20.472810745239258  0.41732217371463776  \\
            20.568317413330078  0.41618818044662476  \\
            20.663677215576172  0.4151053726673126  \\
            20.752826690673828  0.4139786511659622  \\
            20.842132568359375  0.4128943383693695  \\
            20.931400299072266  0.41178223490715027  \\
            21.023700714111328  0.4107302874326706  \\
            21.122053146362305  0.40966522693634033  \\
            21.21426773071289  0.4086248427629471  \\
            21.300357818603516  0.4075903296470642  \\
            21.395893096923828  0.4065379500389099  \\
            21.488317489624023  0.4055778831243515  \\
            21.574520111083984  0.40462061762809753  \\
            21.666799545288086  0.4036716967821121  \\
            21.755970001220703  0.40263018012046814  \\
            21.854801177978516  0.40169617533683777  \\
            21.944026947021484  0.40069426596164703  \\
            22.033283233642578  0.39974771440029144  \\
            22.122482299804688  0.39881446957588196  \\
            22.211557388305664  0.39796487987041473  \\
            22.313032150268555  0.3970610350370407  \\
            22.40542984008789  0.3961461931467056  \\
            22.500577926635742  0.3952389806509018  \\
            22.595876693725586  0.39436614513397217  \\
            22.694385528564453  0.39350901544094086  \\
            22.78355598449707  0.39258554577827454  \\
            22.879098892211914  0.391777366399765  \\
            22.968212127685547  0.39096754789352417  \\
            23.05417251586914  0.39018720388412476  \\
            23.146175384521484  0.3893904834985733  \\
            23.238536834716797  0.3885686695575714  \\
            23.3338623046875  0.3877568244934082  \\
            23.426115036010742  0.386935755610466  \\
            23.51508903503418  0.38615088164806366  \\
            23.610675811767578  0.3853292614221573  \\
            23.7091121673584  0.3845560997724533  \\
            23.79818344116211  0.3838423788547516  \\
            23.887123107910156  0.38305599987506866  \\
            23.979459762573242  0.3823450952768326  \\
            24.071788787841797  0.38154712319374084  \\
            24.163997650146484  0.380839467048645  \\
            24.25629234313965  0.38011832535266876  \\
            24.35179901123047  0.37936657667160034  \\
            24.443967819213867  0.37868261337280273  \\
            24.54281234741211  0.3780011534690857  \\
            24.635122299194336  0.37730872631073  \\
            24.721126556396484  0.3766682744026184  \\
            24.8197078704834  0.3760436475276947  \\
            24.91210174560547  0.3754190057516098  \\
            25.007707595825195  0.37477079033851624  \\
            25.09984588623047  0.3740960955619812  \\
            25.188968658447266  0.3735298067331314  \\
            25.28445053100586  0.3729293793439865  \\
            25.376928329467773  0.37232933938503265  \\
            25.46623420715332  0.3717162162065506  \\
            25.561723709106445  0.3711174875497818  \\
            25.65083885192871  0.3704747259616852  \\
            25.74616050720215  0.36986972391605377  \\
            25.83249282836914  0.3692750781774521  \\
            25.927978515625  0.3686636984348297  \\
            26.017242431640625  0.368042916059494  \\
            26.10943603515625  0.36748969554901123  \\
            26.201696395874023  0.36686907708644867  \\
            26.297399520874023  0.366267666220665  \\
            26.389806747436523  0.3656937927007675  \\
            26.4851131439209  0.3651247024536133  \\
            26.577239990234375  0.36454400420188904  \\
            26.666736602783203  0.36400507390499115  \\
            26.765661239624023  0.3634432852268219  \\
            26.854961395263672  0.36288055777549744  \\
            26.947322845458984  0.3623497784137726  \\
            27.042804718017578  0.36182408034801483  \\
            27.135120391845703  0.36126720905303955  \\
            27.23380470275879  0.36079174280166626  \\
            27.332555770874023  0.36026497185230255  \\
            27.421939849853516  0.35972318053245544  \\
            27.507959365844727  0.3591749370098114  \\
            27.60360336303711  0.35869909822940826  \\
            27.693004608154297  0.3582020699977875  \\
            27.782512664794922  0.3577175438404083  \\
            27.875030517578125  0.357227623462677  \\
            27.970571517944336  0.3567584455013275  \\
            28.0598201751709  0.35625651478767395  \\
            28.1491641998291  0.3557741343975067  \\
            28.244604110717773  0.35527724027633667  \\
            28.340280532836914  0.35481223464012146  \\
            28.43581199645996  0.3543786108493805  \\
            28.53143310546875  0.3539004325866699  \\
            28.62371826171875  0.353427454829216  \\
            28.716259002685547  0.35296475887298584  \\
            28.805530548095703  0.35249264538288116  \\
            28.897937774658203  0.3520442545413971  \\
            28.990310668945312  0.3515894263982773  \\
            29.076284408569336  0.35120968520641327  \\
            29.181228637695312  0.3507351875305176  \\
            29.277080535888672  0.3502573221921921  \\
            29.372615814208984  0.34980522096157074  \\
            29.4680118560791  0.34939679503440857  \\
            29.563507080078125  0.34906303882598877  \\
            29.6528377532959  0.3486347645521164  \\
            29.751724243164062  0.3482354134321213  \\
            29.844125747680664  0.3478226959705353  \\
            29.933475494384766  0.3473784625530243  \\
            30.02252769470215  0.34700100123882294  \\
            30.117944717407227  0.3465977609157562  \\
            30.213531494140625  0.34625600278377533  \\
            30.303213119506836  0.34590132534503937  \\
            30.398662567138672  0.3455224335193634  \\
            30.487722396850586  0.3451819270849228  \\
            30.580013275146484  0.3448009192943573  \\
            30.669292449951172  0.3444288820028305  \\
            30.76491928100586  0.34402893483638763  \\
            30.8509464263916  0.3436414301395416  \\
            30.94296646118164  0.34327271580696106  \\
            31.038326263427734  0.34298866987228394  \\
            31.127670288085938  0.34264086186885834  \\
            31.226375579833984  0.3423101156949997  \\
            31.31536865234375  0.3419523239135742  \\
            31.407806396484375  0.3415856808423996  \\
            31.503250122070312  0.34122876822948456  \\
            31.598876953125  0.34086352586746216  \\
            31.70090675354004  0.34049859642982483  \\
            31.79311752319336  0.34013427793979645  \\
            31.879079818725586  0.3397844135761261  \\
            31.9775333404541  0.3394410312175751  \\
            32.07941436767578  0.3391448110342026  \\
            32.16891098022461  0.338793620467186  \\
            32.25788116455078  0.3384685814380646  \\
            32.35012435913086  0.33811312913894653  \\
            32.44249725341797  0.3378286808729172  \\
            32.53508758544922  0.33745934069156647  \\
            32.63382339477539  0.33717288076877594  \\
            32.72614669799805  0.3368776887655258  \\
            32.81824493408203  0.3365958631038666  \\
            32.90750503540039  0.3363141268491745  \\
            33.006385803222656  0.3360328674316406  \\
            33.09880447387695  0.3357626497745514  \\
            33.19134521484375  0.33542025089263916  \\
            33.283592224121094  0.3351404219865799  \\
            33.376014709472656  0.3348677158355713  \\
            33.47166442871094  0.33452968299388885  \\
            33.56769943237305  0.3342366963624954  \\
            33.66018295288086  0.3339780569076538  \\
            33.75243377685547  0.3336845189332962  \\
            33.84160232543945  0.3333958685398102  \\
            33.94365692138672  0.33304712176322937  \\
            34.03631591796875  0.3327611833810806  \\
            34.1328010559082  0.3324301689863205  \\
            34.218997955322266  0.3321036398410797  \\
            34.31787109375  0.3318147361278534  \\
            34.407466888427734  0.3315137028694153  \\
            34.49675750732422  0.3312157690525055  \\
            34.589054107666016  0.33094941079616547  \\
            34.68439865112305  0.33069248497486115  \\
            34.77381134033203  0.330426424741745  \\
            34.86943817138672  0.3301437497138977  \\
            34.962013244628906  0.3298841267824173  \\
            35.05137634277344  0.3296458125114441  \\
            35.14985656738281  0.32940565049648285  \\
            35.24527359008789  0.3291059285402298  \\
            35.34083557128906  0.3288646787405014  \\
            35.436485290527344  0.32859276235103607  \\
            35.531951904296875  0.3283361494541168  \\
            35.62428665161133  0.3280939906835556  \\
            35.713687896728516  0.32786551117897034  \\
            35.806068420410156  0.32763542234897614  \\
            35.89826583862305  0.327372744679451  \\
            35.996788024902344  0.3271588832139969  \\
            36.09550094604492  0.32691703736782074  \\
            36.19404220581055  0.3266921937465668  \\
            36.283355712890625  0.3264736384153366  \\
            36.37266540527344  0.3262402266263962  \\
            36.47126770019531  0.3260130137205124  \\
            36.566654205322266  0.32575270533561707  \\
            36.655879974365234  0.325552374124527  \\
            36.75141143798828  0.3253520131111145  \\
            36.84366989135742  0.32515740394592285  \\
            36.93597412109375  0.32493023574352264  \\
            37.03436279296875  0.3247062414884567  \\
            37.12670135498047  0.3244691342115402  \\
            37.216121673583984  0.3242759704589844  \\
            37.30830383300781  0.32404541969299316  \\
            37.40385818481445  0.3238033950328827  \\
        }
        ;
\end{groupplot}
\node [draw=none,align=left] at (3.8, 3.6) {\ref*{mhsaem_o} MHSAEM-O \ref*{mhsaem_u} MHSAEM-U  \ref*{mhsaem_tf} MHSAEM-TF};
\end{tikzpicture}


==> plots/comp_complex_pars.tikz <==
\begin{tikzpicture}[font={\scriptsize}]
\begin{groupplot}[group style={group size={3 by 1}, horizontal sep={12.5pt}}, scatter/classes={a={mark={+}}, b={mark={square}}, c={mark={o}}, d={mark={triangle}}}, xmode={log}, grid={both}, legend cell align={left}, legend pos={north east}, legend style={{draw=none, fill=none}}, xlabel={{comp.\ time (sec)}}, width={109pt}, height={140pt}, ylabel near ticks, xlabel near ticks, x label style={{at={(0.5,-0.1)}}}]
    \nextgroupplot[xmin={50.0}, xmax={2000.0}, y label style={{at={(-0.08,0.5)}}}, ylabel={{AE (-)}}]
    \addplot+[scatter, only marks, mark size={{2pt}}, scatter src={explicit symbolic}, color={black}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            74.7594985342905  5.397489124002651  a
              \\
            97.04450600370767  2.761801753243173  b
              \\
            132.53743103628761  1.637946198140833  c
              \\
            153.28953440486765  0.9081662142929705  d
              \\
        }
        ;
    \legend{{K=25},{K=50},{K=75},{K=100}}
    \addplot+[solid, thick, only marks, mark={+}, mark size={{2pt}}, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            0.1  10.0  \\
        }
        ;\label{cross}
        ;
    \addplot+[solid, thick, only marks, mark={square}, mark size={{2pt}}, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            0.1  10.0  \\
        }
        ;\label{square}
        ;
    \addplot+[solid, thick, only marks, mark={o}, mark size={{2pt}}, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            0.1  10.0  \\
        }
        ;\label{circle}
        ;
    \addplot+[solid, thick, only marks, mark={triangle}, mark size={{2pt}}, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            0.1  10.0  \\
        }
        ;\label{triangle}
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.446919434534848  \\
            614.9685405146114  3.120515339227948  \\
            913.552324664337  2.7151497507223814  \\
            1207.0041414835102  2.2460786219324715  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.53319244264962  \\
            614.9685405146114  3.7869397753472165  \\
            913.552324664337  3.292039316308393  \\
            1207.0041414835102  2.453119675598546  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.53319244264962  \\
            614.9685405146114  3.7869397753472165  \\
            913.552324664337  3.292039316308393  \\
            1207.0041414835102  2.453119675598546  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.106;green,0.62;blue,0.467}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.106;green,0.62;blue,0.467}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.471292112848411  \\
            614.9685405146114  3.569648483619739  \\
            913.552324664337  2.8704109900541703  \\
            1207.0041414835102  2.351800954757202  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            337.84324721497353  5.471292112848411  a
              \\
            614.9685405146114  3.569648483619739  b
              \\
            913.552324664337  2.8704109900541703  c
              \\
            1207.0041414835102  2.351800954757202  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.504664756767635  \\
            208.33317142264673  3.6501110977395426  \\
            316.4008362918694  2.5826738060052516  \\
            409.9051411932464  2.208568827395677  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.904926454942365  \\
            208.33317142264673  3.8055560657696836  \\
            316.4008362918694  3.00319295772156  \\
            409.9051411932464  2.9093843931873744  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.904926454942365  \\
            208.33317142264673  3.8055560657696836  \\
            316.4008362918694  3.00319295772156  \\
            409.9051411932464  2.9093843931873744  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.851;green,0.373;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.851;green,0.373;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.654742808308919  \\
            208.33317142264673  3.7174928425847487  \\
            316.4008362918694  2.9882568643290255  \\
            409.9051411932464  2.452560536854617  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            127.11851655556868  5.654742808308919  a
              \\
            208.33317142264673  3.7174928425847487  b
              \\
            316.4008362918694  2.9882568643290255  c
              \\
            409.9051411932464  2.452560536854617  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.14022869139365  7.137636409679409  \\
            100.99923203390928  5.998369042216414  \\
            128.1591603420688  4.620581430472102  \\
            166.38397256528268  3.567274930074874  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.14022869139365  7.869912572315856  \\
            100.99923203390928  6.315145753059913  \\
            128.1591603420688  5.255116122974555  \\
            166.38397256528268  4.213103748462949  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.14022869139365  7.869912572315856  \\
            100.99923203390928  6.315145753059913  \\
            128.1591603420688  5.255116122974555  \\
            166.38397256528268  4.213103748462949  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.459;green,0.439;blue,0.702}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.459;green,0.439;blue,0.702}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.14022869139365  7.656106356469959  \\
            100.99923203390928  6.283680067617141  \\
            128.1591603420688  5.19692616995282  \\
            166.38397256528268  4.1507130432850285  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            66.14022869139365  7.656106356469959  a
              \\
            100.99923203390928  6.283680067617141  b
              \\
            128.1591603420688  5.19692616995282  c
              \\
            166.38397256528268  4.1507130432850285  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.85266346813006  5.5370411302788405  \\
            98.77337647777043  4.371353766072576  \\
            107.93727673030608  4.264477164382354  \\
            100.13162145083349  4.174868619619312  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.85266346813006  6.051466306908132  \\
            98.77337647777043  4.752780059003908  \\
            107.93727673030608  4.497752168170705  \\
            100.13162145083349  4.50743689475016  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.85266346813006  6.051466306908132  \\
            98.77337647777043  4.752780059003908  \\
            107.93727673030608  4.497752168170705  \\
            100.13162145083349  4.50743689475016  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.906;green,0.161;blue,0.541}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.906;green,0.161;blue,0.541}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.85266346813006  5.993896965344645  \\
            98.77337647777043  4.63752903739427  \\
            107.93727673030608  4.320851502257204  \\
            100.13162145083349  4.362981384479514  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            66.85266346813006  5.993896965344645  a
              \\
            98.77337647777043  4.63752903739427  b
              \\
            107.93727673030608  4.320851502257204  c
              \\
            100.13162145083349  4.362981384479514  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.98439371041306  5.202893858055667  \\
            173.4358835272914  2.8274988635782825  \\
            235.5859561808976  1.6645395291197211  \\
            297.71476448026596  0.8092070349768661  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.98439371041306  5.2990769627563505  \\
            173.4358835272914  3.4341529366205217  \\
            235.5859561808976  1.8591715374989775  \\
            297.71476448026596  1.1834673044542823  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.98439371041306  5.2990769627563505  \\
            173.4358835272914  3.4341529366205217  \\
            235.5859561808976  1.8591715374989775  \\
            297.71476448026596  1.1834673044542823  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.4;green,0.651;blue,0.118}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.4;green,0.651;blue,0.118}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.98439371041306  5.2471485396367825  \\
            173.4358835272914  3.109905432502002  \\
            235.5859561808976  1.7293830396515615  \\
            297.71476448026596  1.0155641339678807  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            98.98439371041306  5.2471485396367825  a
              \\
            173.4358835272914  3.109905432502002  b
              \\
            235.5859561808976  1.7293830396515615  c
              \\
            297.71476448026596  1.0155641339678807  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            70.5146615489148  5.4127151117240935  \\
            94.85294878605855  2.630864624672717  \\
            126.53986124053269  1.3718241603069201  \\
            163.43920314657993  0.6331734460368751  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            70.5146615489148  5.484467954338593  \\
            94.85294878605855  2.850988956401491  \\
            126.53986124053269  1.7565981532336874  \\
            163.43920314657993  0.8671674770123842  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            70.5146615489148  5.484467954338593  \\
            94.85294878605855  2.850988956401491  \\
            126.53986124053269  1.7565981532336874  \\
            163.43920314657993  0.8671674770123842  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.902;green,0.671;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.902;green,0.671;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            70.5146615489148  5.442306468482503  \\
            94.85294878605855  2.7818327013071196  \\
            126.53986124053269  1.6060939353739876  \\
            163.43920314657993  0.8585372100830515  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.902;green,0.671;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            70.5146615489148  5.442306468482503  a
              \\
            94.85294878605855  2.7818327013071196  b
              \\
            126.53986124053269  1.6060939353739876  c
              \\
            163.43920314657993  0.8585372100830515  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            74.7594985342905  5.33957873530662  \\
            97.04450600370767  2.7267524844893694  \\
            132.53743103628761  1.4738084871498125  \\
            153.28953440486765  0.7057695806746689  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            74.7594985342905  5.44204071619296  \\
            97.04450600370767  2.8852880787199395  \\
            132.53743103628761  1.7115774551914673  \\
            153.28953440486765  1.0629295975166588  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            74.7594985342905  5.44204071619296  \\
            97.04450600370767  2.8852880787199395  \\
            132.53743103628761  1.7115774551914673  \\
            153.28953440486765  1.0629295975166588  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.651;green,0.463;blue,0.114}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.651;green,0.463;blue,0.114}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            74.7594985342905  5.397489124002651  \\
            97.04450600370767  2.761801753243173  \\
            132.53743103628761  1.637946198140833  \\
            153.28953440486765  0.9081662142929705  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.651;green,0.463;blue,0.114}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            74.7594985342905  5.397489124002651  a
              \\
            97.04450600370767  2.761801753243173  b
              \\
            132.53743103628761  1.637946198140833  c
              \\
            153.28953440486765  0.9081662142929705  d
              \\
        }
        ;
    \nextgroupplot[xmin={30.0}, xmax={1000.0}]
    \addplot+[scatter, only marks, mark size={{2pt}}, scatter src={explicit symbolic}, color={black}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            99.85247479554741  2.005179534131722  a
              \\
            118.37929959654849  1.1534019930893917  b
              \\
            136.70808609442142  0.9948235966644399  c
              \\
            153.28953440486765  0.9081662142929705  d
              \\
        }
        ;
    \legend{{B=100},{B=200},{B=300},{B=400}}
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            140.59076744860232  2.317666600938184  \\
            240.43362066994575  2.2148883540829067  \\
            312.67987982862917  2.1165769653555047  \\
            409.9051411932464  2.208568827395677  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            140.59076744860232  3.071773814781456  \\
            240.43362066994575  2.8333899013892476  \\
            312.67987982862917  2.731817965313039  \\
            409.9051411932464  2.9093843931873744  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            140.59076744860232  3.071773814781456  \\
            240.43362066994575  2.8333899013892476  \\
            312.67987982862917  2.731817965313039  \\
            409.9051411932464  2.9093843931873744  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.851;green,0.373;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.851;green,0.373;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            140.59076744860232  2.857473319326094  \\
            240.43362066994575  2.456311923035451  \\
            312.67987982862917  2.551395528254681  \\
            409.9051411932464  2.452560536854617  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            140.59076744860232  2.857473319326094  a
              \\
            240.43362066994575  2.456311923035451  b
              \\
            312.67987982862917  2.551395528254681  c
              \\
            409.9051411932464  2.452560536854617  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            47.49935893946507  4.996293270224977  \\
            86.95680887055147  4.205368769777412  \\
            135.4794769755719  3.689343758878197  \\
            166.38397256528268  3.567274930074874  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            47.49935893946507  6.819112724781226  \\
            86.95680887055147  5.108913684630289  \\
            135.4794769755719  4.63972730093729  \\
            166.38397256528268  4.213103748462949  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            47.49935893946507  6.819112724781226  \\
            86.95680887055147  5.108913684630289  \\
            135.4794769755719  4.63972730093729  \\
            166.38397256528268  4.213103748462949  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.459;green,0.439;blue,0.702}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.459;green,0.439;blue,0.702}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            47.49935893946507  5.622531905933399  \\
            86.95680887055147  4.3923132011243755  \\
            135.4794769755719  4.1207301592220436  \\
            166.38397256528268  4.1507130432850285  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            47.49935893946507  5.622531905933399  a
              \\
            86.95680887055147  4.3923132011243755  b
              \\
            135.4794769755719  4.1207301592220436  c
              \\
            166.38397256528268  4.1507130432850285  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            39.80450783547509  6.912854126031744  \\
            50.41785807026328  5.019602446594805  \\
            84.25708382750351  4.545711598331085  \\
            100.13162145083349  4.174868619619312  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            39.80450783547509  7.556690867397464  \\
            50.41785807026328  5.754533282854286  \\
            84.25708382750351  4.853396058172411  \\
            100.13162145083349  4.50743689475016  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            39.80450783547509  7.556690867397464  \\
            50.41785807026328  5.754533282854286  \\
            84.25708382750351  4.853396058172411  \\
            100.13162145083349  4.50743689475016  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.906;green,0.161;blue,0.541}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.906;green,0.161;blue,0.541}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            39.80450783547509  7.331371400343853  \\
            50.41785807026328  5.398387212860379  \\
            84.25708382750351  4.668436522215437  \\
            100.13162145083349  4.362981384479514  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            39.80450783547509  7.331371400343853  a
              \\
            50.41785807026328  5.398387212860379  b
              \\
            84.25708382750351  4.668436522215437  c
              \\
            100.13162145083349  4.362981384479514  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            69.1364304031313  2.8885076898066657  \\
            149.53691626078484  1.1114035360512602  \\
            223.48156694592575  0.6339893310387393  \\
            297.71476448026596  0.8092070349768661  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            69.1364304031313  3.4106123872874843  \\
            149.53691626078484  1.4236609412433774  \\
            223.48156694592575  1.3179702422964275  \\
            297.71476448026596  1.1834673044542823  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            69.1364304031313  3.4106123872874843  \\
            149.53691626078484  1.4236609412433774  \\
            223.48156694592575  1.3179702422964275  \\
            297.71476448026596  1.1834673044542823  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.4;green,0.651;blue,0.118}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.4;green,0.651;blue,0.118}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            69.1364304031313  3.270721072318045  \\
            149.53691626078484  1.2383396272237555  \\
            223.48156694592575  0.9648513965506682  \\
            297.71476448026596  1.0155641339678807  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            69.1364304031313  3.270721072318045  a
              \\
            149.53691626078484  1.2383396272237555  b
              \\
            223.48156694592575  0.9648513965506682  c
              \\
            297.71476448026596  1.0155641339678807  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            108.81660981720051  2.006508362875415  \\
            131.83007428461642  1.2882461743802083  \\
            148.6267382459975  0.8247352613950542  \\
            163.43920314657993  0.6331734460368751  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            108.81660981720051  2.085850350272255  \\
            131.83007428461642  1.4706471083898063  \\
            148.6267382459975  0.9928743712040151  \\
            163.43920314657993  0.8671674770123842  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            108.81660981720051  2.085850350272255  \\
            131.83007428461642  1.4706471083898063  \\
            148.6267382459975  0.9928743712040151  \\
            163.43920314657993  0.8671674770123842  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.902;green,0.671;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.902;green,0.671;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            108.81660981720051  2.0852103231053842  \\
            131.83007428461642  1.4354352547815088  \\
            148.6267382459975  0.9377586832819542  \\
            163.43920314657993  0.8585372100830515  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.902;green,0.671;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            108.81660981720051  2.0852103231053842  a
              \\
            131.83007428461642  1.4354352547815088  b
              \\
            148.6267382459975  0.9377586832819542  c
              \\
            163.43920314657993  0.8585372100830515  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            99.85247479554741  1.897570642411073  \\
            118.37929959654849  1.0706478964503132  \\
            136.70808609442142  0.9630212529983286  \\
            153.28953440486765  0.7057695806746689  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            99.85247479554741  2.0806123319325667  \\
            118.37929959654849  1.3182125792239285  \\
            136.70808609442142  1.0799496259099224  \\
            153.28953440486765  1.0629295975166588  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            99.85247479554741  2.0806123319325667  \\
            118.37929959654849  1.3182125792239285  \\
            136.70808609442142  1.0799496259099224  \\
            153.28953440486765  1.0629295975166588  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.651;green,0.463;blue,0.114}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.651;green,0.463;blue,0.114}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            99.85247479554741  2.005179534131722  \\
            118.37929959654849  1.1534019930893917  \\
            136.70808609442142  0.9948235966644399  \\
            153.28953440486765  0.9081662142929705  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.651;green,0.463;blue,0.114}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            99.85247479554741  2.005179534131722  a
              \\
            118.37929959654849  1.1534019930893917  b
              \\
            136.70808609442142  0.9948235966644399  c
              \\
            153.28953440486765  0.9081662142929705  d
              \\
        }
        ;
    \nextgroupplot[xmin={40.0}, xmax={1000.0}]
    \addplot+[scatter, only marks, mark size={{2pt}}, scatter src={explicit symbolic}, color={black}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            106.14514951901324  3.5602164531197755  a
              \\
            113.3658625224925  2.217881752673672  b
              \\
            134.61944550370364  1.1607810891448187  c
              \\
            153.28953440486765  0.9081662142929705  d
              \\
        }
        ;
    \legend{{M=1},{M=2},{M=4},{M=8}}
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            174.08100412017512  6.357637943935196  \\
            144.137277519009  2.157951097471407  \\
            155.5085819403996  2.7437531401249555  \\
            166.38397256528268  3.567274930074874  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            174.08100412017512  8.189506599850024  \\
            144.137277519009  3.727041801858974  \\
            155.5085819403996  3.5141208639605934  \\
            166.38397256528268  4.213103748462949  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            174.08100412017512  8.189506599850024  \\
            144.137277519009  3.727041801858974  \\
            155.5085819403996  3.5141208639605934  \\
            166.38397256528268  4.213103748462949  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.459;green,0.439;blue,0.702}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.459;green,0.439;blue,0.702}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            174.08100412017512  7.089527601553373  \\
            144.137277519009  2.6291992309694825  \\
            155.5085819403996  3.0677994341212207  \\
            166.38397256528268  4.1507130432850285  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            174.08100412017512  7.089527601553373  a
              \\
            144.137277519009  2.6291992309694825  b
              \\
            155.5085819403996  3.0677994341212207  c
              \\
            166.38397256528268  4.1507130432850285  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.499307587246251  12.313934658887032  \\
            136.75487916602032  9.144606920078552  \\
            48.31911902312299  6.669405218227549  \\
            100.13162145083349  4.174868619619312  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.499307587246251  12.3500091433673  \\
            136.75487916602032  9.7372364895597  \\
            48.31911902312299  6.935601123272036  \\
            100.13162145083349  4.50743689475016  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.499307587246251  12.3500091433673  \\
            136.75487916602032  9.7372364895597  \\
            48.31911902312299  6.935601123272036  \\
            100.13162145083349  4.50743689475016  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.906;green,0.161;blue,0.541}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.906;green,0.161;blue,0.541}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.499307587246251  12.322414247979559  \\
            136.75487916602032  9.283081400523125  \\
            48.31911902312299  6.739596590812971  \\
            100.13162145083349  4.362981384479514  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            0.499307587246251  12.322414247979559  a
              \\
            136.75487916602032  9.283081400523125  b
              \\
            48.31911902312299  6.739596590812971  c
              \\
            100.13162145083349  4.362981384479514  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            308.0388300040479  7.83162909480246  \\
            269.00461890370434  2.433912077926631  \\
            280.53327394393534  0.9073423120353823  \\
            297.71476448026596  0.8092070349768661  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            308.0388300040479  10.394142511744354  \\
            269.00461890370434  2.9435966667468536  \\
            280.53327394393534  1.0162491090186136  \\
            297.71476448026596  1.1834673044542823  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            308.0388300040479  10.394142511744354  \\
            269.00461890370434  2.9435966667468536  \\
            280.53327394393534  1.0162491090186136  \\
            297.71476448026596  1.1834673044542823  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.4;green,0.651;blue,0.118}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.4;green,0.651;blue,0.118}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            308.0388300040479  9.371980140697076  \\
            269.00461890370434  2.6637096652623002  \\
            280.53327394393534  0.9824589755404789  \\
            297.71476448026596  1.0155641339678807  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            308.0388300040479  9.371980140697076  a
              \\
            269.00461890370434  2.6637096652623002  b
              \\
            280.53327394393534  0.9824589755404789  c
              \\
            297.71476448026596  1.0155641339678807  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.24637594689226  2.0400259696121537  \\
            103.98448023455322  1.5510263941789173  \\
            129.44931238997125  0.9374636618534324  \\
            163.43920314657993  0.6331734460368751  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.24637594689226  2.1112087855175115  \\
            103.98448023455322  1.629013745021671  \\
            129.44931238997125  1.2905194825306778  \\
            163.43920314657993  0.8671674770123842  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.24637594689226  2.1112087855175115  \\
            103.98448023455322  1.629013745021671  \\
            129.44931238997125  1.2905194825306778  \\
            163.43920314657993  0.8671674770123842  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.902;green,0.671;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.902;green,0.671;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.24637594689226  2.1036677691398173  \\
            103.98448023455322  1.6082415705302147  \\
            129.44931238997125  0.9695053307147656  \\
            163.43920314657993  0.8585372100830515  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.902;green,0.671;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            98.24637594689226  2.1036677691398173  a
              \\
            103.98448023455322  1.6082415705302147  b
              \\
            129.44931238997125  0.9695053307147656  c
              \\
            163.43920314657993  0.8585372100830515  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            106.14514951901324  3.4855183877552833  \\
            113.3658625224925  2.158254529033263  \\
            134.61944550370364  0.9142316333451687  \\
            153.28953440486765  0.7057695806746689  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            106.14514951901324  3.629599736319135  \\
            113.3658625224925  2.282741755855426  \\
            134.61944550370364  1.2843951884893254  \\
            153.28953440486765  1.0629295975166588  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            106.14514951901324  3.629599736319135  \\
            113.3658625224925  2.282741755855426  \\
            134.61944550370364  1.2843951884893254  \\
            153.28953440486765  1.0629295975166588  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.651;green,0.463;blue,0.114}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.651;green,0.463;blue,0.114}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            106.14514951901324  3.5602164531197755  \\
            113.3658625224925  2.217881752673672  \\
            134.61944550370364  1.1607810891448187  \\
            153.28953440486765  0.9081662142929705  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.651;green,0.463;blue,0.114}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            106.14514951901324  3.5602164531197755  a
              \\
            113.3658625224925  2.217881752673672  b
              \\
            134.61944550370364  1.1607810891448187  c
              \\
            153.28953440486765  0.9081662142929705  d
              \\
        }
        ;
\end{groupplot}
\node [draw=none, align=center] at (3.7, 3.8) {\ref*{em} EM \ref*{saem} SAEM \ref*{ssaem} SSAEM \ref*{tsaem} TSAEM\\ \ref*{mcsaem} MCSAEM \ref*{mhsaemu} MHSAEM-U (ours) \ref*{mhsaemtf} MHSAEM-TF (ours)};
\end{tikzpicture}


==> plots/lkl_err_vs_ncomp_time_bsize.tikz <==
\begin{tikzpicture}[font={\scriptsize}]
\begin{groupplot}[group style={group size={3 by 1}, horizontal sep={30pt}}, scatter/classes={a={mark={+}}, b={mark={square}}, c={mark={o}}, d={mark={triangle}}}, xmode={log}, grid={both}, legend cell align={left}, legend pos={north east}, legend style={{draw=none, fill=none}}, ylabel={{AE (-)}}, xlabel={{comp.\ time (sec)}}, width={135pt}, height={135pt}, ylabel near ticks, xlabel near ticks, title style={yshift=-5.0pt}]
    \nextgroupplot[xmin={30.0}, xmax={2000.0}, title={$B=200$}]
    \addplot+[scatter, only marks, mark size={{2pt}}, scatter src={explicit symbolic}, color={black}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            50.531266490960896  5.4922672108963  a
              \\
            67.80127014990389  2.83954712302096  b
              \\
            93.14431867499817  1.7220566070826715  c
              \\
            118.37929959654849  1.1534019930893917  d
              \\
        }
        ;
    \legend{{K=25},{K=50},{K=75},{K=100}}
    \addplot+[solid, thick, only marks, mark={+}, mark size={{2pt}}, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            0.1  10.0  \\
        }
        ;
        ;
    \addplot+[solid, thick, only marks, mark={square}, mark size={{2pt}}, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            0.1  10.0  \\
        }
        ;
        ;
    \addplot+[solid, thick, only marks, mark={o}, mark size={{2pt}}, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            0.1  10.0  \\
        }
        ;
        ;
    \addplot+[solid, thick, only marks, mark={triangle}, mark size={{2pt}}, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            0.1  10.0  \\
        }
        ;
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.446919434534848  \\
            614.9685405146114  3.120515339227948  \\
            913.552324664337  2.7151497507223814  \\
            1207.0041414835102  2.2460786219324715  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.53319244264962  \\
            614.9685405146114  3.7869397753472165  \\
            913.552324664337  3.292039316308393  \\
            1207.0041414835102  2.453119675598546  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.53319244264962  \\
            614.9685405146114  3.7869397753472165  \\
            913.552324664337  3.292039316308393  \\
            1207.0041414835102  2.453119675598546  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.106;green,0.62;blue,0.467}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.106;green,0.62;blue,0.467}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.471292112848411  \\
            614.9685405146114  3.569648483619739  \\
            913.552324664337  2.8704109900541703  \\
            1207.0041414835102  2.351800954757202  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            337.84324721497353  5.471292112848411  a
              \\
            614.9685405146114  3.569648483619739  b
              \\
            913.552324664337  2.8704109900541703  c
              \\
            1207.0041414835102  2.351800954757202  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            69.11485018791359  5.354538245735147  \\
            123.08374537890921  3.5085261244173744  \\
            174.98224873108367  2.894241635635783  \\
            240.43362066994575  2.2148883540829067  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            69.11485018791359  5.6265339269043855  \\
            123.08374537890921  4.082957640181116  \\
            174.98224873108367  3.2812311983316156  \\
            240.43362066994575  2.8333899013892476  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            69.11485018791359  5.6265339269043855  \\
            123.08374537890921  4.082957640181116  \\
            174.98224873108367  3.2812311983316156  \\
            240.43362066994575  2.8333899013892476  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.851;green,0.373;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.851;green,0.373;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            69.11485018791359  5.593097489084713  \\
            123.08374537890921  4.015341509747367  \\
            174.98224873108367  3.1812049709052914  \\
            240.43362066994575  2.456311923035451  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            69.11485018791359  5.593097489084713  a
              \\
            123.08374537890921  4.015341509747367  b
              \\
            174.98224873108367  3.1812049709052914  c
              \\
            240.43362066994575  2.456311923035451  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            37.24260605767063  7.734951571803763  \\
            54.137650891446036  6.4985233665761735  \\
            69.26799980990815  5.0372593404067985  \\
            86.95680887055147  4.205368769777412  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            37.24260605767063  8.847741628116744  \\
            54.137650891446036  7.667054685410044  \\
            69.26799980990815  6.981893841616987  \\
            86.95680887055147  5.108913684630289  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            37.24260605767063  8.847741628116744  \\
            54.137650891446036  7.667054685410044  \\
            69.26799980990815  6.981893841616987  \\
            86.95680887055147  5.108913684630289  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.459;green,0.439;blue,0.702}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.459;green,0.439;blue,0.702}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            37.24260605767063  8.118864232406802  \\
            54.137650891446036  7.084509792557724  \\
            69.26799980990815  5.203525737395309  \\
            86.95680887055147  4.3923132011243755  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            37.24260605767063  8.118864232406802  a
              \\
            54.137650891446036  7.084509792557724  b
              \\
            69.26799980990815  5.203525737395309  c
              \\
            86.95680887055147  4.3923132011243755  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            37.51229842837679  5.731110836382248  \\
            48.135780323568575  4.924369560555308  \\
            48.19903557045254  5.015971141363316  \\
            50.41785807026328  5.019602446594805  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            37.51229842837679  5.937878054044088  \\
            48.135780323568575  5.672180958135229  \\
            48.19903557045254  5.817043272053432  \\
            50.41785807026328  5.754533282854286  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            37.51229842837679  5.937878054044088  \\
            48.135780323568575  5.672180958135229  \\
            48.19903557045254  5.817043272053432  \\
            50.41785807026328  5.754533282854286  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.906;green,0.161;blue,0.541}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.906;green,0.161;blue,0.541}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            37.51229842837679  5.828728948718183  \\
            48.135780323568575  4.992812107578102  \\
            48.19903557045254  5.655838727263864  \\
            50.41785807026328  5.398387212860379  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            37.51229842837679  5.828728948718183  a
              \\
            48.135780323568575  4.992812107578102  b
              \\
            48.19903557045254  5.655838727263864  c
              \\
            50.41785807026328  5.398387212860379  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            51.7896564447901  5.323707876487405  \\
            85.76751810282774  2.8750181014632794  \\
            125.25830573050874  1.7510687693664646  \\
            149.53691626078484  1.1114035360512602  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            51.7896564447901  5.678247785011007  \\
            85.76751810282774  3.2175518909832825  \\
            125.25830573050874  2.064912116216222  \\
            149.53691626078484  1.4236609412433774  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            51.7896564447901  5.678247785011007  \\
            85.76751810282774  3.2175518909832825  \\
            125.25830573050874  2.064912116216222  \\
            149.53691626078484  1.4236609412433774  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.4;green,0.651;blue,0.118}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.4;green,0.651;blue,0.118}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            51.7896564447901  5.443268801003558  \\
            85.76751810282774  2.966174703416346  \\
            125.25830573050874  1.7896184078215374  \\
            149.53691626078484  1.2383396272237555  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            51.7896564447901  5.443268801003558  a
              \\
            85.76751810282774  2.966174703416346  b
              \\
            125.25830573050874  1.7896184078215374  c
              \\
            149.53691626078484  1.2383396272237555  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            47.75792518958391  5.218014862310706  \\
            71.90218864623742  2.7015275801367404  \\
            101.24640681101616  1.6396307786156115  \\
            131.83007428461642  1.2882461743802083  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            47.75792518958391  5.583180497065311  \\
            71.90218864623742  2.896117552516283  \\
            101.24640681101616  1.7498842511641537  \\
            131.83007428461642  1.4706471083898063  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            47.75792518958391  5.583180497065311  \\
            71.90218864623742  2.896117552516283  \\
            101.24640681101616  1.7498842511641537  \\
            131.83007428461642  1.4706471083898063  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.902;green,0.671;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.902;green,0.671;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            47.75792518958391  5.269890985442081  \\
            71.90218864623742  2.785678693029541  \\
            101.24640681101616  1.7051831694454735  \\
            131.83007428461642  1.4354352547815088  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.902;green,0.671;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            47.75792518958391  5.269890985442081  a
              \\
            71.90218864623742  2.785678693029541  b
              \\
            101.24640681101616  1.7051831694454735  c
              \\
            131.83007428461642  1.4354352547815088  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            50.531266490960896  5.276961811975099  \\
            67.80127014990389  2.6258833906775423  \\
            93.14431867499817  1.5113685890515374  \\
            118.37929959654849  1.0706478964503132  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            50.531266490960896  5.523154762676934  \\
            67.80127014990389  2.872693146779092  \\
            93.14431867499817  1.956753131632454  \\
            118.37929959654849  1.3182125792239285  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            50.531266490960896  5.523154762676934  \\
            67.80127014990389  2.872693146779092  \\
            93.14431867499817  1.956753131632454  \\
            118.37929959654849  1.3182125792239285  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.651;green,0.463;blue,0.114}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.651;green,0.463;blue,0.114}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            50.531266490960896  5.4922672108963  \\
            67.80127014990389  2.83954712302096  \\
            93.14431867499817  1.7220566070826715  \\
            118.37929959654849  1.1534019930893917  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.651;green,0.463;blue,0.114}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            50.531266490960896  5.4922672108963  a
              \\
            67.80127014990389  2.83954712302096  b
              \\
            93.14431867499817  1.7220566070826715  c
              \\
            118.37929959654849  1.1534019930893917  d
              \\
        }
        ;
    \nextgroupplot[xmin={40.0}, xmax={1000.0}, title={$B=300$}]
    \addplot+[scatter, only marks, mark size={{2pt}}, scatter src={explicit symbolic}, color={black}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            61.223272572872276  5.423539902634035  a
              \\
            83.89540690637295  2.7176136039156287  b
              \\
            111.23921906395961  1.626790061918693  c
              \\
            136.70808609442142  0.9948235966644399  d
              \\
        }
        ;
    \legend{{K=25},{K=50},{K=75},{K=100}}
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.446919434534848  \\
            614.9685405146114  3.120515339227948  \\
            913.552324664337  2.7151497507223814  \\
            1207.0041414835102  2.2460786219324715  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.53319244264962  \\
            614.9685405146114  3.7869397753472165  \\
            913.552324664337  3.292039316308393  \\
            1207.0041414835102  2.453119675598546  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.53319244264962  \\
            614.9685405146114  3.7869397753472165  \\
            913.552324664337  3.292039316308393  \\
            1207.0041414835102  2.453119675598546  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.106;green,0.62;blue,0.467}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.106;green,0.62;blue,0.467}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.471292112848411  \\
            614.9685405146114  3.569648483619739  \\
            913.552324664337  2.8704109900541703  \\
            1207.0041414835102  2.351800954757202  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            337.84324721497353  5.471292112848411  a
              \\
            614.9685405146114  3.569648483619739  b
              \\
            913.552324664337  2.8704109900541703  c
              \\
            1207.0041414835102  2.351800954757202  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            97.17950793126525  5.528009524734432  \\
            168.2051008107207  3.302387950018897  \\
            245.52637438023058  2.7825626957970373  \\
            312.67987982862917  2.1165769653555047  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            97.17950793126525  5.70794812008367  \\
            168.2051008107207  4.3986756446845  \\
            245.52637438023058  2.8954319794185213  \\
            312.67987982862917  2.731817965313039  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            97.17950793126525  5.70794812008367  \\
            168.2051008107207  4.3986756446845  \\
            245.52637438023058  2.8954319794185213  \\
            312.67987982862917  2.731817965313039  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.851;green,0.373;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.851;green,0.373;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            97.17950793126525  5.620747458355362  \\
            168.2051008107207  4.062102196854861  \\
            245.52637438023058  2.810160891976479  \\
            312.67987982862917  2.551395528254681  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            97.17950793126525  5.620747458355362  a
              \\
            168.2051008107207  4.062102196854861  b
              \\
            245.52637438023058  2.810160891976479  c
              \\
            312.67987982862917  2.551395528254681  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            54.59044082202241  7.48892114503847  \\
            73.41714830380154  5.862522937966457  \\
            98.9988482685056  4.841348384400425  \\
            135.4794769755719  3.689343758878197  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            54.59044082202241  8.972972737090283  \\
            73.41714830380154  8.558262222101343  \\
            98.9988482685056  5.941515046020891  \\
            135.4794769755719  4.63972730093729  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            54.59044082202241  8.972972737090283  \\
            73.41714830380154  8.558262222101343  \\
            98.9988482685056  5.941515046020891  \\
            135.4794769755719  4.63972730093729  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.459;green,0.439;blue,0.702}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.459;green,0.439;blue,0.702}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            54.59044082202241  8.262868562127961  \\
            73.41714830380154  6.975777565514354  \\
            98.9988482685056  5.332004218187686  \\
            135.4794769755719  4.1207301592220436  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            54.59044082202241  8.262868562127961  a
              \\
            73.41714830380154  6.975777565514354  b
              \\
            98.9988482685056  5.332004218187686  c
              \\
            135.4794769755719  4.1207301592220436  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            58.55306870709626  5.5589565276053925  \\
            74.35296714091196  4.486980260904244  \\
            77.62842799293924  4.469140722544358  \\
            84.25708382750351  4.545711598331085  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            58.55306870709626  5.903705902118876  \\
            74.35296714091196  4.994948631657673  \\
            77.62842799293924  4.714914954101314  \\
            84.25708382750351  4.853396058172411  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            58.55306870709626  5.903705902118876  \\
            74.35296714091196  4.994948631657673  \\
            77.62842799293924  4.714914954101314  \\
            84.25708382750351  4.853396058172411  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.906;green,0.161;blue,0.541}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.906;green,0.161;blue,0.541}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            58.55306870709626  5.644529448488547  \\
            74.35296714091196  4.572472854321978  \\
            77.62842799293924  4.611836133012483  \\
            84.25708382750351  4.668436522215437  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            58.55306870709626  5.644529448488547  a
              \\
            74.35296714091196  4.572472854321978  b
              \\
            77.62842799293924  4.611836133012483  c
              \\
            84.25708382750351  4.668436522215437  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            75.72912492376099  5.287536658273173  \\
            123.62870332310462  2.8781348764366657  \\
            191.03089595508808  1.3797155632987241  \\
            223.48156694592575  0.6339893310387393  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            75.72912492376099  5.601588778164343  \\
            123.62870332310462  3.142512356413866  \\
            191.03089595508808  2.2032233579504465  \\
            223.48156694592575  1.3179702422964275  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            75.72912492376099  5.601588778164343  \\
            123.62870332310462  3.142512356413866  \\
            191.03089595508808  2.2032233579504465  \\
            223.48156694592575  1.3179702422964275  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.4;green,0.651;blue,0.118}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.4;green,0.651;blue,0.118}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            75.72912492376099  5.4774114088500845  \\
            123.62870332310462  3.004053341736434  \\
            191.03089595508808  1.7847458575915018  \\
            223.48156694592575  0.9648513965506682  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            75.72912492376099  5.4774114088500845  a
              \\
            123.62870332310462  3.004053341736434  b
              \\
            191.03089595508808  1.7847458575915018  c
              \\
            223.48156694592575  0.9648513965506682  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            58.378309792441215  5.360915143834826  \\
            81.77084383774694  2.5181392389867727  \\
            119.47044620926692  1.380556829734329  \\
            148.6267382459975  0.8247352613950542  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            58.378309792441215  5.46886165718732  \\
            81.77084383774694  2.9332000564899348  \\
            119.47044620926692  1.5693879705132527  \\
            148.6267382459975  0.9928743712040151  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            58.378309792441215  5.46886165718732  \\
            81.77084383774694  2.9332000564899348  \\
            119.47044620926692  1.5693879705132527  \\
            148.6267382459975  0.9928743712040151  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.902;green,0.671;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.902;green,0.671;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            58.378309792441215  5.398074370745585  \\
            81.77084383774694  2.708550380123877  \\
            119.47044620926692  1.5389597386907834  \\
            148.6267382459975  0.9377586832819542  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.902;green,0.671;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            58.378309792441215  5.398074370745585  a
              \\
            81.77084383774694  2.708550380123877  b
              \\
            119.47044620926692  1.5389597386907834  c
              \\
            148.6267382459975  0.9377586832819542  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            61.223272572872276  5.3440568344499555  \\
            83.89540690637295  2.6737256857764518  \\
            111.23921906395961  1.511476750576949  \\
            136.70808609442142  0.9630212529983286  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            61.223272572872276  5.533604802286835  \\
            83.89540690637295  2.796781498453434  \\
            111.23921906395961  1.6407773195160191  \\
            136.70808609442142  1.0799496259099224  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            61.223272572872276  5.533604802286835  \\
            83.89540690637295  2.796781498453434  \\
            111.23921906395961  1.6407773195160191  \\
            136.70808609442142  1.0799496259099224  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.651;green,0.463;blue,0.114}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.651;green,0.463;blue,0.114}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            61.223272572872276  5.423539902634035  \\
            83.89540690637295  2.7176136039156287  \\
            111.23921906395961  1.626790061918693  \\
            136.70808609442142  0.9948235966644399  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.651;green,0.463;blue,0.114}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            61.223272572872276  5.423539902634035  a
              \\
            83.89540690637295  2.7176136039156287  b
              \\
            111.23921906395961  1.626790061918693  c
              \\
            136.70808609442142  0.9948235966644399  d
              \\
        }
        ;
    \nextgroupplot[xmin={50.0}, xmax={1000.0}, title={$B=400$}]
    \addplot+[scatter, only marks, mark size={{2pt}}, scatter src={explicit symbolic}, color={black}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            74.7594985342905  5.397489124002651  a
              \\
            97.04450600370767  2.761801753243173  b
              \\
            132.53743103628761  1.637946198140833  c
              \\
            153.28953440486765  0.9081662142929705  d
              \\
        }
        ;
    \legend{{K=25},{K=50},{K=75},{K=100}}
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.446919434534848  \\
            614.9685405146114  3.120515339227948  \\
            913.552324664337  2.7151497507223814  \\
            1207.0041414835102  2.2460786219324715  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.53319244264962  \\
            614.9685405146114  3.7869397753472165  \\
            913.552324664337  3.292039316308393  \\
            1207.0041414835102  2.453119675598546  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.53319244264962  \\
            614.9685405146114  3.7869397753472165  \\
            913.552324664337  3.292039316308393  \\
            1207.0041414835102  2.453119675598546  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.106;green,0.62;blue,0.467}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.106;green,0.62;blue,0.467}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.471292112848411  \\
            614.9685405146114  3.569648483619739  \\
            913.552324664337  2.8704109900541703  \\
            1207.0041414835102  2.351800954757202  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            337.84324721497353  5.471292112848411  a
              \\
            614.9685405146114  3.569648483619739  b
              \\
            913.552324664337  2.8704109900541703  c
              \\
            1207.0041414835102  2.351800954757202  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.504664756767635  \\
            208.33317142264673  3.6501110977395426  \\
            316.4008362918694  2.5826738060052516  \\
            409.9051411932464  2.208568827395677  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.904926454942365  \\
            208.33317142264673  3.8055560657696836  \\
            316.4008362918694  3.00319295772156  \\
            409.9051411932464  2.9093843931873744  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.904926454942365  \\
            208.33317142264673  3.8055560657696836  \\
            316.4008362918694  3.00319295772156  \\
            409.9051411932464  2.9093843931873744  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.851;green,0.373;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.851;green,0.373;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.654742808308919  \\
            208.33317142264673  3.7174928425847487  \\
            316.4008362918694  2.9882568643290255  \\
            409.9051411932464  2.452560536854617  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            127.11851655556868  5.654742808308919  a
              \\
            208.33317142264673  3.7174928425847487  b
              \\
            316.4008362918694  2.9882568643290255  c
              \\
            409.9051411932464  2.452560536854617  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.14022869139365  7.137636409679409  \\
            100.99923203390928  5.998369042216414  \\
            128.1591603420688  4.620581430472102  \\
            166.38397256528268  3.567274930074874  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.14022869139365  7.869912572315856  \\
            100.99923203390928  6.315145753059913  \\
            128.1591603420688  5.255116122974555  \\
            166.38397256528268  4.213103748462949  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.14022869139365  7.869912572315856  \\
            100.99923203390928  6.315145753059913  \\
            128.1591603420688  5.255116122974555  \\
            166.38397256528268  4.213103748462949  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.459;green,0.439;blue,0.702}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.459;green,0.439;blue,0.702}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.14022869139365  7.656106356469959  \\
            100.99923203390928  6.283680067617141  \\
            128.1591603420688  5.19692616995282  \\
            166.38397256528268  4.1507130432850285  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            66.14022869139365  7.656106356469959  a
              \\
            100.99923203390928  6.283680067617141  b
              \\
            128.1591603420688  5.19692616995282  c
              \\
            166.38397256528268  4.1507130432850285  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.85266346813006  5.5370411302788405  \\
            98.77337647777043  4.371353766072576  \\
            107.93727673030608  4.264477164382354  \\
            100.13162145083349  4.174868619619312  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.85266346813006  6.051466306908132  \\
            98.77337647777043  4.752780059003908  \\
            107.93727673030608  4.497752168170705  \\
            100.13162145083349  4.50743689475016  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.85266346813006  6.051466306908132  \\
            98.77337647777043  4.752780059003908  \\
            107.93727673030608  4.497752168170705  \\
            100.13162145083349  4.50743689475016  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.906;green,0.161;blue,0.541}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.906;green,0.161;blue,0.541}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.85266346813006  5.993896965344645  \\
            98.77337647777043  4.63752903739427  \\
            107.93727673030608  4.320851502257204  \\
            100.13162145083349  4.362981384479514  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            66.85266346813006  5.993896965344645  a
              \\
            98.77337647777043  4.63752903739427  b
              \\
            107.93727673030608  4.320851502257204  c
              \\
            100.13162145083349  4.362981384479514  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.98439371041306  5.202893858055667  \\
            173.4358835272914  2.8274988635782825  \\
            235.5859561808976  1.6645395291197211  \\
            297.71476448026596  0.8092070349768661  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.98439371041306  5.2990769627563505  \\
            173.4358835272914  3.4341529366205217  \\
            235.5859561808976  1.8591715374989775  \\
            297.71476448026596  1.1834673044542823  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.98439371041306  5.2990769627563505  \\
            173.4358835272914  3.4341529366205217  \\
            235.5859561808976  1.8591715374989775  \\
            297.71476448026596  1.1834673044542823  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.4;green,0.651;blue,0.118}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.4;green,0.651;blue,0.118}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.98439371041306  5.2471485396367825  \\
            173.4358835272914  3.109905432502002  \\
            235.5859561808976  1.7293830396515615  \\
            297.71476448026596  1.0155641339678807  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            98.98439371041306  5.2471485396367825  a
              \\
            173.4358835272914  3.109905432502002  b
              \\
            235.5859561808976  1.7293830396515615  c
              \\
            297.71476448026596  1.0155641339678807  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            70.5146615489148  5.4127151117240935  \\
            94.85294878605855  2.630864624672717  \\
            126.53986124053269  1.3718241603069201  \\
            163.43920314657993  0.6331734460368751  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            70.5146615489148  5.484467954338593  \\
            94.85294878605855  2.850988956401491  \\
            126.53986124053269  1.7565981532336874  \\
            163.43920314657993  0.8671674770123842  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            70.5146615489148  5.484467954338593  \\
            94.85294878605855  2.850988956401491  \\
            126.53986124053269  1.7565981532336874  \\
            163.43920314657993  0.8671674770123842  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.902;green,0.671;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.902;green,0.671;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            70.5146615489148  5.442306468482503  \\
            94.85294878605855  2.7818327013071196  \\
            126.53986124053269  1.6060939353739876  \\
            163.43920314657993  0.8585372100830515  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.902;green,0.671;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            70.5146615489148  5.442306468482503  a
              \\
            94.85294878605855  2.7818327013071196  b
              \\
            126.53986124053269  1.6060939353739876  c
              \\
            163.43920314657993  0.8585372100830515  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            74.7594985342905  5.33957873530662  \\
            97.04450600370767  2.7267524844893694  \\
            132.53743103628761  1.4738084871498125  \\
            153.28953440486765  0.7057695806746689  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            74.7594985342905  5.44204071619296  \\
            97.04450600370767  2.8852880787199395  \\
            132.53743103628761  1.7115774551914673  \\
            153.28953440486765  1.0629295975166588  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            74.7594985342905  5.44204071619296  \\
            97.04450600370767  2.8852880787199395  \\
            132.53743103628761  1.7115774551914673  \\
            153.28953440486765  1.0629295975166588  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.651;green,0.463;blue,0.114}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.651;green,0.463;blue,0.114}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            74.7594985342905  5.397489124002651  \\
            97.04450600370767  2.761801753243173  \\
            132.53743103628761  1.637946198140833  \\
            153.28953440486765  0.9081662142929705  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.651;green,0.463;blue,0.114}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            74.7594985342905  5.397489124002651  a
              \\
            97.04450600370767  2.761801753243173  b
              \\
            132.53743103628761  1.637946198140833  c
              \\
            153.28953440486765  0.9081662142929705  d
              \\
        }
        ;
\end{groupplot}
\node [draw=none] at (6.1, 3.7) {\ref*{em} EM \ref*{saem} SAEM \ref*{ssaem} SSAEM \ref*{tsaem} TSAEM \ref*{mcsaem} MCSAEM \ref*{mhsaemu} MHSAEM-U (ours) \ref*{mhsaemtf} MHSAEM-TF (ours)};
\end{tikzpicture}


==> plots/lkl_err_vs_ncomp_time_ndims.tikz <==
\begin{tikzpicture}[font={\scriptsize}]
\begin{groupplot}[group style={group size={3 by 1}, horizontal sep={30pt}}, scatter/classes={a={mark={+}}, b={mark={square}}, c={mark={o}}, d={mark={triangle}}}, xmode={log}, grid={both}, legend cell align={left}, legend pos={north east}, legend style={{draw=none, fill=none}}, ylabel={{AE (-)}}, xlabel={{comp.\ time (sec)}}, width={135pt}, height={135pt}, ylabel near ticks, xlabel near ticks, title style={yshift=-5.0pt}]
    \nextgroupplot[xmin={80.0}, xmax={2000.0}, title={$D=2$}]
    \addplot+[scatter, only marks, mark size={{2pt}}, scatter src={explicit symbolic}, color={black}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            106.59538978611785  3.537581843049374  a
              \\
            142.61677640020005  2.4316872692117393  b
              \\
            183.429293090082  1.5231744916429333  c
              \\
            208.3314177771565  0.8475167769471219  d
              \\
        }
        ;
    \legend{{K=25},{K=50},{K=75},{K=100}}
    \addplot+[solid, thick, only marks, mark={+}, mark size={{2pt}}, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            0.1  10.0  \\
        }
        ;
        ;
    \addplot+[solid, thick, only marks, mark={square}, mark size={{2pt}}, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            0.1  10.0  \\
        }
        ;
        ;
    \addplot+[solid, thick, only marks, mark={o}, mark size={{2pt}}, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            0.1  10.0  \\
        }
        ;
        ;
    \addplot+[solid, thick, only marks, mark={triangle}, mark size={{2pt}}, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            0.1  10.0  \\
        }
        ;
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            291.31623168340127  3.5342886121257506  \\
            619.6961052452967  3.044911969296943  \\
            846.6949076684134  2.587654596401033  \\
            1065.1313173408635  2.4316540041465546  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            291.31623168340127  3.8332261533163416  \\
            619.6961052452967  3.28468617893537  \\
            846.6949076684134  3.000325138631943  \\
            1065.1313173408635  2.58491558681181  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            291.31623168340127  3.8332261533163416  \\
            619.6961052452967  3.28468617893537  \\
            846.6949076684134  3.000325138631943  \\
            1065.1313173408635  2.58491558681181  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.106;green,0.62;blue,0.467}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.106;green,0.62;blue,0.467}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            291.31623168340127  3.6416748706543816  \\
            619.6961052452967  3.1972232066653774  \\
            846.6949076684134  2.7206246517444583  \\
            1065.1313173408635  2.571834487572516  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            291.31623168340127  3.6416748706543816  a
              \\
            619.6961052452967  3.1972232066653774  b
              \\
            846.6949076684134  2.7206246517444583  c
              \\
            1065.1313173408635  2.571834487572516  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            126.6338356081801  3.612098743314907  \\
            249.37918045656576  2.999168376475798  \\
            353.7379011391155  2.9169467900034407  \\
            468.1948972386354  2.856500840137816  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            126.6338356081801  3.8285085680375524  \\
            249.37918045656576  3.5181591418532823  \\
            353.7379011391155  3.4265759066693486  \\
            468.1948972386354  3.2632482705690578  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            126.6338356081801  3.8285085680375524  \\
            249.37918045656576  3.5181591418532823  \\
            353.7379011391155  3.4265759066693486  \\
            468.1948972386354  3.2632482705690578  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.851;green,0.373;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.851;green,0.373;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            126.6338356081801  3.7884741203196075  \\
            249.37918045656576  3.201670980294428  \\
            353.7379011391155  3.222140239224925  \\
            468.1948972386354  2.9994018574398558  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            126.6338356081801  3.7884741203196075  a
              \\
            249.37918045656576  3.201670980294428  b
              \\
            353.7379011391155  3.222140239224925  c
              \\
            468.1948972386354  2.9994018574398558  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.17049536102869  3.575076734651894  \\
            171.14339972276304  3.136725956293302  \\
            245.16355669661402  2.419373624604649  \\
            320.858387437868  2.3531834753784713  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.17049536102869  4.0560820455490445  \\
            171.14339972276304  3.4291014590672617  \\
            245.16355669661402  2.7316025971403817  \\
            320.858387437868  2.519146651666489  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.17049536102869  4.0560820455490445  \\
            171.14339972276304  3.4291014590672617  \\
            245.16355669661402  2.7316025971403817  \\
            320.858387437868  2.519146651666489  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.459;green,0.439;blue,0.702}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.459;green,0.439;blue,0.702}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.17049536102869  3.784777045013057  \\
            171.14339972276304  3.252755855471565  \\
            245.16355669661402  2.6140226154892434  \\
            320.858387437868  2.4484450783495113  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            98.17049536102869  3.784777045013057  a
              \\
            171.14339972276304  3.252755855471565  b
              \\
            245.16355669661402  2.6140226154892434  c
              \\
            320.858387437868  2.4484450783495113  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            161.57799795023152  3.719300849071291  \\
            215.25445784081668  2.953526825540131  \\
            258.84959856918283  2.889870751156433  \\
            272.1689979792526  2.9479642909696557  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            161.57799795023152  3.934597083447296  \\
            215.25445784081668  3.0683736273425612  \\
            258.84959856918283  3.2083788031524643  \\
            272.1689979792526  3.036558077660891  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            161.57799795023152  3.934597083447296  \\
            215.25445784081668  3.0683736273425612  \\
            258.84959856918283  3.2083788031524643  \\
            272.1689979792526  3.036558077660891  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.906;green,0.161;blue,0.541}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.906;green,0.161;blue,0.541}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            161.57799795023152  3.8152654694485584  \\
            215.25445784081668  3.0418981447167424  \\
            258.84959856918283  3.1385870053104026  \\
            272.1689979792526  3.020154135329385  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            161.57799795023152  3.8152654694485584  a
              \\
            215.25445784081668  3.0418981447167424  b
              \\
            258.84959856918283  3.1385870053104026  c
              \\
            272.1689979792526  3.020154135329385  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            130.20613213750715  3.3778145151102854  \\
            210.36516529867382  2.2610433384814543  \\
            309.68365949264313  1.189661208747895  \\
            411.97673822903255  0.45825085559020706  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            130.20613213750715  3.574978049460453  \\
            210.36516529867382  2.6587386735679597  \\
            309.68365949264313  2.1464576563487934  \\
            411.97673822903255  0.8947506187902743  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            130.20613213750715  3.574978049460453  \\
            210.36516529867382  2.6587386735679597  \\
            309.68365949264313  2.1464576563487934  \\
            411.97673822903255  0.8947506187902743  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.4;green,0.651;blue,0.118}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.4;green,0.651;blue,0.118}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            130.20613213750715  3.517700967936138  \\
            210.36516529867382  2.575674054853287  \\
            309.68365949264313  1.373561294656396  \\
            411.97673822903255  0.7430944918603282  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            130.20613213750715  3.517700967936138  a
              \\
            210.36516529867382  2.575674054853287  b
              \\
            309.68365949264313  1.373561294656396  c
              \\
            411.97673822903255  0.7430944918603282  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            105.4111185205971  3.3765785916346993  \\
            131.8516264120582  2.327130723546767  \\
            170.00618835721806  1.4066489355344203  \\
            210.65276289004558  0.7949957231159097  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            105.4111185205971  3.5273026645188117  \\
            131.8516264120582  2.453150364603759  \\
            170.00618835721806  1.557323291488832  \\
            210.65276289004558  0.9940665426394092  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            105.4111185205971  3.5273026645188117  \\
            131.8516264120582  2.453150364603759  \\
            170.00618835721806  1.557323291488832  \\
            210.65276289004558  0.9940665426394092  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.902;green,0.671;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.902;green,0.671;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            105.4111185205971  3.4800270820677035  \\
            131.8516264120582  2.432849042797079  \\
            170.00618835721806  1.5316434973687163  \\
            210.65276289004558  0.8928530008288744  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.902;green,0.671;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            105.4111185205971  3.4800270820677035  a
              \\
            131.8516264120582  2.432849042797079  b
              \\
            170.00618835721806  1.5316434973687163  c
              \\
            210.65276289004558  0.8928530008288744  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            106.59538978611785  3.4117063316510956  \\
            142.61677640020005  2.170108469985191  \\
            183.429293090082  1.306999958622171  \\
            208.3314177771565  0.7147111174945862  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            106.59538978611785  3.6163090787409704  \\
            142.61677640020005  2.496208739562584  \\
            183.429293090082  1.6137521127247547  \\
            208.3314177771565  0.886996443988717  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            106.59538978611785  3.6163090787409704  \\
            142.61677640020005  2.496208739562584  \\
            183.429293090082  1.6137521127247547  \\
            208.3314177771565  0.886996443988717  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.651;green,0.463;blue,0.114}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.651;green,0.463;blue,0.114}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            106.59538978611785  3.537581843049374  \\
            142.61677640020005  2.4316872692117393  \\
            183.429293090082  1.5231744916429333  \\
            208.3314177771565  0.8475167769471219  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.651;green,0.463;blue,0.114}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            106.59538978611785  3.537581843049374  a
              \\
            142.61677640020005  2.4316872692117393  b
              \\
            183.429293090082  1.5231744916429333  c
              \\
            208.3314177771565  0.8475167769471219  d
              \\
        }
        ;
    \nextgroupplot[xmin={60.0}, xmax={1000.0}, title={$D=2$}]
    \addplot+[scatter, only marks, mark size={{2pt}}, scatter src={explicit symbolic}, color={black}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            105.02445179916855  4.8483122858969  a
              \\
            112.86646230116261  2.73989725442393  b
              \\
            156.54332650038612  1.531143120393458  c
              \\
            179.04680774533568  0.8778904229164102  d
              \\
        }
        ;
    \legend{{K=25},{K=50},{K=75},{K=100}}
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            300.0257788818258  4.671748793168181  \\
            580.6996547831264  2.914750017757083  \\
            798.1220031656363  1.9499834459183913  \\
            1063.5750100574564  1.7912688738889517  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            300.0257788818258  4.807215921002008  \\
            580.6996547831264  3.4275528843371004  \\
            798.1220031656363  2.7639084734517354  \\
            1063.5750100574564  2.5280229760089465  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            300.0257788818258  4.807215921002008  \\
            580.6996547831264  3.4275528843371004  \\
            798.1220031656363  2.7639084734517354  \\
            1063.5750100574564  2.5280229760089465  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.106;green,0.62;blue,0.467}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.106;green,0.62;blue,0.467}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            300.0257788818258  4.755752015679892  \\
            580.6996547831264  3.1279613902940473  \\
            798.1220031656363  2.6045342144443073  \\
            1063.5750100574564  2.042465764622546  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            300.0257788818258  4.755752015679892  a
              \\
            580.6996547831264  3.1279613902940473  b
              \\
            798.1220031656363  2.6045342144443073  c
              \\
            1063.5750100574564  2.042465764622546  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            125.87352391685369  4.749155586541694  \\
            219.917457423391  2.805781236145439  \\
            317.5530041041719  1.7381103164553053  \\
            402.7173477128756  1.2889130744203876  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            125.87352391685369  5.078241510479767  \\
            219.917457423391  2.978332661542041  \\
            317.5530041041719  2.58046724793922  \\
            402.7173477128756  1.5860860114128341  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            125.87352391685369  5.078241510479767  \\
            219.917457423391  2.978332661542041  \\
            317.5530041041719  2.58046724793922  \\
            402.7173477128756  1.5860860114128341  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.851;green,0.373;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.851;green,0.373;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            125.87352391685369  4.843699579161267  \\
            219.917457423391  2.843866666038496  \\
            317.5530041041719  2.309736648341755  \\
            402.7173477128756  1.3493062445521504  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            125.87352391685369  4.843699579161267  a
              \\
            219.917457423391  2.843866666038496  b
              \\
            317.5530041041719  2.309736648341755  c
              \\
            402.7173477128756  1.3493062445521504  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            77.82012278405901  5.593794762812987  \\
            129.8453469155384  3.8082132838866505  \\
            165.59775695111247  2.3325378952390357  \\
            228.42467757507572  1.2990761640654953  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            77.82012278405901  6.823086302546526  \\
            129.8453469155384  4.525481685812834  \\
            165.59775695111247  2.7623130692369005  \\
            228.42467757507572  1.734763548451331  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            77.82012278405901  6.823086302546526  \\
            129.8453469155384  4.525481685812834  \\
            165.59775695111247  2.7623130692369005  \\
            228.42467757507572  1.734763548451331  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.459;green,0.439;blue,0.702}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.459;green,0.439;blue,0.702}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            77.82012278405901  6.33183806995227  \\
            129.8453469155384  4.012688619665813  \\
            165.59775695111247  2.6341044981690427  \\
            228.42467757507572  1.4608236801832568  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            77.82012278405901  6.33183806995227  a
              \\
            129.8453469155384  4.012688619665813  b
              \\
            165.59775695111247  2.6341044981690427  c
              \\
            228.42467757507572  1.4608236801832568  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            109.43758575827005  4.988003738256274  \\
            154.42142215515628  3.876519448922983  \\
            168.16709736316207  3.5099366643119754  \\
            173.67854553861753  3.4202027048907984  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            109.43758575827005  5.286108630674502  \\
            154.42142215515628  3.97796207457952  \\
            168.16709736316207  3.6097619023940184  \\
            173.67854553861753  3.7524869524794533  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            109.43758575827005  5.286108630674502  \\
            154.42142215515628  3.97796207457952  \\
            168.16709736316207  3.6097619023940184  \\
            173.67854553861753  3.7524869524794533  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.906;green,0.161;blue,0.541}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.906;green,0.161;blue,0.541}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            109.43758575827005  5.064005603014787  \\
            154.42142215515628  3.9409833624934136  \\
            168.16709736316207  3.560347379333173  \\
            173.67854553861753  3.5924063217573097  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            109.43758575827005  5.064005603014787  a
              \\
            154.42142215515628  3.9409833624934136  b
              \\
            168.16709736316207  3.560347379333173  c
              \\
            173.67854553861753  3.5924063217573097  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            116.08399914222025  4.60051634232384  \\
            195.267987579367  2.4395488980179154  \\
            299.1342399519768  1.4822321198755894  \\
            322.56358136601057  0.7563560584530887  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            116.08399914222025  4.843610774287959  \\
            195.267987579367  3.22622128608842  \\
            299.1342399519768  1.896009744483741  \\
            322.56358136601057  1.267308430908947  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            116.08399914222025  4.843610774287959  \\
            195.267987579367  3.22622128608842  \\
            299.1342399519768  1.896009744483741  \\
            322.56358136601057  1.267308430908947  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.4;green,0.651;blue,0.118}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.4;green,0.651;blue,0.118}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            116.08399914222025  4.723373120122252  \\
            195.267987579367  2.795021501456259  \\
            299.1342399519768  1.6288592638085317  \\
            322.56358136601057  0.8940480328813045  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            116.08399914222025  4.723373120122252  a
              \\
            195.267987579367  2.795021501456259  b
              \\
            299.1342399519768  1.6288592638085317  c
              \\
            322.56358136601057  0.8940480328813045  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            102.64391771457454  4.772988126695637  \\
            112.97881479950551  2.603660169285217  \\
            153.601727214474  1.5145556302106857  \\
            184.07242443784534  0.6872610499708893  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            102.64391771457454  4.886808993708572  \\
            112.97881479950551  2.931411808034701  \\
            153.601727214474  1.828525773888533  \\
            184.07242443784534  0.9270646425845906  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            102.64391771457454  4.886808993708572  \\
            112.97881479950551  2.931411808034701  \\
            153.601727214474  1.828525773888533  \\
            184.07242443784534  0.9270646425845906  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.902;green,0.671;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.902;green,0.671;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            102.64391771457454  4.885031414396028  \\
            112.97881479950551  2.8071432547547195  \\
            153.601727214474  1.6337855263635945  \\
            184.07242443784534  0.8090321209224345  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.902;green,0.671;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            102.64391771457454  4.885031414396028  a
              \\
            112.97881479950551  2.8071432547547195  b
              \\
            153.601727214474  1.6337855263635945  c
              \\
            184.07242443784534  0.8090321209224345  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            105.02445179916855  4.822836914710329  \\
            112.86646230116261  2.6734616825074347  \\
            156.54332650038612  1.5052621067242937  \\
            179.04680774533568  0.7012110950006906  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            105.02445179916855  4.900024274717807  \\
            112.86646230116261  2.7724047297445287  \\
            156.54332650038612  1.645927633600285  \\
            179.04680774533568  1.3729937434856336  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            105.02445179916855  4.900024274717807  \\
            112.86646230116261  2.7724047297445287  \\
            156.54332650038612  1.645927633600285  \\
            179.04680774533568  1.3729937434856336  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.651;green,0.463;blue,0.114}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.651;green,0.463;blue,0.114}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            105.02445179916855  4.8483122858969  \\
            112.86646230116261  2.73989725442393  \\
            156.54332650038612  1.531143120393458  \\
            179.04680774533568  0.8778904229164102  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.651;green,0.463;blue,0.114}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            105.02445179916855  4.8483122858969  a
              \\
            112.86646230116261  2.73989725442393  b
              \\
            156.54332650038612  1.531143120393458  c
              \\
            179.04680774533568  0.8778904229164102  d
              \\
        }
        ;
    \nextgroupplot[xmin={50.0}, xmax={1000.0}, title={$D=2$}]
    \addplot+[scatter, only marks, mark size={{2pt}}, scatter src={explicit symbolic}, color={black}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            74.7594985342905  5.397489124002651  a
              \\
            97.04450600370767  2.761801753243173  b
              \\
            132.53743103628761  1.637946198140833  c
              \\
            153.28953440486765  0.9081662142929705  d
              \\
        }
        ;
    \legend{{K=25},{K=50},{K=75},{K=100}}
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.446919434534848  \\
            614.9685405146114  3.120515339227948  \\
            913.552324664337  2.7151497507223814  \\
            1207.0041414835102  2.2460786219324715  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.53319244264962  \\
            614.9685405146114  3.7869397753472165  \\
            913.552324664337  3.292039316308393  \\
            1207.0041414835102  2.453119675598546  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.53319244264962  \\
            614.9685405146114  3.7869397753472165  \\
            913.552324664337  3.292039316308393  \\
            1207.0041414835102  2.453119675598546  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.106;green,0.62;blue,0.467}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.106;green,0.62;blue,0.467}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.471292112848411  \\
            614.9685405146114  3.569648483619739  \\
            913.552324664337  2.8704109900541703  \\
            1207.0041414835102  2.351800954757202  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            337.84324721497353  5.471292112848411  a
              \\
            614.9685405146114  3.569648483619739  b
              \\
            913.552324664337  2.8704109900541703  c
              \\
            1207.0041414835102  2.351800954757202  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.504664756767635  \\
            208.33317142264673  3.6501110977395426  \\
            316.4008362918694  2.5826738060052516  \\
            409.9051411932464  2.208568827395677  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.904926454942365  \\
            208.33317142264673  3.8055560657696836  \\
            316.4008362918694  3.00319295772156  \\
            409.9051411932464  2.9093843931873744  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.904926454942365  \\
            208.33317142264673  3.8055560657696836  \\
            316.4008362918694  3.00319295772156  \\
            409.9051411932464  2.9093843931873744  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.851;green,0.373;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.851;green,0.373;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.654742808308919  \\
            208.33317142264673  3.7174928425847487  \\
            316.4008362918694  2.9882568643290255  \\
            409.9051411932464  2.452560536854617  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            127.11851655556868  5.654742808308919  a
              \\
            208.33317142264673  3.7174928425847487  b
              \\
            316.4008362918694  2.9882568643290255  c
              \\
            409.9051411932464  2.452560536854617  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.14022869139365  7.137636409679409  \\
            100.99923203390928  5.998369042216414  \\
            128.1591603420688  4.620581430472102  \\
            166.38397256528268  3.567274930074874  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.14022869139365  7.869912572315856  \\
            100.99923203390928  6.315145753059913  \\
            128.1591603420688  5.255116122974555  \\
            166.38397256528268  4.213103748462949  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.14022869139365  7.869912572315856  \\
            100.99923203390928  6.315145753059913  \\
            128.1591603420688  5.255116122974555  \\
            166.38397256528268  4.213103748462949  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.459;green,0.439;blue,0.702}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.459;green,0.439;blue,0.702}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.14022869139365  7.656106356469959  \\
            100.99923203390928  6.283680067617141  \\
            128.1591603420688  5.19692616995282  \\
            166.38397256528268  4.1507130432850285  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            66.14022869139365  7.656106356469959  a
              \\
            100.99923203390928  6.283680067617141  b
              \\
            128.1591603420688  5.19692616995282  c
              \\
            166.38397256528268  4.1507130432850285  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.85266346813006  5.5370411302788405  \\
            98.77337647777043  4.371353766072576  \\
            107.93727673030608  4.264477164382354  \\
            100.13162145083349  4.174868619619312  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.85266346813006  6.051466306908132  \\
            98.77337647777043  4.752780059003908  \\
            107.93727673030608  4.497752168170705  \\
            100.13162145083349  4.50743689475016  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.85266346813006  6.051466306908132  \\
            98.77337647777043  4.752780059003908  \\
            107.93727673030608  4.497752168170705  \\
            100.13162145083349  4.50743689475016  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.906;green,0.161;blue,0.541}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.906;green,0.161;blue,0.541}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.85266346813006  5.993896965344645  \\
            98.77337647777043  4.63752903739427  \\
            107.93727673030608  4.320851502257204  \\
            100.13162145083349  4.362981384479514  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            66.85266346813006  5.993896965344645  a
              \\
            98.77337647777043  4.63752903739427  b
              \\
            107.93727673030608  4.320851502257204  c
              \\
            100.13162145083349  4.362981384479514  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.98439371041306  5.202893858055667  \\
            173.4358835272914  2.8274988635782825  \\
            235.5859561808976  1.6645395291197211  \\
            297.71476448026596  0.8092070349768661  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.98439371041306  5.2990769627563505  \\
            173.4358835272914  3.4341529366205217  \\
            235.5859561808976  1.8591715374989775  \\
            297.71476448026596  1.1834673044542823  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.98439371041306  5.2990769627563505  \\
            173.4358835272914  3.4341529366205217  \\
            235.5859561808976  1.8591715374989775  \\
            297.71476448026596  1.1834673044542823  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.4;green,0.651;blue,0.118}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.4;green,0.651;blue,0.118}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.98439371041306  5.2471485396367825  \\
            173.4358835272914  3.109905432502002  \\
            235.5859561808976  1.7293830396515615  \\
            297.71476448026596  1.0155641339678807  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            98.98439371041306  5.2471485396367825  a
              \\
            173.4358835272914  3.109905432502002  b
              \\
            235.5859561808976  1.7293830396515615  c
              \\
            297.71476448026596  1.0155641339678807  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            70.5146615489148  5.4127151117240935  \\
            94.85294878605855  2.630864624672717  \\
            126.53986124053269  1.3718241603069201  \\
            163.43920314657993  0.6331734460368751  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            70.5146615489148  5.484467954338593  \\
            94.85294878605855  2.850988956401491  \\
            126.53986124053269  1.7565981532336874  \\
            163.43920314657993  0.8671674770123842  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            70.5146615489148  5.484467954338593  \\
            94.85294878605855  2.850988956401491  \\
            126.53986124053269  1.7565981532336874  \\
            163.43920314657993  0.8671674770123842  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.902;green,0.671;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.902;green,0.671;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            70.5146615489148  5.442306468482503  \\
            94.85294878605855  2.7818327013071196  \\
            126.53986124053269  1.6060939353739876  \\
            163.43920314657993  0.8585372100830515  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.902;green,0.671;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            70.5146615489148  5.442306468482503  a
              \\
            94.85294878605855  2.7818327013071196  b
              \\
            126.53986124053269  1.6060939353739876  c
              \\
            163.43920314657993  0.8585372100830515  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            74.7594985342905  5.33957873530662  \\
            97.04450600370767  2.7267524844893694  \\
            132.53743103628761  1.4738084871498125  \\
            153.28953440486765  0.7057695806746689  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            74.7594985342905  5.44204071619296  \\
            97.04450600370767  2.8852880787199395  \\
            132.53743103628761  1.7115774551914673  \\
            153.28953440486765  1.0629295975166588  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            74.7594985342905  5.44204071619296  \\
            97.04450600370767  2.8852880787199395  \\
            132.53743103628761  1.7115774551914673  \\
            153.28953440486765  1.0629295975166588  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.651;green,0.463;blue,0.114}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.651;green,0.463;blue,0.114}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            74.7594985342905  5.397489124002651  \\
            97.04450600370767  2.761801753243173  \\
            132.53743103628761  1.637946198140833  \\
            153.28953440486765  0.9081662142929705  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.651;green,0.463;blue,0.114}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            74.7594985342905  5.397489124002651  a
              \\
            97.04450600370767  2.761801753243173  b
              \\
            132.53743103628761  1.637946198140833  c
              \\
            153.28953440486765  0.9081662142929705  d
              \\
        }
        ;
\end{groupplot}
\node [draw=none] at (6.1, 3.7) {\ref*{em} EM \ref*{saem} SAEM \ref*{ssaem} SSAEM \ref*{tsaem} TSAEM \ref*{mcsaem} MCSAEM \ref*{mhsaemu} MHSAEM-U (ours) \ref*{mhsaemtf} MHSAEM-TF (ours)};
\end{tikzpicture}


==> plots/lkl_err_vs_ncomp_time_nsamp.tikz <==
\begin{tikzpicture}[font={\scriptsize}]
\begin{groupplot}[group style={group size={3 by 1}, horizontal sep={30pt}}, scatter/classes={a={mark={+}}, b={mark={square}}, c={mark={o}}, d={mark={triangle}}}, xmode={log}, grid={both}, legend cell align={left}, legend pos={north east}, legend style={{draw=none, fill=none}}, ylabel={{AE (-)}}, xlabel={{comp.\ time (sec)}}, width={135pt}, height={135pt}, ylabel near ticks, xlabel near ticks, title style={yshift=-5.0pt}]
    \nextgroupplot[xmin={30.0}, xmax={2000.0}, title={$M=2$}]
    \addplot+[scatter, only marks, mark size={{2pt}}, scatter src={explicit symbolic}, color={black}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            33.5532818866907  5.34422375377428  a
              \\
            69.6515221812483  2.7404207621125067  b
              \\
            101.42358511198171  2.262957305373657  c
              \\
            113.3658625224925  2.217881752673672  d
              \\
        }
        ;
    \legend{{K=25},{K=50},{K=75},{K=100}}
    \addplot+[solid, thick, only marks, mark={+}, mark size={{2pt}}, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            0.1  10.0  \\
        }
        ;
        ;
    \addplot+[solid, thick, only marks, mark={square}, mark size={{2pt}}, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            0.1  10.0  \\
        }
        ;
        ;
    \addplot+[solid, thick, only marks, mark={o}, mark size={{2pt}}, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            0.1  10.0  \\
        }
        ;
        ;
    \addplot+[solid, thick, only marks, mark={triangle}, mark size={{2pt}}, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            0.1  10.0  \\
        }
        ;
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.446919434534848  \\
            614.9685405146114  3.120515339227948  \\
            913.552324664337  2.7151497507223814  \\
            1207.0041414835102  2.2460786219324715  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.53319244264962  \\
            614.9685405146114  3.7869397753472165  \\
            913.552324664337  3.292039316308393  \\
            1207.0041414835102  2.453119675598546  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.53319244264962  \\
            614.9685405146114  3.7869397753472165  \\
            913.552324664337  3.292039316308393  \\
            1207.0041414835102  2.453119675598546  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.106;green,0.62;blue,0.467}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.106;green,0.62;blue,0.467}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.471292112848411  \\
            614.9685405146114  3.569648483619739  \\
            913.552324664337  2.8704109900541703  \\
            1207.0041414835102  2.351800954757202  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            337.84324721497353  5.471292112848411  a
              \\
            614.9685405146114  3.569648483619739  b
              \\
            913.552324664337  2.8704109900541703  c
              \\
            1207.0041414835102  2.351800954757202  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.504664756767635  \\
            208.33317142264673  3.6501110977395426  \\
            316.4008362918694  2.5826738060052516  \\
            409.9051411932464  2.208568827395677  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.904926454942365  \\
            208.33317142264673  3.8055560657696836  \\
            316.4008362918694  3.00319295772156  \\
            409.9051411932464  2.9093843931873744  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.904926454942365  \\
            208.33317142264673  3.8055560657696836  \\
            316.4008362918694  3.00319295772156  \\
            409.9051411932464  2.9093843931873744  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.851;green,0.373;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.851;green,0.373;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.654742808308919  \\
            208.33317142264673  3.7174928425847487  \\
            316.4008362918694  2.9882568643290255  \\
            409.9051411932464  2.452560536854617  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            127.11851655556868  5.654742808308919  a
              \\
            208.33317142264673  3.7174928425847487  b
              \\
            316.4008362918694  2.9882568643290255  c
              \\
            409.9051411932464  2.452560536854617  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            43.51758141220937  8.032342756904475  \\
            76.29973607315561  4.496577195590619  \\
            110.05759104339121  3.177161870668454  \\
            144.137277519009  2.157951097471407  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            43.51758141220937  8.621025440507132  \\
            76.29973607315561  6.911202557515752  \\
            110.05759104339121  4.1177480184332955  \\
            144.137277519009  3.727041801858974  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            43.51758141220937  8.621025440507132  \\
            76.29973607315561  6.911202557515752  \\
            110.05759104339121  4.1177480184332955  \\
            144.137277519009  3.727041801858974  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.459;green,0.439;blue,0.702}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.459;green,0.439;blue,0.702}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            43.51758141220937  8.36897348974453  \\
            76.29973607315561  6.036405550200261  \\
            110.05759104339121  3.5983007765221826  \\
            144.137277519009  2.6291992309694825  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            43.51758141220937  8.36897348974453  a
              \\
            76.29973607315561  6.036405550200261  b
              \\
            110.05759104339121  3.5983007765221826  c
              \\
            144.137277519009  2.6291992309694825  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            48.58400835214128  9.2552401882066  \\
            75.75086629918785  9.129260532102068  \\
            98.37541132831427  8.926982043670936  \\
            136.75487916602032  9.144606920078552  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            48.58400835214128  10.092195236086965  \\
            75.75086629918785  10.196754190721117  \\
            98.37541132831427  9.567601787318935  \\
            136.75487916602032  9.7372364895597  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            48.58400835214128  10.092195236086965  \\
            75.75086629918785  10.196754190721117  \\
            98.37541132831427  9.567601787318935  \\
            136.75487916602032  9.7372364895597  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.906;green,0.161;blue,0.541}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.906;green,0.161;blue,0.541}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            48.58400835214128  9.808372585756889  \\
            75.75086629918785  9.46089289829724  \\
            98.37541132831427  9.319356759370311  \\
            136.75487916602032  9.283081400523125  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            48.58400835214128  9.808372585756889  a
              \\
            75.75086629918785  9.46089289829724  b
              \\
            98.37541132831427  9.319356759370311  c
              \\
            136.75487916602032  9.283081400523125  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            83.53113830668686  5.021519643314893  \\
            145.41387691257017  2.6886872813211085  \\
            198.5113529914159  2.451792516402177  \\
            269.00461890370434  2.433912077926631  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            83.53113830668686  5.375494224930822  \\
            145.41387691257017  3.1079821682690607  \\
            198.5113529914159  2.7432955811647517  \\
            269.00461890370434  2.9435966667468536  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            83.53113830668686  5.375494224930822  \\
            145.41387691257017  3.1079821682690607  \\
            198.5113529914159  2.7432955811647517  \\
            269.00461890370434  2.9435966667468536  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.4;green,0.651;blue,0.118}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.4;green,0.651;blue,0.118}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            83.53113830668686  5.316853222168394  \\
            145.41387691257017  2.96751067865327  \\
            198.5113529914159  2.5036037875640185  \\
            269.00461890370434  2.6637096652623002  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            83.53113830668686  5.316853222168394  a
              \\
            145.41387691257017  2.96751067865327  b
              \\
            198.5113529914159  2.5036037875640185  c
              \\
            269.00461890370434  2.6637096652623002  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            31.315163264549916  5.226096420635959  \\
            58.00969479798292  2.460210150979361  \\
            78.76544847566862  1.6714027323096314  \\
            103.98448023455322  1.5510263941789173  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            31.315163264549916  5.445095462916446  \\
            58.00969479798292  2.634878669737521  \\
            78.76544847566862  1.797549051246456  \\
            103.98448023455322  1.629013745021671  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            31.315163264549916  5.445095462916446  \\
            58.00969479798292  2.634878669737521  \\
            78.76544847566862  1.797549051246456  \\
            103.98448023455322  1.629013745021671  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.902;green,0.671;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.902;green,0.671;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            31.315163264549916  5.261309766157517  \\
            58.00969479798292  2.5566229424731928  \\
            78.76544847566862  1.7444054481921016  \\
            103.98448023455322  1.6082415705302147  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.902;green,0.671;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            31.315163264549916  5.261309766157517  a
              \\
            58.00969479798292  2.5566229424731928  b
              \\
            78.76544847566862  1.7444054481921016  c
              \\
            103.98448023455322  1.6082415705302147  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            33.5532818866907  5.253286720092989  \\
            69.6515221812483  2.6966065002640147  \\
            101.42358511198171  2.169951983304116  \\
            113.3658625224925  2.158254529033263  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            33.5532818866907  5.384440746296245  \\
            69.6515221812483  2.778004655516644  \\
            101.42358511198171  2.3468789925879343  \\
            113.3658625224925  2.282741755855426  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            33.5532818866907  5.384440746296245  \\
            69.6515221812483  2.778004655516644  \\
            101.42358511198171  2.3468789925879343  \\
            113.3658625224925  2.282741755855426  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.651;green,0.463;blue,0.114}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.651;green,0.463;blue,0.114}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            33.5532818866907  5.34422375377428  \\
            69.6515221812483  2.7404207621125067  \\
            101.42358511198171  2.262957305373657  \\
            113.3658625224925  2.217881752673672  \\
        }
        ;
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.651;green,0.463;blue,0.114}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            33.5532818866907  5.34422375377428  a
              \\
            69.6515221812483  2.7404207621125067  b
              \\
            101.42358511198171  2.262957305373657  c
              \\
            113.3658625224925  2.217881752673672  d
              \\
        }
        ;
    \nextgroupplot[xmin={30.0}, xmax={1000.0}, title={$M=4$}]
    \addplot+[scatter, only marks, mark size={{2pt}}, scatter src={explicit symbolic}, color={black}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            48.132401246027484  5.446767751547816  a
              \\
            65.68375615885972  2.685655447718405  b
              \\
            104.00172994120004  1.5190906779979834  c
              \\
            134.61944550370364  1.1607810891448187  d
              \\
        }
        ;
    \legend{{K=25},{K=50},{K=75},{K=100}}
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.446919434534848  \\
            614.9685405146114  3.120515339227948  \\
            913.552324664337  2.7151497507223814  \\
            1207.0041414835102  2.2460786219324715  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.53319244264962  \\
            614.9685405146114  3.7869397753472165  \\
            913.552324664337  3.292039316308393  \\
            1207.0041414835102  2.453119675598546  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.53319244264962  \\
            614.9685405146114  3.7869397753472165  \\
            913.552324664337  3.292039316308393  \\
            1207.0041414835102  2.453119675598546  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.106;green,0.62;blue,0.467}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.106;green,0.62;blue,0.467}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.471292112848411  \\
            614.9685405146114  3.569648483619739  \\
            913.552324664337  2.8704109900541703  \\
            1207.0041414835102  2.351800954757202  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            337.84324721497353  5.471292112848411  a
              \\
            614.9685405146114  3.569648483619739  b
              \\
            913.552324664337  2.8704109900541703  c
              \\
            1207.0041414835102  2.351800954757202  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.504664756767635  \\
            208.33317142264673  3.6501110977395426  \\
            316.4008362918694  2.5826738060052516  \\
            409.9051411932464  2.208568827395677  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.904926454942365  \\
            208.33317142264673  3.8055560657696836  \\
            316.4008362918694  3.00319295772156  \\
            409.9051411932464  2.9093843931873744  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.904926454942365  \\
            208.33317142264673  3.8055560657696836  \\
            316.4008362918694  3.00319295772156  \\
            409.9051411932464  2.9093843931873744  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.851;green,0.373;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.851;green,0.373;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.654742808308919  \\
            208.33317142264673  3.7174928425847487  \\
            316.4008362918694  2.9882568643290255  \\
            409.9051411932464  2.452560536854617  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            127.11851655556868  5.654742808308919  a
              \\
            208.33317142264673  3.7174928425847487  b
              \\
            316.4008362918694  2.9882568643290255  c
              \\
            409.9051411932464  2.452560536854617  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            61.22507439519502  7.2046655272037805  \\
            87.29418963562298  4.69722012410523  \\
            113.80033397118223  3.7345256243572114  \\
            155.5085819403996  2.7437531401249555  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            61.22507439519502  8.455311368518355  \\
            87.29418963562298  5.620762714731359  \\
            113.80033397118223  4.391546082648392  \\
            155.5085819403996  3.5141208639605934  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            61.22507439519502  8.455311368518355  \\
            87.29418963562298  5.620762714731359  \\
            113.80033397118223  4.391546082648392  \\
            155.5085819403996  3.5141208639605934  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.459;green,0.439;blue,0.702}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.459;green,0.439;blue,0.702}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            61.22507439519502  8.118424003878992  \\
            87.29418963562298  5.197116694805925  \\
            113.80033397118223  4.050719212736576  \\
            155.5085819403996  3.0677994341212207  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            61.22507439519502  8.118424003878992  a
              \\
            87.29418963562298  5.197116694805925  b
              \\
            113.80033397118223  4.050719212736576  c
              \\
            155.5085819403996  3.0677994341212207  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            47.02803580231247  6.965682142388707  \\
            40.017072120670626  6.620616054467369  \\
            47.38861279599328  6.505240212607386  \\
            48.31911902312299  6.669405218227549  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            47.02803580231247  7.797631198658195  \\
            40.017072120670626  7.150147315679179  \\
            47.38861279599328  6.959195506917618  \\
            48.31911902312299  6.935601123272036  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            47.02803580231247  7.797631198658195  \\
            40.017072120670626  7.150147315679179  \\
            47.38861279599328  6.959195506917618  \\
            48.31911902312299  6.935601123272036  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.906;green,0.161;blue,0.541}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.906;green,0.161;blue,0.541}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            47.02803580231247  7.540050115782935  \\
            40.017072120670626  7.034025570442786  \\
            47.38861279599328  6.705547620636685  \\
            48.31911902312299  6.739596590812971  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            47.02803580231247  7.540050115782935  a
              \\
            40.017072120670626  7.034025570442786  b
              \\
            47.38861279599328  6.705547620636685  c
              \\
            48.31911902312299  6.739596590812971  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            95.99724820262983  5.31628114078031  \\
            154.45713751279115  2.7399966247733185  \\
            229.96479496597982  1.36554115048228  \\
            280.53327394393534  0.9073423120353823  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            95.99724820262983  5.511809434330303  \\
            154.45713751279115  3.1640508994746206  \\
            229.96479496597982  1.8346234228566967  \\
            280.53327394393534  1.0162491090186136  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            95.99724820262983  5.511809434330303  \\
            154.45713751279115  3.1640508994746206  \\
            229.96479496597982  1.8346234228566967  \\
            280.53327394393534  1.0162491090186136  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.4;green,0.651;blue,0.118}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.4;green,0.651;blue,0.118}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            95.99724820262983  5.391602406336897  \\
            154.45713751279115  2.9526703211499883  \\
            229.96479496597982  1.5871214075619964  \\
            280.53327394393534  0.9824589755404789  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            95.99724820262983  5.391602406336897  a
              \\
            154.45713751279115  2.9526703211499883  b
              \\
            229.96479496597982  1.5871214075619964  c
              \\
            280.53327394393534  0.9824589755404789  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            44.13923908374435  5.295977306491523  \\
            64.8891543932495  2.5991938893192024  \\
            92.02679902050077  1.4795811818387195  \\
            129.44931238997125  0.9374636618534324  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            44.13923908374435  5.5390177567543475  \\
            64.8891543932495  2.740337665049475  \\
            92.02679902050077  1.603477530919926  \\
            129.44931238997125  1.2905194825306778  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            44.13923908374435  5.5390177567543475  \\
            64.8891543932495  2.740337665049475  \\
            92.02679902050077  1.603477530919926  \\
            129.44931238997125  1.2905194825306778  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.902;green,0.671;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.902;green,0.671;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            44.13923908374435  5.427657441002497  \\
            64.8891543932495  2.6794119199593247  \\
            92.02679902050077  1.5431340403698899  \\
            129.44931238997125  0.9695053307147656  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.902;green,0.671;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            44.13923908374435  5.427657441002497  a
              \\
            64.8891543932495  2.6794119199593247  b
              \\
            92.02679902050077  1.5431340403698899  c
              \\
            129.44931238997125  0.9695053307147656  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            48.132401246027484  5.374104665332652  \\
            65.68375615885972  2.5412501940986996  \\
            104.00172994120004  1.3915170329068247  \\
            134.61944550370364  0.9142316333451687  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            48.132401246027484  5.511383407306529  \\
            65.68375615885972  2.7658013420865677  \\
            104.00172994120004  1.5827619394261057  \\
            134.61944550370364  1.2843951884893254  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            48.132401246027484  5.511383407306529  \\
            65.68375615885972  2.7658013420865677  \\
            104.00172994120004  1.5827619394261057  \\
            134.61944550370364  1.2843951884893254  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.651;green,0.463;blue,0.114}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.651;green,0.463;blue,0.114}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            48.132401246027484  5.446767751547816  \\
            65.68375615885972  2.685655447718405  \\
            104.00172994120004  1.5190906779979834  \\
            134.61944550370364  1.1607810891448187  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.651;green,0.463;blue,0.114}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            48.132401246027484  5.446767751547816  a
              \\
            65.68375615885972  2.685655447718405  b
              \\
            104.00172994120004  1.5190906779979834  c
              \\
            134.61944550370364  1.1607810891448187  d
              \\
        }
        ;
    \nextgroupplot[xmin={50.0}, xmax={1000.0}, title={$M=8$}]
    \addplot+[scatter, only marks, mark size={{2pt}}, scatter src={explicit symbolic}, color={black}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            74.7594985342905  5.397489124002651  a
              \\
            97.04450600370767  2.761801753243173  b
              \\
            132.53743103628761  1.637946198140833  c
              \\
            153.28953440486765  0.9081662142929705  d
              \\
        }
        ;
    \legend{{K=25},{K=50},{K=75},{K=100}}
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.446919434534848  \\
            614.9685405146114  3.120515339227948  \\
            913.552324664337  2.7151497507223814  \\
            1207.0041414835102  2.2460786219324715  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.53319244264962  \\
            614.9685405146114  3.7869397753472165  \\
            913.552324664337  3.292039316308393  \\
            1207.0041414835102  2.453119675598546  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.53319244264962  \\
            614.9685405146114  3.7869397753472165  \\
            913.552324664337  3.292039316308393  \\
            1207.0041414835102  2.453119675598546  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.106;green,0.62;blue,0.467}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.106;green,0.62;blue,0.467}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            337.84324721497353  5.471292112848411  \\
            614.9685405146114  3.569648483619739  \\
            913.552324664337  2.8704109900541703  \\
            1207.0041414835102  2.351800954757202  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            337.84324721497353  5.471292112848411  a
              \\
            614.9685405146114  3.569648483619739  b
              \\
            913.552324664337  2.8704109900541703  c
              \\
            1207.0041414835102  2.351800954757202  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.504664756767635  \\
            208.33317142264673  3.6501110977395426  \\
            316.4008362918694  2.5826738060052516  \\
            409.9051411932464  2.208568827395677  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.904926454942365  \\
            208.33317142264673  3.8055560657696836  \\
            316.4008362918694  3.00319295772156  \\
            409.9051411932464  2.9093843931873744  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.904926454942365  \\
            208.33317142264673  3.8055560657696836  \\
            316.4008362918694  3.00319295772156  \\
            409.9051411932464  2.9093843931873744  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.851;green,0.373;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.851;green,0.373;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            127.11851655556868  5.654742808308919  \\
            208.33317142264673  3.7174928425847487  \\
            316.4008362918694  2.9882568643290255  \\
            409.9051411932464  2.452560536854617  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            127.11851655556868  5.654742808308919  a
              \\
            208.33317142264673  3.7174928425847487  b
              \\
            316.4008362918694  2.9882568643290255  c
              \\
            409.9051411932464  2.452560536854617  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.14022869139365  7.137636409679409  \\
            100.99923203390928  5.998369042216414  \\
            128.1591603420688  4.620581430472102  \\
            166.38397256528268  3.567274930074874  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.14022869139365  7.869912572315856  \\
            100.99923203390928  6.315145753059913  \\
            128.1591603420688  5.255116122974555  \\
            166.38397256528268  4.213103748462949  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.14022869139365  7.869912572315856  \\
            100.99923203390928  6.315145753059913  \\
            128.1591603420688  5.255116122974555  \\
            166.38397256528268  4.213103748462949  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.459;green,0.439;blue,0.702}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.459;green,0.439;blue,0.702}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.14022869139365  7.656106356469959  \\
            100.99923203390928  6.283680067617141  \\
            128.1591603420688  5.19692616995282  \\
            166.38397256528268  4.1507130432850285  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            66.14022869139365  7.656106356469959  a
              \\
            100.99923203390928  6.283680067617141  b
              \\
            128.1591603420688  5.19692616995282  c
              \\
            166.38397256528268  4.1507130432850285  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.85266346813006  5.5370411302788405  \\
            98.77337647777043  4.371353766072576  \\
            107.93727673030608  4.264477164382354  \\
            100.13162145083349  4.174868619619312  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.85266346813006  6.051466306908132  \\
            98.77337647777043  4.752780059003908  \\
            107.93727673030608  4.497752168170705  \\
            100.13162145083349  4.50743689475016  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.85266346813006  6.051466306908132  \\
            98.77337647777043  4.752780059003908  \\
            107.93727673030608  4.497752168170705  \\
            100.13162145083349  4.50743689475016  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.906;green,0.161;blue,0.541}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.906;green,0.161;blue,0.541}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            66.85266346813006  5.993896965344645  \\
            98.77337647777043  4.63752903739427  \\
            107.93727673030608  4.320851502257204  \\
            100.13162145083349  4.362981384479514  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            66.85266346813006  5.993896965344645  a
              \\
            98.77337647777043  4.63752903739427  b
              \\
            107.93727673030608  4.320851502257204  c
              \\
            100.13162145083349  4.362981384479514  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.98439371041306  5.202893858055667  \\
            173.4358835272914  2.8274988635782825  \\
            235.5859561808976  1.6645395291197211  \\
            297.71476448026596  0.8092070349768661  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.98439371041306  5.2990769627563505  \\
            173.4358835272914  3.4341529366205217  \\
            235.5859561808976  1.8591715374989775  \\
            297.71476448026596  1.1834673044542823  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.98439371041306  5.2990769627563505  \\
            173.4358835272914  3.4341529366205217  \\
            235.5859561808976  1.8591715374989775  \\
            297.71476448026596  1.1834673044542823  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.4;green,0.651;blue,0.118}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.4;green,0.651;blue,0.118}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            98.98439371041306  5.2471485396367825  \\
            173.4358835272914  3.109905432502002  \\
            235.5859561808976  1.7293830396515615  \\
            297.71476448026596  1.0155641339678807  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            98.98439371041306  5.2471485396367825  a
              \\
            173.4358835272914  3.109905432502002  b
              \\
            235.5859561808976  1.7293830396515615  c
              \\
            297.71476448026596  1.0155641339678807  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            70.5146615489148  5.4127151117240935  \\
            94.85294878605855  2.630864624672717  \\
            126.53986124053269  1.3718241603069201  \\
            163.43920314657993  0.6331734460368751  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            70.5146615489148  5.484467954338593  \\
            94.85294878605855  2.850988956401491  \\
            126.53986124053269  1.7565981532336874  \\
            163.43920314657993  0.8671674770123842  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            70.5146615489148  5.484467954338593  \\
            94.85294878605855  2.850988956401491  \\
            126.53986124053269  1.7565981532336874  \\
            163.43920314657993  0.8671674770123842  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.902;green,0.671;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.902;green,0.671;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            70.5146615489148  5.442306468482503  \\
            94.85294878605855  2.7818327013071196  \\
            126.53986124053269  1.6060939353739876  \\
            163.43920314657993  0.8585372100830515  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.902;green,0.671;blue,0.008}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            70.5146615489148  5.442306468482503  a
              \\
            94.85294878605855  2.7818327013071196  b
              \\
            126.53986124053269  1.6060939353739876  c
              \\
            163.43920314657993  0.8585372100830515  d
              \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            74.7594985342905  5.33957873530662  \\
            97.04450600370767  2.7267524844893694  \\
            132.53743103628761  1.4738084871498125  \\
            153.28953440486765  0.7057695806746689  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            74.7594985342905  5.44204071619296  \\
            97.04450600370767  2.8852880787199395  \\
            132.53743103628761  1.7115774551914673  \\
            153.28953440486765  1.0629295975166588  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            74.7594985342905  5.44204071619296  \\
            97.04450600370767  2.8852880787199395  \\
            132.53743103628761  1.7115774551914673  \\
            153.28953440486765  1.0629295975166588  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.651;green,0.463;blue,0.114}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.651;green,0.463;blue,0.114}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            74.7594985342905  5.397489124002651  \\
            97.04450600370767  2.761801753243173  \\
            132.53743103628761  1.637946198140833  \\
            153.28953440486765  0.9081662142929705  \\
        }
        ;
    \addplot+[scatter, only marks, mark size={{2pt}}, thick, scatter src={explicit symbolic}, color={rgb,1:red,0.651;green,0.463;blue,0.114}]
        table[row sep={\\}, meta={label}]
        {
            x  y  label  \\
            74.7594985342905  5.397489124002651  a
              \\
            97.04450600370767  2.761801753243173  b
              \\
            132.53743103628761  1.637946198140833  c
              \\
            153.28953440486765  0.9081662142929705  d
              \\
        }
        ;
\end{groupplot}
\node [draw=none] at (6.1, 3.7) {\ref*{em} EM \ref*{saem} SAEM \ref*{ssaem} SSAEM \ref*{tsaem} TSAEM \ref*{mcsaem} MCSAEM \ref*{mhsaemu} MHSAEM-U (ours) \ref*{mhsaemtf} MHSAEM-TF (ours)};
\end{tikzpicture}


==> plots/lkl_vs_time.tikz <==
\begin{tikzpicture}[font={\scriptsize}]
\begin{axis}[grid={both}, ylabel={{$\mathcal{L}(\theta_t)$ (-)}}, xlabel={{comp.\ time (sec)}}, xmin={-10}, xmax={1500}, xtick={{0,500,1000,1500}}, xticklabels={{$0$,$500$,$1000$,$1500$}}, ymin={-1.84}, ymax={11.27}, ytick={{0.0,2.5,5.0,7.5,10.0}}, yticklabels={{$0.0$,$2.5$,$5.0$,$7.5$,$10.0$}}, ylabel near ticks, xlabel near ticks, yscale={0.55}, xscale={0.8}]
    \addplot+[solid, thick, mark={none}, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            10.927935850685621  10.907533171958967  \\
            21.855871701371242  10.907533171958967  \\
            32.783807552056864  10.907533171958967  \\
            43.711743402742485  10.907533171958967  \\
            54.63967925342811  10.907533171958967  \\
            65.56761510411373  10.907533171958967  \\
            76.49555095479936  10.907533171958967  \\
            87.42348680548497  10.907533171958967  \\
            98.35142265617058  10.907533171958967  \\
            109.27935850685623  10.907533171958967  \\
            120.20729435754184  10.907533171958967  \\
            131.13523020822745  10.907533171958967  \\
            142.06316605891308  10.907533171958967  \\
            152.9911019095987  10.907533171958967  \\
            163.9190377602843  10.907533171958967  \\
            174.84697361096994  10.907533171958967  \\
            185.77490946165557  10.907533171958967  \\
            196.70284531234117  10.907533171958967  \\
            207.63078116302682  10.907533171958967  \\
            218.55871701371245  10.907533171958967  \\
            229.48665286439805  10.907533171958967  \\
            240.41458871508368  10.907533171958967  \\
            251.3425245657693  10.907533171958967  \\
            262.2704604164549  10.907533171958967  \\
            273.19839626714054  10.907533171958967  \\
            284.12633211782617  10.907533171958967  \\
            295.0542679685118  10.907533171958967  \\
            305.9822038191974  10.907533171958967  \\
            316.910139669883  10.907533171958967  \\
            327.8380755205686  10.907533171958967  \\
            338.76601137125425  10.907533171958967  \\
            349.6939472219399  10.907533171958967  \\
            360.6218830726255  10.907533171958967  \\
            371.54981892331114  10.907533171958967  \\
            382.4777547739967  10.907533171958967  \\
            393.40569062468234  10.907533171958967  \\
            404.33362647536796  10.907533171958967  \\
            415.26156232605365  10.907533171958967  \\
            426.1894981767393  10.907533171958967  \\
            437.1174340274249  10.907533171958967  \\
            448.0453698781105  10.907533171958967  \\
            458.9733057287961  10.907533171958967  \\
            469.90124157948173  10.907533171958967  \\
            480.82917743016736  10.907533171958967  \\
            491.757113280853  10.907533171958967  \\
            502.6850491315386  10.907533171958967  \\
            513.6129849822241  10.907533171958967  \\
            524.5409208329098  10.907533171958967  \\
            535.4688566835954  10.907533171958967  \\
            546.3967925342811  10.907533171958967  \\
            557.3247283849668  10.907533171958967  \\
            568.2526642356523  10.907533171958967  \\
            579.180600086338  10.907533171958967  \\
            590.1085359370236  10.907533171958967  \\
            601.0364717877093  10.907533171958967  \\
            611.9644076383948  10.907533171958967  \\
            622.8923434890804  10.907533171958967  \\
            633.820279339766  10.907533171958967  \\
            644.7482151904517  10.907533171958967  \\
            655.6761510411372  10.907533171958967  \\
            666.6040868918229  10.907533171958967  \\
            677.5320227425085  10.907533171958967  \\
            688.4599585931942  10.907533171958967  \\
            699.3878944438798  10.907533171958967  \\
            710.3158302945654  10.907533171958967  \\
            721.243766145251  10.907533171958967  \\
            732.1717019959367  10.907533171958967  \\
            743.0996378466223  10.907533171958967  \\
            754.0275736973078  10.907533171958967  \\
            764.9555095479934  10.907533171958967  \\
            775.8834453986791  10.907533171958967  \\
            786.8113812493647  10.907533171958967  \\
            797.7393171000504  10.907533171958967  \\
            808.6672529507359  10.907533171958967  \\
            819.5951888014216  10.907533171958967  \\
            830.5231246521073  10.907533171958967  \\
            841.4510605027929  10.907533171958967  \\
            852.3789963534786  10.907533171958967  \\
            863.3069322041641  10.907533171958967  \\
            874.2348680548498  10.907533171958967  \\
            885.1628039055354  10.907533171958967  \\
            896.090739756221  10.907533171958967  \\
            907.0186756069065  10.907533171958967  \\
            917.9466114575922  10.907533171958967  \\
            928.8745473082778  10.907533171958967  \\
            939.8024831589635  10.907533171958967  \\
            950.730419009649  10.907533171958967  \\
            961.6583548603347  10.907533171958967  \\
            972.5862907110203  10.907533171958967  \\
            983.514226561706  10.907533171958967  \\
            994.4421624123916  10.907533171958967  \\
            1005.3700982630772  10.907533171958967  \\
            1016.2980341137628  10.907533171958967  \\
            1027.2259699644483  10.907533171958967  \\
            1038.153905815134  10.907533171958967  \\
            1049.0818416658196  10.907533171958967  \\
            1060.0097775165052  10.907533171958967  \\
            1070.9377133671908  10.907533171958967  \\
            1081.8656492178766  10.907533171958967  \\
            1092.7935850685622  10.907533171958967  \\
            1103.7215209192477  10.907533171958967  \\
            1114.6494567699335  10.907533171958967  \\
            1125.577392620619  10.907533171958967  \\
            1136.5053284713047  10.907533171958967  \\
            1147.4332643219902  10.907533171958967  \\
            1158.361200172676  10.907533171958967  \\
            1169.2891360233616  10.907533171958967  \\
            1180.2170718740472  10.907533171958967  \\
            1191.1450077247327  10.907533171958967  \\
            1202.0729435754185  10.907533171958967  \\
            1213.0008794261041  10.907533171958967  \\
            1223.9288152767897  10.907533171958967  \\
            1234.856751127475  10.907533171958967  \\
            1245.7846869781608  10.907533171958967  \\
            1256.7126228288464  10.907533171958967  \\
            1267.640558679532  10.907533171958967  \\
            1278.5684945302175  10.907533171958967  \\
            1289.4964303809033  10.907533171958967  \\
            1300.424366231589  10.907533171958967  \\
            1311.3523020822745  10.907533171958967  \\
            1322.28023793296  10.907533171958967  \\
            1333.2081737836459  10.907533171958967  \\
            1344.1361096343314  10.907533171958967  \\
            1355.064045485017  10.907533171958967  \\
            1365.9919813357028  10.907533171958967  \\
            1376.9199171863884  10.907533171958967  \\
            1387.847853037074  10.907533171958967  \\
            1398.7757888877595  10.907533171958967  \\
            1409.7037247384453  10.907533171958967  \\
            1420.631660589131  10.907533171958967  \\
            1431.5595964398165  10.907533171958967  \\
            1442.487532290502  10.907533171958967  \\
            1453.4154681411878  10.907533171958967  \\
            1464.3434039918734  10.907533171958967  \\
            1475.271339842559  10.907533171958967  \\
            1486.1992756932445  10.907533171958967  \\
            1497.1272115439303  10.907533171958967  \\
            1508.0551473946157  10.907533171958967  \\
            1518.9830832453013  10.907533171958967  \\
            1529.9110190959868  10.907533171958967  \\
            1540.8389549466726  10.907533171958967  \\
            1551.7668907973582  10.907533171958967  \\
            1562.6948266480438  10.907533171958967  \\
            1573.6227624987293  10.907533171958967  \\
            1584.5506983494151  10.907533171958967  \\
            1595.4786342001007  10.907533171958967  \\
            1606.4065700507863  10.907533171958967  \\
            1617.3345059014719  10.907533171958967  \\
            1628.2624417521577  10.907533171958967  \\
            1639.1903776028432  10.907533171958967  \\
            1650.1183134535288  10.907533171958967  \\
            1661.0462493042146  10.907533171958967  \\
            1671.9741851549002  10.907533171958967  \\
            1682.9021210055857  10.907533171958967  \\
            1693.8300568562713  10.907533171958967  \\
            1704.757992706957  10.907533171958967  \\
            1715.6859285576427  10.907533171958967  \\
            1726.6138644083283  10.907533171958967  \\
            1737.5418002590138  10.907533171958967  \\
            1748.4697361096996  10.907533171958967  \\
            1759.3976719603852  10.907533171958967  \\
            1770.3256078110708  10.907533171958967  \\
            1781.253543661756  10.907533171958967  \\
            1792.181479512442  10.907533171958967  \\
            1803.1094153631275  10.907533171958967  \\
            1814.037351213813  10.907533171958967  \\
            1824.9652870644986  10.907533171958967  \\
            1835.8932229151844  10.907533171958967  \\
            1846.82115876587  10.907533171958967  \\
            1857.7490946165556  10.907533171958967  \\
            1868.6770304672411  10.907533171958967  \\
            1879.604966317927  10.907533171958967  \\
            1890.5329021686125  10.907533171958967  \\
            1901.460838019298  10.907533171958967  \\
            1912.3887738699837  10.907533171958967  \\
            1923.3167097206695  10.907533171958967  \\
            1934.244645571355  10.907533171958967  \\
            1945.1725814220406  10.907533171958967  \\
            1956.1005172727264  10.907533171958967  \\
            1967.028453123412  10.907533171958967  \\
            1977.9563889740975  10.907533171958967  \\
            1988.884324824783  10.907533171958967  \\
            1999.812260675469  10.907533171958967  \\
            2010.7401965261545  10.907533171958967  \\
            2021.66813237684  10.907533171958967  \\
            2032.5960682275256  10.907533171958967  \\
            2043.5240040782114  10.907533171958967  \\
            2054.4519399288965  10.907533171958967  \\
            2065.3798757795826  10.907533171958967  \\
            2076.307811630268  10.907533171958967  \\
            2087.2357474809537  10.907533171958967  \\
            2098.1636833316393  10.907533171958967  \\
            2109.091619182325  10.907533171958967  \\
            2120.0195550330104  10.907533171958967  \\
            2130.947490883696  10.907533171958967  \\
            2141.8754267343816  10.907533171958967  \\
            2152.8033625850676  10.907533171958967  \\
            2163.731298435753  10.907533171958967  \\
            2174.6592342864387  10.907533171958967  \\
            2185.5871701371243  10.907533171958967  \\
            2196.51510598781  10.907533171958967  \\
            2207.4430418384954  10.907533171958967  \\
            2218.370977689181  10.907533171958967  \\
            2229.298913539867  10.907533171958967  \\
            2240.226849390552  10.907533171958967  \\
            2251.154785241238  10.907533171958967  \\
            2262.0827210919233  10.907533171958967  \\
            2273.0106569426093  10.907533171958967  \\
            2283.938592793295  10.907533171958967  \\
            2294.8665286439805  10.907533171958967  \\
            2305.794464494666  10.907533171958967  \\
            2316.722400345352  10.907533171958967  \\
            2327.650336196037  10.907533171958967  \\
            2338.578272046723  10.907533171958967  \\
            2349.5062078974083  10.907533171958967  \\
            2360.4341437480944  10.907533171958967  \\
            2371.36207959878  10.907533171958967  \\
            2382.2900154494655  10.907533171958967  \\
            2393.217951300151  10.907533171958967  \\
            2404.145887150837  10.907533171958967  \\
            2415.073823001522  10.907533171958967  \\
            2426.0017588522082  10.907533171958967  \\
            2436.9296947028934  10.907533171958967  \\
            2447.8576305535794  10.907533171958967  \\
            2458.785566404265  10.907533171958967  \\
            2469.71350225495  10.907533171958967  \\
            2480.641438105636  10.907533171958967  \\
            2491.5693739563217  10.907533171958967  \\
            2502.4973098070072  10.907533171958967  \\
            2513.425245657693  10.907533171958967  \\
            2524.353181508379  10.907533171958967  \\
            2535.281117359064  10.907533171958967  \\
            2546.20905320975  10.907533171958967  \\
            2557.136989060435  10.907533171958967  \\
            2568.064924911121  10.907533171958967  \\
            2578.9928607618067  10.907533171958967  \\
            2589.9207966124923  10.907533171958967  \\
            2600.848732463178  10.907533171958967  \\
            2611.776668313864  10.907533171958967  \\
            2622.704604164549  10.907533171958967  \\
            2633.632540015235  10.907533171958967  \\
            2644.56047586592  10.907533171958967  \\
            2655.488411716606  10.907533171958967  \\
            2666.4163475672917  10.907533171958967  \\
            2677.3442834179773  10.907533171958967  \\
            2688.272219268663  10.907533171958967  \\
            2699.200155119349  10.907533171958967  \\
            2710.128090970034  10.907533171958967  \\
            2721.05602682072  10.907533171958967  \\
            2731.9839626714056  10.907533171958967  \\
            2742.9118985220907  10.907533171958967  \\
            2753.8398343727767  10.907533171958967  \\
            2764.767770223462  10.907533171958967  \\
            2775.695706074148  10.907533171958967  \\
            2786.6236419248335  10.907533171958967  \\
            2797.551577775519  10.907533171958967  \\
            2808.4795136262046  10.907533171958967  \\
            2819.4074494768906  10.907533171958967  \\
            2830.3353853275758  10.907533171958967  \\
            2841.263321178262  10.907533171958967  \\
            2852.191257028947  10.907533171958967  \\
            2863.119192879633  10.907533171958967  \\
            2874.0471287303185  10.907533171958967  \\
            2884.975064581004  10.907533171958967  \\
            2895.9030004316896  10.907533171958967  \\
            2906.8309362823757  10.907533171958967  \\
            2917.758872133061  10.907533171958967  \\
            2928.686807983747  10.907533171958967  \\
            2939.614743834432  10.907533171958967  \\
            2950.542679685118  10.907533171958967  \\
            2961.4706155358035  10.907533171958967  \\
            2972.398551386489  10.907533171958967  \\
            2983.3264872371747  10.907533171958967  \\
            2994.2544230878607  10.907533171958967  \\
            3005.182358938546  10.907533171958967  \\
            3016.1102947892314  10.907533171958967  \\
            3027.0382306399174  10.907533171958967  \\
            3037.9661664906025  10.907533171958967  \\
            3048.8941023412885  10.907533171958967  \\
            3059.8220381919737  10.907533171958967  \\
            3070.7499740426597  10.907533171958967  \\
            3081.6779098933453  10.907533171958967  \\
            3092.605845744031  10.907533171958967  \\
            3103.5337815947164  10.907533171958967  \\
            3114.4617174454024  10.907533171958967  \\
            3125.3896532960875  10.907533171958967  \\
            3136.3175891467736  10.907533171958967  \\
            3147.2455249974587  10.907533171958967  \\
            3158.1734608481447  10.907533171958967  \\
            3169.1013966988303  10.907533171958967  \\
            3180.029332549516  10.907533171958967  \\
            3190.9572684002014  10.907533171958967  \\
            3201.8852042508875  10.907533171958967  \\
            3212.8131401015726  10.907533171958967  \\
            3223.7410759522586  10.907533171958967  \\
            3234.6690118029437  10.907533171958967  \\
            3245.5969476536297  10.907533171958967  \\
            3256.5248835043153  10.907533171958967  \\
            3267.452819355001  10.907533171958967  \\
            3278.3807552056865  10.907533171958967  \\
            3289.308691056372  10.907533171958967  \\
            3300.2366269070576  10.907533171958967  \\
            3311.164562757743  10.907533171958967  \\
            3322.092498608429  10.907533171958967  \\
            3333.0204344591143  10.907533171958967  \\
            3343.9483703098003  10.907533171958967  \\
            3354.8763061604855  10.907533171958967  \\
            3365.8042420111715  10.907533171958967  \\
            3376.732177861857  10.907533171958967  \\
            3387.6601137125426  10.907533171958967  \\
            3398.588049563228  10.907533171958967  \\
            3409.515985413914  10.907533171958967  \\
            3420.4439212645993  10.907533171958967  \\
            3431.3718571152854  10.907533171958967  \\
            3442.2997929659705  10.907533171958967  \\
            3453.2277288166565  10.907533171958967  \\
            3464.155664667342  10.907533171958967  \\
            3475.0836005180277  10.907533171958967  \\
            3486.011536368713  10.907533171958967  \\
            3496.9394722193992  10.907533171958967  \\
            3507.8674080700844  10.907533171958967  \\
            3518.7953439207704  10.907533171958967  \\
            3529.7232797714555  10.907533171958967  \\
            3540.6512156221415  10.907533171958967  \\
            3551.579151472827  10.907533171958967  \\
            3562.507087323512  10.907533171958967  \\
            3573.4350231741982  10.907533171958967  \\
            3584.362959024884  10.907533171958967  \\
            3595.2908948755694  10.907533171958967  \\
            3606.218830726255  10.907533171958967  \\
            3617.146766576941  10.907533171958967  \\
            3628.074702427626  10.907533171958967  \\
            3639.002638278312  10.907533171958967  \\
            3649.9305741289973  10.907533171958967  \\
            3660.8585099796833  10.907533171958967  \\
            3671.786445830369  10.907533171958967  \\
            3682.7143816810544  10.907533171958967  \\
            3693.64231753174  10.907533171958967  \\
            3704.570253382426  10.907533171958967  \\
            3715.498189233111  10.907533171958967  \\
            3726.426125083797  10.907533171958967  \\
            3737.3540609344823  10.907533171958967  \\
            3748.2819967851683  10.907533171958967  \\
            3759.209932635854  10.907533171958967  \\
            3770.1378684865394  10.907533171958967  \\
            3781.065804337225  10.907533171958967  \\
            3791.993740187911  10.907533171958967  \\
            3802.921676038596  10.907533171958967  \\
            3813.849611889282  10.907533171958967  \\
            3824.7775477399673  10.907533171958967  \\
            3835.705483590653  10.907533171958967  \\
            3846.633419441339  10.907533171958967  \\
            3857.561355292024  10.907533171958967  \\
            3868.48929114271  10.907533171958967  \\
            3879.4172269933956  10.907533171958967  \\
            3890.345162844081  10.907533171958967  \\
            3901.2730986947668  10.907533171958967  \\
            3912.201034545453  10.907533171958967  \\
            3923.128970396138  10.907533171958967  \\
            3934.056906246824  10.907533171958967  \\
            3944.984842097509  10.907533171958967  \\
            3955.912777948195  10.907533171958967  \\
            3966.8407137988806  10.907533171958967  \\
            3977.768649649566  10.907533171958967  \\
            3988.696585500252  10.907533171958967  \\
            3999.624521350938  10.907533171958967  \\
            4010.552457201623  10.907533171958967  \\
            4021.480393052309  10.907533171958967  \\
            4032.408328902994  10.907533171958967  \\
            4043.33626475368  10.907533171958967  \\
            4054.2642006043657  10.907533171958967  \\
            4065.1921364550512  10.907533171958967  \\
            4076.120072305737  10.907533171958967  \\
            4087.048008156423  10.907533171958967  \\
            4097.975944007108  10.907533171958967  \\
            4108.903879857793  10.907533171958967  \\
            4119.83181570848  10.907533171958967  \\
            4130.759751559165  10.907533171958967  \\
            4141.687687409851  10.907533171958967  \\
            4152.615623260536  10.907533171958967  \\
            4163.543559111222  10.907533171958967  \\
            4174.471494961907  10.907533171958967  \\
            4185.399430812593  10.907533171958967  \\
            4196.327366663279  10.907533171958967  \\
            4207.255302513964  10.907533171958967  \\
            4218.18323836465  10.907533171958967  \\
            4229.111174215335  10.907533171958967  \\
            4240.039110066021  10.907533171958967  \\
            4250.967045916707  10.907533171958967  \\
            4261.894981767392  10.907533171958967  \\
            4272.8229176180785  10.907533171958967  \\
            4283.750853468763  10.907533171958967  \\
            4294.67878931945  10.907533171958967  \\
            4305.606725170135  10.907533171958967  \\
            4316.534661020821  10.907533171958967  \\
            4327.462596871506  10.907533171958967  \\
            4338.390532722192  10.907533171958967  \\
            4349.3184685728775  10.907533171958967  \\
            4360.246404423563  10.907533171958967  \\
            4371.174340274249  10.907533171958967  \\
        }
        ;\label{exact}
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            10.927935850685621  -1.4746426049192605  \\
            21.855871701371242  -1.4746426049321328  \\
            32.783807552056864  -1.4746426049321328  \\
            43.711743402742485  -1.474642604932133  \\
            54.63967925342811  -1.4746426049321328  \\
            65.56761510411373  -1.4746426049321328  \\
            76.49555095479936  -1.4746426049321328  \\
            87.42348680548497  -1.4746426049321328  \\
            98.35142265617058  -1.4746426049321324  \\
            109.27935850685623  -1.474642604932133  \\
            120.20729435754184  -1.4746426049321324  \\
            131.13523020822745  -1.474642604932133  \\
            142.06316605891308  -1.4746426049321324  \\
            152.9911019095987  -1.4746426049321328  \\
            163.9190377602843  -1.4746426049321328  \\
            174.84697361096994  -1.4746426049321328  \\
            185.77490946165557  -1.4746426049321328  \\
            196.70284531234117  -1.4746426049321324  \\
            207.63078116302682  -1.4746426049321328  \\
            218.55871701371245  -1.4746426049321328  \\
            229.48665286439805  -1.4746426049321328  \\
            240.41458871508368  -1.4746426049321328  \\
            251.3425245657693  -1.4746426049321324  \\
            262.2704604164549  -1.4746426049321324  \\
            273.19839626714054  -1.4746426049321328  \\
            284.12633211782617  -1.4746426049321328  \\
            295.0542679685118  -1.4746426049321328  \\
            305.9822038191974  -1.4746426049321328  \\
            316.910139669883  -1.4746426049321328  \\
            327.8380755205686  -1.4746426049321328  \\
            338.76601137125425  -1.4746426049321328  \\
            349.6939472219399  -1.4746426049321328  \\
            360.6218830726255  -1.4746426049321324  \\
            371.54981892331114  -1.4746426049321328  \\
            382.4777547739967  -1.4746426049321328  \\
            393.40569062468234  -1.4746426049321328  \\
            404.33362647536796  -1.4746426049321328  \\
            415.26156232605365  -1.4746426049321328  \\
            426.1894981767393  -1.4746426049321328  \\
            437.1174340274249  -1.474642604932133  \\
            448.0453698781105  -1.4746426049321328  \\
            458.9733057287961  -1.4746426049321328  \\
            469.90124157948173  -1.4746426049321328  \\
            480.82917743016736  -1.4746426049321328  \\
            491.757113280853  -1.4746426049321324  \\
            502.6850491315386  -1.4746426049321328  \\
            513.6129849822241  -1.474642604932133  \\
            524.5409208329098  -1.4746426049321328  \\
            535.4688566835954  -1.4746426049321328  \\
            546.3967925342811  -1.4746426049321324  \\
            557.3247283849668  -1.4746426049321328  \\
            568.2526642356523  -1.4746426049321324  \\
            579.180600086338  -1.4746426049321328  \\
            590.1085359370236  -1.4746426049321328  \\
            601.0364717877093  -1.4746426049321328  \\
            611.9644076383948  -1.4746426049321328  \\
            622.8923434890804  -1.4746426049321328  \\
            633.820279339766  -1.4746426049321328  \\
            644.7482151904517  -1.4746426049321324  \\
            655.6761510411372  -1.4746426049321328  \\
            666.6040868918229  -1.4746426049321324  \\
            677.5320227425085  -1.4746426049321328  \\
            688.4599585931942  -1.4746426049321328  \\
            699.3878944438798  -1.4746426049321328  \\
            710.3158302945654  -1.4746426049321328  \\
            721.243766145251  -1.4746426049321328  \\
            732.1717019959367  -1.4746426049321328  \\
            743.0996378466223  -1.4746426049321328  \\
            754.0275736973078  -1.4746426049321328  \\
            764.9555095479934  -1.4746426049321328  \\
            775.8834453986791  -1.4746426049321328  \\
            786.8113812493647  -1.4746426049321328  \\
            797.7393171000504  -1.4746426049321328  \\
            808.6672529507359  -1.4746426049321328  \\
            819.5951888014216  -1.474642604932133  \\
            830.5231246521073  -1.4746426049321324  \\
            841.4510605027929  -1.4746426049321328  \\
            852.3789963534786  -1.4746426049321328  \\
            863.3069322041641  -1.4746426049321328  \\
            874.2348680548498  -1.4746426049321328  \\
            885.1628039055354  -1.4746426049321328  \\
            896.090739756221  -1.4746426049321322  \\
            907.0186756069065  -1.4746426049321328  \\
            917.9466114575922  -1.4746426049321324  \\
            928.8745473082778  -1.4746426049321328  \\
            939.8024831589635  -1.4746426049321328  \\
            950.730419009649  -1.4746426049321328  \\
            961.6583548603347  -1.474642604932133  \\
            972.5862907110203  -1.4746426049321324  \\
            983.514226561706  -1.4746426049321328  \\
            994.4421624123916  -1.4746426049321328  \\
            1005.3700982630772  -1.4746426049321322  \\
            1016.2980341137628  -1.4746426049321282  \\
            1027.2259699644483  -1.4746426049320918  \\
            1038.153905815134  -1.474642604931698  \\
            1049.0818416658196  -1.4746426049266792  \\
            1060.0097775165052  -1.4746426048513377  \\
            1070.9377133671908  -1.4746426035201894  \\
            1081.8656492178766  -1.4746425758643444  \\
            1092.7935850685622  -1.47464190065245  \\
            1103.7215209192477  -1.4746225095123098  \\
            1114.6494567699335  -1.4739615021183436  \\
            1125.577392620619  -1.4605494814780993  \\
            1136.5053284713047  -1.4317771036250793  \\
            1147.4332643219902  -1.2197005939827381  \\
            1158.361200172676  -0.7005349470409039  \\
            1169.2891360233616  0.7499409489351778  \\
            1180.2170718740472  3.4163943884719132  \\
            1191.1450077247327  6.545927240075433  \\
            1202.0729435754185  7.932547214287681  \\
            1213.0008794261041  8.45500852376254  \\
            1223.9288152767897  8.649288709968223  \\
            1234.856751127475  8.717073529233037  \\
            1245.7846869781608  8.765957856842132  \\
            1256.7126228288464  8.785306887645815  \\
            1267.640558679532  8.795970832955597  \\
            1278.5684945302175  8.798504788485825  \\
            1289.4964303809033  8.799683410503834  \\
            1300.424366231589  8.804434800044366  \\
            1311.3523020822745  8.844126546635751  \\
            1322.28023793296  8.844853921027308  \\
            1333.2081737836459  8.845394546066126  \\
            1344.1361096343314  8.845527185579547  \\
            1355.064045485017  8.846047916094342  \\
            1365.9919813357028  8.846068171393329  \\
            1376.9199171863884  8.846344567083964  \\
            1387.847853037074  8.846677491904906  \\
            1398.7757888877595  8.846872516230993  \\
            1409.7037247384453  8.847259460243308  \\
            1420.631660589131  8.847269678134667  \\
            1431.5595964398165  8.847507906683573  \\
            1442.487532290502  8.847631674691177  \\
            1453.4154681411878  8.847862882792073  \\
            1464.3434039918734  8.848003975670734  \\
            1475.271339842559  8.848201328325736  \\
            1486.1992756932445  8.848435533435095  \\
            1497.1272115439303  8.848962647039961  \\
            1508.0551473946157  8.849173559003884  \\
            1518.9830832453013  8.84920067077026  \\
            1529.9110190959868  8.849276351664853  \\
            1540.8389549466726  8.849599362651627  \\
            1551.7668907973582  8.84962362498183  \\
            1562.6948266480438  8.849617339270104  \\
            1573.6227624987293  8.84966855470363  \\
            1584.5506983494151  8.849788993683095  \\
            1595.4786342001007  8.850030986333875  \\
            1606.4065700507863  8.85005356557764  \\
            1617.3345059014719  8.850047517565653  \\
            1628.2624417521577  8.85014664809799  \\
            1639.1903776028432  8.850250326948208  \\
            1650.1183134535288  8.850261861402563  \\
            1661.0462493042146  8.850437244924342  \\
            1671.9741851549002  8.850414295544564  \\
            1682.9021210055857  8.850460293795967  \\
            1693.8300568562713  8.850616489322913  \\
            1704.757992706957  8.850567488104023  \\
            1715.6859285576427  8.850622947787382  \\
            1726.6138644083283  8.850699368721955  \\
            1737.5418002590138  8.850566970403907  \\
            1748.4697361096996  8.850604062476174  \\
            1759.3976719603852  8.850767775332601  \\
            1770.3256078110708  8.85069801463865  \\
            1781.253543661756  8.850761756668383  \\
            1792.181479512442  8.85085796614605  \\
            1803.1094153631275  8.8508753072977  \\
            1814.037351213813  8.850873761912252  \\
            1824.9652870644986  8.851301747956729  \\
            1835.8932229151844  8.851794858050194  \\
            1846.82115876587  8.851999278366945  \\
            1857.7490946165556  8.851739393949266  \\
            1868.6770304672411  8.85208115954863  \\
            1879.604966317927  8.851892354823605  \\
            1890.5329021686125  8.852061380210326  \\
            1901.460838019298  8.852037690184941  \\
            1912.3887738699837  8.85198634336495  \\
            1923.3167097206695  8.852139961423987  \\
            1934.244645571355  8.851983805555165  \\
            1945.1725814220406  8.852016981321615  \\
            1956.1005172727264  8.852197533193708  \\
            1967.028453123412  8.85216668587511  \\
            1977.9563889740975  8.851996214709898  \\
            1988.884324824783  8.852215674820643  \\
            1999.812260675469  8.8522590824562  \\
            2010.7401965261545  8.852238879085649  \\
            2021.66813237684  8.852318950127348  \\
            2032.5960682275256  8.852299983867045  \\
            2043.5240040782114  8.852303473556164  \\
            2054.4519399288965  8.852332328850851  \\
            2065.3798757795826  8.85234415420612  \\
            2076.307811630268  8.85227275390036  \\
            2087.2357474809537  8.852404675294757  \\
            2098.1636833316393  8.852389613798463  \\
            2109.091619182325  8.852193036281019  \\
            2120.0195550330104  8.852330735118532  \\
            2130.947490883696  8.852426322415415  \\
            2141.8754267343816  8.852338920372246  \\
            2152.8033625850676  8.852404037953463  \\
            2163.731298435753  8.85236384329542  \\
            2174.6592342864387  8.852449000199744  \\
            2185.5871701371243  8.852493793467392  \\
            2196.51510598781  8.852454310213927  \\
            2207.4430418384954  8.85237129699479  \\
            2218.370977689181  8.852374903009174  \\
            2229.298913539867  8.852454848021356  \\
            2240.226849390552  8.852420048184369  \\
            2251.154785241238  8.85260236575136  \\
            2262.0827210919233  8.852389927202875  \\
            2273.0106569426093  8.852320300929007  \\
            2283.938592793295  8.852426224213097  \\
            2294.8665286439805  8.852582633298715  \\
            2305.794464494666  8.852462342647856  \\
            2316.722400345352  8.852644772162215  \\
            2327.650336196037  8.852475372127163  \\
            2338.578272046723  8.8525449135462  \\
            2349.5062078974083  8.852465196130678  \\
            2360.4341437480944  8.85238796705074  \\
            2371.36207959878  8.852604494433628  \\
            2382.2900154494655  8.852477021142386  \\
            2393.217951300151  8.852708051345502  \\
            2404.145887150837  8.852858995550006  \\
            2415.073823001522  8.852449507858918  \\
            2426.0017588522082  8.852530528761514  \\
            2436.9296947028934  8.852635970626238  \\
            2447.8576305535794  8.85265986722002  \\
            2458.785566404265  8.852561232602781  \\
            2469.71350225495  8.852738949984133  \\
            2480.641438105636  8.852623491881554  \\
            2491.5693739563217  8.852777566499364  \\
            2502.4973098070072  8.852764176245683  \\
            2513.425245657693  8.852540417879792  \\
            2524.353181508379  8.852611965332818  \\
            2535.281117359064  8.852699428378406  \\
            2546.20905320975  8.852667907699088  \\
            2557.136989060435  8.852522610837585  \\
            2568.064924911121  8.85271705226902  \\
            2578.9928607618067  8.85268079922713  \\
            2589.9207966124923  8.852654766999594  \\
            2600.848732463178  8.852693063114453  \\
            2611.776668313864  8.852554339055173  \\
            2622.704604164549  8.852536152781386  \\
            2633.632540015235  8.852711263773315  \\
            2644.56047586592  8.85263674456914  \\
            2655.488411716606  8.852605991236516  \\
            2666.4163475672917  8.852613766879552  \\
            2677.3442834179773  8.852500049588269  \\
            2688.272219268663  8.852574176920545  \\
            2699.200155119349  8.852447143565511  \\
            2710.128090970034  8.852582387334348  \\
            2721.05602682072  8.852703017369507  \\
            2731.9839626714056  8.85275680745415  \\
            2742.9118985220907  8.85259594215546  \\
            2753.8398343727767  8.852553327051828  \\
            2764.767770223462  8.85258015961476  \\
            2775.695706074148  8.852642039487913  \\
            2786.6236419248335  8.852394834108182  \\
            2797.551577775519  8.85251327345636  \\
            2808.4795136262046  8.85252287779694  \\
            2819.4074494768906  8.852583735950303  \\
            2830.3353853275758  8.852573861818401  \\
            2841.263321178262  8.852420617216557  \\
            2852.191257028947  8.852499425144169  \\
            2863.119192879633  8.852510318438862  \\
            2874.0471287303185  8.852467140880517  \\
            2884.975064581004  8.85250778245532  \\
            2895.9030004316896  8.852552507531197  \\
            2906.8309362823757  8.852388563144594  \\
            2917.758872133061  8.852536759270194  \\
            2928.686807983747  8.852482413016693  \\
            2939.614743834432  8.852434131498342  \\
            2950.542679685118  8.852537430926288  \\
            2961.4706155358035  8.852420736394846  \\
            2972.398551386489  8.852340751918895  \\
            2983.3264872371747  8.852642008257542  \\
            2994.2544230878607  8.852467744752499  \\
            3005.182358938546  8.85255070303867  \\
            3016.1102947892314  8.852542869877887  \\
            3027.0382306399174  8.852432896684169  \\
            3037.9661664906025  8.85256835193433  \\
            3048.8941023412885  8.852470638522488  \\
            3059.8220381919737  8.852647790935713  \\
            3070.7499740426597  8.852491961010786  \\
            3081.6779098933453  8.8525247711227  \\
            3092.605845744031  8.852505223622238  \\
            3103.5337815947164  8.852397977195007  \\
            3114.4617174454024  8.852447750040756  \\
            3125.3896532960875  8.852395620191977  \\
            3136.3175891467736  8.852453413354816  \\
            3147.2455249974587  8.852434593538865  \\
            3158.1734608481447  8.852461518241075  \\
            3169.1013966988303  8.85263441809304  \\
            3180.029332549516  8.852479878463228  \\
            3190.9572684002014  8.852526759840332  \\
            3201.8852042508875  8.852387354349549  \\
            3212.8131401015726  8.85249378458442  \\
            3223.7410759522586  8.852559572739349  \\
            3234.6690118029437  8.85250761169683  \\
            3245.5969476536297  8.85245248027796  \\
            3256.5248835043153  8.852463293501808  \\
            3267.452819355001  8.852548556796306  \\
            3278.3807552056865  8.852624668115984  \\
            3289.308691056372  8.852567410880816  \\
            3300.2366269070576  8.852604531501665  \\
            3311.164562757743  8.852503458251194  \\
            3322.092498608429  8.852534131365399  \\
            3333.0204344591143  8.852513055800562  \\
            3343.9483703098003  8.852603755133794  \\
            3354.8763061604855  8.852562117001028  \\
            3365.8042420111715  8.852510436987446  \\
            3376.732177861857  8.852612532425518  \\
            3387.6601137125426  8.852566220451266  \\
            3398.588049563228  8.852486810613339  \\
            3409.515985413914  8.852699489871318  \\
            3420.4439212645993  8.852625218077549  \\
            3431.3718571152854  8.85248123096625  \\
            3442.2997929659705  8.852696720565332  \\
            3453.2277288166565  8.85250055779789  \\
            3464.155664667342  8.852596326427433  \\
            3475.0836005180277  8.852568781280782  \\
            3486.011536368713  8.852492561674897  \\
            3496.9394722193992  8.852656844144484  \\
            3507.8674080700844  8.852610216391922  \\
            3518.7953439207704  8.852514768743182  \\
            3529.7232797714555  8.85261201920417  \\
            3540.6512156221415  8.852705616348542  \\
            3551.579151472827  8.852606958747177  \\
            3562.507087323512  8.852560935816896  \\
            3573.4350231741982  8.852583872865289  \\
            3584.362959024884  8.852513384298037  \\
            3595.2908948755694  8.852605066645303  \\
            3606.218830726255  8.852606489363968  \\
            3617.146766576941  8.85259370060823  \\
            3628.074702427626  8.852496663042196  \\
            3639.002638278312  8.852683905898715  \\
            3649.9305741289973  8.852485687826288  \\
            3660.8585099796833  8.852582892686625  \\
            3671.786445830369  8.852507320979681  \\
            3682.7143816810544  8.852694233849475  \\
            3693.64231753174  8.85260304320685  \\
            3704.570253382426  8.852664045287925  \\
            3715.498189233111  8.85274955751504  \\
            3726.426125083797  8.85267508555201  \\
            3737.3540609344823  8.852589955431055  \\
            3748.2819967851683  8.852731121017966  \\
            3759.209932635854  8.85256677976334  \\
            3770.1378684865394  8.852552801373195  \\
            3781.065804337225  8.852532775161771  \\
            3791.993740187911  8.852659178073916  \\
            3802.921676038596  8.852726204931614  \\
            3813.849611889282  8.852636154421388  \\
            3824.7775477399673  8.852510074377895  \\
            3835.705483590653  8.85271969359722  \\
            3846.633419441339  8.852624334794985  \\
            3857.561355292024  8.852547276109958  \\
            3868.48929114271  8.852478230834262  \\
            3879.4172269933956  8.852574457348249  \\
            3890.345162844081  8.852579533956428  \\
            3901.2730986947668  8.852714675980886  \\
            3912.201034545453  8.852486680612131  \\
            3923.128970396138  8.85261325098625  \\
            3934.056906246824  8.852670891858127  \\
            3944.984842097509  8.852600177838777  \\
            3955.912777948195  8.8526036714955  \\
            3966.8407137988806  8.852687455070882  \\
            3977.768649649566  8.852723979824574  \\
            3988.696585500252  8.852695774680305  \\
            3999.624521350938  8.852629068365728  \\
            4010.552457201623  8.852439751932252  \\
            4021.480393052309  8.852657115801719  \\
            4032.408328902994  8.852681083901283  \\
            4043.33626475368  8.852679288111004  \\
            4054.2642006043657  8.852736901676115  \\
            4065.1921364550512  8.85268802486847  \\
            4076.120072305737  8.852599011184465  \\
            4087.048008156423  8.852684630620745  \\
            4097.975944007108  8.852689019781215  \\
            4108.903879857793  8.852529885196509  \\
            4119.83181570848  8.852642552924184  \\
            4130.759751559165  8.852551322441224  \\
            4141.687687409851  8.85265286563552  \\
            4152.615623260536  8.852719862358986  \\
            4163.543559111222  8.852757750711978  \\
            4174.471494961907  8.85272973803677  \\
            4185.399430812593  8.852620559476916  \\
            4196.327366663279  8.852572032770368  \\
            4207.255302513964  8.852695000659038  \\
            4218.18323836465  8.852766231909003  \\
            4229.111174215335  8.852675901382533  \\
            4240.039110066021  8.85267562935161  \\
            4250.967045916707  8.852694002532965  \\
            4261.894981767392  8.852621558821083  \\
            4272.8229176180785  8.85265163639077  \\
            4283.750853468763  8.852733616574744  \\
            4294.67878931945  8.852606773377254  \\
            4305.606725170135  8.852536856500961  \\
            4316.534661020821  8.852662660029418  \\
            4327.462596871506  8.852575821162405  \\
            4338.390532722192  8.852529155805106  \\
            4349.3184685728775  8.852737232321347  \\
            4360.246404423563  8.852554616286266  \\
            4371.174340274249  8.852625523844754  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            10.927935850685621  -1.448948406072082  \\
            21.855871701371242  -1.4489484060734956  \\
            32.783807552056864  -1.4489484060734954  \\
            43.711743402742485  -1.448948406073495  \\
            54.63967925342811  -1.4489484060734954  \\
            65.56761510411373  -1.448948406073495  \\
            76.49555095479936  -1.4489484060734956  \\
            87.42348680548497  -1.4489484060734956  \\
            98.35142265617058  -1.448948406073495  \\
            109.27935850685623  -1.4489484060734956  \\
            120.20729435754184  -1.4489484060734947  \\
            131.13523020822745  -1.4489484060734956  \\
            142.06316605891308  -1.4489484060734954  \\
            152.9911019095987  -1.4489484060734954  \\
            163.9190377602843  -1.4489484060734954  \\
            174.84697361096994  -1.4489484060734954  \\
            185.77490946165557  -1.4489484060734956  \\
            196.70284531234117  -1.4489484060734956  \\
            207.63078116302682  -1.4489484060734956  \\
            218.55871701371245  -1.4489484060734954  \\
            229.48665286439805  -1.4489484060734954  \\
            240.41458871508368  -1.4489484060734954  \\
            251.3425245657693  -1.4489484060734956  \\
            262.2704604164549  -1.4489484060734954  \\
            273.19839626714054  -1.4489484060734954  \\
            284.12633211782617  -1.4489484060734954  \\
            295.0542679685118  -1.4489484060734956  \\
            305.9822038191974  -1.4489484060734956  \\
            316.910139669883  -1.4489484060734956  \\
            327.8380755205686  -1.4489484060734954  \\
            338.76601137125425  -1.4489484060734956  \\
            349.6939472219399  -1.4489484060734954  \\
            360.6218830726255  -1.4489484060734954  \\
            371.54981892331114  -1.4489484060734956  \\
            382.4777547739967  -1.4489484060734956  \\
            393.40569062468234  -1.4489484060734956  \\
            404.33362647536796  -1.448948406073495  \\
            415.26156232605365  -1.4489484060734956  \\
            426.1894981767393  -1.4489484060734956  \\
            437.1174340274249  -1.4489484060734956  \\
            448.0453698781105  -1.4489484060734958  \\
            458.9733057287961  -1.4489484060734954  \\
            469.90124157948173  -1.4489484060734956  \\
            480.82917743016736  -1.448948406073495  \\
            491.757113280853  -1.4489484060734954  \\
            502.6850491315386  -1.4489484060734954  \\
            513.6129849822241  -1.4489484060734954  \\
            524.5409208329098  -1.4489484060734954  \\
            535.4688566835954  -1.4489484060734956  \\
            546.3967925342811  -1.4489484060734954  \\
            557.3247283849668  -1.4489484060734956  \\
            568.2526642356523  -1.4489484060734956  \\
            579.180600086338  -1.4489484060734956  \\
            590.1085359370236  -1.448948406073495  \\
            601.0364717877093  -1.4489484060734954  \\
            611.9644076383948  -1.4489484060734956  \\
            622.8923434890804  -1.4489484060734956  \\
            633.820279339766  -1.448948406073495  \\
            644.7482151904517  -1.4489484060734956  \\
            655.6761510411372  -1.4489484060734956  \\
            666.6040868918229  -1.448948406073495  \\
            677.5320227425085  -1.4489484060734956  \\
            688.4599585931942  -1.4489484060734956  \\
            699.3878944438798  -1.4489484060734956  \\
            710.3158302945654  -1.4489484060734956  \\
            721.243766145251  -1.4489484060734954  \\
            732.1717019959367  -1.4489484060734954  \\
            743.0996378466223  -1.448948406073495  \\
            754.0275736973078  -1.4489484060734954  \\
            764.9555095479934  -1.4489484060734956  \\
            775.8834453986791  -1.4489484060734956  \\
            786.8113812493647  -1.4489484060734954  \\
            797.7393171000504  -1.4489484060734956  \\
            808.6672529507359  -1.448948406073495  \\
            819.5951888014216  -1.4489484060734956  \\
            830.5231246521073  -1.4489484060734956  \\
            841.4510605027929  -1.4489484060734956  \\
            852.3789963534786  -1.448948406073495  \\
            863.3069322041641  -1.4489484060734954  \\
            874.2348680548498  -1.4489484060734956  \\
            885.1628039055354  -1.4489484060734954  \\
            896.090739756221  -1.4489484060734956  \\
            907.0186756069065  -1.4489484060734954  \\
            917.9466114575922  -1.4489484060734954  \\
            928.8745473082778  -1.4489484060734954  \\
            939.8024831589635  -1.448948406073495  \\
            950.730419009649  -1.4489484060734956  \\
            961.6583548603347  -1.4489484060734956  \\
            972.5862907110203  -1.448948406073495  \\
            983.514226561706  -1.4489484060734903  \\
            994.4421624123916  -1.44894840607345  \\
            1005.3700982630772  -1.4489484060730136  \\
            1016.2980341137628  -1.4489484060674431  \\
            1027.2259699644483  -1.4489484059833388  \\
            1038.153905815134  -1.4489484044828844  \\
            1049.0818416658196  -1.4489483728838417  \\
            1060.0097775165052  -1.4489475882505176  \\
            1070.9377133671908  -1.448924660499627  \\
            1081.8656492178766  -1.4481467400743566  \\
            1092.7935850685622  -1.4262610247598977  \\
            1103.7215209192477  -1.3386100120469333  \\
            1114.6494567699335  -1.0367480649898195  \\
            1125.577392620619  0.08280186414181112  \\
            1136.5053284713047  2.1153366333388766  \\
            1147.4332643219902  4.760534428940467  \\
            1158.361200172676  7.077150020666443  \\
            1169.2891360233616  7.876006814561169  \\
            1180.2170718740472  8.393219374995676  \\
            1191.1450077247327  8.58493019126395  \\
            1202.0729435754185  8.680739157047523  \\
            1213.0008794261041  8.735603307996334  \\
            1223.9288152767897  8.773534416415936  \\
            1234.856751127475  8.8078027171482  \\
            1245.7846869781608  8.859138382619339  \\
            1256.7126228288464  8.868929184017345  \\
            1267.640558679532  8.880341768360216  \\
            1278.5684945302175  8.8964851268183  \\
            1289.4964303809033  8.917451430748189  \\
            1300.424366231589  8.925744986140606  \\
            1311.3523020822745  8.92930331029209  \\
            1322.28023793296  8.932261033581852  \\
            1333.2081737836459  8.933334337866754  \\
            1344.1361096343314  8.934471565535251  \\
            1355.064045485017  8.935473132930843  \\
            1365.9919813357028  8.935835509347903  \\
            1376.9199171863884  8.936174299170204  \\
            1387.847853037074  8.936292515458877  \\
            1398.7757888877595  8.936367533553284  \\
            1409.7037247384453  8.936539987946682  \\
            1420.631660589131  8.936479203573123  \\
            1431.5595964398165  8.936628237674737  \\
            1442.487532290502  8.936726662215436  \\
            1453.4154681411878  8.93683804812542  \\
            1464.3434039918734  8.937112381910183  \\
            1475.271339842559  8.937016189689603  \\
            1486.1992756932445  8.937211161081263  \\
            1497.1272115439303  8.937140984740454  \\
            1508.0551473946157  8.937488768643677  \\
            1518.9830832453013  8.9376014754837  \\
            1529.9110190959868  8.937524775852317  \\
            1540.8389549466726  8.937598762801775  \\
            1551.7668907973582  8.93773684672414  \\
            1562.6948266480438  8.937834907690332  \\
            1573.6227624987293  8.938055412650398  \\
            1584.5506983494151  8.937767196151148  \\
            1595.4786342001007  8.937928718634073  \\
            1606.4065700507863  8.938054022473915  \\
            1617.3345059014719  8.938152218451123  \\
            1628.2624417521577  8.938089794674559  \\
            1639.1903776028432  8.938231366178599  \\
            1650.1183134535288  8.938071294940977  \\
            1661.0462493042146  8.938380940495849  \\
            1671.9741851549002  8.93863001210922  \\
            1682.9021210055857  8.938442380569814  \\
            1693.8300568562713  8.93847902315903  \\
            1704.757992706957  8.938460755967466  \\
            1715.6859285576427  8.938903959721323  \\
            1726.6138644083283  8.939250015991727  \\
            1737.5418002590138  8.938980349881103  \\
            1748.4697361096996  8.939368500004543  \\
            1759.3976719603852  8.939090986045272  \\
            1770.3256078110708  8.939275310368147  \\
            1781.253543661756  8.939398940992355  \\
            1792.181479512442  8.93936004668054  \\
            1803.1094153631275  8.939325347501754  \\
            1814.037351213813  8.939170249755966  \\
            1824.9652870644986  8.939529815777993  \\
            1835.8932229151844  8.939416638293068  \\
            1846.82115876587  8.939301028161257  \\
            1857.7490946165556  8.939629719802191  \\
            1868.6770304672411  8.939500001085015  \\
            1879.604966317927  8.939390140604154  \\
            1890.5329021686125  8.93948763382643  \\
            1901.460838019298  8.939280008563411  \\
            1912.3887738699837  8.939319297731789  \\
            1923.3167097206695  8.93947935857329  \\
            1934.244645571355  8.939297911907417  \\
            1945.1725814220406  8.939481872360306  \\
            1956.1005172727264  8.939617943173559  \\
            1967.028453123412  8.939633414007831  \\
            1977.9563889740975  8.939374778670729  \\
            1988.884324824783  8.939517765555362  \\
            1999.812260675469  8.939754664364878  \\
            2010.7401965261545  8.939666963226811  \\
            2021.66813237684  8.939642394984219  \\
            2032.5960682275256  8.939551581779732  \\
            2043.5240040782114  8.939830329282687  \\
            2054.4519399288965  8.939665674302642  \\
            2065.3798757795826  8.939824638630286  \\
            2076.307811630268  8.939800547571078  \\
            2087.2357474809537  8.939682034710188  \\
            2098.1636833316393  8.939708856466861  \\
            2109.091619182325  8.939896708530798  \\
            2120.0195550330104  8.939859655046243  \\
            2130.947490883696  8.939674486894331  \\
            2141.8754267343816  8.939976907078622  \\
            2152.8033625850676  8.939717451751546  \\
            2163.731298435753  8.939906189900691  \\
            2174.6592342864387  8.93988356046285  \\
            2185.5871701371243  8.939564126181256  \\
            2196.51510598781  8.939619602016712  \\
            2207.4430418384954  8.939818626640308  \\
            2218.370977689181  8.9395440438973  \\
            2229.298913539867  8.939955973759666  \\
            2240.226849390552  8.939910840250784  \\
            2251.154785241238  8.93980348591344  \\
            2262.0827210919233  8.939994814860215  \\
            2273.0106569426093  8.939855415621913  \\
            2283.938592793295  8.93977941629792  \\
            2294.8665286439805  8.939729542928593  \\
            2305.794464494666  8.939726347541491  \\
            2316.722400345352  8.93997141387901  \\
            2327.650336196037  8.939800366569289  \\
            2338.578272046723  8.939943403999745  \\
            2349.5062078974083  8.940129563695383  \\
            2360.4341437480944  8.939824845893085  \\
            2371.36207959878  8.939947602932786  \\
            2382.2900154494655  8.940055728594952  \\
            2393.217951300151  8.939890331852743  \\
            2404.145887150837  8.939753589368792  \\
            2415.073823001522  8.939973254783819  \\
            2426.0017588522082  8.939961388870396  \\
            2436.9296947028934  8.939868272259533  \\
            2447.8576305535794  8.940001603838752  \\
            2458.785566404265  8.939787802070855  \\
            2469.71350225495  8.93979109144838  \\
            2480.641438105636  8.939874715973033  \\
            2491.5693739563217  8.939792944336851  \\
            2502.4973098070072  8.939948655111959  \\
            2513.425245657693  8.939830210689932  \\
            2524.353181508379  8.939996896963526  \\
            2535.281117359064  8.939886701173926  \\
            2546.20905320975  8.939705951173742  \\
            2557.136989060435  8.939883601801407  \\
            2568.064924911121  8.939792614333868  \\
            2578.9928607618067  8.940084641505003  \\
            2589.9207966124923  8.939989494072584  \\
            2600.848732463178  8.93984713672085  \\
            2611.776668313864  8.939692114062636  \\
            2622.704604164549  8.939943422730966  \\
            2633.632540015235  8.939711312737032  \\
            2644.56047586592  8.939932311367532  \\
            2655.488411716606  8.939901274389516  \\
            2666.4163475672917  8.939900026829685  \\
            2677.3442834179773  8.94009590187346  \\
            2688.272219268663  8.939850278502044  \\
            2699.200155119349  8.939743937767796  \\
            2710.128090970034  8.939998220672702  \\
            2721.05602682072  8.939774276049379  \\
            2731.9839626714056  8.939892520319859  \\
            2742.9118985220907  8.939947789090454  \\
            2753.8398343727767  8.939851660600162  \\
            2764.767770223462  8.94008500684701  \\
            2775.695706074148  8.939963665675808  \\
            2786.6236419248335  8.939871633026765  \\
            2797.551577775519  8.939913147691247  \\
            2808.4795136262046  8.93969694222218  \\
            2819.4074494768906  8.939961197301363  \\
            2830.3353853275758  8.939849579635856  \\
            2841.263321178262  8.939675818517973  \\
            2852.191257028947  8.939831823601068  \\
            2863.119192879633  8.93989723539047  \\
            2874.0471287303185  8.93997755671368  \\
            2884.975064581004  8.939801799519897  \\
            2895.9030004316896  8.939999854219836  \\
            2906.8309362823757  8.939887999370885  \\
            2917.758872133061  8.939936734659682  \\
            2928.686807983747  8.940035967032923  \\
            2939.614743834432  8.93985142488619  \\
            2950.542679685118  8.93994834738623  \\
            2961.4706155358035  8.939814103942432  \\
            2972.398551386489  8.939893736575414  \\
            2983.3264872371747  8.940087320534705  \\
            2994.2544230878607  8.939985059092814  \\
            3005.182358938546  8.940007773102677  \\
            3016.1102947892314  8.93997551569661  \\
            3027.0382306399174  8.93988629857667  \\
            3037.9661664906025  8.93973101275836  \\
            3048.8941023412885  8.93979994895594  \\
            3059.8220381919737  8.939719573420438  \\
            3070.7499740426597  8.939885947338853  \\
            3081.6779098933453  8.939800342283654  \\
            3092.605845744031  8.940197553780314  \\
            3103.5337815947164  8.939793210106872  \\
            3114.4617174454024  8.939883441450016  \\
            3125.3896532960875  8.939943353504287  \\
            3136.3175891467736  8.93987794592569  \\
            3147.2455249974587  8.940033033515903  \\
            3158.1734608481447  8.939606854983888  \\
            3169.1013966988303  8.939947048772012  \\
            3180.029332549516  8.939792642820239  \\
            3190.9572684002014  8.939868314852223  \\
            3201.8852042508875  8.939762164039708  \\
            3212.8131401015726  8.939797247637655  \\
            3223.7410759522586  8.939871723192917  \\
            3234.6690118029437  8.939734469727512  \\
            3245.5969476536297  8.939929145509675  \\
            3256.5248835043153  8.94006010485116  \\
            3267.452819355001  8.939668009629294  \\
            3278.3807552056865  8.939973753058277  \\
            3289.308691056372  8.939726488319566  \\
            3300.2366269070576  8.93978226699866  \\
            3311.164562757743  8.939749535221047  \\
            3322.092498608429  8.939711614998162  \\
            3333.0204344591143  8.939939660442867  \\
            3343.9483703098003  8.939963720499154  \\
            3354.8763061604855  8.939995847698377  \\
            3365.8042420111715  8.939877215908247  \\
            3376.732177861857  8.939979478383474  \\
            3387.6601137125426  8.939954726596325  \\
            3398.588049563228  8.939821345182603  \\
            3409.515985413914  8.939758698934144  \\
            3420.4439212645993  8.940007453448645  \\
            3431.3718571152854  8.940024380062994  \\
            3442.2997929659705  8.939800800039828  \\
            3453.2277288166565  8.93987619405873  \\
            3464.155664667342  8.939910118541142  \\
            3475.0836005180277  8.939880391614166  \\
            3486.011536368713  8.939846576039086  \\
            3496.9394722193992  8.939767291759859  \\
            3507.8674080700844  8.93977089052107  \\
            3518.7953439207704  8.939948891065033  \\
            3529.7232797714555  8.939769233307233  \\
            3540.6512156221415  8.93995891604217  \\
            3551.579151472827  8.939793891610833  \\
            3562.507087323512  8.939671299126898  \\
            3573.4350231741982  8.9397146261794  \\
            3584.362959024884  8.939969856704211  \\
            3595.2908948755694  8.939965139219876  \\
            3606.218830726255  8.939930629789808  \\
            3617.146766576941  8.939746641515546  \\
            3628.074702427626  8.939968532070267  \\
            3639.002638278312  8.939952497632435  \\
            3649.9305741289973  8.939799751518544  \\
            3660.8585099796833  8.939844206831955  \\
            3671.786445830369  8.939824766957246  \\
            3682.7143816810544  8.939805373530225  \\
            3693.64231753174  8.939820962787811  \\
            3704.570253382426  8.940092045228297  \\
            3715.498189233111  8.939831101850388  \\
            3726.426125083797  8.94006591681523  \\
            3737.3540609344823  8.939824853077406  \\
            3748.2819967851683  8.939708736088146  \\
            3759.209932635854  8.939969809790329  \\
            3770.1378684865394  8.940178666162495  \\
            3781.065804337225  8.940097801928221  \\
            3791.993740187911  8.939783519626426  \\
            3802.921676038596  8.93993081556446  \\
            3813.849611889282  8.939717189756283  \\
            3824.7775477399673  8.940061315584014  \\
            3835.705483590653  8.940021964440286  \\
            3846.633419441339  8.93972768961452  \\
            3857.561355292024  8.939674537076847  \\
            3868.48929114271  8.940087869956269  \\
            3879.4172269933956  8.93967692559521  \\
            3890.345162844081  8.939843817084292  \\
            3901.2730986947668  8.940084001079635  \\
            3912.201034545453  8.939908751064712  \\
            3923.128970396138  8.93977234873023  \\
            3934.056906246824  8.939756854020574  \\
            3944.984842097509  8.940026791618969  \\
            3955.912777948195  8.940115260448957  \\
            3966.8407137988806  8.93977913032032  \\
            3977.768649649566  8.939779813742069  \\
            3988.696585500252  8.940149158380867  \\
            3999.624521350938  8.939872981576814  \\
            4010.552457201623  8.939995511637825  \\
            4021.480393052309  8.94001882524884  \\
            4032.408328902994  8.93973428068719  \\
            4043.33626475368  8.940046767355115  \\
            4054.2642006043657  8.93992373409087  \\
            4065.1921364550512  8.939767612535979  \\
            4076.120072305737  8.940004743215722  \\
            4087.048008156423  8.93980535080908  \\
            4097.975944007108  8.940016830058374  \\
            4108.903879857793  8.940081965587844  \\
            4119.83181570848  8.939959027383418  \\
            4130.759751559165  8.939926976709062  \\
            4141.687687409851  8.939711223236495  \\
            4152.615623260536  8.939989282991464  \\
            4163.543559111222  8.939893593673741  \\
            4174.471494961907  8.940032913198115  \\
            4185.399430812593  8.939921079533867  \\
            4196.327366663279  8.940156927810197  \\
            4207.255302513964  8.939773895676646  \\
            4218.18323836465  8.939823467036753  \\
            4229.111174215335  8.940025093176244  \\
            4240.039110066021  8.93994753670235  \\
            4250.967045916707  8.939804956578923  \\
            4261.894981767392  8.93997465421493  \\
            4272.8229176180785  8.93985903621701  \\
            4283.750853468763  8.939873866770089  \\
            4294.67878931945  8.939857378819756  \\
            4305.606725170135  8.93986622407415  \\
            4316.534661020821  8.93985126615411  \\
            4327.462596871506  8.939699483399828  \\
            4338.390532722192  8.94017993624935  \\
            4349.3184685728775  8.939830321051423  \\
            4360.246404423563  8.939846510981326  \\
            4371.174340274249  8.940206115336183  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.106;green,0.62;blue,0.467}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}]
        {
            x  y  \\
            10.927935850685621  -1.4621352638995595  \\
            21.855871701371242  -1.4621352641135683  \\
            32.783807552056864  -1.4621352641135688  \\
            43.711743402742485  -1.4621352641135679  \\
            54.63967925342811  -1.4621352641135683  \\
            65.56761510411373  -1.4621352641135679  \\
            76.49555095479936  -1.4621352641135683  \\
            87.42348680548497  -1.4621352641135679  \\
            98.35142265617058  -1.462135264113568  \\
            109.27935850685623  -1.4621352641135683  \\
            120.20729435754184  -1.462135264113568  \\
            131.13523020822745  -1.462135264113568  \\
            142.06316605891308  -1.4621352641135683  \\
            152.9911019095987  -1.4621352641135683  \\
            163.9190377602843  -1.4621352641135683  \\
            174.84697361096994  -1.4621352641135679  \\
            185.77490946165557  -1.4621352641135683  \\
            196.70284531234117  -1.4621352641135683  \\
            207.63078116302682  -1.4621352641135683  \\
            218.55871701371245  -1.4621352641135683  \\
            229.48665286439805  -1.4621352641135683  \\
            240.41458871508368  -1.462135264113568  \\
            251.3425245657693  -1.4621352641135683  \\
            262.2704604164549  -1.4621352641135683  \\
            273.19839626714054  -1.4621352641135683  \\
            284.12633211782617  -1.4621352641135683  \\
            295.0542679685118  -1.4621352641135683  \\
            305.9822038191974  -1.4621352641135683  \\
            316.910139669883  -1.4621352641135683  \\
            327.8380755205686  -1.4621352641135683  \\
            338.76601137125425  -1.4621352641135683  \\
            349.6939472219399  -1.4621352641135683  \\
            360.6218830726255  -1.4621352641135683  \\
            371.54981892331114  -1.4621352641135679  \\
            382.4777547739967  -1.4621352641135683  \\
            393.40569062468234  -1.4621352641135683  \\
            404.33362647536796  -1.4621352641135683  \\
            415.26156232605365  -1.4621352641135683  \\
            426.1894981767393  -1.4621352641135683  \\
            437.1174340274249  -1.4621352641135683  \\
            448.0453698781105  -1.4621352641135683  \\
            458.9733057287961  -1.4621352641135683  \\
            469.90124157948173  -1.4621352641135683  \\
            480.82917743016736  -1.462135264113568  \\
            491.757113280853  -1.462135264113568  \\
            502.6850491315386  -1.4621352641135683  \\
            513.6129849822241  -1.4621352641135683  \\
            524.5409208329098  -1.4621352641135683  \\
            535.4688566835954  -1.4621352641135683  \\
            546.3967925342811  -1.4621352641135679  \\
            557.3247283849668  -1.4621352641135683  \\
            568.2526642356523  -1.4621352641135683  \\
            579.180600086338  -1.4621352641135683  \\
            590.1085359370236  -1.4621352641135683  \\
            601.0364717877093  -1.4621352641135683  \\
            611.9644076383948  -1.4621352641135683  \\
            622.8923434890804  -1.4621352641135683  \\
            633.820279339766  -1.4621352641135683  \\
            644.7482151904517  -1.4621352641135685  \\
            655.6761510411372  -1.4621352641135683  \\
            666.6040868918229  -1.462135264113568  \\
            677.5320227425085  -1.4621352641135683  \\
            688.4599585931942  -1.4621352641135679  \\
            699.3878944438798  -1.4621352641135683  \\
            710.3158302945654  -1.4621352641135683  \\
            721.243766145251  -1.4621352641135683  \\
            732.1717019959367  -1.4621352641135683  \\
            743.0996378466223  -1.4621352641135679  \\
            754.0275736973078  -1.462135264113568  \\
            764.9555095479934  -1.4621352641135679  \\
            775.8834453986791  -1.4621352641135683  \\
            786.8113812493647  -1.4621352641135683  \\
            797.7393171000504  -1.4621352641135683  \\
            808.6672529507359  -1.4621352641135676  \\
            819.5951888014216  -1.4621352641135683  \\
            830.5231246521073  -1.4621352641135683  \\
            841.4510605027929  -1.4621352641135683  \\
            852.3789963534786  -1.4621352641135683  \\
            863.3069322041641  -1.4621352641135683  \\
            874.2348680548498  -1.4621352641135685  \\
            885.1628039055354  -1.4621352641135683  \\
            896.090739756221  -1.4621352641135683  \\
            907.0186756069065  -1.4621352641135683  \\
            917.9466114575922  -1.4621352641135683  \\
            928.8745473082778  -1.4621352641135683  \\
            939.8024831589635  -1.4621352641135683  \\
            950.730419009649  -1.4621352641135683  \\
            961.6583548603347  -1.4621352641135683  \\
            972.5862907110203  -1.4621352641135683  \\
            983.514226561706  -1.462135264113568  \\
            994.4421624123916  -1.462135264113568  \\
            1005.3700982630772  -1.4621352641135679  \\
            1016.2980341137628  -1.4621352641135648  \\
            1027.2259699644483  -1.462135264113539  \\
            1038.153905815134  -1.4621352641132723  \\
            1049.0818416658196  -1.462135264110029  \\
            1060.0097775165052  -1.462135264063546  \\
            1070.9377133671908  -1.4621352632794204  \\
            1081.8656492178766  -1.46213524772327  \\
            1092.7935850685622  -1.4621348851262228  \\
            1103.7215209192477  -1.4621249642011893  \\
            1114.6494567699335  -1.4618079103057384  \\
            1125.577392620619  -1.4467260575167198  \\
            1136.5053284713047  -1.2052654077898315  \\
            1147.4332643219902  -0.7807645237106786  \\
            1158.361200172676  0.4494505364000221  \\
            1169.2891360233616  2.7221996249115845  \\
            1180.2170718740472  5.796023835319279  \\
            1191.1450077247327  7.678286259226832  \\
            1202.0729435754185  8.258864861000019  \\
            1213.0008794261041  8.545407261366288  \\
            1223.9288152767897  8.690798480361604  \\
            1234.856751127475  8.769137948646321  \\
            1245.7846869781608  8.830029740599898  \\
            1256.7126228288464  8.850234846030267  \\
            1267.640558679532  8.866375060143941  \\
            1278.5684945302175  8.867861871875924  \\
            1289.4964303809033  8.868616853480052  \\
            1300.424366231589  8.87018574133187  \\
            1311.3523020822745  8.871613274483774  \\
            1322.28023793296  8.873356042608306  \\
            1333.2081737836459  8.873952043094684  \\
            1344.1361096343314  8.874154054687843  \\
            1355.064045485017  8.874268494497056  \\
            1365.9919813357028  8.874905466813274  \\
            1376.9199171863884  8.875085924514728  \\
            1387.847853037074  8.875198047291331  \\
            1398.7757888877595  8.875363294514887  \\
            1409.7037247384453  8.875521424328653  \\
            1420.631660589131  8.875824702756923  \\
            1431.5595964398165  8.876148630168768  \\
            1442.487532290502  8.876092809641236  \\
            1453.4154681411878  8.87630152750583  \\
            1464.3434039918734  8.876549225892928  \\
            1475.271339842559  8.876628351834874  \\
            1486.1992756932445  8.876704705468866  \\
            1497.1272115439303  8.876912789481018  \\
            1508.0551473946157  8.876937317791185  \\
            1518.9830832453013  8.877141351558883  \\
            1529.9110190959868  8.877376457590564  \\
            1540.8389549466726  8.877370287328874  \\
            1551.7668907973582  8.877535365374737  \\
            1562.6948266480438  8.877604380761262  \\
            1573.6227624987293  8.877699327198162  \\
            1584.5506983494151  8.877817314890411  \\
            1595.4786342001007  8.877873538771148  \\
            1606.4065700507863  8.878076795381896  \\
            1617.3345059014719  8.878237632680971  \\
            1628.2624417521577  8.8783321124021  \\
            1639.1903776028432  8.87849785112029  \\
            1650.1183134535288  8.878436982666006  \\
            1661.0462493042146  8.87900942625218  \\
            1671.9741851549002  8.87919869571573  \\
            1682.9021210055857  8.878979617922171  \\
            1693.8300568562713  8.879226047633765  \\
            1704.757992706957  8.879256624820695  \\
            1715.6859285576427  8.879497994070014  \\
            1726.6138644083283  8.879569318111397  \\
            1737.5418002590138  8.879557325111243  \\
            1748.4697361096996  8.879602185291958  \\
            1759.3976719603852  8.879993664854847  \\
            1770.3256078110708  8.87979399741512  \\
            1781.253543661756  8.87997699076327  \\
            1792.181479512442  8.88009670656352  \\
            1803.1094153631275  8.880208014671613  \\
            1814.037351213813  8.880289634681091  \\
            1824.9652870644986  8.880362157758697  \\
            1835.8932229151844  8.880331957983952  \\
            1846.82115876587  8.880258246027031  \\
            1857.7490946165556  8.880192924569833  \\
            1868.6770304672411  8.8803533230064  \\
            1879.604966317927  8.88041443907432  \\
            1890.5329021686125  8.880304178209613  \\
            1901.460838019298  8.88028539400573  \\
            1912.3887738699837  8.88046339228121  \\
            1923.3167097206695  8.880587541740628  \\
            1934.244645571355  8.880556124474602  \\
            1945.1725814220406  8.880558710144966  \\
            1956.1005172727264  8.88069012959599  \\
            1967.028453123412  8.880556169325903  \\
            1977.9563889740975  8.880532818412036  \\
            1988.884324824783  8.88074353993629  \\
            1999.812260675469  8.880750325706845  \\
            2010.7401965261545  8.880516995784927  \\
            2021.66813237684  8.880742906909926  \\
            2032.5960682275256  8.880533658647517  \\
            2043.5240040782114  8.88082536236884  \\
            2054.4519399288965  8.880805556758935  \\
            2065.3798757795826  8.880765173191714  \\
            2076.307811630268  8.880869688705985  \\
            2087.2357474809537  8.880988036271685  \\
            2098.1636833316393  8.880819872941053  \\
            2109.091619182325  8.880951237636651  \\
            2120.0195550330104  8.880897464871676  \\
            2130.947490883696  8.880814800427297  \\
            2141.8754267343816  8.880875072364255  \\
            2152.8033625850676  8.881072593189948  \\
            2163.731298435753  8.881216350147952  \\
            2174.6592342864387  8.88102750569966  \\
            2185.5871701371243  8.881050269863259  \\
            2196.51510598781  8.88115999174381  \\
            2207.4430418384954  8.881138639846924  \\
            2218.370977689181  8.881003852106964  \\
            2229.298913539867  8.880998949305114  \\
            2240.226849390552  8.881146226038089  \\
            2251.154785241238  8.881268268134392  \\
            2262.0827210919233  8.881056652784574  \\
            2273.0106569426093  8.88111520041535  \\
            2283.938592793295  8.881305900356372  \\
            2294.8665286439805  8.881113098211497  \\
            2305.794464494666  8.881094095042403  \\
            2316.722400345352  8.881116122887647  \\
            2327.650336196037  8.881094022864652  \\
            2338.578272046723  8.881276444255862  \\
            2349.5062078974083  8.881049646198132  \\
            2360.4341437480944  8.881171206544213  \\
            2371.36207959878  8.881122921249403  \\
            2382.2900154494655  8.88114160330365  \\
            2393.217951300151  8.88107224813485  \\
            2404.145887150837  8.881090902549076  \\
            2415.073823001522  8.881066394021234  \\
            2426.0017588522082  8.881044999025882  \\
            2436.9296947028934  8.881179079034471  \\
            2447.8576305535794  8.881158725680391  \\
            2458.785566404265  8.880990851179366  \\
            2469.71350225495  8.881075802092575  \\
            2480.641438105636  8.881250921359818  \\
            2491.5693739563217  8.881094337367658  \\
            2502.4973098070072  8.881126363502672  \\
            2513.425245657693  8.88098989286171  \\
            2524.353181508379  8.881051622949467  \\
            2535.281117359064  8.881031314298259  \\
            2546.20905320975  8.881041953706998  \\
            2557.136989060435  8.881120342634024  \\
            2568.064924911121  8.880972164854132  \\
            2578.9928607618067  8.881266416032554  \\
            2589.9207966124923  8.880946690100256  \\
            2600.848732463178  8.881200041524849  \\
            2611.776668313864  8.881075796500262  \\
            2622.704604164549  8.881041366648262  \\
            2633.632540015235  8.880965469899223  \\
            2644.56047586592  8.881043127030988  \\
            2655.488411716606  8.881060761568259  \\
            2666.4163475672917  8.881221588906527  \\
            2677.3442834179773  8.88107008840291  \\
            2688.272219268663  8.88118016814888  \\
            2699.200155119349  8.880951950825262  \\
            2710.128090970034  8.881042919669454  \\
            2721.05602682072  8.880891020845153  \\
            2731.9839626714056  8.880976802544918  \\
            2742.9118985220907  8.881096726549355  \\
            2753.8398343727767  8.881153947337992  \\
            2764.767770223462  8.881144496264781  \\
            2775.695706074148  8.881095806646748  \\
            2786.6236419248335  8.881094521620529  \\
            2797.551577775519  8.881067541330749  \\
            2808.4795136262046  8.881153048965519  \\
            2819.4074494768906  8.881106222339394  \\
            2830.3353853275758  8.881058277743858  \\
            2841.263321178262  8.881136184215428  \\
            2852.191257028947  8.88100484161654  \\
            2863.119192879633  8.881032962533478  \\
            2874.0471287303185  8.880976063281437  \\
            2884.975064581004  8.881080889443055  \\
            2895.9030004316896  8.881000961267562  \\
            2906.8309362823757  8.880957778236635  \\
            2917.758872133061  8.881124780892591  \\
            2928.686807983747  8.88113581828832  \\
            2939.614743834432  8.881093357123625  \\
            2950.542679685118  8.880917233814186  \\
            2961.4706155358035  8.881080766624905  \\
            2972.398551386489  8.88100546973028  \\
            2983.3264872371747  8.881038212682  \\
            2994.2544230878607  8.881026549814052  \\
            3005.182358938546  8.881194345812961  \\
            3016.1102947892314  8.880901494430358  \\
            3027.0382306399174  8.881088249532343  \\
            3037.9661664906025  8.88112422886098  \\
            3048.8941023412885  8.880924342340418  \\
            3059.8220381919737  8.881111275164935  \\
            3070.7499740426597  8.881047102549921  \\
            3081.6779098933453  8.880970763060706  \\
            3092.605845744031  8.880896378505415  \\
            3103.5337815947164  8.880768831976269  \\
            3114.4617174454024  8.881187125401508  \\
            3125.3896532960875  8.880996361497765  \\
            3136.3175891467736  8.880817229164467  \\
            3147.2455249974587  8.88087576187805  \\
            3158.1734608481447  8.881244356004656  \\
            3169.1013966988303  8.881013116724752  \\
            3180.029332549516  8.8808850033416  \\
            3190.9572684002014  8.88107529238152  \\
            3201.8852042508875  8.881052177218862  \\
            3212.8131401015726  8.881134835301413  \\
            3223.7410759522586  8.88104635088435  \\
            3234.6690118029437  8.88094847952096  \\
            3245.5969476536297  8.881194043036933  \\
            3256.5248835043153  8.881099022376207  \\
            3267.452819355001  8.881182003118536  \\
            3278.3807552056865  8.881290959886314  \\
            3289.308691056372  8.880980951328558  \\
            3300.2366269070576  8.880999950299616  \\
            3311.164562757743  8.880994193648116  \\
            3322.092498608429  8.881192941293442  \\
            3333.0204344591143  8.881138682482092  \\
            3343.9483703098003  8.88099251974683  \\
            3354.8763061604855  8.881098286367298  \\
            3365.8042420111715  8.88107165343457  \\
            3376.732177861857  8.881117052788213  \\
            3387.6601137125426  8.881134169694771  \\
            3398.588049563228  8.881080776480301  \\
            3409.515985413914  8.881077967191057  \\
            3420.4439212645993  8.881164375453071  \\
            3431.3718571152854  8.88112950075585  \\
            3442.2997929659705  8.881280063823787  \\
            3453.2277288166565  8.881016426695936  \\
            3464.155664667342  8.881120226138416  \\
            3475.0836005180277  8.880987194278275  \\
            3486.011536368713  8.8809643794355  \\
            3496.9394722193992  8.881025113030354  \\
            3507.8674080700844  8.881067073493975  \\
            3518.7953439207704  8.881073074877584  \\
            3529.7232797714555  8.881211900462738  \\
            3540.6512156221415  8.881029291862268  \\
            3551.579151472827  8.881033569625089  \\
            3562.507087323512  8.88105773488219  \\
            3573.4350231741982  8.881153158317609  \\
            3584.362959024884  8.881132928572896  \\
            3595.2908948755694  8.881119952423518  \\
            3606.218830726255  8.881032534116635  \\
            3617.146766576941  8.881306696979264  \\
            3628.074702427626  8.881125870074118  \\
            3639.002638278312  8.88105506885082  \\
            3649.9305741289973  8.881172640720642  \\
            3660.8585099796833  8.881101824206802  \\
            3671.786445830369  8.881106962271264  \\
            3682.7143816810544  8.881208628119968  \\
            3693.64231753174  8.88113388286421  \\
            3704.570253382426  8.881127859963462  \\
            3715.498189233111  8.881356401792129  \\
            3726.426125083797  8.881396238224362  \\
            3737.3540609344823  8.881206457984844  \\
            3748.2819967851683  8.88110547761477  \\
            3759.209932635854  8.881112355569094  \\
            3770.1378684865394  8.881019830543881  \\
            3781.065804337225  8.881109505309215  \\
            3791.993740187911  8.881154338671521  \\
            3802.921676038596  8.881110566812637  \\
            3813.849611889282  8.881072681158031  \\
            3824.7775477399673  8.881174546595984  \\
            3835.705483590653  8.881172524436856  \\
            3846.633419441339  8.881167068892328  \\
            3857.561355292024  8.881218605121651  \\
            3868.48929114271  8.88109912957834  \\
            3879.4172269933956  8.881140074313038  \\
            3890.345162844081  8.881213866176843  \\
            3901.2730986947668  8.881112433872293  \\
            3912.201034545453  8.881151640175549  \\
            3923.128970396138  8.881214920152178  \\
            3934.056906246824  8.880991071266505  \\
            3944.984842097509  8.881168822163268  \\
            3955.912777948195  8.88108664440783  \\
            3966.8407137988806  8.881068362767218  \\
            3977.768649649566  8.88123266873067  \\
            3988.696585500252  8.881259047869689  \\
            3999.624521350938  8.88119695251378  \\
            4010.552457201623  8.881165002543653  \\
            4021.480393052309  8.881181430728606  \\
            4032.408328902994  8.881153952786025  \\
            4043.33626475368  8.881126614299966  \\
            4054.2642006043657  8.881079948570445  \\
            4065.1921364550512  8.8811097815245  \\
            4076.120072305737  8.881075737461835  \\
            4087.048008156423  8.88117414197988  \\
            4097.975944007108  8.881140442666194  \\
            4108.903879857793  8.881039124089876  \\
            4119.83181570848  8.881282272996113  \\
            4130.759751559165  8.881107532173203  \\
            4141.687687409851  8.881136991235234  \\
            4152.615623260536  8.88103080281735  \\
            4163.543559111222  8.88125602002935  \\
            4174.471494961907  8.8809173422693  \\
            4185.399430812593  8.881061110328499  \\
            4196.327366663279  8.881090716722387  \\
            4207.255302513964  8.881120146379187  \\
            4218.18323836465  8.881039732920893  \\
            4229.111174215335  8.881045327418551  \\
            4240.039110066021  8.881172216400369  \\
            4250.967045916707  8.881207952041699  \\
            4261.894981767392  8.881281490932174  \\
            4272.8229176180785  8.881057970588547  \\
            4283.750853468763  8.88110807844126  \\
            4294.67878931945  8.881173408731929  \\
            4305.606725170135  8.881148186588185  \\
            4316.534661020821  8.881118614472726  \\
            4327.462596871506  8.881228801411721  \\
            4338.390532722192  8.881145662562894  \\
            4349.3184685728775  8.880990602973064  \\
            4360.246404423563  8.881319388166373  \\
            4371.174340274249  8.881162369893103  \\
        }
        ;\label{em}
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.106;green,0.62;blue,0.467}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            1213.0008794261041  8.545407261366288  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            3.3811628091849855  -1.4773120957990546  \\
            6.762325618369971  -1.4769864275609892  \\
            10.143488427554956  -1.4773520002237146  \\
            13.524651236739942  -1.4780785492685382  \\
            16.905814045924927  -1.477267347446251  \\
            20.286976855109913  -1.477238079227605  \\
            23.668139664294902  -1.477320219749604  \\
            27.049302473479884  -1.4771295971682554  \\
            30.43046528266487  -1.4770588867479317  \\
            33.811628091849855  -1.4772375288275381  \\
            37.19279090103484  -1.4773598491588753  \\
            40.573953710219826  -1.4775310398072121  \\
            43.95511651940481  -1.4777141864546892  \\
            47.336279328589804  -1.4772644964276636  \\
            50.71744213777478  -1.4770838597133393  \\
            54.09860494695977  -1.4772544457429257  \\
            57.47976775614476  -1.4773298517064717  \\
            60.86093056532974  -1.4777264870914402  \\
            64.24209337451472  -1.477550587432622  \\
            67.62325618369971  -1.4775891615874572  \\
            71.0044189928847  -1.4767574477362133  \\
            74.38558180206968  -1.4767820746229758  \\
            77.76674461125467  -1.476911430087736  \\
            81.14790742043965  -1.4774195230055913  \\
            84.52907022962464  -1.4771263125184584  \\
            87.91023303880962  -1.4779528407796982  \\
            91.29139584799461  -1.4774342494449109  \\
            94.67255865717961  -1.477606933173197  \\
            98.05372146636458  -1.4769658743211707  \\
            101.43488427554956  -1.4770450296124389  \\
            104.81604708473455  -1.477509352038711  \\
            108.19720989391953  -1.4772321108477846  \\
            111.57837270310452  -1.4772929926334715  \\
            114.95953551228952  -1.4779366539698322  \\
            118.34069832147448  -1.4772561081041944  \\
            121.72186113065948  -1.4780056623091276  \\
            125.10302393984446  -1.4774995310618007  \\
            128.48418674902945  -1.4772987342394883  \\
            131.86534955821443  -1.4773064351858274  \\
            135.24651236739942  -1.4770263815882378  \\
            138.6276751765844  -1.4769472246851036  \\
            142.0088379857694  -1.476956618242058  \\
            145.39000079495437  -1.4771163909663494  \\
            148.77116360413936  -1.4768420378551854  \\
            152.15232641332435  -1.4773692142809152  \\
            155.53348922250933  -1.4774672743966744  \\
            158.91465203169432  -1.4774145235445935  \\
            162.2958148408793  -1.4775007305912893  \\
            165.6769776500643  -1.4771547217456131  \\
            169.05814045924927  -1.4772865448677808  \\
            172.43930326843426  -1.4770678682112903  \\
            175.82046607761924  -1.4778902446065032  \\
            179.20162888680423  -1.4777147016748209  \\
            182.58279169598921  -1.4773282904117868  \\
            185.96395450517423  -1.476980962500224  \\
            189.34511731435921  -1.4774073787284094  \\
            192.72628012354414  -1.4773216098857869  \\
            196.10744293272916  -1.4773653580447155  \\
            199.48860574191414  -1.4773661139381398  \\
            202.86976855109913  -1.4774095337929645  \\
            206.2509313602841  -1.476894754908407  \\
            209.6320941694691  -1.4772082723292477  \\
            213.01325697865408  -1.4775050956963132  \\
            216.39441978783907  -1.4771369885676136  \\
            219.77558259702406  -1.4772932107238872  \\
            223.15674540620904  -1.477356058388729  \\
            226.53790821539403  -1.4771656124504529  \\
            229.91907102457904  -1.477189013981874  \\
            233.30023383376397  -1.4768851240414709  \\
            236.68139664294895  -1.477430472521645  \\
            240.06255945213397  -1.477102310225195  \\
            243.44372226131895  -1.4773322380200478  \\
            246.82488507050394  -1.4772443675958757  \\
            250.20604787968892  -1.4771453487113055  \\
            253.5872106888739  -1.477152487199285  \\
            256.9683734980589  -1.4771752490900958  \\
            260.3495363072439  -1.4770757737672864  \\
            263.73069911642887  -1.4770329649202183  \\
            267.1118619256139  -1.4778046608820417  \\
            270.49302473479884  -1.4771052775676272  \\
            273.87418754398385  -1.4769477873119516  \\
            277.2553503531688  -1.4772288824743787  \\
            280.63651316235376  -1.4778387560908544  \\
            284.0176759715388  -1.4771192352797968  \\
            287.39883878072374  -1.4773509725841731  \\
            290.78000158990875  -1.4778387239576039  \\
            294.1611643990937  -1.4771968311460086  \\
            297.5423272082787  -1.4773938906119461  \\
            300.92349001746373  -1.4771369666434484  \\
            304.3046528266487  -1.477269142792206  \\
            307.6858156358337  -1.4771349860371457  \\
            311.06697844501866  -1.4780845585405162  \\
            314.4481412542037  -1.4771711919562223  \\
            317.82930406338863  -1.4772709814191938  \\
            321.2104668725736  -1.4776120206181593  \\
            324.5916296817586  -1.476673158661671  \\
            327.97279249094356  -1.4774321825025725  \\
            331.3539553001286  -1.4780628862813026  \\
            334.73511810931353  -1.4775327269981027  \\
            338.11628091849855  -1.4771082482326252  \\
            341.49744372768356  -1.4773709156210684  \\
            344.8786065368685  -1.4773075458656568  \\
            348.25976934605353  -1.4775210142076733  \\
            351.6409321552385  -1.4774512641600586  \\
            355.0220949644235  -1.4768663693948771  \\
            358.40325777360846  -1.477739822209818  \\
            361.7844205827935  -1.4776232855105846  \\
            365.16558339197843  -1.4776765125244682  \\
            368.54674620116344  -1.4767943063703644  \\
            371.92790901034846  -1.476728772182536  \\
            375.3090718195334  -1.4722154484345833  \\
            378.69023462871843  -1.4398567497937955  \\
            382.07139743790333  -1.3155454458215634  \\
            385.4525602470883  -0.7438585797536901  \\
            388.8337230562733  0.03916069212622317  \\
            392.2148858654583  1.283290388947132  \\
            395.59604867464327  3.248489159108667  \\
            398.9772114838283  5.747834380694025  \\
            402.35837429301324  7.132478131870101  \\
            405.73953710219826  7.812665705413177  \\
            409.1206999113832  8.08867034810044  \\
            412.5018627205682  8.151101469007454  \\
            415.8830255297532  8.21525890892967  \\
            419.2641883389382  8.250405641900263  \\
            422.64535114812315  8.279970163414836  \\
            426.02651395730817  8.287446277603156  \\
            429.4076767664932  8.290098247910208  \\
            432.78883957567814  8.287960707024293  \\
            436.17000238486315  8.310119617245691  \\
            439.5511651940481  8.342851558596102  \\
            442.9323280032331  8.335606871851615  \\
            446.3134908124181  8.334043680741841  \\
            449.6946536216031  8.326863900009947  \\
            453.07581643078805  8.32898947806218  \\
            456.45697923997307  8.320922094189445  \\
            459.8381420491581  8.326910395816896  \\
            463.21930485834304  8.323868431834754  \\
            466.60046766752794  8.320787395293035  \\
            469.98163047671295  8.323365720831797  \\
            473.3627932858979  8.32495796024484  \\
            476.7439560950829  8.323923301534327  \\
            480.12511890426794  8.324826657469035  \\
            483.5062817134529  8.324735946757825  \\
            486.8874445226379  8.319436506269117  \\
            490.26860733182286  8.313321746347636  \\
            493.6497701410079  8.320513689290415  \\
            497.03093295019283  8.320314666696811  \\
            500.41209575937785  8.316860751379169  \\
            503.7932585685628  8.317426660850334  \\
            507.1744213777478  8.313729992488506  \\
            510.55558418693283  8.316491055809895  \\
            513.9367469961178  8.322384283157641  \\
            517.3179098053027  8.313656817365075  \\
            520.6990726144878  8.313264604505008  \\
            524.0802354236728  8.319561727690191  \\
            527.4613982328577  8.314044368963405  \\
            530.8425610420427  8.312207377586857  \\
            534.2237238512278  8.32294670032635  \\
            537.6048866604127  8.310687577424318  \\
            540.9860494695977  8.317267137879888  \\
            544.3672122787827  8.313552609023308  \\
            547.7483750879677  8.311574241794188  \\
            551.1295378971525  8.314763404648984  \\
            554.5107007063376  8.320150425001714  \\
            557.8918635155226  8.322130032639862  \\
            561.2730263247075  8.307652103970412  \\
            564.6541891338926  8.308987339031168  \\
            568.0353519430776  8.310873168163456  \\
            571.4165147522625  8.307712487045478  \\
            574.7976775614475  8.312348209308224  \\
            578.1788403706325  8.316916319091215  \\
            581.5600031798175  8.305919710285568  \\
            584.9411659890025  8.313621352659567  \\
            588.3223287981874  8.302330084927213  \\
            591.7034916073725  8.308559538407923  \\
            595.0846544165574  8.312976732666495  \\
            598.4658172257424  8.3055113836297  \\
            601.8469800349275  8.319636578174215  \\
            605.2281428441124  8.313175759984478  \\
            608.6093056532974  8.320150325649038  \\
            611.9904684624823  8.306493707527737  \\
            615.3716312716674  8.31209894386247  \\
            618.7527940808524  8.307802168465656  \\
            622.1339568900373  8.314552345631844  \\
            625.5151196992224  8.315388267069514  \\
            628.8962825084074  8.311637458247104  \\
            632.2774453175923  8.310531096255506  \\
            635.6586081267773  8.306679187986807  \\
            639.0397709359622  8.31547105159031  \\
            642.4209337451472  8.316771235463735  \\
            645.8020965543323  8.312388250890363  \\
            649.1832593635172  8.310045112685826  \\
            652.5644221727022  8.314627106493258  \\
            655.9455849818871  8.311557133673872  \\
            659.3267477910722  8.303468519336803  \\
            662.7079106002572  8.30144277861209  \\
            666.0890734094421  8.301881836684151  \\
            669.4702362186271  8.307687497587647  \\
            672.8513990278121  8.300346747691524  \\
            676.2325618369971  8.311421586129812  \\
            679.613724646182  8.310745254143916  \\
            682.9948874553671  8.313306689940964  \\
            686.376050264552  8.308857016354155  \\
            689.757213073737  8.31097969805702  \\
            693.138375882922  8.30195015763171  \\
            696.5195386921071  8.312805257531625  \\
            699.9007015012919  8.305331869827915  \\
            703.281864310477  8.314428997349205  \\
            706.6630271196619  8.302017920993032  \\
            710.044189928847  8.305023178112847  \\
            713.4253527380318  8.304557548603515  \\
            716.8065155472169  8.316437176015357  \\
            720.1876783564019  8.313944991809334  \\
            723.568841165587  8.31397924270527  \\
            726.9500039747718  8.314066871935513  \\
            730.3311667839569  8.311512083601423  \\
            733.7123295931418  8.30912806028094  \\
            737.0934924023269  8.30500940447577  \\
            740.4746552115118  8.300098608060214  \\
            743.8558180206969  8.313003264318233  \\
            747.2369808298818  8.308664265782735  \\
            750.6181436390668  8.30905299156539  \\
            753.9993064482518  8.31069495249323  \\
            757.3804692574369  8.309382298556379  \\
            760.7616320666217  8.313713182747676  \\
            764.1427948758067  8.305438858459462  \\
            767.5239576849917  8.312512918930228  \\
            770.9051204941766  8.312519013472226  \\
            774.2862833033616  8.304168487218131  \\
            777.6674461125466  8.309211530383228  \\
            781.0486089217317  8.311782094523121  \\
            784.4297717309166  8.316339031913738  \\
            787.8109345401016  8.314139367267394  \\
            791.1920973492865  8.310071668796647  \\
            794.5732601584716  8.302898045214956  \\
            797.9544229676566  8.301950434835335  \\
            801.3355857768416  8.30990145412191  \\
            804.7167485860265  8.311187894201423  \\
            808.0979113952116  8.310724251834014  \\
            811.4790742043965  8.303169928319278  \\
            814.8602370135816  8.313237966257335  \\
            818.2413998227664  8.295859412381844  \\
            821.6225626319515  8.304362879712246  \\
            825.0037254411365  8.305597555765365  \\
            828.3848882503215  8.297140233627474  \\
            831.7660510595064  8.304489646381183  \\
            835.1472138686914  8.301327941238839  \\
            838.5283766778764  8.300750899697439  \\
            841.9095394870615  8.284508043273364  \\
            845.2907022962463  8.302525710031283  \\
            848.6718651054313  8.297995397435459  \\
            852.0530279146163  8.295205902726694  \\
            855.4341907238013  8.301982997033733  \\
            858.8153535329864  8.297789755942373  \\
            862.1965163421712  8.291244808644601  \\
            865.5776791513563  8.291051128931745  \\
            868.9588419605412  8.290077670872773  \\
            872.3400047697263  8.297041832726679  \\
            875.7211675789111  8.296421130136187  \\
            879.1023303880962  8.295517366258002  \\
            882.4834931972812  8.290323532834503  \\
            885.8646560064662  8.291065687719005  \\
            889.2458188156511  8.29660216582127  \\
            892.6269816248362  8.29240866263364  \\
            896.0081444340211  8.291625784623358  \\
            899.3893072432062  8.28693306657128  \\
            902.7704700523911  8.299673236506056  \\
            906.1516328615761  8.281634833115584  \\
            909.5327956707611  8.284730286982667  \\
            912.9139584799461  8.2931225788499  \\
            916.2951212891311  8.280412637628611  \\
            919.6762840983162  8.287231795648948  \\
            923.057446907501  8.28518125758164  \\
            926.4386097166861  8.291766543013873  \\
            929.819772525871  8.290627262915157  \\
            933.2009353350559  8.293170453271125  \\
            936.582098144241  8.286593914147506  \\
            939.9632609534259  8.290650182265162  \\
            943.344423762611  8.294475182442923  \\
            946.7255865717958  8.28936978963124  \\
            950.1067493809809  8.29049466750408  \\
            953.4879121901658  8.2990819415925  \\
            956.8690749993509  8.283252448369371  \\
            960.2502378085359  8.28640491297195  \\
            963.6314006177209  8.28717734429193  \\
            967.0125634269058  8.281355719398668  \\
            970.3937262360909  8.280792464679747  \\
            973.7748890452758  8.281306569841236  \\
            977.1560518544609  8.284759491683964  \\
            980.5372146636457  8.280336864923687  \\
            983.9183774728308  8.286890780561126  \\
            987.2995402820158  8.285921295832356  \\
            990.6807030912008  8.283242727173715  \\
            994.0618659003857  8.278913488000192  \\
            997.4430287095707  8.284766859831924  \\
            1000.8241915187557  8.287413168510044  \\
            1004.2053543279408  8.281500100346458  \\
            1007.5865171371256  8.270569386987559  \\
            1010.9676799463107  8.289398987287107  \\
            1014.3488427554956  8.281842915183924  \\
            1017.7300055646806  8.274577071570418  \\
            1021.1111683738657  8.286263291766595  \\
            1024.4923311830505  8.282183783004449  \\
            1027.8734939922356  8.28244479009223  \\
            1031.2546568014204  8.284677490169718  \\
            1034.6358196106055  8.29223633712618  \\
            1038.0169824197906  8.284480961590312  \\
            1041.3981452289756  8.282474199339756  \\
            1044.7793080381605  8.285013939183532  \\
            1048.1604708473456  8.27321408208603  \\
            1051.5416336565304  8.278759076532113  \\
            1054.9227964657155  8.28642845626593  \\
            1058.3039592749003  8.280291722909366  \\
            1061.6851220840854  8.277707330892062  \\
            1065.0662848932704  8.27383613840892  \\
            1068.4474477024555  8.27787962525431  \\
            1071.8286105116404  8.279364567523409  \\
            1075.2097733208254  8.277428429969218  \\
            1078.5909361300103  8.278432832077446  \\
            1081.9720989391953  8.277947097078432  \\
            1085.3532617483804  8.27793100402397  \\
            1088.7344245575655  8.2726224740157  \\
            1092.1155873667503  8.281029468948857  \\
            1095.4967501759354  8.270543295619289  \\
            1098.8779129851202  8.277723869656134  \\
            1102.259075794305  8.27462393714481  \\
            1105.6402386034902  8.272437017763576  \\
            1109.0214014126752  8.272541522821355  \\
            1112.4025642218603  8.26996500926647  \\
            1115.7837270310451  8.274268889372053  \\
            1119.1648898402302  8.27412576618773  \\
            1122.546052649415  8.270797204321033  \\
            1125.9272154586001  8.27494176967552  \\
            1129.3083782677852  8.274526806488327  \\
            1132.6895410769703  8.273861346031003  \\
            1136.0707038861551  8.270571058558371  \\
            1139.4518666953402  8.272855647309827  \\
            1142.833029504525  8.267278949372256  \\
            1146.21419231371  8.270540194582106  \\
            1149.595355122895  8.27561915007502  \\
            1152.97651793208  8.2698184310153  \\
            1156.357680741265  8.273573651715513  \\
            1159.7388435504502  8.277802447267138  \\
            1163.120006359635  8.27621776521061  \\
            1166.50116916882  8.271515634353147  \\
            1169.882331978005  8.280844195801954  \\
            1173.26349478719  8.272464673739359  \\
            1176.6446575963748  8.278176013684071  \\
            1180.02582040556  8.271419102267375  \\
            1183.406983214745  8.26715135871913  \\
            1186.7881460239298  8.271086878173817  \\
            1190.1693088331149  8.273296293345933  \\
            1193.5504716422997  8.271679146672168  \\
            1196.9316344514848  8.270858318846477  \\
            1200.3127972606699  8.275378728560746  \\
            1203.693960069855  8.268981597549358  \\
            1207.0751228790398  8.262473664047326  \\
            1210.4562856882249  8.26546766830736  \\
            1213.8374484974097  8.268671839065894  \\
            1217.2186113065948  8.271000700455648  \\
            1220.5997741157796  8.267849138066607  \\
            1223.9809369249647  8.266641209998538  \\
            1227.3620997341498  8.268902098763231  \\
            1230.7432625433348  8.26944414449551  \\
            1234.1244253525197  8.265710518797933  \\
            1237.5055881617047  8.263579711209793  \\
            1240.8867509708896  8.265528199774604  \\
            1244.2679137800747  8.26506135631944  \\
            1247.6490765892597  8.260332884736503  \\
            1251.0302393984448  8.271212774609289  \\
            1254.4114022076296  8.271167132398253  \\
            1257.7925650168147  8.263478626976754  \\
            1261.1737278259995  8.26856057646436  \\
            1264.5548906351846  8.26566844917902  \\
            1267.9360534443695  8.269996249431683  \\
            1271.3172162535545  8.268551387632359  \\
            1274.6983790627396  8.272898601787348  \\
            1278.0795418719244  8.269344589384142  \\
            1281.4607046811095  8.273693170154997  \\
            1284.8418674902944  8.268666217003213  \\
            1288.2230302994794  8.268094520870257  \\
            1291.6041931086645  8.270498505526609  \\
            1294.9853559178493  8.26859569937604  \\
            1298.3665187270344  8.277291632462438  \\
            1301.7476815362195  8.26949634451642  \\
            1305.1288443454043  8.270497319931597  \\
            1308.5100071545894  8.26803627047375  \\
            1311.8911699637742  8.266554736566304  \\
            1315.2723327729593  8.262865475681378  \\
            1318.6534955821444  8.267029847508166  \\
            1322.0346583913295  8.263840020617689  \\
            1325.4158212005143  8.261870717006877  \\
            1328.7969840096994  8.265991768037235  \\
            1332.1781468188842  8.26454157256992  \\
            1335.5593096280693  8.270242999553627  \\
            1338.9404724372541  8.25504438785623  \\
            1342.3216352464392  8.261178756618367  \\
            1345.7027980556243  8.25624988486692  \\
            1349.0839608648093  8.262026772231012  \\
            1352.4651236739942  8.25830395188323  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            3.3811628091849855  -1.460632379460456  \\
            6.762325618369971  -1.4606208484935905  \\
            10.143488427554956  -1.4607211612490607  \\
            13.524651236739942  -1.4606907398410245  \\
            16.905814045924927  -1.4612288071381134  \\
            20.286976855109913  -1.460790493509938  \\
            23.668139664294902  -1.4609386482457576  \\
            27.049302473479884  -1.4610628958338965  \\
            30.43046528266487  -1.46022532764352  \\
            33.811628091849855  -1.4607313374088933  \\
            37.19279090103484  -1.460857973246782  \\
            40.573953710219826  -1.4605860498027567  \\
            43.95511651940481  -1.461182565235447  \\
            47.336279328589804  -1.4609180225943161  \\
            50.71744213777478  -1.4610706663620912  \\
            54.09860494695977  -1.4606193043042854  \\
            57.47976775614476  -1.4604947147488248  \\
            60.86093056532974  -1.460916395231416  \\
            64.24209337451472  -1.4607077275422815  \\
            67.62325618369971  -1.4611582260683171  \\
            71.0044189928847  -1.4604914149237964  \\
            74.38558180206968  -1.460844082836561  \\
            77.76674461125467  -1.4607310154872968  \\
            81.14790742043965  -1.4607739186114514  \\
            84.52907022962464  -1.4609405931615655  \\
            87.91023303880962  -1.4607586690706098  \\
            91.29139584799461  -1.4615149657587492  \\
            94.67255865717961  -1.4609786058312983  \\
            98.05372146636458  -1.4605757286921075  \\
            101.43488427554956  -1.460808000901655  \\
            104.81604708473455  -1.4609940549545137  \\
            108.19720989391953  -1.4605131612651077  \\
            111.57837270310452  -1.4604302244151481  \\
            114.95953551228952  -1.4614368339647301  \\
            118.34069832147448  -1.4605718178430653  \\
            121.72186113065948  -1.4606366325925308  \\
            125.10302393984446  -1.4609118525826585  \\
            128.48418674902945  -1.460269418018682  \\
            131.86534955821443  -1.46055787246304  \\
            135.24651236739942  -1.460628685270537  \\
            138.6276751765844  -1.4613603654178149  \\
            142.0088379857694  -1.4604836938813757  \\
            145.39000079495437  -1.4610385836732716  \\
            148.77116360413936  -1.4613021351080677  \\
            152.15232641332435  -1.460682692060005  \\
            155.53348922250933  -1.461126937603958  \\
            158.91465203169432  -1.4607208034964045  \\
            162.2958148408793  -1.4606937057015354  \\
            165.6769776500643  -1.4620116772977219  \\
            169.05814045924927  -1.4609996044461906  \\
            172.43930326843426  -1.460748941226693  \\
            175.82046607761924  -1.460720221197807  \\
            179.20162888680423  -1.4609978373510428  \\
            182.58279169598921  -1.4606205985533518  \\
            185.96395450517423  -1.4607645110584817  \\
            189.34511731435921  -1.4605015894988504  \\
            192.72628012354414  -1.4613675624974194  \\
            196.10744293272916  -1.4606835956921196  \\
            199.48860574191414  -1.4607177094905066  \\
            202.86976855109913  -1.4607642349166456  \\
            206.2509313602841  -1.4607656631017594  \\
            209.6320941694691  -1.4607501127166445  \\
            213.01325697865408  -1.4608828227679647  \\
            216.39441978783907  -1.461261008829694  \\
            219.77558259702406  -1.4611424943537696  \\
            223.15674540620904  -1.4605705115517111  \\
            226.53790821539403  -1.4608342147503326  \\
            229.91907102457904  -1.4606246068695983  \\
            233.30023383376397  -1.461112879738445  \\
            236.68139664294895  -1.4610990411317373  \\
            240.06255945213397  -1.46061233257458  \\
            243.44372226131895  -1.4607775495817854  \\
            246.82488507050394  -1.4605870720147864  \\
            250.20604787968892  -1.4611414788032444  \\
            253.5872106888739  -1.4611324583425633  \\
            256.9683734980589  -1.4609400350229056  \\
            260.3495363072439  -1.4609149874376117  \\
            263.73069911642887  -1.4613641937754545  \\
            267.1118619256139  -1.460876562194848  \\
            270.49302473479884  -1.4606917697189616  \\
            273.87418754398385  -1.4615026454856015  \\
            277.2553503531688  -1.4608054875555379  \\
            280.63651316235376  -1.4615810379420084  \\
            284.0176759715388  -1.460716384969294  \\
            287.39883878072374  -1.4615455208239492  \\
            290.78000158990875  -1.460787142256484  \\
            294.1611643990937  -1.4611152579988584  \\
            297.5423272082787  -1.4605570546897724  \\
            300.92349001746373  -1.4611358111741908  \\
            304.3046528266487  -1.4609294333252756  \\
            307.6858156358337  -1.4604187964043804  \\
            311.06697844501866  -1.4610127089730447  \\
            314.4481412542037  -1.460740205478701  \\
            317.82930406338863  -1.4610553306299898  \\
            321.2104668725736  -1.4610577685046708  \\
            324.5916296817586  -1.4606475908724679  \\
            327.97279249094356  -1.4604699762788436  \\
            331.3539553001286  -1.4615900007505465  \\
            334.73511810931353  -1.4610177240128641  \\
            338.11628091849855  -1.460842126668848  \\
            341.49744372768356  -1.4610051835666642  \\
            344.8786065368685  -1.4612900273781293  \\
            348.25976934605353  -1.461058181194885  \\
            351.6409321552385  -1.460982658094351  \\
            355.0220949644235  -1.460847268927922  \\
            358.40325777360846  -1.4607910587003963  \\
            361.7844205827935  -1.4610016350167538  \\
            365.16558339197843  -1.4602965128668521  \\
            368.54674620116344  -1.4453067639318746  \\
            371.92790901034846  -1.3635461801358713  \\
            375.3090718195334  -1.09510584559851  \\
            378.69023462871843  -0.3153824824355169  \\
            382.07139743790333  0.8505718264783853  \\
            385.4525602470883  2.32558788914134  \\
            388.8337230562733  4.451080289733416  \\
            392.2148858654583  6.382923097363817  \\
            395.59604867464327  7.558557203186962  \\
            398.9772114838283  8.125753201966774  \\
            402.35837429301324  8.363319742358858  \\
            405.73953710219826  8.546487769883516  \\
            409.1206999113832  8.64350747437424  \\
            412.5018627205682  8.724623983352897  \\
            415.8830255297532  8.845931799943878  \\
            419.2641883389382  8.936079363888073  \\
            422.64535114812315  9.013908676434317  \\
            426.02651395730817  9.071577565870367  \\
            429.4076767664932  9.093797965989348  \\
            432.78883957567814  9.120592694216189  \\
            436.17000238486315  9.132078542146154  \\
            439.5511651940481  9.139548905640122  \\
            442.9323280032331  9.126535490024942  \\
            446.3134908124181  9.123881431275446  \\
            449.6946536216031  9.115839666609771  \\
            453.07581643078805  9.121645805953353  \\
            456.45697923997307  9.114673335863763  \\
            459.8381420491581  9.111366072635153  \\
            463.21930485834304  9.10124977079934  \\
            466.60046766752794  9.09112813164826  \\
            469.98163047671295  9.094055686365918  \\
            473.3627932858979  9.0904124081145  \\
            476.7439560950829  9.084480389116434  \\
            480.12511890426794  9.085485160022927  \\
            483.5062817134529  9.089747271196053  \\
            486.8874445226379  9.089137887774731  \\
            490.26860733182286  9.088326835138524  \\
            493.6497701410079  9.092521836162677  \\
            497.03093295019283  9.093325284804578  \\
            500.41209575937785  9.081467230749464  \\
            503.7932585685628  9.094356207654455  \\
            507.1744213777478  9.085857881477663  \\
            510.55558418693283  9.085872855050896  \\
            513.9367469961178  9.084550748460465  \\
            517.3179098053027  9.090806119772948  \\
            520.6990726144878  9.08663282143375  \\
            524.0802354236728  9.084147451899154  \\
            527.4613982328577  9.082154800560506  \\
            530.8425610420427  9.087781641641236  \\
            534.2237238512278  9.09075947616056  \\
            537.6048866604127  9.089172110323862  \\
            540.9860494695977  9.087725214360564  \\
            544.3672122787827  9.083266246985618  \\
            547.7483750879677  9.097338182515117  \\
            551.1295378971525  9.09455035783052  \\
            554.5107007063376  9.10103032221653  \\
            557.8918635155226  9.091214682289475  \\
            561.2730263247075  9.094230732563537  \\
            564.6541891338926  9.093620035601946  \\
            568.0353519430776  9.087934745358265  \\
            571.4165147522625  9.091436831888192  \\
            574.7976775614475  9.091990120211795  \\
            578.1788403706325  9.089948093380663  \\
            581.5600031798175  9.087083728515758  \\
            584.9411659890025  9.089541866956464  \\
            588.3223287981874  9.0954240681173  \\
            591.7034916073725  9.095492604323137  \\
            595.0846544165574  9.092519701052513  \\
            598.4658172257424  9.095441890781348  \\
            601.8469800349275  9.094977667947317  \\
            605.2281428441124  9.092178381457796  \\
            608.6093056532974  9.093385014301383  \\
            611.9904684624823  9.087252472768844  \\
            615.3716312716674  9.089160847931165  \\
            618.7527940808524  9.088181114137146  \\
            622.1339568900373  9.08766570712091  \\
            625.5151196992224  9.084797395800688  \\
            628.8962825084074  9.097130920924181  \\
            632.2774453175923  9.088255507020492  \\
            635.6586081267773  9.085754522297771  \\
            639.0397709359622  9.090794560997274  \\
            642.4209337451472  9.089561104450329  \\
            645.8020965543323  9.090296538941667  \\
            649.1832593635172  9.09060184116664  \\
            652.5644221727022  9.088040664369672  \\
            655.9455849818871  9.095483375218363  \\
            659.3267477910722  9.09347910067211  \\
            662.7079106002572  9.097124434361326  \\
            666.0890734094421  9.088827250418827  \\
            669.4702362186271  9.090428562756827  \\
            672.8513990278121  9.097083546314643  \\
            676.2325618369971  9.102721642930478  \\
            679.613724646182  9.091648789973481  \\
            682.9948874553671  9.092492441353283  \\
            686.376050264552  9.082363205075282  \\
            689.757213073737  9.091689777961225  \\
            693.138375882922  9.091398124276454  \\
            696.5195386921071  9.091008436718068  \\
            699.9007015012919  9.09280220169324  \\
            703.281864310477  9.09065518644369  \\
            706.6630271196619  9.090798464026216  \\
            710.044189928847  9.09822721127098  \\
            713.4253527380318  9.091455978939242  \\
            716.8065155472169  9.095879873756273  \\
            720.1876783564019  9.08272569510243  \\
            723.568841165587  9.092670666350662  \\
            726.9500039747718  9.091967770034708  \\
            730.3311667839569  9.093692092461087  \\
            733.7123295931418  9.097610541121274  \\
            737.0934924023269  9.092203628333742  \\
            740.4746552115118  9.08665506255982  \\
            743.8558180206969  9.088445436066927  \\
            747.2369808298818  9.094655911123718  \\
            750.6181436390668  9.08699504962613  \\
            753.9993064482518  9.084597735682877  \\
            757.3804692574369  9.083394411408975  \\
            760.7616320666217  9.091059480108031  \\
            764.1427948758067  9.093540811829113  \\
            767.5239576849917  9.089771862607092  \\
            770.9051204941766  9.090688265507504  \\
            774.2862833033616  9.089991843428534  \\
            777.6674461125466  9.0934841355871  \\
            781.0486089217317  9.08365341217591  \\
            784.4297717309166  9.092634540398898  \\
            787.8109345401016  9.09493357354929  \\
            791.1920973492865  9.094337537129508  \\
            794.5732601584716  9.093966718484157  \\
            797.9544229676566  9.097004496179384  \\
            801.3355857768416  9.089131183614523  \\
            804.7167485860265  9.09214622840874  \\
            808.0979113952116  9.090294833667986  \\
            811.4790742043965  9.098877691771584  \\
            814.8602370135816  9.085354433343458  \\
            818.2413998227664  9.08761187088037  \\
            821.6225626319515  9.103954734407044  \\
            825.0037254411365  9.094373693793262  \\
            828.3848882503215  9.095986997419148  \\
            831.7660510595064  9.09152497668812  \\
            835.1472138686914  9.081670380442231  \\
            838.5283766778764  9.087575036159675  \\
            841.9095394870615  9.091055476011729  \\
            845.2907022962463  9.096206549050027  \\
            848.6718651054313  9.08715050167708  \\
            852.0530279146163  9.089306395934502  \\
            855.4341907238013  9.093922865938223  \\
            858.8153535329864  9.095982994123332  \\
            862.1965163421712  9.092324876912276  \\
            865.5776791513563  9.082667975200978  \\
            868.9588419605412  9.089758346852154  \\
            872.3400047697263  9.091030812827967  \\
            875.7211675789111  9.08098332518999  \\
            879.1023303880962  9.092093655552501  \\
            882.4834931972812  9.09099720080588  \\
            885.8646560064662  9.088198939158035  \\
            889.2458188156511  9.089913247521928  \\
            892.6269816248362  9.083167242739032  \\
            896.0081444340211  9.08429665040477  \\
            899.3893072432062  9.079306968063163  \\
            902.7704700523911  9.082290395362882  \\
            906.1516328615761  9.079396398236026  \\
            909.5327956707611  9.075598101667795  \\
            912.9139584799461  9.083777646261668  \\
            916.2951212891311  9.078943972918204  \\
            919.6762840983162  9.08119453034062  \\
            923.057446907501  9.075914084592245  \\
            926.4386097166861  9.076990942490324  \\
            929.819772525871  9.082011399076046  \\
            933.2009353350559  9.074470914848442  \\
            936.582098144241  9.078042554028986  \\
            939.9632609534259  9.077851231222413  \\
            943.344423762611  9.078761590526941  \\
            946.7255865717958  9.069676470042783  \\
            950.1067493809809  9.071388861649814  \\
            953.4879121901658  9.071200456789116  \\
            956.8690749993509  9.072682132305662  \\
            960.2502378085359  9.076539027788602  \\
            963.6314006177209  9.074907250908284  \\
            967.0125634269058  9.075472569193705  \\
            970.3937262360909  9.076811440721775  \\
            973.7748890452758  9.079097480545322  \\
            977.1560518544609  9.075081458319312  \\
            980.5372146636457  9.08350050802886  \\
            983.9183774728308  9.082102958913332  \\
            987.2995402820158  9.074333980562082  \\
            990.6807030912008  9.078514548982529  \\
            994.0618659003857  9.075464094773197  \\
            997.4430287095707  9.074397936724921  \\
            1000.8241915187557  9.070587456796085  \\
            1004.2053543279408  9.076630049670609  \\
            1007.5865171371256  9.067920891105658  \\
            1010.9676799463107  9.0736664707874  \\
            1014.3488427554956  9.075595084390207  \\
            1017.7300055646806  9.077119400062756  \\
            1021.1111683738657  9.074051987894801  \\
            1024.4923311830505  9.077216596654203  \\
            1027.8734939922356  9.077773813552911  \\
            1031.2546568014204  9.082436162924624  \\
            1034.6358196106055  9.065442927934605  \\
            1038.0169824197906  9.080044437103133  \\
            1041.3981452289756  9.073666520834195  \\
            1044.7793080381605  9.071819683208401  \\
            1048.1604708473456  9.075673441522905  \\
            1051.5416336565304  9.080100044923523  \\
            1054.9227964657155  9.076973044704854  \\
            1058.3039592749003  9.078279910840362  \\
            1061.6851220840854  9.070468219637126  \\
            1065.0662848932704  9.072581140544651  \\
            1068.4474477024555  9.068963691858496  \\
            1071.8286105116404  9.061440357362466  \\
            1075.2097733208254  9.073570030708025  \\
            1078.5909361300103  9.065073352543356  \\
            1081.9720989391953  9.062390280384648  \\
            1085.3532617483804  9.06728683692947  \\
            1088.7344245575655  9.071859150207597  \\
            1092.1155873667503  9.068907596697947  \\
            1095.4967501759354  9.064206873020808  \\
            1098.8779129851202  9.064366309042937  \\
            1102.259075794305  9.067460192731701  \\
            1105.6402386034902  9.067944420799273  \\
            1109.0214014126752  9.063237108008066  \\
            1112.4025642218603  9.066406892737131  \\
            1115.7837270310451  9.070381544045574  \\
            1119.1648898402302  9.064182865583454  \\
            1122.546052649415  9.068891882110796  \\
            1125.9272154586001  9.064997314776734  \\
            1129.3083782677852  9.065305026885268  \\
            1132.6895410769703  9.055486093095936  \\
            1136.0707038861551  9.059830951111598  \\
            1139.4518666953402  9.05311518650524  \\
            1142.833029504525  9.063871438084076  \\
            1146.21419231371  9.05974918187113  \\
            1149.595355122895  9.059626778792346  \\
            1152.97651793208  9.067505687865543  \\
            1156.357680741265  9.065277873605398  \\
            1159.7388435504502  9.058962106474164  \\
            1163.120006359635  9.05602327924822  \\
            1166.50116916882  9.06432761102081  \\
            1169.882331978005  9.063300804422013  \\
            1173.26349478719  9.056820572639216  \\
            1176.6446575963748  9.059637599534522  \\
            1180.02582040556  9.061172945017603  \\
            1183.406983214745  9.06089138995535  \\
            1186.7881460239298  9.064167525404445  \\
            1190.1693088331149  9.05689185702104  \\
            1193.5504716422997  9.053855113146723  \\
            1196.9316344514848  9.056650658936308  \\
            1200.3127972606699  9.056748870990635  \\
            1203.693960069855  9.05812090171946  \\
            1207.0751228790398  9.068764591115784  \\
            1210.4562856882249  9.050692023368814  \\
            1213.8374484974097  9.06225592545854  \\
            1217.2186113065948  9.061196154329762  \\
            1220.5997741157796  9.059116554968037  \\
            1223.9809369249647  9.055598103612478  \\
            1227.3620997341498  9.06447622802983  \\
            1230.7432625433348  9.048795747297994  \\
            1234.1244253525197  9.06348482251134  \\
            1237.5055881617047  9.05783550782947  \\
            1240.8867509708896  9.059487938520613  \\
            1244.2679137800747  9.057686523394063  \\
            1247.6490765892597  9.061213746144125  \\
            1251.0302393984448  9.051330700940058  \\
            1254.4114022076296  9.051211553261007  \\
            1257.7925650168147  9.048695228017284  \\
            1261.1737278259995  9.05678180880692  \\
            1264.5548906351846  9.054537009146927  \\
            1267.9360534443695  9.052893734257543  \\
            1271.3172162535545  9.051427087167431  \\
            1274.6983790627396  9.053005240347014  \\
            1278.0795418719244  9.055474097649727  \\
            1281.4607046811095  9.048413454282818  \\
            1284.8418674902944  9.050646267074265  \\
            1288.2230302994794  9.05989388228011  \\
            1291.6041931086645  9.054703644301588  \\
            1294.9853559178493  9.048259966199272  \\
            1298.3665187270344  9.052934073362863  \\
            1301.7476815362195  9.045937169319936  \\
            1305.1288443454043  9.053278885205039  \\
            1308.5100071545894  9.05003743495151  \\
            1311.8911699637742  9.05290490069835  \\
            1315.2723327729593  9.057443736867327  \\
            1318.6534955821444  9.051325283483958  \\
            1322.0346583913295  9.054543942999409  \\
            1325.4158212005143  9.050053233086645  \\
            1328.7969840096994  9.049127046803402  \\
            1332.1781468188842  9.051540801995232  \\
            1335.5593096280693  9.052649562468174  \\
            1338.9404724372541  9.055319219320424  \\
            1342.3216352464392  9.052399693081833  \\
            1345.7027980556243  9.05138195747713  \\
            1349.0839608648093  9.046592852441156  \\
            1352.4651236739942  9.051143147898422  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.851;green,0.373;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}]
        {
            x  y  \\
            3.3811628091849855  -1.4732910517981361  \\
            6.762325618369971  -1.4734733430581493  \\
            10.143488427554956  -1.4736137998119845  \\
            13.524651236739942  -1.4732597068912159  \\
            16.905814045924927  -1.4736827284577059  \\
            20.286976855109913  -1.473341579885167  \\
            23.668139664294902  -1.4734351502685286  \\
            27.049302473479884  -1.4734768614139127  \\
            30.43046528266487  -1.473612435067601  \\
            33.811628091849855  -1.4734209045920275  \\
            37.19279090103484  -1.4734214737025644  \\
            40.573953710219826  -1.473716700238516  \\
            43.95511651940481  -1.4740622733820574  \\
            47.336279328589804  -1.4733207281647918  \\
            50.71744213777478  -1.4742031287913073  \\
            54.09860494695977  -1.4733612033246355  \\
            57.47976775614476  -1.4734841616096515  \\
            60.86093056532974  -1.4732964178290757  \\
            64.24209337451472  -1.4738989715780837  \\
            67.62325618369971  -1.4740794884040924  \\
            71.0044189928847  -1.4736041165897873  \\
            74.38558180206968  -1.4733117439071801  \\
            77.76674461125467  -1.473349406674684  \\
            81.14790742043965  -1.4733303842726444  \\
            84.52907022962464  -1.4743215965922127  \\
            87.91023303880962  -1.47341868264729  \\
            91.29139584799461  -1.4734112129890364  \\
            94.67255865717961  -1.473949305860083  \\
            98.05372146636458  -1.4734180199956772  \\
            101.43488427554956  -1.4739381501134599  \\
            104.81604708473455  -1.4738602038273754  \\
            108.19720989391953  -1.4737175251064496  \\
            111.57837270310452  -1.4735700949472683  \\
            114.95953551228952  -1.473357452112598  \\
            118.34069832147448  -1.4736912649628753  \\
            121.72186113065948  -1.4740158857903958  \\
            125.10302393984446  -1.4733264807803463  \\
            128.48418674902945  -1.4738254552315175  \\
            131.86534955821443  -1.4731058475163161  \\
            135.24651236739942  -1.4735010396184482  \\
            138.6276751765844  -1.4737106380985918  \\
            142.0088379857694  -1.4736148249793959  \\
            145.39000079495437  -1.4732690055970818  \\
            148.77116360413936  -1.4736606304157776  \\
            152.15232641332435  -1.4734547839563508  \\
            155.53348922250933  -1.4736119896285467  \\
            158.91465203169432  -1.473127621852551  \\
            162.2958148408793  -1.4733456538206648  \\
            165.6769776500643  -1.4734042089354835  \\
            169.05814045924927  -1.4734398899973309  \\
            172.43930326843426  -1.473578023221064  \\
            175.82046607761924  -1.4736717740889254  \\
            179.20162888680423  -1.473311388289014  \\
            182.58279169598921  -1.4733717779869147  \\
            185.96395450517423  -1.473488085754972  \\
            189.34511731435921  -1.47358482958398  \\
            192.72628012354414  -1.4736787054053195  \\
            196.10744293272916  -1.4734477764312484  \\
            199.48860574191414  -1.4739794779306252  \\
            202.86976855109913  -1.4732958550288622  \\
            206.2509313602841  -1.4732010640835638  \\
            209.6320941694691  -1.4730462629815873  \\
            213.01325697865408  -1.4731451366687758  \\
            216.39441978783907  -1.4733406176535429  \\
            219.77558259702406  -1.4736640836416455  \\
            223.15674540620904  -1.4735639119761434  \\
            226.53790821539403  -1.4737534062021709  \\
            229.91907102457904  -1.4733110418566944  \\
            233.30023383376397  -1.4739420059962902  \\
            236.68139664294895  -1.4736942688502888  \\
            240.06255945213397  -1.4737195918693264  \\
            243.44372226131895  -1.4736318089666767  \\
            246.82488507050394  -1.4733504944530942  \\
            250.20604787968892  -1.473629743678125  \\
            253.5872106888739  -1.4733741083221361  \\
            256.9683734980589  -1.4733149645641952  \\
            260.3495363072439  -1.4735439309562175  \\
            263.73069911642887  -1.4732242638527056  \\
            267.1118619256139  -1.47365850006788  \\
            270.49302473479884  -1.4735650827884594  \\
            273.87418754398385  -1.4734150450196113  \\
            277.2553503531688  -1.4732252464817648  \\
            280.63651316235376  -1.4735669128692934  \\
            284.0176759715388  -1.4743495716037327  \\
            287.39883878072374  -1.4730827752861826  \\
            290.78000158990875  -1.473828662152468  \\
            294.1611643990937  -1.4738839909405175  \\
            297.5423272082787  -1.4734226963199775  \\
            300.92349001746373  -1.4736734903271334  \\
            304.3046528266487  -1.4736629312380924  \\
            307.6858156358337  -1.4734228367928437  \\
            311.06697844501866  -1.4733064738757475  \\
            314.4481412542037  -1.4733464140179957  \\
            317.82930406338863  -1.4735924176557247  \\
            321.2104668725736  -1.4734727124543356  \\
            324.5916296817586  -1.4732775825418596  \\
            327.97279249094356  -1.4739295578259577  \\
            331.3539553001286  -1.4735735002421746  \\
            334.73511810931353  -1.4734588356903275  \\
            338.11628091849855  -1.4739033609019845  \\
            341.49744372768356  -1.4736410440840946  \\
            344.8786065368685  -1.474084948089455  \\
            348.25976934605353  -1.4737405290177084  \\
            351.6409321552385  -1.473277498351742  \\
            355.0220949644235  -1.4736455419987813  \\
            358.40325777360846  -1.473707692231665  \\
            361.7844205827935  -1.4732122857807683  \\
            365.16558339197843  -1.4724398573839035  \\
            368.54674620116344  -1.4658676479982282  \\
            371.92790901034846  -1.4451241185375707  \\
            375.3090718195334  -1.309631550458001  \\
            378.69023462871843  -1.135063101530938  \\
            382.07139743790333  -0.7922917109851567  \\
            385.4525602470883  0.006375756122068976  \\
            388.8337230562733  1.3201316002348749  \\
            392.2148858654583  2.956221207816065  \\
            395.59604867464327  4.921406692789579  \\
            398.9772114838283  6.502006045114108  \\
            402.35837429301324  7.509541117664394  \\
            405.73953710219826  8.050758843133007  \\
            409.1206999113832  8.349043352503733  \\
            412.5018627205682  8.46175004171035  \\
            415.8830255297532  8.565752224178432  \\
            419.2641883389382  8.635515843854485  \\
            422.64535114812315  8.672847649501973  \\
            426.02651395730817  8.701785368909942  \\
            429.4076767664932  8.741115174533501  \\
            432.78883957567814  8.752084778172758  \\
            436.17000238486315  8.76177018641615  \\
            439.5511651940481  8.75629607814379  \\
            442.9323280032331  8.751750546696922  \\
            446.3134908124181  8.753447347510406  \\
            449.6946536216031  8.750021104085185  \\
            453.07581643078805  8.74654169372618  \\
            456.45697923997307  8.752402946652898  \\
            459.8381420491581  8.74821069759308  \\
            463.21930485834304  8.740820252337882  \\
            466.60046766752794  8.735946146301579  \\
            469.98163047671295  8.729480743030564  \\
            473.3627932858979  8.734094838789783  \\
            476.7439560950829  8.744603418040246  \\
            480.12511890426794  8.739668633417736  \\
            483.5062817134529  8.737614723966367  \\
            486.8874445226379  8.740089534596153  \\
            490.26860733182286  8.744708022191784  \\
            493.6497701410079  8.743510039428621  \\
            497.03093295019283  8.73605998163804  \\
            500.41209575937785  8.741008975148631  \\
            503.7932585685628  8.738869808621264  \\
            507.1744213777478  8.740324363426065  \\
            510.55558418693283  8.736951702054087  \\
            513.9367469961178  8.737139705224827  \\
            517.3179098053027  8.736105499746177  \\
            520.6990726144878  8.745759911642516  \\
            524.0802354236728  8.74033895552621  \\
            527.4613982328577  8.734293425378876  \\
            530.8425610420427  8.744260070998006  \\
            534.2237238512278  8.73328627655438  \\
            537.6048866604127  8.736134023795156  \\
            540.9860494695977  8.735041858551163  \\
            544.3672122787827  8.728541500634353  \\
            547.7483750879677  8.741022391504178  \\
            551.1295378971525  8.740490811751288  \\
            554.5107007063376  8.738413342159767  \\
            557.8918635155226  8.744628781580492  \\
            561.2730263247075  8.73423088055809  \\
            564.6541891338926  8.741042241310685  \\
            568.0353519430776  8.732540314249569  \\
            571.4165147522625  8.733892532925127  \\
            574.7976775614475  8.727992652175143  \\
            578.1788403706325  8.737148811143925  \\
            581.5600031798175  8.736226681391706  \\
            584.9411659890025  8.728634055706829  \\
            588.3223287981874  8.73086244071159  \\
            591.7034916073725  8.735016541347637  \\
            595.0846544165574  8.732817952026299  \\
            598.4658172257424  8.73693662656095  \\
            601.8469800349275  8.735629956587882  \\
            605.2281428441124  8.73558376321801  \\
            608.6093056532974  8.736889958063056  \\
            611.9904684624823  8.732880651448564  \\
            615.3716312716674  8.73521759030605  \\
            618.7527940808524  8.735599274344828  \\
            622.1339568900373  8.727468015262762  \\
            625.5151196992224  8.740852459068297  \\
            628.8962825084074  8.72990376130355  \\
            632.2774453175923  8.733145497622253  \\
            635.6586081267773  8.740119589820258  \\
            639.0397709359622  8.727951047303998  \\
            642.4209337451472  8.733268337016025  \\
            645.8020965543323  8.736982355622574  \\
            649.1832593635172  8.732496203676657  \\
            652.5644221727022  8.733450536488196  \\
            655.9455849818871  8.732513369022403  \\
            659.3267477910722  8.729411551017307  \\
            662.7079106002572  8.730043899621048  \\
            666.0890734094421  8.73383561745008  \\
            669.4702362186271  8.738051845918193  \\
            672.8513990278121  8.73454451026642  \\
            676.2325618369971  8.733768082403103  \\
            679.613724646182  8.734746450313597  \\
            682.9948874553671  8.733843461410935  \\
            686.376050264552  8.737151312746368  \\
            689.757213073737  8.738599008115603  \\
            693.138375882922  8.73388040967039  \\
            696.5195386921071  8.734546704541124  \\
            699.9007015012919  8.735920513725661  \\
            703.281864310477  8.737441049712483  \\
            706.6630271196619  8.736667203535216  \\
            710.044189928847  8.729582655851928  \\
            713.4253527380318  8.739619119384127  \\
            716.8065155472169  8.732946549363303  \\
            720.1876783564019  8.735832711666827  \\
            723.568841165587  8.731442066294353  \\
            726.9500039747718  8.72776996583626  \\
            730.3311667839569  8.730146909470578  \\
            733.7123295931418  8.741933075616785  \\
            737.0934924023269  8.737729536914795  \\
            740.4746552115118  8.727843834656849  \\
            743.8558180206969  8.734148867164262  \\
            747.2369808298818  8.73158177725146  \\
            750.6181436390668  8.738388610116736  \\
            753.9993064482518  8.732477838012187  \\
            757.3804692574369  8.724427655040449  \\
            760.7616320666217  8.738764675492805  \\
            764.1427948758067  8.730600250114005  \\
            767.5239576849917  8.73055385162753  \\
            770.9051204941766  8.738049668315771  \\
            774.2862833033616  8.736858166637354  \\
            777.6674461125466  8.733234049910873  \\
            781.0486089217317  8.73895205439574  \\
            784.4297717309166  8.737170606705561  \\
            787.8109345401016  8.73776173012245  \\
            791.1920973492865  8.730858563707784  \\
            794.5732601584716  8.738328469638807  \\
            797.9544229676566  8.73696795506184  \\
            801.3355857768416  8.734874072032671  \\
            804.7167485860265  8.732411057248132  \\
            808.0979113952116  8.735102775448592  \\
            811.4790742043965  8.735393332372334  \\
            814.8602370135816  8.733013441347028  \\
            818.2413998227664  8.734703626303588  \\
            821.6225626319515  8.735702842204475  \\
            825.0037254411365  8.727192644675664  \\
            828.3848882503215  8.738332695680164  \\
            831.7660510595064  8.73449068341844  \\
            835.1472138686914  8.736318450021399  \\
            838.5283766778764  8.732862716407727  \\
            841.9095394870615  8.729005378206992  \\
            845.2907022962463  8.732268720426624  \\
            848.6718651054313  8.734127832220295  \\
            852.0530279146163  8.727629491437025  \\
            855.4341907238013  8.727199783036713  \\
            858.8153535329864  8.728812862763654  \\
            862.1965163421712  8.727764532008905  \\
            865.5776791513563  8.73018184321009  \\
            868.9588419605412  8.731970957266212  \\
            872.3400047697263  8.733156945192597  \\
            875.7211675789111  8.732044670194643  \\
            879.1023303880962  8.72822207510167  \\
            882.4834931972812  8.734180445619451  \\
            885.8646560064662  8.721782214170764  \\
            889.2458188156511  8.733054805312804  \\
            892.6269816248362  8.729161179937696  \\
            896.0081444340211  8.729336717643633  \\
            899.3893072432062  8.724248099850108  \\
            902.7704700523911  8.720789684687661  \\
            906.1516328615761  8.727965963401884  \\
            909.5327956707611  8.727687373181832  \\
            912.9139584799461  8.726038449108142  \\
            916.2951212891311  8.72684402656222  \\
            919.6762840983162  8.724509246819931  \\
            923.057446907501  8.720646668620137  \\
            926.4386097166861  8.718862910388498  \\
            929.819772525871  8.729501019475798  \\
            933.2009353350559  8.716250674021065  \\
            936.582098144241  8.719759652059377  \\
            939.9632609534259  8.71716395950427  \\
            943.344423762611  8.717192835308522  \\
            946.7255865717958  8.713989278870809  \\
            950.1067493809809  8.716832414670852  \\
            953.4879121901658  8.716307391277596  \\
            956.8690749993509  8.717785865124444  \\
            960.2502378085359  8.713662933466875  \\
            963.6314006177209  8.713734292176689  \\
            967.0125634269058  8.707256020285154  \\
            970.3937262360909  8.711558158242422  \\
            973.7748890452758  8.707110397483149  \\
            977.1560518544609  8.708745803372903  \\
            980.5372146636457  8.705592167782811  \\
            983.9183774728308  8.708269557719895  \\
            987.2995402820158  8.71000565228011  \\
            990.6807030912008  8.709458611224308  \\
            994.0618659003857  8.709967895422203  \\
            997.4430287095707  8.708082179728752  \\
            1000.8241915187557  8.703763871490775  \\
            1004.2053543279408  8.703904866590005  \\
            1007.5865171371256  8.70676677065229  \\
            1010.9676799463107  8.7045833196985  \\
            1014.3488427554956  8.70656512377852  \\
            1017.7300055646806  8.703083903180513  \\
            1021.1111683738657  8.704066758506029  \\
            1024.4923311830505  8.702985215997007  \\
            1027.8734939922356  8.705046107881529  \\
            1031.2546568014204  8.705544750813234  \\
            1034.6358196106055  8.701930435288359  \\
            1038.0169824197906  8.703126444435558  \\
            1041.3981452289756  8.699677450529446  \\
            1044.7793080381605  8.70431440740327  \\
            1048.1604708473456  8.694042666188189  \\
            1051.5416336565304  8.704263852257109  \\
            1054.9227964657155  8.706576500265339  \\
            1058.3039592749003  8.709012866045807  \\
            1061.6851220840854  8.698997801387833  \\
            1065.0662848932704  8.702509467596911  \\
            1068.4474477024555  8.698448568707331  \\
            1071.8286105116404  8.70225320775585  \\
            1075.2097733208254  8.70460935736642  \\
            1078.5909361300103  8.704632285796244  \\
            1081.9720989391953  8.704603068588037  \\
            1085.3532617483804  8.699059166398634  \\
            1088.7344245575655  8.696461674418728  \\
            1092.1155873667503  8.704572749902471  \\
            1095.4967501759354  8.70142127041713  \\
            1098.8779129851202  8.70342939765392  \\
            1102.259075794305  8.700477347383043  \\
            1105.6402386034902  8.702651077908428  \\
            1109.0214014126752  8.698294309949745  \\
            1112.4025642218603  8.701582731193554  \\
            1115.7837270310451  8.697871301933988  \\
            1119.1648898402302  8.699589385681598  \\
            1122.546052649415  8.700067927862614  \\
            1125.9272154586001  8.698546074610132  \\
            1129.3083782677852  8.697871541551372  \\
            1132.6895410769703  8.694275821582758  \\
            1136.0707038861551  8.700372436338963  \\
            1139.4518666953402  8.701526600771725  \\
            1142.833029504525  8.693237502136277  \\
            1146.21419231371  8.698266372333276  \\
            1149.595355122895  8.701506635324659  \\
            1152.97651793208  8.702085910530975  \\
            1156.357680741265  8.701356977229832  \\
            1159.7388435504502  8.69919338646344  \\
            1163.120006359635  8.691577011497863  \\
            1166.50116916882  8.697262350674162  \\
            1169.882331978005  8.695792300490822  \\
            1173.26349478719  8.69886186258336  \\
            1176.6446575963748  8.694655017970241  \\
            1180.02582040556  8.69422495216927  \\
            1183.406983214745  8.69837736064557  \\
            1186.7881460239298  8.698601287641138  \\
            1190.1693088331149  8.699290441161157  \\
            1193.5504716422997  8.693236800238818  \\
            1196.9316344514848  8.694187867347669  \\
            1200.3127972606699  8.698120529910573  \\
            1203.693960069855  8.694323427053828  \\
            1207.0751228790398  8.697092235605684  \\
            1210.4562856882249  8.690624733743508  \\
            1213.8374484974097  8.698718133975962  \\
            1217.2186113065948  8.70014426701691  \\
            1220.5997741157796  8.69654558351958  \\
            1223.9809369249647  8.69575025216808  \\
            1227.3620997341498  8.701900821128376  \\
            1230.7432625433348  8.698641973709307  \\
            1234.1244253525197  8.699742108318766  \\
            1237.5055881617047  8.695074091635547  \\
            1240.8867509708896  8.69586069251199  \\
            1244.2679137800747  8.69549845869156  \\
            1247.6490765892597  8.697296827185529  \\
            1251.0302393984448  8.691590613945044  \\
            1254.4114022076296  8.697122746744984  \\
            1257.7925650168147  8.695174802839642  \\
            1261.1737278259995  8.69636924713294  \\
            1264.5548906351846  8.693328502384203  \\
            1267.9360534443695  8.697383476591575  \\
            1271.3172162535545  8.692941077448033  \\
            1274.6983790627396  8.692959045378785  \\
            1278.0795418719244  8.698304710939805  \\
            1281.4607046811095  8.69913212863141  \\
            1284.8418674902944  8.695388459630298  \\
            1288.2230302994794  8.69523221737061  \\
            1291.6041931086645  8.697909302843602  \\
            1294.9853559178493  8.699302819065863  \\
            1298.3665187270344  8.689326729072057  \\
            1301.7476815362195  8.694884204000452  \\
            1305.1288443454043  8.6903403752175  \\
            1308.5100071545894  8.692697947662358  \\
            1311.8911699637742  8.694805170678862  \\
            1315.2723327729593  8.68737993782726  \\
            1318.6534955821444  8.689213591535614  \\
            1322.0346583913295  8.694605511805989  \\
            1325.4158212005143  8.692977338050945  \\
            1328.7969840096994  8.693972043106022  \\
            1332.1781468188842  8.693435150814452  \\
            1335.5593096280693  8.690137068307882  \\
            1338.9404724372541  8.690477022244568  \\
            1342.3216352464392  8.690536028231598  \\
            1345.7027980556243  8.69695884948456  \\
            1349.0839608648093  8.688934444012482  \\
            1352.4651236739942  8.692148106579797  \\
        }
        ;\label{saem}
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.851;green,0.373;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            409.1206999113832  8.349043352503733  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            2.6412852465550034  -1.5952246752189636  \\
            5.282570493110007  -1.5053980770120576  \\
            7.923855739665009  -1.4884210767672814  \\
            10.565140986220014  -1.4687363820353625  \\
            13.206426232775016  -1.4565668986847622  \\
            15.847711479330018  -1.465808429204673  \\
            18.488996725885023  -1.4599444014784946  \\
            21.130281972440027  -1.4255265415653597  \\
            23.771567218995028  -1.4132998708523912  \\
            26.41285246555003  -1.4055123644437062  \\
            29.054137712105035  -1.3825228452279483  \\
            31.695422958660036  -1.3599804350180547  \\
            34.33670820521504  -1.3493367781826255  \\
            36.97799345177005  -1.3364756471784347  \\
            39.61927869832505  -1.3109724452403027  \\
            42.260563944880055  -1.300303125863627  \\
            44.901849191435055  -1.2830142277729484  \\
            47.543134437990055  -1.2317104989562424  \\
            50.18441968454506  -1.2134240341977927  \\
            52.82570493110006  -1.1570055012986258  \\
            55.46699017765506  -1.0589714616286932  \\
            58.10827542421007  -0.9965084874995629  \\
            60.74956067076508  -0.8962136313820008  \\
            63.39084591732007  -0.8345070492480232  \\
            66.03213116387508  -0.787745691139869  \\
            68.67341641043008  -0.7519465464417214  \\
            71.3147016569851  -0.7056632541755214  \\
            73.9559869035401  -0.6536859213601285  \\
            76.59727215009508  -0.5875998904408077  \\
            79.2385573966501  -0.5556954589600258  \\
            81.8798426432051  -0.503618870335908  \\
            84.52112788976011  -0.47239706521015923  \\
            87.16241313631511  -0.4127311911847983  \\
            89.80369838287011  -0.3693036992945898  \\
            92.44498362942511  -0.3140077583807656  \\
            95.08626887598011  -0.2445191303471415  \\
            97.72755412253511  -0.09135607097547224  \\
            100.36883936909013  0.06514410453537606  \\
            103.01012461564513  0.2028253815001794  \\
            105.65140986220013  0.37510593667581227  \\
            108.29269510875513  0.5865911229542202  \\
            110.93398035531013  0.7461180782456984  \\
            113.57526560186513  0.8587415593703006  \\
            116.21655084842014  1.010833535884844  \\
            118.85783609497514  1.2591149631966225  \\
            121.49912134153016  1.6033733215686115  \\
            124.14040658808514  1.8421846481645483  \\
            126.78169183464014  2.0803556828094973  \\
            129.42297708119514  2.2104207174858406  \\
            132.06426232775016  2.3854164869189223  \\
            134.70554757430517  2.575482363280606  \\
            137.34683282086016  2.8589591730420354  \\
            139.98811806741517  3.166968897427565  \\
            142.6294033139702  3.3364880495325986  \\
            145.27068856052517  3.6720315535852897  \\
            147.9119738070802  4.185146786930892  \\
            150.55325905363517  4.507103449246514  \\
            153.19454430019016  4.895794241634072  \\
            155.83582954674517  5.203955786815235  \\
            158.4771147933002  5.692002539161871  \\
            161.11840003985517  6.158687624664086  \\
            163.7596852864102  6.515586368122902  \\
            166.4009705329652  6.68996930230122  \\
            169.04225577952022  6.84456927386897  \\
            171.6835410260752  6.822337921671525  \\
            174.32482627263022  6.834609043452692  \\
            176.96611151918523  6.844005696259074  \\
            179.60739676574022  6.853628570912554  \\
            182.2486820122952  6.8548356643511505  \\
            184.88996725885022  6.840276816168552  \\
            187.5312525054052  6.842810476604628  \\
            190.17253775196022  6.817025638416887  \\
            192.81382299851523  6.742921459561649  \\
            195.45510824507022  6.671287213953021  \\
            198.09639349162524  6.512017371296706  \\
            200.73767873818025  6.540225621531311  \\
            203.37896398473524  6.530911221724116  \\
            206.02024923129025  6.532768264468029  \\
            208.66153447784527  6.532612670122378  \\
            211.30281972440025  6.506433673740366  \\
            213.94410497095527  6.521675496345818  \\
            216.58539021751025  6.5401151827255575  \\
            219.22667546406524  6.51860604282264  \\
            221.86796071062025  6.536573116618085  \\
            224.50924595717527  6.52224694607184  \\
            227.15053120373025  6.562403596610202  \\
            229.79181645028527  6.5647529617844915  \\
            232.43310169684028  6.572175281498465  \\
            235.0743869433953  6.572420851081982  \\
            237.71567218995028  6.568940283548504  \\
            240.3569574365053  6.542527306005765  \\
            242.9982426830603  6.558729883481486  \\
            245.6395279296153  6.5716873389052815  \\
            248.28081317617028  6.568529263559788  \\
            250.9220984227253  6.574427836790043  \\
            253.56338366928028  6.570996287877385  \\
            256.20466891583527  6.557199962872995  \\
            258.8459541623903  6.550228964507142  \\
            261.4872394089453  6.546642765755134  \\
            264.1285246555003  6.56091799538321  \\
            266.76980990205533  6.577064060221206  \\
            269.41109514861034  6.563515364725556  \\
            272.05238039516536  6.577719540994778  \\
            274.6936656417203  6.561652049475541  \\
            277.33495088827533  6.5696492603614205  \\
            279.97623613483034  6.575999713321058  \\
            282.61752138138536  6.571149168755975  \\
            285.2588066279404  6.575920529464147  \\
            287.9000918744954  6.573235046929539  \\
            290.54137712105035  6.577591303768882  \\
            293.18266236760536  6.578257527080102  \\
            295.8239476141604  6.57346510593467  \\
            298.46523286071533  6.5763231440786765  \\
            301.10651810727035  6.579096637276362  \\
            303.74780335382536  6.579502670633189  \\
            306.3890886003803  6.581026324286008  \\
            309.03037384693533  6.579165941466561  \\
            311.67165909349035  6.582996555271334  \\
            314.31294434004536  6.575551823713068  \\
            316.9542295866004  6.58047491966542  \\
            319.5955148331554  6.581061091034262  \\
            322.23680007971035  6.583962853765563  \\
            324.87808532626536  6.573907351208055  \\
            327.5193705728204  6.5728526008427295  \\
            330.1606558193754  6.578617002246937  \\
            332.8019410659304  6.5792178807337  \\
            335.4432263124854  6.578718314455584  \\
            338.08451155904044  6.576818461549184  \\
            340.7257968055954  6.57671514193945  \\
            343.3670820521504  6.572132289052679  \\
            346.0083672987054  6.570816093437183  \\
            348.64965254526044  6.570586547119199  \\
            351.29093779181545  6.572285404257719  \\
            353.93222303837047  6.569282761103115  \\
            356.5735082849254  6.567851791243419  \\
            359.21479353148044  6.576366956667043  \\
            361.85607877803545  6.5821043075057935  \\
            364.4973640245904  6.5863969771217565  \\
            367.1386492711454  6.589106660338024  \\
            369.77993451770044  6.5825793561663  \\
            372.4212197642554  6.58849787797293  \\
            375.0625050108104  6.580208298105452  \\
            377.7037902573654  6.581156237015429  \\
            380.34507550392044  6.576973560226273  \\
            382.98636075047546  6.5780295073393  \\
            385.62764599703047  6.581687839640785  \\
            388.2689312435854  6.576036106114557  \\
            390.91021649014044  6.576536688011263  \\
            393.55150173669546  6.583217773500419  \\
            396.19278698325047  6.57942834817042  \\
            398.8340722298055  6.579322697286219  \\
            401.4753574763605  6.585224053376799  \\
            404.1166427229155  6.575831435573069  \\
            406.7579279694705  6.575243148391636  \\
            409.3992132160255  6.582577494001224  \\
            412.0404984625805  6.581478285536595  \\
            414.6817837091355  6.574954074315299  \\
            417.32306895569053  6.583875566067181  \\
            419.96435420224554  6.574255560978855  \\
            422.6056394488005  6.579739350486733  \\
            425.2469246953555  6.579210782995919  \\
            427.88820994191053  6.585011907138368  \\
            430.5294951884655  6.574291979790015  \\
            433.1707804350205  6.584280113924977  \\
            435.8120656815755  6.574667825167583  \\
            438.4533509281305  6.581567569995924  \\
            441.0946361746855  6.581670879165528  \\
            443.7359214212405  6.578769048179988  \\
            446.3772066677955  6.575489526289001  \\
            449.01849191435053  6.5740476784289  \\
            451.65977716090555  6.581703718100601  \\
            454.3010624074605  6.5874174878094305  \\
            456.9423476540155  6.581182305797599  \\
            459.58363290057054  6.578225571789508  \\
            462.22491814712555  6.585958981190964  \\
            464.86620339368056  6.583902354339948  \\
            467.5074886402356  6.5868175026370945  \\
            470.1487738867906  6.5786359095706635  \\
            472.79005913334555  6.583890631975652  \\
            475.43134437990057  6.580410871551853  \\
            478.0726296264556  6.579366938483351  \\
            480.7139148730106  6.584352856812332  \\
            483.3552001195656  6.573614094470741  \\
            485.9964853661206  6.580254581715248  \\
            488.6377706126756  6.583116912069986  \\
            491.2790558592306  6.5819683520440835  \\
            493.9203411057856  6.58399225960632  \\
            496.56162635234057  6.577027531831971  \\
            499.2029115988956  6.576723937924156  \\
            501.8441968454506  6.581028617899198  \\
            504.48548209200555  6.5850656136671395  \\
            507.12676733856057  6.576686360164209  \\
            509.7680525851156  6.571663006989014  \\
            512.4093378316705  6.5785794492261305  \\
            515.0506230782256  6.57139803785382  \\
            517.6919083247806  6.576956610448031  \\
            520.3331935713356  6.574845914880293  \\
            522.9744788178906  6.5719989718447875  \\
            525.6157640644457  6.572150200382464  \\
            528.2570493110006  6.569059071555838  \\
            530.8983345575556  6.560622494141796  \\
            533.5396198041107  6.562281705338712  \\
            536.1809050506656  6.558524149617217  \\
            538.8221902972207  6.566408938074126  \\
            541.4634755437756  6.572950607707526  \\
            544.1047607903307  6.571102283000436  \\
            546.7460460368856  6.564158251042212  \\
            549.3873312834406  6.570681172175387  \\
            552.0286165299956  6.577077500368812  \\
            554.6699017765507  6.57284220426215  \\
            557.3111870231056  6.5693722020698875  \\
            559.9524722696607  6.569122735032241  \\
            562.5937575162156  6.571345975480347  \\
            565.2350427627707  6.569478568676907  \\
            567.8763280093257  6.568241371940189  \\
            570.5176132558807  6.575225441829146  \\
            573.1588985024357  6.569372044662903  \\
            575.8001837489908  6.566674016454876  \\
            578.4414689955456  6.571212469683022  \\
            581.0827542421007  6.576568735979397  \\
            583.7240394886556  6.5760380385751604  \\
            586.3653247352107  6.5740921016047436  \\
            589.0066099817657  6.569005969434265  \\
            591.6478952283207  6.578684525926796  \\
            594.2891804748757  6.57257360317176  \\
            596.9304657214307  6.566286619938436  \\
            599.5717509679857  6.569495596513343  \\
            602.2130362145407  6.572077551211206  \\
            604.8543214610958  6.567120483984025  \\
            607.4956067076507  6.5668344783993104  \\
            610.1368919542058  6.574944073832399  \\
            612.7781772007606  6.567713771352334  \\
            615.4194624473157  6.5684921856604745  \\
            618.0607476938707  6.572207698309417  \\
            620.7020329404257  6.568208444087852  \\
            623.3433181869807  6.577106482797772  \\
            625.9846034335358  6.573211817766109  \\
            628.6258886800907  6.566266807496283  \\
            631.2671739266458  6.573472688870255  \\
            633.9084591732008  6.57362813146478  \\
            636.5497444197558  6.566679951740008  \\
            639.1910296663108  6.574292563804611  \\
            641.8323149128659  6.571077876363908  \\
            644.4736001594207  6.568823915922257  \\
            647.1148854059758  6.567833243093885  \\
            649.7561706525307  6.5699736942398586  \\
            652.3974558990858  6.5679327485018115  \\
            655.0387411456408  6.571678498822892  \\
            657.6800263921958  6.575874218522237  \\
            660.3213116387508  6.568879207148393  \\
            662.9625968853057  6.570390115614086  \\
            665.6038821318608  6.562638940961226  \\
            668.2451673784158  6.570599953654584  \\
            670.8864526249708  6.571277738282671  \\
            673.5277378715258  6.571438388926806  \\
            676.1690231180809  6.573782622315942  \\
            678.8103083646357  6.5710701642385825  \\
            681.4515936111908  6.5736298001658975  \\
            684.0928788577457  6.570763075309538  \\
            686.7341641043008  6.570607446216873  \\
            689.3754493508558  6.573170831621633  \\
            692.0167345974108  6.568205564976564  \\
            694.6580198439658  6.570865595617106  \\
            697.2993050905209  6.575552850923726  \\
            699.9405903370758  6.5750427865932375  \\
            702.5818755836309  6.572654132095334  \\
            705.2231608301859  6.576074728158123  \\
            707.8644460767409  6.56918151133316  \\
            710.5057313232958  6.573153492386424  \\
            713.1470165698508  6.574073251292125  \\
            715.7883018164058  6.577452493367865  \\
            718.4295870629609  6.574533810017075  \\
            721.0708723095158  6.570412600610354  \\
            723.7121575560709  6.570832282018533  \\
            726.3534428026259  6.572895036656388  \\
            728.9947280491808  6.571170953719133  \\
            731.6360132957359  6.568328833506948  \\
            734.2772985422909  6.568859364325709  \\
            736.9185837888459  6.569469262831499  \\
            739.5598690354009  6.579231750193904  \\
            742.201154281956  6.575029260380336  \\
            744.8424395285108  6.566399278641833  \\
            747.4837247750659  6.5694937711249555  \\
            750.1250100216208  6.561021653401016  \\
            752.7662952681759  6.57219923038844  \\
            755.4075805147309  6.567422225245809  \\
            758.0488657612859  6.574366727734366  \\
            760.6901510078409  6.573834649295504  \\
            763.331436254396  6.577404012151441  \\
            765.9727215009509  6.578147086076022  \\
            768.614006747506  6.573693850523224  \\
            771.2552919940609  6.574730155528004  \\
            773.896577240616  6.564792045592181  \\
            776.5378624871709  6.568951198952012  \\
            779.1791477337259  6.571764758002138  \\
            781.8204329802809  6.566027718312979  \\
            784.461718226836  6.567717413926141  \\
            787.1030034733909  6.567265441590857  \\
            789.744288719946  6.568412570980763  \\
            792.3855739665009  6.574536515472298  \\
            795.0268592130559  6.56970188229515  \\
            797.668144459611  6.573114083507465  \\
            800.3094297061659  6.570377614578163  \\
            802.950714952721  6.568216185458386  \\
            805.592000199276  6.568398829512095  \\
            808.233285445831  6.572602829916284  \\
            810.8745706923859  6.57083355628435  \\
            813.515855938941  6.566181430916648  \\
            816.1571411854959  6.573625055598972  \\
            818.798426432051  6.573615755953935  \\
            821.4397116786059  6.574793628638071  \\
            824.080996925161  6.567523789140382  \\
            826.722282171716  6.574516378963123  \\
            829.363567418271  6.573075987854963  \\
            832.004852664826  6.566058114679197  \\
            834.6461379113811  6.573418934398357  \\
            837.287423157936  6.5651781807838505  \\
            839.9287084044911  6.575130817651626  \\
            842.5699936510459  6.569827807051411  \\
            845.211278897601  6.575339665897147  \\
            847.852564144156  6.571076281278876  \\
            850.493849390711  6.56814507680934  \\
            853.135134637266  6.567855521527802  \\
            855.7764198838211  6.5734795744478465  \\
            858.417705130376  6.574072472440347  \\
            861.058990376931  6.5729659905952715  \\
            863.700275623486  6.576421164848218  \\
            866.341560870041  6.57011527565034  \\
            868.9828461165961  6.573715115899788  \\
            871.624131363151  6.571197300802392  \\
            874.2654166097061  6.567951957444739  \\
            876.906701856261  6.571753190843812  \\
            879.547987102816  6.577103338564457  \\
            882.189272349371  6.57376699656984  \\
            884.830557595926  6.569091856072225  \\
            887.471842842481  6.5674571584537915  \\
            890.1131280890361  6.567576785379383  \\
            892.754413335591  6.570615094160697  \\
            895.3956985821461  6.5726819939122185  \\
            898.0369838287011  6.567760135919612  \\
            900.6782690752561  6.5705246026370006  \\
            903.3195543218111  6.574501177434647  \\
            905.9608395683662  6.572141192671616  \\
            908.602124814921  6.57527874116465  \\
            911.2434100614761  6.569932632854482  \\
            913.884695308031  6.576185629994811  \\
            916.5259805545861  6.569841536837354  \\
            919.1672658011411  6.573088178306272  \\
            921.8085510476961  6.568808588952213  \\
            924.4498362942511  6.573269593057823  \\
            927.0911215408061  6.574654973434841  \\
            929.7324067873611  6.570489730232227  \\
            932.3736920339161  6.569665216921851  \\
            935.0149772804712  6.567719928113348  \\
            937.6562625270261  6.570294326684427  \\
            940.2975477735812  6.571730555808353  \\
            942.938833020136  6.570373676465948  \\
            945.5801182666911  6.571568012121344  \\
            948.2214035132461  6.566632567629299  \\
            950.8626887598011  6.572039409541152  \\
            953.5039740063561  6.57211565993675  \\
            956.1452592529112  6.564888195604079  \\
            958.7865444994661  6.562288882644304  \\
            961.4278297460212  6.576473581958433  \\
            964.0691149925761  6.564886872382118  \\
            966.7104002391312  6.5679859227270505  \\
            969.3516854856862  6.562609792545642  \\
            971.9929707322412  6.5736890543037685  \\
            974.6342559787961  6.570623766526014  \\
            977.2755412253512  6.5725125549827474  \\
            979.9168264719061  6.57493462417606  \\
            982.5581117184612  6.565671280331501  \\
            985.1993969650161  6.571597923446361  \\
            987.8406822115712  6.575189496508151  \\
            990.4819674581262  6.569441802438258  \\
            993.1232527046811  6.5662879313392155  \\
            995.7645379512362  6.5704797699494355  \\
            998.4058231977912  6.578706864497469  \\
            1001.0471084443462  6.566028592331025  \\
            1003.6883936909012  6.572236821113004  \\
            1006.3296789374563  6.571432334680542  \\
            1008.9709641840111  6.570055504454543  \\
            1011.6122494305662  6.572837140534942  \\
            1014.2535346771211  6.569928581841947  \\
            1016.8948199236762  6.573187983841927  \\
            1019.5361051702312  6.570615922523757  \\
            1022.1773904167862  6.573692793755776  \\
            1024.818675663341  6.572000389835033  \\
            1027.4599609098962  6.57072962455517  \\
            1030.1012461564512  6.568970890184027  \\
            1032.7425314030063  6.568504991312963  \\
            1035.3838166495611  6.567428343392363  \\
            1038.0251018961162  6.573054765868662  \\
            1040.6663871426713  6.571498944710868  \\
            1043.3076723892264  6.571046790790344  \\
            1045.9489576357812  6.569275545363058  \\
            1048.5902428823363  6.572512608668343  \\
            1051.2315281288913  6.576946870189856  \\
            1053.8728133754464  6.573628694210394  \\
            1056.5140986220013  6.565865001805472  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            2.6412852465550034  -0.6487859493371899  \\
            5.282570493110007  -0.5182669742780943  \\
            7.923855739665009  -0.4885168658124045  \\
            10.565140986220014  -0.4712959229763496  \\
            13.206426232775016  -0.4281305813715424  \\
            15.847711479330018  -0.4014127252035356  \\
            18.488996725885023  -0.3865390364837842  \\
            21.130281972440027  -0.3632479646049135  \\
            23.771567218995028  -0.33045057998370675  \\
            26.41285246555003  -0.30890007605397185  \\
            29.054137712105035  -0.3009335116637175  \\
            31.695422958660036  -0.26984937903806955  \\
            34.33670820521504  -0.24205324198588438  \\
            36.97799345177005  -0.2073942812862301  \\
            39.61927869832505  -0.1805424089233589  \\
            42.260563944880055  -0.1700172846762069  \\
            44.901849191435055  -0.12687191174887882  \\
            47.543134437990055  -0.11563702647545085  \\
            50.18441968454506  -0.08069073304370941  \\
            52.82570493110006  -0.027689037007259915  \\
            55.46699017765506  0.00641169019977178  \\
            58.10827542421007  0.07675777561332917  \\
            60.74956067076508  0.13178419828644694  \\
            63.39084591732007  0.1675421474724113  \\
            66.03213116387508  0.20294713113983306  \\
            68.67341641043008  0.2539146157332252  \\
            71.3147016569851  0.32079693663898967  \\
            73.9559869035401  0.35497542071215826  \\
            76.59727215009508  0.4176690111136932  \\
            79.2385573966501  0.5454987368372275  \\
            81.8798426432051  0.6424534914849314  \\
            84.52112788976011  0.8126755408610828  \\
            87.16241313631511  0.8979612541919874  \\
            89.80369838287011  1.039900516935244  \\
            92.44498362942511  1.1751452389662882  \\
            95.08626887598011  1.3488324661265356  \\
            97.72755412253511  1.5049326993530556  \\
            100.36883936909013  1.7296654452194533  \\
            103.01012461564513  1.8959221904406145  \\
            105.65140986220013  2.1166004116506203  \\
            108.29269510875513  2.2980919402797597  \\
            110.93398035531013  2.6080348772587088  \\
            113.57526560186513  2.969957756400373  \\
            116.21655084842014  3.217713544396167  \\
            118.85783609497514  3.3525863797807323  \\
            121.49912134153016  3.492473241237834  \\
            124.14040658808514  3.6613646030571974  \\
            126.78169183464014  3.796275337371343  \\
            129.42297708119514  3.9357620989872806  \\
            132.06426232775016  4.068384081111281  \\
            134.70554757430517  4.186575784161026  \\
            137.34683282086016  4.334048581310046  \\
            139.98811806741517  4.661223466602358  \\
            142.6294033139702  5.153229250308214  \\
            145.27068856052517  5.418948436221381  \\
            147.9119738070802  5.637282562798124  \\
            150.55325905363517  5.854743137972757  \\
            153.19454430019016  6.157520042164487  \\
            155.83582954674517  6.271322601860822  \\
            158.4771147933002  6.5316719014306415  \\
            161.11840003985517  6.804029177275109  \\
            163.7596852864102  6.901367097912044  \\
            166.4009705329652  7.004245531201474  \\
            169.04225577952022  7.320751869037403  \\
            171.6835410260752  7.492653423848863  \\
            174.32482627263022  7.528682754893124  \\
            176.96611151918523  7.544535176476104  \\
            179.60739676574022  7.4410137164715655  \\
            182.2486820122952  7.415860893365889  \\
            184.88996725885022  7.397411115076065  \\
            187.5312525054052  7.374407983171222  \\
            190.17253775196022  7.371499581397227  \\
            192.81382299851523  7.362878391062791  \\
            195.45510824507022  7.220816759152661  \\
            198.09639349162524  6.899228282557695  \\
            200.73767873818025  6.854514767234907  \\
            203.37896398473524  6.849848819658014  \\
            206.02024923129025  6.855121672868878  \\
            208.66153447784527  6.841773288932914  \\
            211.30281972440025  6.888206262114481  \\
            213.94410497095527  6.866441657997018  \\
            216.58539021751025  6.874137070906013  \\
            219.22667546406524  6.905784555435232  \\
            221.86796071062025  6.9053295049917995  \\
            224.50924595717527  6.885893059960955  \\
            227.15053120373025  6.896976130847588  \\
            229.79181645028527  6.901418954091143  \\
            232.43310169684028  6.899644422346015  \\
            235.0743869433953  6.891224484548177  \\
            237.71567218995028  6.893549223366709  \\
            240.3569574365053  6.8810987820435905  \\
            242.9982426830603  6.879437647603651  \\
            245.6395279296153  6.875100682454294  \\
            248.28081317617028  6.861590715679575  \\
            250.9220984227253  6.860583761951129  \\
            253.56338366928028  6.867532114156113  \\
            256.20466891583527  6.856511004120589  \\
            258.8459541623903  6.858369307827467  \\
            261.4872394089453  6.86105845651699  \\
            264.1285246555003  6.8537537758863945  \\
            266.76980990205533  6.852035781583971  \\
            269.41109514861034  6.855334736474583  \\
            272.05238039516536  6.856464851008175  \\
            274.6936656417203  6.856641749198344  \\
            277.33495088827533  6.85652452554145  \\
            279.97623613483034  6.8560054774370665  \\
            282.61752138138536  6.84475132624965  \\
            285.2588066279404  6.853217979447505  \\
            287.9000918744954  6.854312369373996  \\
            290.54137712105035  6.85200117822491  \\
            293.18266236760536  6.863254144947901  \\
            295.8239476141604  6.855029984584696  \\
            298.46523286071533  6.855279394877965  \\
            301.10651810727035  6.860647546066751  \\
            303.74780335382536  6.852736131355378  \\
            306.3890886003803  6.857636839359668  \\
            309.03037384693533  6.855616555779937  \\
            311.67165909349035  6.861435265442183  \\
            314.31294434004536  6.849955314504919  \\
            316.9542295866004  6.8625443045374945  \\
            319.5955148331554  6.870157946739386  \\
            322.23680007971035  6.8652809419033956  \\
            324.87808532626536  6.874208515832096  \\
            327.5193705728204  6.863207387532126  \\
            330.1606558193754  6.872224049974289  \\
            332.8019410659304  6.875034113282554  \\
            335.4432263124854  6.866339818458224  \\
            338.08451155904044  6.870846039601985  \\
            340.7257968055954  6.873199475186169  \\
            343.3670820521504  6.871902832996907  \\
            346.0083672987054  6.8708276219434605  \\
            348.64965254526044  6.872727147290674  \\
            351.29093779181545  6.87170774097395  \\
            353.93222303837047  6.875962092785718  \\
            356.5735082849254  6.872287188991013  \\
            359.21479353148044  6.875714842332284  \\
            361.85607877803545  6.881067099675983  \\
            364.4973640245904  6.8737786820650015  \\
            367.1386492711454  6.875840690647952  \\
            369.77993451770044  6.870546049129502  \\
            372.4212197642554  6.878890792450883  \\
            375.0625050108104  6.86755498930578  \\
            377.7037902573654  6.876906930396958  \\
            380.34507550392044  6.880222075026638  \\
            382.98636075047546  6.879542045729119  \\
            385.62764599703047  6.879535153159187  \\
            388.2689312435854  6.87627535307712  \\
            390.91021649014044  6.876635098715992  \\
            393.55150173669546  6.872906347326578  \\
            396.19278698325047  6.876227428051314  \\
            398.8340722298055  6.88264237883619  \\
            401.4753574763605  6.8792146399959835  \\
            404.1166427229155  6.8732317967661025  \\
            406.7579279694705  6.879139351146649  \\
            409.3992132160255  6.880301364117322  \\
            412.0404984625805  6.874049350279231  \\
            414.6817837091355  6.876255535963084  \\
            417.32306895569053  6.878190138080921  \\
            419.96435420224554  6.870772314196804  \\
            422.6056394488005  6.877527775292501  \\
            425.2469246953555  6.870333820315939  \\
            427.88820994191053  6.874826177254372  \\
            430.5294951884655  6.870174063616553  \\
            433.1707804350205  6.884879464625906  \\
            435.8120656815755  6.875231599253732  \\
            438.4533509281305  6.876789222996002  \\
            441.0946361746855  6.869882340089305  \\
            443.7359214212405  6.866659223210189  \\
            446.3772066677955  6.876096964821332  \\
            449.01849191435053  6.880244292867723  \\
            451.65977716090555  6.878475139302503  \\
            454.3010624074605  6.875195204430973  \\
            456.9423476540155  6.874322089330385  \\
            459.58363290057054  6.872992631077368  \\
            462.22491814712555  6.870409837763783  \\
            464.86620339368056  6.8751246803998525  \\
            467.5074886402356  6.88140071445644  \\
            470.1487738867906  6.877008297627699  \\
            472.79005913334555  6.872093412020008  \\
            475.43134437990057  6.875927703863221  \\
            478.0726296264556  6.873236034740175  \\
            480.7139148730106  6.872692172061953  \\
            483.3552001195656  6.881667719035116  \\
            485.9964853661206  6.867486085341886  \\
            488.6377706126756  6.8790882469503725  \\
            491.2790558592306  6.875597470723695  \\
            493.9203411057856  6.873667652964765  \\
            496.56162635234057  6.874739946067336  \\
            499.2029115988956  6.870470518615253  \\
            501.8441968454506  6.872421474785869  \\
            504.48548209200555  6.873947356146914  \\
            507.12676733856057  6.875526344021352  \\
            509.7680525851156  6.87142384149474  \\
            512.4093378316705  6.875503116852603  \\
            515.0506230782256  6.877396117414122  \\
            517.6919083247806  6.8720258217259795  \\
            520.3331935713356  6.870849394798696  \\
            522.9744788178906  6.879558805602072  \\
            525.6157640644457  6.877244785638829  \\
            528.2570493110006  6.869446584176675  \\
            530.8983345575556  6.8736825648496005  \\
            533.5396198041107  6.8752498536727735  \\
            536.1809050506656  6.875898925338742  \\
            538.8221902972207  6.868675003736519  \\
            541.4634755437756  6.881993309721666  \\
            544.1047607903307  6.872950741756108  \\
            546.7460460368856  6.868376504162376  \\
            549.3873312834406  6.876692021260723  \\
            552.0286165299956  6.87256055639729  \\
            554.6699017765507  6.87218661390224  \\
            557.3111870231056  6.85798685938771  \\
            559.9524722696607  6.865421720779963  \\
            562.5937575162156  6.866971213025337  \\
            565.2350427627707  6.868605311165342  \\
            567.8763280093257  6.864250272314116  \\
            570.5176132558807  6.861928241842888  \\
            573.1588985024357  6.865322936498049  \\
            575.8001837489908  6.858326613968044  \\
            578.4414689955456  6.863946108973486  \\
            581.0827542421007  6.865562083359748  \\
            583.7240394886556  6.86530948930806  \\
            586.3653247352107  6.865367445098334  \\
            589.0066099817657  6.867980099703417  \\
            591.6478952283207  6.865025515993628  \\
            594.2891804748757  6.856362534434187  \\
            596.9304657214307  6.863743959128405  \\
            599.5717509679857  6.863770791562179  \\
            602.2130362145407  6.859581712140838  \\
            604.8543214610958  6.870006351204698  \\
            607.4956067076507  6.870248338953148  \\
            610.1368919542058  6.871657319828831  \\
            612.7781772007606  6.870484494959816  \\
            615.4194624473157  6.869329151589943  \\
            618.0607476938707  6.867792118977595  \\
            620.7020329404257  6.8652032163743595  \\
            623.3433181869807  6.8647224763790256  \\
            625.9846034335358  6.868675867660566  \\
            628.6258886800907  6.855886005083553  \\
            631.2671739266458  6.8606670946525  \\
            633.9084591732008  6.863032844863774  \\
            636.5497444197558  6.858791894029725  \\
            639.1910296663108  6.862262834705577  \\
            641.8323149128659  6.855982975245928  \\
            644.4736001594207  6.8614377020652135  \\
            647.1148854059758  6.861689275908325  \\
            649.7561706525307  6.863975962412471  \\
            652.3974558990858  6.860286008659255  \\
            655.0387411456408  6.8647773216675585  \\
            657.6800263921958  6.859995591615818  \\
            660.3213116387508  6.871677882834811  \\
            662.9625968853057  6.864243993398989  \\
            665.6038821318608  6.864710219036602  \\
            668.2451673784158  6.864231374183646  \\
            670.8864526249708  6.860695152792899  \\
            673.5277378715258  6.8636443796725475  \\
            676.1690231180809  6.869363168768541  \\
            678.8103083646357  6.864667919110231  \\
            681.4515936111908  6.867786201674298  \\
            684.0928788577457  6.8622181934402695  \\
            686.7341641043008  6.864874460241465  \\
            689.3754493508558  6.866604550729083  \\
            692.0167345974108  6.851939141213932  \\
            694.6580198439658  6.865605433558303  \\
            697.2993050905209  6.854643823080562  \\
            699.9405903370758  6.854468319946458  \\
            702.5818755836309  6.848724337788212  \\
            705.2231608301859  6.856368819072134  \\
            707.8644460767409  6.852490777443393  \\
            710.5057313232958  6.857041899692979  \\
            713.1470165698508  6.855716216539982  \\
            715.7883018164058  6.852416968658655  \\
            718.4295870629609  6.864352026018196  \\
            721.0708723095158  6.860657254762096  \\
            723.7121575560709  6.8567194672303  \\
            726.3534428026259  6.849129386611473  \\
            728.9947280491808  6.8572670852082105  \\
            731.6360132957359  6.85763616262746  \\
            734.2772985422909  6.8570586625934125  \\
            736.9185837888459  6.853494594349345  \\
            739.5598690354009  6.854273115037036  \\
            742.201154281956  6.8587250747303505  \\
            744.8424395285108  6.858455840134175  \\
            747.4837247750659  6.8528118979639325  \\
            750.1250100216208  6.860088406362011  \\
            752.7662952681759  6.849559627782675  \\
            755.4075805147309  6.848939693220634  \\
            758.0488657612859  6.852946108257002  \\
            760.6901510078409  6.858080848359558  \\
            763.331436254396  6.862260842553577  \\
            765.9727215009509  6.856994579041063  \\
            768.614006747506  6.856985444075433  \\
            771.2552919940609  6.859438896695065  \\
            773.896577240616  6.847690516740354  \\
            776.5378624871709  6.854417612616453  \\
            779.1791477337259  6.857478319983047  \\
            781.8204329802809  6.859736388619852  \\
            784.461718226836  6.853454864612087  \\
            787.1030034733909  6.861743149588989  \\
            789.744288719946  6.849963411194034  \\
            792.3855739665009  6.853536992652435  \\
            795.0268592130559  6.860936547873078  \\
            797.668144459611  6.857884772198779  \\
            800.3094297061659  6.858004174805588  \\
            802.950714952721  6.852845015658167  \\
            805.592000199276  6.851451141733681  \\
            808.233285445831  6.8566906676746235  \\
            810.8745706923859  6.8573217950319245  \\
            813.515855938941  6.8554635331113545  \\
            816.1571411854959  6.855291986927515  \\
            818.798426432051  6.856678839882059  \\
            821.4397116786059  6.8613315124909215  \\
            824.080996925161  6.857372437464427  \\
            826.722282171716  6.852466299496654  \\
            829.363567418271  6.856790444720851  \\
            832.004852664826  6.854887808645199  \\
            834.6461379113811  6.8618032677240794  \\
            837.287423157936  6.857368677194876  \\
            839.9287084044911  6.857144305933355  \\
            842.5699936510459  6.857352720684589  \\
            845.211278897601  6.853345823074758  \\
            847.852564144156  6.853234268658605  \\
            850.493849390711  6.861961330295474  \\
            853.135134637266  6.855900943731072  \\
            855.7764198838211  6.856640202435488  \\
            858.417705130376  6.860045422550906  \\
            861.058990376931  6.8567218666355165  \\
            863.700275623486  6.862983842311309  \\
            866.341560870041  6.847963846435859  \\
            868.9828461165961  6.856859445095792  \\
            871.624131363151  6.855326887949132  \\
            874.2654166097061  6.851769144654797  \\
            876.906701856261  6.8590665690271075  \\
            879.547987102816  6.864953072871032  \\
            882.189272349371  6.858938702362219  \\
            884.830557595926  6.856755005002922  \\
            887.471842842481  6.859416593727955  \\
            890.1131280890361  6.853637025452788  \\
            892.754413335591  6.852283789501315  \\
            895.3956985821461  6.855750355010156  \\
            898.0369838287011  6.848380375272573  \\
            900.6782690752561  6.858688766219707  \\
            903.3195543218111  6.851086378496725  \\
            905.9608395683662  6.85495169746895  \\
            908.602124814921  6.863896836001719  \\
            911.2434100614761  6.861963207105389  \\
            913.884695308031  6.854541373341867  \\
            916.5259805545861  6.861459830117168  \\
            919.1672658011411  6.855950231636296  \\
            921.8085510476961  6.849023511160261  \\
            924.4498362942511  6.851394810179828  \\
            927.0911215408061  6.851683922027921  \\
            929.7324067873611  6.863839570844723  \\
            932.3736920339161  6.852892015806242  \\
            935.0149772804712  6.8574922028461325  \\
            937.6562625270261  6.854074817003895  \\
            940.2975477735812  6.860418277264327  \\
            942.938833020136  6.8504950295398075  \\
            945.5801182666911  6.855931588658475  \\
            948.2214035132461  6.862553997401348  \\
            950.8626887598011  6.852906255118147  \\
            953.5039740063561  6.85841246772175  \\
            956.1452592529112  6.855363685468103  \\
            958.7865444994661  6.8532058245771275  \\
            961.4278297460212  6.857731453336605  \\
            964.0691149925761  6.862146044594311  \\
            966.7104002391312  6.860015073037158  \\
            969.3516854856862  6.857062077491872  \\
            971.9929707322412  6.859997698846767  \\
            974.6342559787961  6.859713598514764  \\
            977.2755412253512  6.850852508275461  \\
            979.9168264719061  6.850184911016965  \\
            982.5581117184612  6.855499085806728  \\
            985.1993969650161  6.864451839607694  \\
            987.8406822115712  6.851270457350069  \\
            990.4819674581262  6.863154462580121  \\
            993.1232527046811  6.86242647621349  \\
            995.7645379512362  6.8622726066954485  \\
            998.4058231977912  6.859999213665311  \\
            1001.0471084443462  6.855291516053809  \\
            1003.6883936909012  6.853759532392898  \\
            1006.3296789374563  6.853780738037987  \\
            1008.9709641840111  6.85962583917225  \\
            1011.6122494305662  6.857260564843285  \\
            1014.2535346771211  6.859397865277092  \\
            1016.8948199236762  6.850985350255913  \\
            1019.5361051702312  6.852618083792858  \\
            1022.1773904167862  6.854903206994616  \\
            1024.818675663341  6.865061375365987  \\
            1027.4599609098962  6.859544535107987  \\
            1030.1012461564512  6.851210840692441  \\
            1032.7425314030063  6.857225617340165  \\
            1035.3838166495611  6.854456018587533  \\
            1038.0251018961162  6.860218334094273  \\
            1040.6663871426713  6.864412205701286  \\
            1043.3076723892264  6.851917068237988  \\
            1045.9489576357812  6.862796205408911  \\
            1048.5902428823363  6.858275201372176  \\
            1051.2315281288913  6.8597895487509755  \\
            1053.8728133754464  6.854266973430808  \\
            1056.5140986220013  6.857192578459872  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.459;green,0.439;blue,0.702}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}]
        {
            x  y  \\
            2.6412852465550034  -0.9014508997277082  \\
            5.282570493110007  -0.8060051880031502  \\
            7.923855739665009  -0.7707040449258689  \\
            10.565140986220014  -0.772196911996292  \\
            13.206426232775016  -0.7546089400823868  \\
            15.847711479330018  -0.7320492738398201  \\
            18.488996725885023  -0.7025460987960798  \\
            21.130281972440027  -0.6890428761242278  \\
            23.771567218995028  -0.6597414624099629  \\
            26.41285246555003  -0.6194769582602897  \\
            29.054137712105035  -0.5997234690546662  \\
            31.695422958660036  -0.5679501693502672  \\
            34.33670820521504  -0.5386174469299663  \\
            36.97799345177005  -0.49462046197056614  \\
            39.61927869832505  -0.44445263742106944  \\
            42.260563944880055  -0.41179039883074664  \\
            44.901849191435055  -0.38732184341034026  \\
            47.543134437990055  -0.32689261195368247  \\
            50.18441968454506  -0.29378661965985775  \\
            52.82570493110006  -0.2569296120366378  \\
            55.46699017765506  -0.2196144642009003  \\
            58.10827542421007  -0.1788113614531628  \\
            60.74956067076508  -0.11111131511964248  \\
            63.39084591732007  -0.05190176911946043  \\
            66.03213116387508  0.040211817252605246  \\
            68.67341641043008  0.12472750777456522  \\
            71.3147016569851  0.18757806260904752  \\
            73.9559869035401  0.2537394168016765  \\
            76.59727215009508  0.3701083053360624  \\
            79.2385573966501  0.4850912034778059  \\
            81.8798426432051  0.5685627732197897  \\
            84.52112788976011  0.6480811127682846  \\
            87.16241313631511  0.7761095060201062  \\
            89.80369838287011  0.8959433431699534  \\
            92.44498362942511  0.9966556808866336  \\
            95.08626887598011  1.143774582278673  \\
            97.72755412253511  1.3129887343952675  \\
            100.36883936909013  1.4028388328742665  \\
            103.01012461564513  1.5563335426863856  \\
            105.65140986220013  1.7088959673722144  \\
            108.29269510875513  1.872114073715248  \\
            110.93398035531013  2.051488618162592  \\
            113.57526560186513  2.2378549735868445  \\
            116.21655084842014  2.451899165618134  \\
            118.85783609497514  2.5656254094135367  \\
            121.49912134153016  2.67871058047407  \\
            124.14040658808514  2.847189517587678  \\
            126.78169183464014  3.1020567177987157  \\
            129.42297708119514  3.3346177330321285  \\
            132.06426232775016  3.6009579113525056  \\
            134.70554757430517  3.9413965300456097  \\
            137.34683282086016  4.228933921350107  \\
            139.98811806741517  4.480890995555643  \\
            142.6294033139702  4.848689727458895  \\
            145.27068856052517  5.015675023483235  \\
            147.9119738070802  5.275929540373765  \\
            150.55325905363517  5.495504880821146  \\
            153.19454430019016  5.72137638264275  \\
            155.83582954674517  5.961448190698841  \\
            158.4771147933002  6.253386956186459  \\
            161.11840003985517  6.392818803144671  \\
            163.7596852864102  6.697906261257881  \\
            166.4009705329652  6.796433151098893  \\
            169.04225577952022  6.893348983555272  \\
            171.6835410260752  6.913359577239266  \\
            174.32482627263022  6.921769517489197  \\
            176.96611151918523  6.875666441643123  \\
            179.60739676574022  6.907002698126665  \\
            182.2486820122952  6.951977509006705  \\
            184.88996725885022  6.983732895267938  \\
            187.5312525054052  6.974589851568123  \\
            190.17253775196022  6.87019832569699  \\
            192.81382299851523  6.865340960810203  \\
            195.45510824507022  6.806758163652312  \\
            198.09639349162524  6.703189058509785  \\
            200.73767873818025  6.733211677062499  \\
            203.37896398473524  6.702592640315789  \\
            206.02024923129025  6.695787101421377  \\
            208.66153447784527  6.551360266600345  \\
            211.30281972440025  6.561692357970069  \\
            213.94410497095527  6.570410081228133  \\
            216.58539021751025  6.560823618016113  \\
            219.22667546406524  6.563951911204214  \\
            221.86796071062025  6.576288129848063  \\
            224.50924595717527  6.582778275854926  \\
            227.15053120373025  6.586557968089297  \\
            229.79181645028527  6.596731623470543  \\
            232.43310169684028  6.581663850338718  \\
            235.0743869433953  6.582980277972283  \\
            237.71567218995028  6.586723138468627  \\
            240.3569574365053  6.58605527796832  \\
            242.9982426830603  6.581708670113115  \\
            245.6395279296153  6.585022643038412  \\
            248.28081317617028  6.597188010801919  \\
            250.9220984227253  6.602922205630267  \\
            253.56338366928028  6.591903800660253  \\
            256.20466891583527  6.583266567974528  \\
            258.8459541623903  6.587635696287286  \\
            261.4872394089453  6.5839842993597655  \\
            264.1285246555003  6.582157089495229  \\
            266.76980990205533  6.586980003737423  \\
            269.41109514861034  6.580011955059286  \\
            272.05238039516536  6.583754131687707  \\
            274.6936656417203  6.580028753527931  \\
            277.33495088827533  6.5767027236001985  \\
            279.97623613483034  6.58098941989759  \\
            282.61752138138536  6.579969303671405  \\
            285.2588066279404  6.5818086317656785  \\
            287.9000918744954  6.58410393183383  \\
            290.54137712105035  6.586535993466679  \\
            293.18266236760536  6.5879764193712695  \\
            295.8239476141604  6.587986451181848  \\
            298.46523286071533  6.5908015187347475  \\
            301.10651810727035  6.593078945633245  \\
            303.74780335382536  6.590845264759656  \\
            306.3890886003803  6.590541087728951  \\
            309.03037384693533  6.603401866596812  \\
            311.67165909349035  6.6106964860469954  \\
            314.31294434004536  6.613299890281204  \\
            316.9542295866004  6.6114198709814795  \\
            319.5955148331554  6.597752613710163  \\
            322.23680007971035  6.6093786884813  \\
            324.87808532626536  6.601910344167551  \\
            327.5193705728204  6.602619200725852  \\
            330.1606558193754  6.604007120101202  \\
            332.8019410659304  6.603005418439206  \\
            335.4432263124854  6.605756017049128  \\
            338.08451155904044  6.6042189380377785  \\
            340.7257968055954  6.623692746226601  \\
            343.3670820521504  6.635780932025621  \\
            346.0083672987054  6.649283587654642  \\
            348.64965254526044  6.652046841741068  \\
            351.29093779181545  6.651306745548812  \\
            353.93222303837047  6.651087278545798  \\
            356.5735082849254  6.659179494765091  \\
            359.21479353148044  6.6551693097998506  \\
            361.85607877803545  6.647668569393981  \\
            364.4973640245904  6.646057578002977  \\
            367.1386492711454  6.652831248646885  \\
            369.77993451770044  6.65180061277726  \\
            372.4212197642554  6.653301074431273  \\
            375.0625050108104  6.6489211819301675  \\
            377.7037902573654  6.648713492684677  \\
            380.34507550392044  6.649495272497372  \\
            382.98636075047546  6.653627065713328  \\
            385.62764599703047  6.652232182329644  \\
            388.2689312435854  6.650670791665907  \\
            390.91021649014044  6.649539829610692  \\
            393.55150173669546  6.652416273109745  \\
            396.19278698325047  6.651768694091463  \\
            398.8340722298055  6.652943329030958  \\
            401.4753574763605  6.6538676024577  \\
            404.1166427229155  6.656353733683325  \\
            406.7579279694705  6.65427673572878  \\
            409.3992132160255  6.652683651315649  \\
            412.0404984625805  6.65112359279591  \\
            414.6817837091355  6.65108500718067  \\
            417.32306895569053  6.647978640541472  \\
            419.96435420224554  6.655533587057951  \\
            422.6056394488005  6.649517905068644  \\
            425.2469246953555  6.654367835774699  \\
            427.88820994191053  6.649225793379021  \\
            430.5294951884655  6.650951057084102  \\
            433.1707804350205  6.6501935872807545  \\
            435.8120656815755  6.652529608317045  \\
            438.4533509281305  6.651220055812905  \\
            441.0946361746855  6.65259395823569  \\
            443.7359214212405  6.641973544058105  \\
            446.3772066677955  6.645405631763365  \\
            449.01849191435053  6.643260218607819  \\
            451.65977716090555  6.649335276163889  \\
            454.3010624074605  6.648696121829383  \\
            456.9423476540155  6.651086411511951  \\
            459.58363290057054  6.652770641156291  \\
            462.22491814712555  6.660531520816731  \\
            464.86620339368056  6.650121653636804  \\
            467.5074886402356  6.655072301586659  \\
            470.1487738867906  6.6520539274646655  \\
            472.79005913334555  6.647933555513691  \\
            475.43134437990057  6.656282982575455  \\
            478.0726296264556  6.648927962628859  \\
            480.7139148730106  6.653592195496717  \\
            483.3552001195656  6.646290570504406  \\
            485.9964853661206  6.6546458689622865  \\
            488.6377706126756  6.652343845122867  \\
            491.2790558592306  6.651498065118991  \\
            493.9203411057856  6.651115377424038  \\
            496.56162635234057  6.647882273231939  \\
            499.2029115988956  6.6516788952923385  \\
            501.8441968454506  6.650655435504735  \\
            504.48548209200555  6.650154378465346  \\
            507.12676733856057  6.653551576551731  \\
            509.7680525851156  6.649242145199928  \\
            512.4093378316705  6.645029371595979  \\
            515.0506230782256  6.652069317849547  \\
            517.6919083247806  6.640905520000382  \\
            520.3331935713356  6.653795489116346  \\
            522.9744788178906  6.654103392425252  \\
            525.6157640644457  6.652158108057392  \\
            528.2570493110006  6.652462068615101  \\
            530.8983345575556  6.651572771448021  \\
            533.5396198041107  6.650490325371813  \\
            536.1809050506656  6.645220504624349  \\
            538.8221902972207  6.643024813029358  \\
            541.4634755437756  6.6549647340539355  \\
            544.1047607903307  6.654307790711096  \\
            546.7460460368856  6.6545336388219685  \\
            549.3873312834406  6.646986287862239  \\
            552.0286165299956  6.657679965784114  \\
            554.6699017765507  6.649172416420832  \\
            557.3111870231056  6.644512817595203  \\
            559.9524722696607  6.650083454792441  \\
            562.5937575162156  6.649963343408524  \\
            565.2350427627707  6.647903297024856  \\
            567.8763280093257  6.6480589848602065  \\
            570.5176132558807  6.653887347354118  \\
            573.1588985024357  6.647616268519835  \\
            575.8001837489908  6.653225659590636  \\
            578.4414689955456  6.64637476179316  \\
            581.0827542421007  6.647988888720171  \\
            583.7240394886556  6.658309532438776  \\
            586.3653247352107  6.6450426927519235  \\
            589.0066099817657  6.646376378230741  \\
            591.6478952283207  6.6478658160038195  \\
            594.2891804748757  6.650841071566354  \\
            596.9304657214307  6.646979659325659  \\
            599.5717509679857  6.651350092338367  \\
            602.2130362145407  6.6432846594042445  \\
            604.8543214610958  6.652403010073104  \\
            607.4956067076507  6.646942990235703  \\
            610.1368919542058  6.651208592980799  \\
            612.7781772007606  6.653862189083716  \\
            615.4194624473157  6.650468584007566  \\
            618.0607476938707  6.654064801775661  \\
            620.7020329404257  6.649903624524004  \\
            623.3433181869807  6.646003838533344  \\
            625.9846034335358  6.6502950786435715  \\
            628.6258886800907  6.650583364232972  \\
            631.2671739266458  6.64899454137452  \\
            633.9084591732008  6.648455867231533  \\
            636.5497444197558  6.650314670146815  \\
            639.1910296663108  6.651013646826338  \\
            641.8323149128659  6.651352138642224  \\
            644.4736001594207  6.648815946023119  \\
            647.1148854059758  6.648489315221392  \\
            649.7561706525307  6.650965742091217  \\
            652.3974558990858  6.649903453365199  \\
            655.0387411456408  6.651997022422874  \\
            657.6800263921958  6.6515744029241475  \\
            660.3213116387508  6.6447037142254946  \\
            662.9625968853057  6.652360802842407  \\
            665.6038821318608  6.6512275636747145  \\
            668.2451673784158  6.647286604753072  \\
            670.8864526249708  6.655361160946965  \\
            673.5277378715258  6.6454495853098905  \\
            676.1690231180809  6.648194567678146  \\
            678.8103083646357  6.650039012040443  \\
            681.4515936111908  6.647272372100295  \\
            684.0928788577457  6.646677365975862  \\
            686.7341641043008  6.6492946450977  \\
            689.3754493508558  6.653524355532429  \\
            692.0167345974108  6.646438764542429  \\
            694.6580198439658  6.652218549269612  \\
            697.2993050905209  6.650575472485155  \\
            699.9405903370758  6.64650845804271  \\
            702.5818755836309  6.64486610748429  \\
            705.2231608301859  6.652168187033691  \\
            707.8644460767409  6.651595343490312  \\
            710.5057313232958  6.655167886232157  \\
            713.1470165698508  6.642786539407197  \\
            715.7883018164058  6.650273689282432  \\
            718.4295870629609  6.657588717690804  \\
            721.0708723095158  6.649587246807666  \\
            723.7121575560709  6.654548630540624  \\
            726.3534428026259  6.6530942157913895  \\
            728.9947280491808  6.644545045518148  \\
            731.6360132957359  6.655077170700247  \\
            734.2772985422909  6.644898370475076  \\
            736.9185837888459  6.644985567568687  \\
            739.5598690354009  6.652975807555831  \\
            742.201154281956  6.648335468244518  \\
            744.8424395285108  6.653230465980295  \\
            747.4837247750659  6.6489025897052265  \\
            750.1250100216208  6.648596070191866  \\
            752.7662952681759  6.6489545256248  \\
            755.4075805147309  6.650832468715793  \\
            758.0488657612859  6.645943015811728  \\
            760.6901510078409  6.652378524874539  \\
            763.331436254396  6.650481506058297  \\
            765.9727215009509  6.651149402192107  \\
            768.614006747506  6.653736555667569  \\
            771.2552919940609  6.649646108430442  \\
            773.896577240616  6.65213025572233  \\
            776.5378624871709  6.651279002580586  \\
            779.1791477337259  6.652417738733359  \\
            781.8204329802809  6.645924389548833  \\
            784.461718226836  6.648575631072995  \\
            787.1030034733909  6.6510485080810575  \\
            789.744288719946  6.65386706080633  \\
            792.3855739665009  6.652812948813114  \\
            795.0268592130559  6.655773380747288  \\
            797.668144459611  6.6481234347178475  \\
            800.3094297061659  6.6503459580134905  \\
            802.950714952721  6.648052056252404  \\
            805.592000199276  6.648785163728162  \\
            808.233285445831  6.652152546915813  \\
            810.8745706923859  6.658437365348924  \\
            813.515855938941  6.648963952437481  \\
            816.1571411854959  6.644712172751638  \\
            818.798426432051  6.649430991774075  \\
            821.4397116786059  6.648655457403541  \\
            824.080996925161  6.6503372489218755  \\
            826.722282171716  6.64619554835402  \\
            829.363567418271  6.646466083861203  \\
            832.004852664826  6.648464529223123  \\
            834.6461379113811  6.651431632464498  \\
            837.287423157936  6.642371032340523  \\
            839.9287084044911  6.644680427711731  \\
            842.5699936510459  6.647099118085032  \\
            845.211278897601  6.650744619101502  \\
            847.852564144156  6.653301690219374  \\
            850.493849390711  6.652106505509995  \\
            853.135134637266  6.655478501653686  \\
            855.7764198838211  6.6514185162774595  \\
            858.417705130376  6.652774807110161  \\
            861.058990376931  6.6534964647390735  \\
            863.700275623486  6.6545216101341085  \\
            866.341560870041  6.652903230795881  \\
            868.9828461165961  6.647188190677058  \\
            871.624131363151  6.646938671681129  \\
            874.2654166097061  6.654283300513033  \\
            876.906701856261  6.650022071308199  \\
            879.547987102816  6.649500518957176  \\
            882.189272349371  6.65299876939174  \\
            884.830557595926  6.649063393425709  \\
            887.471842842481  6.642794016445215  \\
            890.1131280890361  6.650817383520709  \\
            892.754413335591  6.642799029753719  \\
            895.3956985821461  6.6481100607487384  \\
            898.0369838287011  6.647715827689238  \\
            900.6782690752561  6.650246761317465  \\
            903.3195543218111  6.648153371470359  \\
            905.9608395683662  6.65364443190191  \\
            908.602124814921  6.650071042564515  \\
            911.2434100614761  6.653640959021024  \\
            913.884695308031  6.655435742995422  \\
            916.5259805545861  6.648732824805888  \\
            919.1672658011411  6.649617991873711  \\
            921.8085510476961  6.656661176750219  \\
            924.4498362942511  6.648770994140055  \\
            927.0911215408061  6.650043337661308  \\
            929.7324067873611  6.651311855234628  \\
            932.3736920339161  6.6551412506986285  \\
            935.0149772804712  6.648285623925746  \\
            937.6562625270261  6.650130506867648  \\
            940.2975477735812  6.651221254633111  \\
            942.938833020136  6.65573606765034  \\
            945.5801182666911  6.65196190448798  \\
            948.2214035132461  6.648149858952701  \\
            950.8626887598011  6.653173492939055  \\
            953.5039740063561  6.651912279970581  \\
            956.1452592529112  6.655183224069093  \\
            958.7865444994661  6.64875105143922  \\
            961.4278297460212  6.649238559456296  \\
            964.0691149925761  6.649555563508788  \\
            966.7104002391312  6.6556436016827405  \\
            969.3516854856862  6.648017227226775  \\
            971.9929707322412  6.651512171259678  \\
            974.6342559787961  6.65086146586371  \\
            977.2755412253512  6.646275627027904  \\
            979.9168264719061  6.651789395455703  \\
            982.5581117184612  6.654936356432163  \\
            985.1993969650161  6.650351194475366  \\
            987.8406822115712  6.6475820426312335  \\
            990.4819674581262  6.652231422812813  \\
            993.1232527046811  6.647825202828857  \\
            995.7645379512362  6.651987787847903  \\
            998.4058231977912  6.64853117511498  \\
            1001.0471084443462  6.64668454788676  \\
            1003.6883936909012  6.650241345945017  \\
            1006.3296789374563  6.649575166999404  \\
            1008.9709641840111  6.648204367914424  \\
            1011.6122494305662  6.643877890959359  \\
            1014.2535346771211  6.65082541894154  \\
            1016.8948199236762  6.649952844404041  \\
            1019.5361051702312  6.653810571949572  \\
            1022.1773904167862  6.6538289546426  \\
            1024.818675663341  6.6523270524603255  \\
            1027.4599609098962  6.653868893805438  \\
            1030.1012461564512  6.65043838950767  \\
            1032.7425314030063  6.658106455992345  \\
            1035.3838166495611  6.649031527465525  \\
            1038.0251018961162  6.649936809627215  \\
            1040.6663871426713  6.652589653777068  \\
            1043.3076723892264  6.652674138300867  \\
            1045.9489576357812  6.650065042914032  \\
            1048.5902428823363  6.651512979778158  \\
            1051.2315281288913  6.650691929137203  \\
            1053.8728133754464  6.650826394043869  \\
            1056.5140986220013  6.659401963642601  \\
        }
        ;\label{ssaem}
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.459;green,0.439;blue,0.702}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            163.7596852864102  6.697906261257881  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            1.0244065627468724  0.28874826500496426  \\
            2.0488131254937447  0.24364272387606353  \\
            3.073219688240617  0.3007897805756198  \\
            4.0976262509874894  0.4180315392175915  \\
            5.122032813734362  0.5132562406488402  \\
            6.146439376481234  0.5792361681693519  \\
            7.170845939228107  0.6841168425851959  \\
            8.195252501974979  0.7515356042898437  \\
            9.219659064721851  0.7998501414518668  \\
            10.244065627468723  0.8203151396221893  \\
            11.268472190215595  0.8173457007031745  \\
            12.292878752962467  0.7913761554669159  \\
            13.31728531570934  0.8447241774103467  \\
            14.341691878456214  0.896956503527809  \\
            15.366098441203084  0.9754389544170465  \\
            16.390505003949958  1.0910521646305686  \\
            17.41491156669683  1.2389976305334238  \\
            18.439318129443702  1.2436916067894594  \\
            19.463724692190574  1.3511720786549293  \\
            20.488131254937446  1.3909583059866828  \\
            21.51253781768432  1.367512055896341  \\
            22.53694438043119  1.4412639329962358  \\
            23.561350943178063  1.504606948497919  \\
            24.585757505924935  1.6870653036278331  \\
            25.610164068671807  1.7246319887181427  \\
            26.63457063141868  1.8607644347250578  \\
            27.658977194165555  1.975356987361323  \\
            28.683383756912427  1.9551215356818399  \\
            29.707790319659296  2.1240541182827406  \\
            30.732196882406168  2.2323141034743106  \\
            31.75660344515304  2.4300387079454753  \\
            32.781010007899916  2.5388625542191923  \\
            33.805416570646784  2.6945562218250974  \\
            34.82982313339366  2.797188868979239  \\
            35.85422969614053  2.895315051771363  \\
            36.878636258887404  2.935217974148652  \\
            37.90304282163427  3.1430828161629987  \\
            38.92744938438115  3.186849838201611  \\
            39.95185594712802  3.261086691934229  \\
            40.97626250987489  3.4263892931668174  \\
            42.00066907262176  3.5053502227764386  \\
            43.02507563536864  3.606028885007154  \\
            44.049482198115506  3.7458231209482324  \\
            45.07388876086238  3.744873497526634  \\
            46.09829532360926  3.7331902398412105  \\
            47.122701886356126  3.7911438306039824  \\
            48.147108449102994  3.8189582883980164  \\
            49.17151501184987  3.9931016146471485  \\
            50.19592157459674  4.067981881034163  \\
            51.220328137343614  4.279678565979234  \\
            52.24473470009049  4.2152604538821965  \\
            53.26914126283736  4.363621447135533  \\
            54.293547825584234  4.501272545899913  \\
            55.31795438833111  4.553712127528985  \\
            56.34236095107798  4.649987542007662  \\
            57.366767513824854  4.8062080659774695  \\
            58.391174076571716  4.863024447881091  \\
            59.41558063931859  4.91413351614549  \\
            60.43998720206546  5.003386559175928  \\
            61.464393764812336  5.041674215169451  \\
            62.48880032755921  5.079636259692494  \\
            63.51320689030608  5.161905576097152  \\
            64.53761345305296  5.226099223777497  \\
            65.56202001579983  5.353547002052973  \\
            66.5864265785467  5.394873277080994  \\
            67.61083314129357  5.535496640295328  \\
            68.63523970404044  5.607897697548348  \\
            69.65964626678732  5.709667176841026  \\
            70.68405282953418  5.710916749144969  \\
            71.70845939228106  5.773574133890187  \\
            72.73286595502793  5.810467281947908  \\
            73.75727251777481  5.736881793754272  \\
            74.78167908052167  5.798009476760595  \\
            75.80608564326855  5.859899885847769  \\
            76.83049220601542  5.899155501823233  \\
            77.8548987687623  5.9536970443807045  \\
            78.87930533150917  5.942200272354398  \\
            79.90371189425603  5.997456638604265  \\
            80.92811845700291  6.033000374583063  \\
            81.95252501974979  6.042722483242897  \\
            82.97693158249666  6.0315277189535665  \\
            84.00133814524352  6.130276916636493  \\
            85.0257447079904  6.193013648316816  \\
            86.05015127073727  6.200037947532956  \\
            87.07455783348414  6.247342129366933  \\
            88.09896439623101  6.28996059648608  \\
            89.12337095897789  6.285189867573226  \\
            90.14777752172476  6.3107024662528035  \\
            91.17218408447164  6.289087425459499  \\
            92.19659064721851  6.206491446490087  \\
            93.22099720996538  6.2571114012960285  \\
            94.24540377271225  6.32869370632279  \\
            95.26981033545913  6.3671439766171325  \\
            96.29421689820599  6.360949691253192  \\
            97.31862346095286  6.423492096377074  \\
            98.34303002369974  6.351738692044344  \\
            99.36743658644662  6.360096482175802  \\
            100.39184314919348  6.395442863728326  \\
            101.41624971194035  6.4064879466613505  \\
            102.44065627468723  6.367674017161886  \\
            103.4650628374341  6.444121204889204  \\
            104.48946940018098  6.441528279105741  \\
            105.51387596292784  6.451784309060352  \\
            106.53828252567472  6.466160640494868  \\
            107.56268908842159  6.467510178620075  \\
            108.58709565116847  6.480837301783805  \\
            109.61150221391534  6.484717022031323  \\
            110.63590877666222  6.469566635017553  \\
            111.66031533940908  6.429136066458692  \\
            112.68472190215596  6.480314594855306  \\
            113.70912846490283  6.4645580680268955  \\
            114.73353502764971  6.470768265813451  \\
            115.75794159039656  6.484732713061457  \\
            116.78234815314343  6.498036358258212  \\
            117.8067547158903  6.528764043010316  \\
            118.83116127863718  6.503144923082335  \\
            119.85556784138404  6.5139151608881365  \\
            120.87997440413092  6.524644452537479  \\
            121.9043809668778  6.554138580543382  \\
            122.92878752962467  6.527744162509893  \\
            123.95319409237155  6.52220216113032  \\
            124.97760065511842  6.547988183155143  \\
            126.00200721786528  6.563068055730983  \\
            127.02641378061216  6.529494606046872  \\
            128.05082034335902  6.534658008157096  \\
            129.0752269061059  6.560324194117084  \\
            130.09963346885277  6.593803936560588  \\
            131.12404003159966  6.626054362016347  \\
            132.14844659434652  6.5808690827355205  \\
            133.1728531570934  6.586342074308646  \\
            134.19725971984028  6.581984157364192  \\
            135.22166628258714  6.553688802808059  \\
            136.24607284533403  6.565917843344446  \\
            137.2704794080809  6.562443311613969  \\
            138.29488597082778  6.582369084659797  \\
            139.31929253357464  6.594403180626535  \\
            140.3436990963215  6.600452474254926  \\
            141.36810565906836  6.612893862207031  \\
            142.39251222181522  6.576777804492898  \\
            143.4169187845621  6.599957240191652  \\
            144.44132534730898  6.580257162857072  \\
            145.46573191005587  6.546868724416126  \\
            146.49013847280273  6.561728320354999  \\
            147.51454503554962  6.608691210283449  \\
            148.53895159829648  6.564946963230628  \\
            149.56335816104334  6.616711906596414  \\
            150.58776472379023  6.572649467971926  \\
            151.6121712865371  6.519655849882429  \\
            152.63657784928398  6.507759939928596  \\
            153.66098441203084  6.50272600966349  \\
            154.6853909747777  6.562051752287968  \\
            155.7097975375246  6.53009091644184  \\
            156.73420410027146  6.547902138359652  \\
            157.75861066301835  6.508668808301683  \\
            158.7830172257652  6.509569522343785  \\
            159.80742378851207  6.536599879035976  \\
            160.83183035125896  6.530025977174005  \\
            161.85623691400582  6.518587269535577  \\
            162.8806434767527  6.52426951540887  \\
            163.90505003949957  6.48058494807384  \\
            164.92945660224646  6.4822971941189484  \\
            165.95386316499332  6.514985198707763  \\
            166.97826972774018  6.515316099347893  \\
            168.00267629048705  6.5279063377740165  \\
            169.0270828532339  6.542008217597747  \\
            170.0514894159808  6.517978456487742  \\
            171.07589597872766  6.523101076508962  \\
            172.10030254147455  6.547509973783482  \\
            173.1247091042214  6.563560338778781  \\
            174.14911566696827  6.558370281160397  \\
            175.17352222971516  6.5644706193237  \\
            176.19792879246202  6.545621094264866  \\
            177.2223353552089  6.544590542227363  \\
            178.24674191795577  6.565268330802243  \\
            179.27114848070266  6.579526566388452  \\
            180.29555504344953  6.563564963865102  \\
            181.3199616061964  6.5668376394209345  \\
            182.34436816894328  6.581065018690425  \\
            183.36877473169014  6.563837619443902  \\
            184.39318129443703  6.578954208527314  \\
            185.4175878571839  6.554126137342355  \\
            186.44199441993075  6.583606520278827  \\
            187.46640098267764  6.5931945087347605  \\
            188.4908075454245  6.589262118652632  \\
            189.5152141081714  6.576877681062996  \\
            190.53962067091825  6.594780671992818  \\
            191.56402723366512  6.574200232227428  \\
            192.58843379641198  6.577990350441945  \\
            193.61284035915884  6.592297233726682  \\
            194.63724692190573  6.5854327577463705  \\
            195.6616534846526  6.558030522609331  \\
            196.68606004739948  6.560972698808131  \\
            197.71046661014634  6.5784101370662755  \\
            198.73487317289323  6.55024294653266  \\
            199.7592797356401  6.5786689607708375  \\
            200.78368629838695  6.541046060592728  \\
            201.80809286113384  6.566123876952864  \\
            202.8324994238807  6.529108194858194  \\
            203.8569059866276  6.5446301459821665  \\
            204.88131254937446  6.5346326885012385  \\
            205.90571911212132  6.543953507219257  \\
            206.9301256748682  6.604567005139538  \\
            207.95453223761504  6.5454552877084025  \\
            208.97893880036196  6.56644573208723  \\
            210.0033453631088  6.577722196049481  \\
            211.02775192585568  6.579007645469301  \\
            212.05215848860254  6.588442605434401  \\
            213.07656505134943  6.5713754082848865  \\
            214.1009716140963  6.579821278469393  \\
            215.12537817684318  6.542106252625485  \\
            216.14978473959005  6.57768268134341  \\
            217.17419130233694  6.582525604680385  \\
            218.1985978650838  6.591386795940467  \\
            219.2230044278307  6.57060198186801  \\
            220.24741099057752  6.565843656413815  \\
            221.27181755332444  6.586156512946201  \\
            222.29622411607127  6.557900071135361  \\
            223.32063067881816  6.604522084857898  \\
            224.34503724156502  6.583789149194653  \\
            225.3694438043119  6.544690880985495  \\
            226.39385036705877  6.5547628073934545  \\
            227.41825692980566  6.555207938065192  \\
            228.44266349255253  6.571478313569175  \\
            229.46707005529942  6.578334154361841  \\
            230.49147661804625  6.588075987893809  \\
            231.5158831807931  6.589898025173201  \\
            232.54028974354  6.583836525660503  \\
            233.56469630628686  6.592918608674229  \\
            234.58910286903375  6.583648248033706  \\
            235.6135094317806  6.573432390176694  \\
            236.6379159945275  6.568245133549009  \\
            237.66232255727436  6.556142836642152  \\
            238.68672912002125  6.60889451209793  \\
            239.7111356827681  6.5749525879854165  \\
            240.735542245515  6.636772317295387  \\
            241.75994880826184  6.684608223244819  \\
            242.78435537100873  6.629520745922827  \\
            243.8087619337556  6.646957137347566  \\
            244.83316849650248  6.640878829976829  \\
            245.85757505924934  6.609719590726966  \\
            246.88198162199623  6.613535946724122  \\
            247.9063881847431  6.583783347236133  \\
            248.93079474748998  6.613458317778829  \\
            249.95520131023684  6.621213275993516  \\
            250.97960787298373  6.640645120804375  \\
            252.00401443573057  6.601432064010052  \\
            253.0284209984775  6.575325713681236  \\
            254.05282756122432  6.499880504280945  \\
            255.0772341239712  6.453079620532466  \\
            256.10164068671804  6.4760032387055215  \\
            257.12604724946493  6.461786541843268  \\
            258.1504538122118  6.468823035373274  \\
            259.17486037495866  6.424878487678899  \\
            260.19926693770554  6.431486154004883  \\
            261.22367350045243  6.465751505792422  \\
            262.2480800631993  6.481607597017998  \\
            263.27248662594616  6.4414508465632885  \\
            264.29689318869305  6.504523959332658  \\
            265.3212997514399  6.463209644229206  \\
            266.3457063141868  6.440553953700826  \\
            267.37011287693366  6.494145209588175  \\
            268.39451943968055  6.421701606519206  \\
            269.4189260024274  6.424891820710081  \\
            270.4433325651743  6.3796630503643055  \\
            271.46773912792116  6.365312443489095  \\
            272.49214569066805  6.300284644845096  \\
            273.5165522534149  6.351182357532429  \\
            274.5409588161618  6.369958673851655  \\
            275.56536537890867  6.357143662804408  \\
            276.58977194165556  6.361799648448696  \\
            277.6141785044024  6.346647856782607  \\
            278.6385850671493  6.3475821709545555  \\
            279.6629916298961  6.3322282216102295  \\
            280.687398192643  6.341061829913576  \\
            281.7118047553899  6.3594374600777  \\
            282.7362113181367  6.376044894879972  \\
            283.7606178808836  6.35929177259972  \\
            284.78502444363045  6.364671657874794  \\
            285.8094310063774  6.379657816120828  \\
            286.8338375691242  6.336741655025629  \\
            287.8582441318711  6.351188352310041  \\
            288.88265069461795  6.371366533038733  \\
            289.90705725736484  6.406609996441113  \\
            290.93146382011173  6.350103856882919  \\
            291.9558703828586  6.3496053644362975  \\
            292.98027694560545  6.338677510303398  \\
            294.00468350835234  6.383531772921608  \\
            295.02909007109923  6.3507967868555255  \\
            296.0534966338461  6.327260838074938  \\
            297.07790319659296  6.354486313841881  \\
            298.10230975933985  6.276114533611622  \\
            299.1267163220867  6.3738296937535015  \\
            300.15112288483357  6.371322746201872  \\
            301.17552944758046  6.3440143310780845  \\
            302.19993601032735  6.324343863753308  \\
            303.2243425730742  6.3562006660790775  \\
            304.2487491358211  6.327678594716868  \\
            305.27315569856796  6.298298459492128  \\
            306.29756226131485  6.343552510397724  \\
            307.3219688240617  6.334107850622117  \\
            308.3463753868085  6.331681020318651  \\
            309.3707819495554  6.263923533009084  \\
            310.3951885123023  6.3360857179804  \\
            311.4195950750492  6.273620457762858  \\
            312.444001637796  6.312063492264254  \\
            313.4684082005429  6.361729930736693  \\
            314.4928147632898  6.34778461207238  \\
            315.5172213260367  6.313217432523443  \\
            316.5416278887835  6.352706693437806  \\
            317.5660344515304  6.324713591032034  \\
            318.59044101427725  6.314054556688705  \\
            319.61484757702414  6.33111182495525  \\
            320.639254139771  6.360548326253435  \\
            321.6636607025179  6.347331492605485  \\
            322.68806726526475  6.36173676459666  \\
            323.71247382801164  6.345497835743467  \\
            324.73688039075853  6.339098376575149  \\
            325.7612869535054  6.356740116085868  \\
            326.78569351625225  6.297919083690799  \\
            327.81010007899914  6.301515175990651  \\
            328.834506641746  6.355238698378143  \\
            329.8589132044929  6.363795733075808  \\
            330.88331976723975  6.383838518432783  \\
            331.90772632998664  6.333005554151859  \\
            332.9321328927335  6.350975583225642  \\
            333.95653945548037  6.315496526183183  \\
            334.98094601822726  6.318292043188259  \\
            336.0053525809741  6.354935287839608  \\
            337.029759143721  6.363876310053568  \\
            338.0541657064678  6.349188215543738  \\
            339.0785722692147  6.358540729798536  \\
            340.1029788319616  6.371191385053978  \\
            341.1273853947085  6.368405335380959  \\
            342.1517919574553  6.385471388323352  \\
            343.1761985202022  6.341135883189373  \\
            344.2006050829491  6.3682874688041755  \\
            345.225011645696  6.353148198725225  \\
            346.2494182084428  6.359405226384626  \\
            347.2738247711897  6.3327775663201695  \\
            348.29823133393654  6.313835297886416  \\
            349.3226378966835  6.344800905315964  \\
            350.3470444594303  6.3513199843191925  \\
            351.3714510221772  6.347814478024883  \\
            352.39585758492404  6.371470738711394  \\
            353.42026414767093  6.389325339228701  \\
            354.4446707104178  6.349668758602059  \\
            355.4690772731647  6.337824906784121  \\
            356.49348383591155  6.3448657610689265  \\
            357.51789039865844  6.407980785917523  \\
            358.5422969614053  6.376481132694599  \\
            359.56670352415216  6.372043003974903  \\
            360.59111008689905  6.363312671553227  \\
            361.6155166496459  6.335575564719314  \\
            362.6399232123928  6.364203840453468  \\
            363.66432977513966  6.316093157268598  \\
            364.68873633788655  6.355080306849971  \\
            365.7131429006334  6.361814355929684  \\
            366.7375494633803  6.323443653513852  \\
            367.7619560261271  6.368057008105354  \\
            368.78636258887406  6.327127022523734  \\
            369.8107691516209  6.315462835045499  \\
            370.8351757143678  6.336646468143608  \\
            371.8595822771146  6.308619634128279  \\
            372.8839888398615  6.316261152744743  \\
            373.9083954026084  6.339368151754978  \\
            374.9328019653553  6.298212761729048  \\
            375.9572085281021  6.317689076380352  \\
            376.981615090849  6.330228022867949  \\
            378.0060216535959  6.245953662393049  \\
            379.0304282163428  6.177554821322931  \\
            380.0548347790896  6.167863043045076  \\
            381.0792413418365  6.173730565456072  \\
            382.10364790458334  6.134543854920584  \\
            383.12805446733023  6.20847174653512  \\
            384.1524610300771  6.231298843195326  \\
            385.17686759282395  6.216883692697353  \\
            386.20127415557084  6.237801323789946  \\
            387.2256807183177  6.230012341554676  \\
            388.2500872810646  6.207358490941978  \\
            389.27449384381146  6.236598868114425  \\
            390.29890040655835  6.274429054065868  \\
            391.3233069693052  6.255100380784489  \\
            392.34771353205207  6.266046419018262  \\
            393.37212009479896  6.284284820996762  \\
            394.39652665754585  6.290876604838889  \\
            395.4209332202927  6.259114834498295  \\
            396.44533978303957  6.290144932802308  \\
            397.46974634578646  6.2373446659464165  \\
            398.49415290853335  6.265649332734457  \\
            399.5185594712802  6.303133672535616  \\
            400.5429660340271  6.267013148055785  \\
            401.5673725967739  6.231026508926115  \\
            402.5917791595208  6.255156009705156  \\
            403.6161857222677  6.27753735543556  \\
            404.6405922850146  6.279128772705657  \\
            405.6649988477614  6.251092222455543  \\
            406.6894054105083  6.269436079631423  \\
            407.7138119732552  6.247446084996231  \\
            408.7382185360021  6.258764414495892  \\
            409.7626250987489  6.250745747608605  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            1.0244065627468724  0.6392393487045576  \\
            2.0488131254937447  0.6249167126943834  \\
            3.073219688240617  0.6302738983891593  \\
            4.0976262509874894  0.6890413585425079  \\
            5.122032813734362  0.8018925773393101  \\
            6.146439376481234  0.82327417073901  \\
            7.170845939228107  0.8936675289285708  \\
            8.195252501974979  0.9720001191584642  \\
            9.219659064721851  1.0390554169850377  \\
            10.244065627468723  1.0906727376035188  \\
            11.268472190215595  1.155706507406324  \\
            12.292878752962467  1.2076655957186817  \\
            13.31728531570934  1.391165090406641  \\
            14.341691878456214  1.4510287470135816  \\
            15.366098441203084  1.5735443174249408  \\
            16.390505003949958  1.6885283612427227  \\
            17.41491156669683  1.822348362845267  \\
            18.439318129443702  1.9089777778418016  \\
            19.463724692190574  1.8966948848133023  \\
            20.488131254937446  1.9476273269629447  \\
            21.51253781768432  1.9926381596320535  \\
            22.53694438043119  2.137768947053035  \\
            23.561350943178063  2.1708506647451364  \\
            24.585757505924935  2.322495338868429  \\
            25.610164068671807  2.3779243654026714  \\
            26.63457063141868  2.4564809012780207  \\
            27.658977194165555  2.6379075172347703  \\
            28.683383756912427  2.6579279859681058  \\
            29.707790319659296  2.7353265902087545  \\
            30.732196882406168  2.8179422325173413  \\
            31.75660344515304  2.8510783565055218  \\
            32.781010007899916  2.9906665340479477  \\
            33.805416570646784  3.0143259412330448  \\
            34.82982313339366  3.1254459065925406  \\
            35.85422969614053  3.2119241177145623  \\
            36.878636258887404  3.360820884425563  \\
            37.90304282163427  3.443945117869261  \\
            38.92744938438115  3.5164241876214195  \\
            39.95185594712802  3.608943481412302  \\
            40.97626250987489  3.782195480209649  \\
            42.00066907262176  3.915612869616159  \\
            43.02507563536864  4.056532835309007  \\
            44.049482198115506  4.125628115327963  \\
            45.07388876086238  4.185793771985224  \\
            46.09829532360926  4.2381870145354315  \\
            47.122701886356126  4.280280056406497  \\
            48.147108449102994  4.367353801065332  \\
            49.17151501184987  4.340745788137912  \\
            50.19592157459674  4.452662853226562  \\
            51.220328137343614  4.720313774935436  \\
            52.24473470009049  4.793331524201191  \\
            53.26914126283736  4.784278713550203  \\
            54.293547825584234  4.900459611199051  \\
            55.31795438833111  5.011316018435389  \\
            56.34236095107798  5.105709144423573  \\
            57.366767513824854  5.105619265307057  \\
            58.391174076571716  5.1996246162723505  \\
            59.41558063931859  5.3002481778697454  \\
            60.43998720206546  5.375021520642424  \\
            61.464393764812336  5.438819583297287  \\
            62.48880032755921  5.494407469174488  \\
            63.51320689030608  5.561999889272979  \\
            64.53761345305296  5.677932626141838  \\
            65.56202001579983  5.753074757183824  \\
            66.5864265785467  5.762746138891686  \\
            67.61083314129357  5.8517311190149774  \\
            68.63523970404044  5.949913016116509  \\
            69.65964626678732  5.955192438681314  \\
            70.68405282953418  6.019959971290524  \\
            71.70845939228106  6.040310996560001  \\
            72.73286595502793  6.105102941090307  \\
            73.75727251777481  6.10694732498497  \\
            74.78167908052167  6.189740511239956  \\
            75.80608564326855  6.266483125091942  \\
            76.83049220601542  6.267759332632122  \\
            77.8548987687623  6.297674679069009  \\
            78.87930533150917  6.33908704991082  \\
            79.90371189425603  6.382067704450459  \\
            80.92811845700291  6.378136282508387  \\
            81.95252501974979  6.358755649309323  \\
            82.97693158249666  6.392686530655724  \\
            84.00133814524352  6.4621295737679665  \\
            85.0257447079904  6.453846390513162  \\
            86.05015127073727  6.453714646912109  \\
            87.07455783348414  6.4716426269395315  \\
            88.09896439623101  6.493452899786393  \\
            89.12337095897789  6.544996455710656  \\
            90.14777752172476  6.588713071754034  \\
            91.17218408447164  6.530264192570026  \\
            92.19659064721851  6.594475655238716  \\
            93.22099720996538  6.566775568806719  \\
            94.24540377271225  6.649906920155412  \\
            95.26981033545913  6.687322461276191  \\
            96.29421689820599  6.639198672007879  \\
            97.31862346095286  6.659325068922086  \\
            98.34303002369974  6.72339546210868  \\
            99.36743658644662  6.749240260839612  \\
            100.39184314919348  6.721446496472907  \\
            101.41624971194035  6.710505193199502  \\
            102.44065627468723  6.723133360187234  \\
            103.4650628374341  6.7355364909982  \\
            104.48946940018098  6.753105248434701  \\
            105.51387596292784  6.685882327569499  \\
            106.53828252567472  6.682265821052575  \\
            107.56268908842159  6.749588217764945  \\
            108.58709565116847  6.725083055178208  \\
            109.61150221391534  6.7805057955097885  \\
            110.63590877666222  6.78371564670626  \\
            111.66031533940908  6.7356298729003905  \\
            112.68472190215596  6.7428477793002015  \\
            113.70912846490283  6.774687223963911  \\
            114.73353502764971  6.781627673552978  \\
            115.75794159039656  6.746779422003885  \\
            116.78234815314343  6.753287461370957  \\
            117.8067547158903  6.771552866428205  \\
            118.83116127863718  6.7428941971772725  \\
            119.85556784138404  6.7701817708596215  \\
            120.87997440413092  6.744328665709247  \\
            121.9043809668778  6.736696902569636  \\
            122.92878752962467  6.771339879404003  \\
            123.95319409237155  6.750498687877782  \\
            124.97760065511842  6.7609251554351095  \\
            126.00200721786528  6.781224618803535  \\
            127.02641378061216  6.809746010874725  \\
            128.05082034335902  6.754790922038114  \\
            129.0752269061059  6.813767006650334  \\
            130.09963346885277  6.764632525762754  \\
            131.12404003159966  6.786210291411945  \\
            132.14844659434652  6.7652344344122435  \\
            133.1728531570934  6.762605738609129  \\
            134.19725971984028  6.795428952957908  \\
            135.22166628258714  6.720372711078844  \\
            136.24607284533403  6.770593384643987  \\
            137.2704794080809  6.7351133130438745  \\
            138.29488597082778  6.752553983779525  \\
            139.31929253357464  6.726377189148051  \\
            140.3436990963215  6.726272481280156  \\
            141.36810565906836  6.750639145557153  \\
            142.39251222181522  6.800861380174149  \\
            143.4169187845621  6.832342528106601  \\
            144.44132534730898  6.848931117066263  \\
            145.46573191005587  6.850591199043567  \\
            146.49013847280273  6.840485806008599  \\
            147.51454503554962  6.864865367181132  \\
            148.53895159829648  6.856891480553246  \\
            149.56335816104334  6.848041874226925  \\
            150.58776472379023  6.866709337722817  \\
            151.6121712865371  6.884946355235694  \\
            152.63657784928398  6.830264529416739  \\
            153.66098441203084  6.858958049219877  \\
            154.6853909747777  6.858964437082163  \\
            155.7097975375246  6.880528662814179  \\
            156.73420410027146  6.887399332483679  \\
            157.75861066301835  6.892088124809842  \\
            158.7830172257652  6.887223494396844  \\
            159.80742378851207  6.865665243382327  \\
            160.83183035125896  6.927557911904883  \\
            161.85623691400582  6.88310839502275  \\
            162.8806434767527  6.901784125185488  \\
            163.90505003949957  6.867274185099467  \\
            164.92945660224646  6.86838238962343  \\
            165.95386316499332  6.873395849790344  \\
            166.97826972774018  6.8510425340877426  \\
            168.00267629048705  6.884053819413901  \\
            169.0270828532339  6.857358949122573  \\
            170.0514894159808  6.889127086376478  \\
            171.07589597872766  6.9136514198289944  \\
            172.10030254147455  6.923040421171041  \\
            173.1247091042214  6.865640109307044  \\
            174.14911566696827  6.9028744868702185  \\
            175.17352222971516  6.905528935445524  \\
            176.19792879246202  6.909357782305345  \\
            177.2223353552089  6.867239751684127  \\
            178.24674191795577  6.897901386125689  \\
            179.27114848070266  6.925047174221768  \\
            180.29555504344953  6.922868047196795  \\
            181.3199616061964  6.902873073845646  \\
            182.34436816894328  6.917710071902505  \\
            183.36877473169014  6.888969572057186  \\
            184.39318129443703  6.954815927822965  \\
            185.4175878571839  6.947722932694629  \\
            186.44199441993075  6.973036094160395  \\
            187.46640098267764  6.9696085008080715  \\
            188.4908075454245  6.981378633988269  \\
            189.5152141081714  6.9754277447975745  \\
            190.53962067091825  6.94192050417686  \\
            191.56402723366512  6.992272380056051  \\
            192.58843379641198  6.936823646142932  \\
            193.61284035915884  7.01769765856918  \\
            194.63724692190573  6.999682586971613  \\
            195.6616534846526  6.953255378651655  \\
            196.68606004739948  7.036029798884383  \\
            197.71046661014634  6.998598225781426  \\
            198.73487317289323  6.991914668407654  \\
            199.7592797356401  7.032541061664528  \\
            200.78368629838695  7.061737598849105  \\
            201.80809286113384  7.029976296794238  \\
            202.8324994238807  7.0640789831925765  \\
            203.8569059866276  7.000282560531372  \\
            204.88131254937446  6.9648820790474755  \\
            205.90571911212132  6.989000302305411  \\
            206.9301256748682  6.973398480271294  \\
            207.95453223761504  6.988569119338229  \\
            208.97893880036196  7.013576094382611  \\
            210.0033453631088  6.9997625230036515  \\
            211.02775192585568  6.997722442302916  \\
            212.05215848860254  6.956768445483207  \\
            213.07656505134943  6.9858922069951435  \\
            214.1009716140963  6.973056151378914  \\
            215.12537817684318  6.960494110723021  \\
            216.14978473959005  6.951052659180235  \\
            217.17419130233694  7.023586305450281  \\
            218.1985978650838  7.00634444955763  \\
            219.2230044278307  7.0286419313733735  \\
            220.24741099057752  7.052572081427809  \\
            221.27181755332444  7.068164313447686  \\
            222.29622411607127  7.059885742159065  \\
            223.32063067881816  7.0649639736344065  \\
            224.34503724156502  7.062192480081205  \\
            225.3694438043119  7.044530123249692  \\
            226.39385036705877  7.020549479693654  \\
            227.41825692980566  7.028518814554257  \\
            228.44266349255253  7.063734330315066  \\
            229.46707005529942  7.073144623528528  \\
            230.49147661804625  7.078605365502343  \\
            231.5158831807931  7.069939778142628  \\
            232.54028974354  7.038689719513364  \\
            233.56469630628686  7.023320210615892  \\
            234.58910286903375  7.028198378013457  \\
            235.6135094317806  6.936798463198744  \\
            236.6379159945275  6.93022378759456  \\
            237.66232255727436  6.942536996189049  \\
            238.68672912002125  6.909777610516794  \\
            239.7111356827681  6.938938102754943  \\
            240.735542245515  6.938405997049021  \\
            241.75994880826184  6.952587534703846  \\
            242.78435537100873  6.945082248775829  \\
            243.8087619337556  6.899423018931347  \\
            244.83316849650248  6.841714559869195  \\
            245.85757505924934  6.818557966031004  \\
            246.88198162199623  6.852585799331425  \\
            247.9063881847431  6.870182783415723  \\
            248.93079474748998  6.861288568036999  \\
            249.95520131023684  6.843341516850235  \\
            250.97960787298373  6.846800715686712  \\
            252.00401443573057  6.864577129233183  \\
            253.0284209984775  6.850038464615697  \\
            254.05282756122432  6.862961010559081  \\
            255.0772341239712  6.836468378716986  \\
            256.10164068671804  6.850587763993453  \\
            257.12604724946493  6.8448737132113875  \\
            258.1504538122118  6.867224837691253  \\
            259.17486037495866  6.865176777775276  \\
            260.19926693770554  6.789562887852255  \\
            261.22367350045243  6.811832082493527  \\
            262.2480800631993  6.820625282921421  \\
            263.27248662594616  6.842704496350446  \\
            264.29689318869305  6.7995665002283765  \\
            265.3212997514399  6.795701706942091  \\
            266.3457063141868  6.80617093020853  \\
            267.37011287693366  6.813012404267782  \\
            268.39451943968055  6.78490429657884  \\
            269.4189260024274  6.810805620765424  \\
            270.4433325651743  6.802151232451416  \\
            271.46773912792116  6.780382176230416  \\
            272.49214569066805  6.762875058100565  \\
            273.5165522534149  6.779753414214081  \\
            274.5409588161618  6.779511332442403  \\
            275.56536537890867  6.749637301214748  \\
            276.58977194165556  6.811780442917289  \\
            277.6141785044024  6.8066747681895645  \\
            278.6385850671493  6.792685524801517  \\
            279.6629916298961  6.836691857691492  \\
            280.687398192643  6.80143107623881  \\
            281.7118047553899  6.785348795141514  \\
            282.7362113181367  6.775426700928514  \\
            283.7606178808836  6.8179106432772265  \\
            284.78502444363045  6.767911679514794  \\
            285.8094310063774  6.808906638457124  \\
            286.8338375691242  6.793668774123084  \\
            287.8582441318711  6.726573848258992  \\
            288.88265069461795  6.815482085021145  \\
            289.90705725736484  6.793204570635894  \\
            290.93146382011173  6.771532469127965  \\
            291.9558703828586  6.726463211159986  \\
            292.98027694560545  6.7406131702191265  \\
            294.00468350835234  6.690286687194979  \\
            295.02909007109923  6.724753103927756  \\
            296.0534966338461  6.711486735816846  \\
            297.07790319659296  6.716897382007682  \\
            298.10230975933985  6.719315067596117  \\
            299.1267163220867  6.748048023385374  \\
            300.15112288483357  6.738342028343457  \\
            301.17552944758046  6.77852070700149  \\
            302.19993601032735  6.7416454060108855  \\
            303.2243425730742  6.755062319508989  \\
            304.2487491358211  6.715293773864937  \\
            305.27315569856796  6.764976278659229  \\
            306.29756226131485  6.744833163630971  \\
            307.3219688240617  6.71531280524382  \\
            308.3463753868085  6.772094057581538  \\
            309.3707819495554  6.747916475682399  \\
            310.3951885123023  6.7716567402029115  \\
            311.4195950750492  6.768131261253332  \\
            312.444001637796  6.802103880275923  \\
            313.4684082005429  6.759412525541884  \\
            314.4928147632898  6.760224917925564  \\
            315.5172213260367  6.745862109461342  \\
            316.5416278887835  6.724820665771495  \\
            317.5660344515304  6.722377423555288  \\
            318.59044101427725  6.730954230978846  \\
            319.61484757702414  6.722997317666673  \\
            320.639254139771  6.7231087342102  \\
            321.6636607025179  6.726430040253613  \\
            322.68806726526475  6.704495506696486  \\
            323.71247382801164  6.70035397227216  \\
            324.73688039075853  6.7330673403768735  \\
            325.7612869535054  6.763540929098946  \\
            326.78569351625225  6.731764441828639  \\
            327.81010007899914  6.703546421058722  \\
            328.834506641746  6.722821086563113  \\
            329.8589132044929  6.717940567256999  \\
            330.88331976723975  6.694922218498789  \\
            331.90772632998664  6.686409717548675  \\
            332.9321328927335  6.759168295986737  \\
            333.95653945548037  6.726419556698248  \\
            334.98094601822726  6.7130763182797  \\
            336.0053525809741  6.729839176663132  \\
            337.029759143721  6.744242831702462  \\
            338.0541657064678  6.7396019862767815  \\
            339.0785722692147  6.6946182397371325  \\
            340.1029788319616  6.673138882704105  \\
            341.1273853947085  6.753208318690037  \\
            342.1517919574553  6.760477597788472  \\
            343.1761985202022  6.7556959216917525  \\
            344.2006050829491  6.736837298739989  \\
            345.225011645696  6.728198399661568  \\
            346.2494182084428  6.713579182918061  \\
            347.2738247711897  6.724880582375015  \\
            348.29823133393654  6.722449499858338  \\
            349.3226378966835  6.7119040897226805  \\
            350.3470444594303  6.758228402225072  \\
            351.3714510221772  6.728734702178793  \\
            352.39585758492404  6.739504918989742  \\
            353.42026414767093  6.762295770859509  \\
            354.4446707104178  6.756178978738348  \\
            355.4690772731647  6.727561050723853  \\
            356.49348383591155  6.732283609474897  \\
            357.51789039865844  6.7087634302015  \\
            358.5422969614053  6.7476173120827205  \\
            359.56670352415216  6.7078265885736315  \\
            360.59111008689905  6.7210687059651555  \\
            361.6155166496459  6.704639697184987  \\
            362.6399232123928  6.726148742168711  \\
            363.66432977513966  6.721261366280285  \\
            364.68873633788655  6.702296193093323  \\
            365.7131429006334  6.715049104522672  \\
            366.7375494633803  6.695920772333793  \\
            367.7619560261271  6.7120049781033675  \\
            368.78636258887406  6.6912557143798175  \\
            369.8107691516209  6.721659287389533  \\
            370.8351757143678  6.717451148455188  \\
            371.8595822771146  6.719637428552427  \\
            372.8839888398615  6.732403989604649  \\
            373.9083954026084  6.719428748481476  \\
            374.9328019653553  6.701409714963962  \\
            375.9572085281021  6.693150754456651  \\
            376.981615090849  6.729735601389802  \\
            378.0060216535959  6.704502735968361  \\
            379.0304282163428  6.707256633374109  \\
            380.0548347790896  6.702104238213908  \\
            381.0792413418365  6.6681915111735215  \\
            382.10364790458334  6.737639690979338  \\
            383.12805446733023  6.6775617589422875  \\
            384.1524610300771  6.670511012016594  \\
            385.17686759282395  6.698530274909169  \\
            386.20127415557084  6.724937288863755  \\
            387.2256807183177  6.738020707562917  \\
            388.2500872810646  6.737959645356895  \\
            389.27449384381146  6.703996031233351  \\
            390.29890040655835  6.757424790772625  \\
            391.3233069693052  6.739422434915692  \\
            392.34771353205207  6.74595421161292  \\
            393.37212009479896  6.733970387118047  \\
            394.39652665754585  6.7631787672599515  \\
            395.4209332202927  6.756064059025684  \\
            396.44533978303957  6.757180197214684  \\
            397.46974634578646  6.748573389557941  \\
            398.49415290853335  6.777041103420533  \\
            399.5185594712802  6.730182247338214  \\
            400.5429660340271  6.754136005701529  \\
            401.5673725967739  6.73219105639242  \\
            402.5917791595208  6.7575042007597865  \\
            403.6161857222677  6.775011603256449  \\
            404.6405922850146  6.766434401777263  \\
            405.6649988477614  6.7406637389753445  \\
            406.6894054105083  6.7436804873601135  \\
            407.7138119732552  6.74937852774543  \\
            408.7382185360021  6.724298959543267  \\
            409.7626250987489  6.713802923895018  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.906;green,0.161;blue,0.541}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}]
        {
            x  y  \\
            1.0244065627468724  0.4440931273158875  \\
            2.0488131254937447  0.4711668791762498  \\
            3.073219688240617  0.5696902840332534  \\
            4.0976262509874894  0.6450155438659119  \\
            5.122032813734362  0.7417920864769196  \\
            6.146439376481234  0.8121681322707724  \\
            7.170845939228107  0.8391271301607048  \\
            8.195252501974979  0.8654182661047416  \\
            9.219659064721851  0.9190805664467059  \\
            10.244065627468723  0.9893265827603558  \\
            11.268472190215595  1.045550403998643  \\
            12.292878752962467  1.1316894604122814  \\
            13.31728531570934  1.1302351381771318  \\
            14.341691878456214  1.1215802595107904  \\
            15.366098441203084  1.2078168175156532  \\
            16.390505003949958  1.273562958664761  \\
            17.41491156669683  1.3740988445603093  \\
            18.439318129443702  1.411286513298847  \\
            19.463724692190574  1.5237505415666721  \\
            20.488131254937446  1.6578036742260993  \\
            21.51253781768432  1.698044316661967  \\
            22.53694438043119  1.8159903857164545  \\
            23.561350943178063  1.884706331904157  \\
            24.585757505924935  1.9266309132915191  \\
            25.610164068671807  2.0262314049028105  \\
            26.63457063141868  2.111941983404977  \\
            27.658977194165555  2.2171620348934047  \\
            28.683383756912427  2.2763837166474845  \\
            29.707790319659296  2.3676197252420397  \\
            30.732196882406168  2.5008268107641327  \\
            31.75660344515304  2.629501004989735  \\
            32.781010007899916  2.737083155505789  \\
            33.805416570646784  2.8669102431112488  \\
            34.82982313339366  3.022335139653257  \\
            35.85422969614053  3.0976071128262443  \\
            36.878636258887404  3.2031647274216293  \\
            37.90304282163427  3.250962333101173  \\
            38.92744938438115  3.4372790867470924  \\
            39.95185594712802  3.509959836347437  \\
            40.97626250987489  3.616705832213213  \\
            42.00066907262176  3.6982439927204793  \\
            43.02507563536864  3.85511024808124  \\
            44.049482198115506  3.9158695607606315  \\
            45.07388876086238  3.982746456980836  \\
            46.09829532360926  4.094728387571166  \\
            47.122701886356126  4.148000825150625  \\
            48.147108449102994  4.250095026447678  \\
            49.17151501184987  4.308507510029646  \\
            50.19592157459674  4.335259825466261  \\
            51.220328137343614  4.382621264812515  \\
            52.24473470009049  4.407509871446333  \\
            53.26914126283736  4.457319201538997  \\
            54.293547825584234  4.551901426584752  \\
            55.31795438833111  4.60517021992692  \\
            56.34236095107798  4.700649523697587  \\
            57.366767513824854  4.8348764464722045  \\
            58.391174076571716  4.883349590779993  \\
            59.41558063931859  5.038988948037618  \\
            60.43998720206546  5.167521200398617  \\
            61.464393764812336  5.276250092205396  \\
            62.48880032755921  5.407143014849828  \\
            63.51320689030608  5.431627644445311  \\
            64.53761345305296  5.535119912095292  \\
            65.56202001579983  5.601505433654259  \\
            66.5864265785467  5.6326983736060905  \\
            67.61083314129357  5.661479255900705  \\
            68.63523970404044  5.731718990143856  \\
            69.65964626678732  5.818264111370394  \\
            70.68405282953418  5.919864068739857  \\
            71.70845939228106  5.997807006819679  \\
            72.73286595502793  5.991885193614106  \\
            73.75727251777481  6.028267635305921  \\
            74.78167908052167  6.04144841358576  \\
            75.80608564326855  6.038132484378214  \\
            76.83049220601542  6.058345101839886  \\
            77.8548987687623  6.078963602420346  \\
            78.87930533150917  6.1073821987733545  \\
            79.90371189425603  6.132697416462944  \\
            80.92811845700291  6.144651677526848  \\
            81.95252501974979  6.163966917447173  \\
            82.97693158249666  6.220243829387199  \\
            84.00133814524352  6.2446473848474575  \\
            85.0257447079904  6.256639594944045  \\
            86.05015127073727  6.308372099184064  \\
            87.07455783348414  6.322590612150998  \\
            88.09896439623101  6.3733623874111665  \\
            89.12337095897789  6.357614388223114  \\
            90.14777752172476  6.409213805027072  \\
            91.17218408447164  6.405558271674687  \\
            92.19659064721851  6.425611594156765  \\
            93.22099720996538  6.410178799606445  \\
            94.24540377271225  6.412395030135839  \\
            95.26981033545913  6.424603946305578  \\
            96.29421689820599  6.410214131055694  \\
            97.31862346095286  6.458140934464444  \\
            98.34303002369974  6.469716526127739  \\
            99.36743658644662  6.467596979343018  \\
            100.39184314919348  6.4834218620177575  \\
            101.41624971194035  6.485934187736579  \\
            102.44065627468723  6.489771760262936  \\
            103.4650628374341  6.516738759905543  \\
            104.48946940018098  6.524277468672006  \\
            105.51387596292784  6.54137505033253  \\
            106.53828252567472  6.554410912139268  \\
            107.56268908842159  6.522646589072616  \\
            108.58709565116847  6.503464937035691  \\
            109.61150221391534  6.5192595499426345  \\
            110.63590877666222  6.5105002797571085  \\
            111.66031533940908  6.538010723541701  \\
            112.68472190215596  6.509155994204142  \\
            113.70912846490283  6.5383536749118125  \\
            114.73353502764971  6.522755922863988  \\
            115.75794159039656  6.570475278651811  \\
            116.78234815314343  6.560979845802672  \\
            117.8067547158903  6.543681042807384  \\
            118.83116127863718  6.575255501821356  \\
            119.85556784138404  6.594168915277388  \\
            120.87997440413092  6.584074136295519  \\
            121.9043809668778  6.576827534788801  \\
            122.92878752962467  6.5832288481896875  \\
            123.95319409237155  6.599188706565364  \\
            124.97760065511842  6.598722880076359  \\
            126.00200721786528  6.601614208056849  \\
            127.02641378061216  6.6021979558715  \\
            128.05082034335902  6.6278559011340965  \\
            129.0752269061059  6.635367570857092  \\
            130.09963346885277  6.627582926499189  \\
            131.12404003159966  6.6634939021556026  \\
            132.14844659434652  6.6505959460418005  \\
            133.1728531570934  6.655510648919744  \\
            134.19725971984028  6.671858170726658  \\
            135.22166628258714  6.658288397641483  \\
            136.24607284533403  6.684942883752857  \\
            137.2704794080809  6.648063456648165  \\
            138.29488597082778  6.684245035375442  \\
            139.31929253357464  6.664288829963391  \\
            140.3436990963215  6.682894746892822  \\
            141.36810565906836  6.692929605962744  \\
            142.39251222181522  6.727697601224809  \\
            143.4169187845621  6.717206730842303  \\
            144.44132534730898  6.735377264471526  \\
            145.46573191005587  6.738584474528096  \\
            146.49013847280273  6.705454390983309  \\
            147.51454503554962  6.749038939656758  \\
            148.53895159829648  6.724904762465629  \\
            149.56335816104334  6.697814408640893  \\
            150.58776472379023  6.725052090880798  \\
            151.6121712865371  6.722213415479619  \\
            152.63657784928398  6.74798641456948  \\
            153.66098441203084  6.754283048078689  \\
            154.6853909747777  6.766786682496985  \\
            155.7097975375246  6.789476115644929  \\
            156.73420410027146  6.802058668806499  \\
            157.75861066301835  6.782551886435823  \\
            158.7830172257652  6.754801965736997  \\
            159.80742378851207  6.775744725905427  \\
            160.83183035125896  6.741182377081752  \\
            161.85623691400582  6.780324807905548  \\
            162.8806434767527  6.763783588155535  \\
            163.90505003949957  6.766103303532558  \\
            164.92945660224646  6.781250700259546  \\
            165.95386316499332  6.75955250962773  \\
            166.97826972774018  6.780279527037566  \\
            168.00267629048705  6.784612357813208  \\
            169.0270828532339  6.755173682241651  \\
            170.0514894159808  6.778483604277615  \\
            171.07589597872766  6.791985685966045  \\
            172.10030254147455  6.779590831026736  \\
            173.1247091042214  6.794065902995178  \\
            174.14911566696827  6.809005645936322  \\
            175.17352222971516  6.7765666908261055  \\
            176.19792879246202  6.780490684676506  \\
            177.2223353552089  6.755209950942512  \\
            178.24674191795577  6.8003622139077535  \\
            179.27114848070266  6.780319213275046  \\
            180.29555504344953  6.78057002269977  \\
            181.3199616061964  6.767996597484675  \\
            182.34436816894328  6.775960872589193  \\
            183.36877473169014  6.781635814174075  \\
            184.39318129443703  6.760985255367231  \\
            185.4175878571839  6.751396015983069  \\
            186.44199441993075  6.749613775646386  \\
            187.46640098267764  6.746014898262706  \\
            188.4908075454245  6.756346609325334  \\
            189.5152141081714  6.752100982033909  \\
            190.53962067091825  6.78129930129716  \\
            191.56402723366512  6.80291406677981  \\
            192.58843379641198  6.827700953633971  \\
            193.61284035915884  6.812184291793081  \\
            194.63724692190573  6.825205529397116  \\
            195.6616534846526  6.856081219376902  \\
            196.68606004739948  6.81911204105917  \\
            197.71046661014634  6.798998956436968  \\
            198.73487317289323  6.724973288247777  \\
            199.7592797356401  6.772115568891023  \\
            200.78368629838695  6.756846891545603  \\
            201.80809286113384  6.768620986183073  \\
            202.8324994238807  6.733233575888417  \\
            203.8569059866276  6.749821985800406  \\
            204.88131254937446  6.7539644702915655  \\
            205.90571911212132  6.780347218608444  \\
            206.9301256748682  6.774720089881823  \\
            207.95453223761504  6.807595607110406  \\
            208.97893880036196  6.784175332794783  \\
            210.0033453631088  6.778486832420377  \\
            211.02775192585568  6.766024199177645  \\
            212.05215848860254  6.748441536174081  \\
            213.07656505134943  6.802703657500889  \\
            214.1009716140963  6.773003998916797  \\
            215.12537817684318  6.7616776580874305  \\
            216.14978473959005  6.7568684678217785  \\
            217.17419130233694  6.776781490574363  \\
            218.1985978650838  6.773934718118472  \\
            219.2230044278307  6.775092183946441  \\
            220.24741099057752  6.741665230436356  \\
            221.27181755332444  6.767921903589634  \\
            222.29622411607127  6.743223850359894  \\
            223.32063067881816  6.758767534320842  \\
            224.34503724156502  6.736954217989154  \\
            225.3694438043119  6.753322327985828  \\
            226.39385036705877  6.724250790215825  \\
            227.41825692980566  6.749928158939854  \\
            228.44266349255253  6.713112223717884  \\
            229.46707005529942  6.712702505013953  \\
            230.49147661804625  6.737157427892694  \\
            231.5158831807931  6.721484276352822  \\
            232.54028974354  6.738750586134858  \\
            233.56469630628686  6.750725930000771  \\
            234.58910286903375  6.699261763184344  \\
            235.6135094317806  6.719040788963111  \\
            236.6379159945275  6.777747359366089  \\
            237.66232255727436  6.7294212704370935  \\
            238.68672912002125  6.750054526424393  \\
            239.7111356827681  6.702636462093572  \\
            240.735542245515  6.710647784855514  \\
            241.75994880826184  6.71403195150957  \\
            242.78435537100873  6.684830146273253  \\
            243.8087619337556  6.708966638180117  \\
            244.83316849650248  6.718588421403766  \\
            245.85757505924934  6.706814325239444  \\
            246.88198162199623  6.716523109937018  \\
            247.9063881847431  6.699664379221156  \\
            248.93079474748998  6.7090529324711685  \\
            249.95520131023684  6.705302081563599  \\
            250.97960787298373  6.718555653290502  \\
            252.00401443573057  6.719072336759059  \\
            253.0284209984775  6.710654573750855  \\
            254.05282756122432  6.711907653943079  \\
            255.0772341239712  6.70346015535157  \\
            256.10164068671804  6.7338685779976695  \\
            257.12604724946493  6.660864373363896  \\
            258.1504538122118  6.724627867081237  \\
            259.17486037495866  6.694483782339638  \\
            260.19926693770554  6.692824067791838  \\
            261.22367350045243  6.691599985561414  \\
            262.2480800631993  6.675143223775146  \\
            263.27248662594616  6.656831457746657  \\
            264.29689318869305  6.661347802520607  \\
            265.3212997514399  6.66562800868515  \\
            266.3457063141868  6.674517099241706  \\
            267.37011287693366  6.675368543938209  \\
            268.39451943968055  6.656751714665065  \\
            269.4189260024274  6.674801287579291  \\
            270.4433325651743  6.690667392990898  \\
            271.46773912792116  6.6451046398566636  \\
            272.49214569066805  6.6400962474375715  \\
            273.5165522534149  6.649399934932955  \\
            274.5409588161618  6.638799226381179  \\
            275.56536537890867  6.652134349915521  \\
            276.58977194165556  6.639509568856617  \\
            277.6141785044024  6.638880532018585  \\
            278.6385850671493  6.633209734899198  \\
            279.6629916298961  6.618662749765347  \\
            280.687398192643  6.6117366935760025  \\
            281.7118047553899  6.622624308301084  \\
            282.7362113181367  6.632453628175446  \\
            283.7606178808836  6.61683356393689  \\
            284.78502444363045  6.604309340034007  \\
            285.8094310063774  6.599862098345195  \\
            286.8338375691242  6.62699415960673  \\
            287.8582441318711  6.624867405094644  \\
            288.88265069461795  6.583858843877789  \\
            289.90705725736484  6.605863903891173  \\
            290.93146382011173  6.569537539477604  \\
            291.9558703828586  6.580663774736861  \\
            292.98027694560545  6.575077049786835  \\
            294.00468350835234  6.578935750770345  \\
            295.02909007109923  6.561561533790902  \\
            296.0534966338461  6.585558828230106  \\
            297.07790319659296  6.582040312486909  \\
            298.10230975933985  6.578328703153955  \\
            299.1267163220867  6.595174653044223  \\
            300.15112288483357  6.59483917289826  \\
            301.17552944758046  6.603832771551234  \\
            302.19993601032735  6.624741674299463  \\
            303.2243425730742  6.620739478281088  \\
            304.2487491358211  6.605676122534076  \\
            305.27315569856796  6.635295083697239  \\
            306.29756226131485  6.631471974166289  \\
            307.3219688240617  6.65237784576415  \\
            308.3463753868085  6.675672825295948  \\
            309.3707819495554  6.630286913091478  \\
            310.3951885123023  6.641037525316582  \\
            311.4195950750492  6.638113722701975  \\
            312.444001637796  6.645432607748724  \\
            313.4684082005429  6.6810517373954355  \\
            314.4928147632898  6.654077268653101  \\
            315.5172213260367  6.656146453015639  \\
            316.5416278887835  6.682986953675265  \\
            317.5660344515304  6.677845945440501  \\
            318.59044101427725  6.658392566208834  \\
            319.61484757702414  6.643141961739386  \\
            320.639254139771  6.6390165620028005  \\
            321.6636607025179  6.658947286467454  \\
            322.68806726526475  6.6291696368244235  \\
            323.71247382801164  6.603999035283791  \\
            324.73688039075853  6.6457683820177245  \\
            325.7612869535054  6.653843562013659  \\
            326.78569351625225  6.631829824779551  \\
            327.81010007899914  6.649378534367209  \\
            328.834506641746  6.596285078667725  \\
            329.8589132044929  6.615648445533894  \\
            330.88331976723975  6.621355288914803  \\
            331.90772632998664  6.614455638673787  \\
            332.9321328927335  6.599524853461906  \\
            333.95653945548037  6.571633381194996  \\
            334.98094601822726  6.581170215801705  \\
            336.0053525809741  6.587870680286182  \\
            337.029759143721  6.549076059551764  \\
            338.0541657064678  6.555500747224749  \\
            339.0785722692147  6.56593989368489  \\
            340.1029788319616  6.578331274771574  \\
            341.1273853947085  6.5697370225348095  \\
            342.1517919574553  6.573184160866152  \\
            343.1761985202022  6.564290115987038  \\
            344.2006050829491  6.546578580578746  \\
            345.225011645696  6.579393000318872  \\
            346.2494182084428  6.534482928498289  \\
            347.2738247711897  6.531723774568352  \\
            348.29823133393654  6.533389433011615  \\
            349.3226378966835  6.540292797384819  \\
            350.3470444594303  6.533030045749449  \\
            351.3714510221772  6.5202927723950825  \\
            352.39585758492404  6.533746697144742  \\
            353.42026414767093  6.54170260475512  \\
            354.4446707104178  6.541043207986666  \\
            355.4690772731647  6.4885748363720275  \\
            356.49348383591155  6.511147225752185  \\
            357.51789039865844  6.534195347693503  \\
            358.5422969614053  6.455979623642652  \\
            359.56670352415216  6.517741220574138  \\
            360.59111008689905  6.5311695262645415  \\
            361.6155166496459  6.539289614719689  \\
            362.6399232123928  6.529256572128264  \\
            363.66432977513966  6.527694885890504  \\
            364.68873633788655  6.529521277933685  \\
            365.7131429006334  6.509136466933053  \\
            366.7375494633803  6.4732152366205105  \\
            367.7619560261271  6.467953142228836  \\
            368.78636258887406  6.408703159429493  \\
            369.8107691516209  6.450362440543868  \\
            370.8351757143678  6.433096851089162  \\
            371.8595822771146  6.447085100114792  \\
            372.8839888398615  6.416494391726287  \\
            373.9083954026084  6.451538380882868  \\
            374.9328019653553  6.443332294055104  \\
            375.9572085281021  6.435163125511615  \\
            376.981615090849  6.440969936512304  \\
            378.0060216535959  6.4748131938476465  \\
            379.0304282163428  6.466335111602128  \\
            380.0548347790896  6.484622731870644  \\
            381.0792413418365  6.452269675951236  \\
            382.10364790458334  6.485106776971214  \\
            383.12805446733023  6.453740928918533  \\
            384.1524610300771  6.4379047474088935  \\
            385.17686759282395  6.461749468148183  \\
            386.20127415557084  6.435155900219527  \\
            387.2256807183177  6.444975093570845  \\
            388.2500872810646  6.473386134256563  \\
            389.27449384381146  6.446621657152811  \\
            390.29890040655835  6.448861774506515  \\
            391.3233069693052  6.4136076518399365  \\
            392.34771353205207  6.399605776981467  \\
            393.37212009479896  6.416202941074464  \\
            394.39652665754585  6.381623315139733  \\
            395.4209332202927  6.398059470919289  \\
            396.44533978303957  6.402771722417642  \\
            397.46974634578646  6.383189826675471  \\
            398.49415290853335  6.392011686309293  \\
            399.5185594712802  6.398078383023906  \\
            400.5429660340271  6.421222297816284  \\
            401.5673725967739  6.407226699674009  \\
            402.5917791595208  6.397441743591812  \\
            403.6161857222677  6.408690391086021  \\
            404.6405922850146  6.403214182497143  \\
            405.6649988477614  6.436889090800472  \\
            406.6894054105083  6.403397414300071  \\
            407.7138119732552  6.40683813430673  \\
            408.7382185360021  6.386114541283904  \\
            409.7626250987489  6.359778703859751  \\
        }
        ;\label{tsaem}
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.906;green,0.161;blue,0.541}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            103.4650628374341  6.516738759905543  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            2.780885935170628  -1.4621888721108134  \\
            5.561771870341256  -1.4595276166657971  \\
            8.342657805511884  -1.4596756652939324  \\
            11.123543740682512  -1.4601242030320798  \\
            13.904429675853141  -1.4587149662559595  \\
            16.685315611023768  -1.4599310562786918  \\
            19.466201546194398  -1.4592776171279604  \\
            22.247087481365025  -1.459919559847594  \\
            25.02797341653565  -1.4604474275083061  \\
            27.808859351706282  -1.4587969095381381  \\
            30.58974528687691  -1.4592815847673606  \\
            33.370631222047535  -1.4592808389393832  \\
            36.151517157218166  -1.4593433929560102  \\
            38.932403092388796  -1.4583838930968078  \\
            41.71328902755942  -1.458452519702272  \\
            44.49417496273005  -1.4584148695052266  \\
            47.27506089790068  -1.457597656584797  \\
            50.0559468330713  -1.4580936715749127  \\
            52.83683276824193  -1.4581866765175275  \\
            55.617718703412564  -1.4579985507204003  \\
            58.39860463858319  -1.4582317412120356  \\
            61.17949057375382  -1.4583168626627927  \\
            63.96037650892445  -1.4577356278495426  \\
            66.74126244409507  -1.4580979669658327  \\
            69.5221483792657  -1.4574023563663914  \\
            72.30303431443633  -1.4574760322959037  \\
            75.08392024960696  -1.4571143529850152  \\
            77.86480618477759  -1.4579048450059364  \\
            80.64569211994821  -1.4568032598840777  \\
            83.42657805511884  -1.4575520365277181  \\
            86.20746399028947  -1.4571079334513004  \\
            88.9883499254601  -1.4565399709982179  \\
            91.76923586063073  -1.4569751646488331  \\
            94.55012179580136  -1.4560697306675894  \\
            97.33100773097198  -1.4566003457717227  \\
            100.1118936661426  -1.454477675948207  \\
            102.89277960131324  -1.4558571425248399  \\
            105.67366553648387  -1.4555040481900083  \\
            108.4545514716545  -1.4557424029907127  \\
            111.23543740682513  -1.4557786665658636  \\
            114.01632334199574  -1.4556818948729555  \\
            116.79720927716637  -1.4558520908821129  \\
            119.578095212337  -1.4541726670819122  \\
            122.35898114750763  -1.4536649727825737  \\
            125.13986708267826  -1.453368646572248  \\
            127.9207530178489  -1.4528668295752818  \\
            130.7016389530195  -1.452147296228377  \\
            133.48252488819014  -1.451580770579414  \\
            136.26341082336077  -1.4532230482053836  \\
            139.0442967585314  -1.4524342479316494  \\
            141.82518269370203  -1.4524642606945166  \\
            144.60606862887266  -1.4507371379870704  \\
            147.3869545640433  -1.4512108463609554  \\
            150.16784049921392  -1.4508472533941548  \\
            152.94872643438455  -1.4512015394270974  \\
            155.72961236955518  -1.4506458488450331  \\
            158.5104983047258  -1.4497734073613486  \\
            161.29138423989642  -1.4485375775518623  \\
            164.07227017506705  -1.4498604335767982  \\
            166.85315611023768  -1.4475404184437044  \\
            169.6340420454083  -1.4474794716189752  \\
            172.41492798057894  -1.4451929084658064  \\
            175.19581391574957  -1.446772129080077  \\
            177.9766998509202  -1.4467056837485186  \\
            180.75758578609083  -1.4448284511090492  \\
            183.53847172126146  -1.4428677515055608  \\
            186.3193576564321  -1.4426163795532403  \\
            189.10024359160272  -1.4393778124228516  \\
            191.88112952677332  -1.440055881428138  \\
            194.66201546194395  -1.4383388263448287  \\
            197.44290139711458  -1.4357441951395302  \\
            200.2237873322852  -1.433994117065048  \\
            203.00467326745584  -1.4355868674182728  \\
            205.78555920262647  -1.435261004912353  \\
            208.5664451377971  -1.4316439853358094  \\
            211.34733107296773  -1.4285848293965993  \\
            214.12821700813836  -1.4267302307171785  \\
            216.909102943309  -1.4220017098548656  \\
            219.68998887847962  -1.4169736149476377  \\
            222.47087481365025  -1.419912852302065  \\
            225.25176074882089  -1.4104461492178155  \\
            228.0326466839915  -1.399772898310883  \\
            230.81353261916212  -1.3936817867061568  \\
            233.59441855433275  -1.3805331446247133  \\
            236.37530448950338  -1.3692736110858639  \\
            239.156190424674  -1.3587033850548762  \\
            241.93707635984464  -1.3312376034238742  \\
            244.71796229501527  -1.2112037792798653  \\
            247.4988482301859  -0.9412941642551824  \\
            250.27973416535653  -0.6778442768826893  \\
            253.06062010052716  -0.553896445178023  \\
            255.8415060356978  -0.3441431773448681  \\
            258.6223919708684  -0.3092349029236802  \\
            261.403277906039  -0.28167047969269976  \\
            264.1841638412096  -0.23194545274504574  \\
            266.9650497763803  -0.0355909882619896  \\
            269.7459357115509  0.20303633948381572  \\
            272.52682164672154  0.8375055341943525  \\
            275.30770758189215  1.775704257755974  \\
            278.0885935170628  2.4180528277690803  \\
            280.86947945223346  3.5640811965823067  \\
            283.65036538740407  5.31277008411185  \\
            286.4312513225747  6.597069380932888  \\
            289.2121372577453  8.023342253343937  \\
            291.993023192916  9.021489747204594  \\
            294.7739091280866  9.440580620454174  \\
            297.55479506325725  9.620878497730276  \\
            300.33568099842785  9.730138817084185  \\
            303.1165669335985  9.78953528009083  \\
            305.8974528687691  9.860839743226611  \\
            308.67833880393977  9.900509172256463  \\
            311.45922473911037  9.917824521794081  \\
            314.2401106742809  9.931851537127773  \\
            317.0209966094516  9.961215288247006  \\
            319.8018825446222  9.984323018958953  \\
            322.58276847979283  9.99410876867405  \\
            325.36365441496343  10.01271040803456  \\
            328.1445403501341  10.019475767522833  \\
            330.9254262853047  10.02099927179888  \\
            333.70631222047535  10.034304880908367  \\
            336.48719815564596  10.040619687071782  \\
            339.2680840908166  10.04788513243669  \\
            342.0489700259872  10.053038095770912  \\
            344.8298559611579  10.065563564054145  \\
            347.6107418963285  10.073072764763968  \\
            350.39162783149914  10.078721212844219  \\
            353.1725137666698  10.086447373720189  \\
            355.9533997018404  10.088095854444562  \\
            358.73428563701106  10.089071110796398  \\
            361.51517157218166  10.097138446883099  \\
            364.2960575073523  10.103870521863026  \\
            367.0769434425229  10.109165062769577  \\
            369.8578293776936  10.120993709009275  \\
            372.6387153128642  10.112243335751753  \\
            375.41960124803484  10.115896451523023  \\
            378.20048718320544  10.123293341144443  \\
            380.9813731183761  10.128275123204535  \\
            383.76225905354664  10.132117815184653  \\
            386.54314498871724  10.130999945895457  \\
            389.3240309238879  10.130910704603021  \\
            392.1049168590585  10.139930049579277  \\
            394.88580279422916  10.140745685884099  \\
            397.66668872939977  10.138234629541806  \\
            400.4475746645704  10.135839742427724  \\
            403.228460599741  10.141046816268089  \\
            406.0093465349117  10.142052713009734  \\
            408.7902324700823  10.14619415473193  \\
            411.57111840525295  10.143147360859004  \\
            414.35200434042355  10.152025665561272  \\
            417.1328902755942  10.155380612545652  \\
            419.91377621076487  10.153415487456044  \\
            422.69466214593547  10.149075197563043  \\
            425.4755480811061  10.150672943074214  \\
            428.2564340162767  10.159802377741505  \\
            431.0373199514474  10.157274996764928  \\
            433.818205886618  10.160788677556864  \\
            436.59909182178865  10.161007757181952  \\
            439.37997775695925  10.15772723142012  \\
            442.1608636921299  10.163872707201156  \\
            444.9417496273005  10.156523440131387  \\
            447.72263556247117  10.16848027132377  \\
            450.50352149764177  10.163710467399275  \\
            453.2844074328123  10.162847099045724  \\
            456.065293367983  10.166878339113547  \\
            458.8461793031536  10.165170512762463  \\
            461.62706523832423  10.170835381960819  \\
            464.40795117349484  10.169007377911603  \\
            467.1888371086655  10.166717079596053  \\
            469.9697230438361  10.174989176276009  \\
            472.75060897900676  10.174950716016507  \\
            475.53149491417736  10.170641804958985  \\
            478.312380849348  10.171225668221282  \\
            481.0932667845186  10.17024600216826  \\
            483.8741527196893  10.16984531666485  \\
            486.65503865485994  10.168927510973944  \\
            489.43592459003054  10.180470490920262  \\
            492.2168105252012  10.185760233116534  \\
            494.9976964603718  10.187142561461467  \\
            497.77858239554246  10.191285412062  \\
            500.55946833071306  10.183187824611897  \\
            503.3403542658837  10.186117296289156  \\
            506.1212402010543  10.180259593860331  \\
            508.902126136225  10.181853586681655  \\
            511.6830120713956  10.192090243798665  \\
            514.4638980065662  10.18781491829729  \\
            517.2447839417368  10.18743666460513  \\
            520.0256698769075  10.185108874016889  \\
            522.806555812078  10.183964533434585  \\
            525.5874417472487  10.184399155211738  \\
            528.3683276824192  10.187992575508432  \\
            531.1492136175899  10.188005080456914  \\
            533.9300995527606  10.179608338358923  \\
            536.7109854879312  10.192873847358618  \\
            539.4918714231018  10.191349576543912  \\
            542.2727573582724  10.18678178669159  \\
            545.0536432934431  10.187438636582362  \\
            547.8345292286137  10.191773382667632  \\
            550.6154151637843  10.18619464485183  \\
            553.396301098955  10.191138969423605  \\
            556.1771870341256  10.192846178308436  \\
            558.9580729692962  10.193412269649562  \\
            561.7389589044669  10.193545796144766  \\
            564.5198448396375  10.195675059373984  \\
            567.3007307748081  10.196782525255554  \\
            570.0816167099787  10.19053972845899  \\
            572.8625026451494  10.191739641498474  \\
            575.64338858032  10.197309887113136  \\
            578.4242745154907  10.20062575653429  \\
            581.2051604506612  10.193142905808736  \\
            583.986046385832  10.198385035271754  \\
            586.7669323210025  10.205039990928649  \\
            589.5478182561732  10.19701891203386  \\
            592.3287041913437  10.199973420195358  \\
            595.1095901265145  10.200528931672789  \\
            597.890476061685  10.1935413772544  \\
            600.6713619968557  10.202503508317495  \\
            603.4522479320262  10.205054639926466  \\
            606.233133867197  10.20111322979044  \\
            609.0140198023676  10.197469624339078  \\
            611.7949057375382  10.198220226090099  \\
            614.5757916727088  10.20218240379254  \\
            617.3566776078795  10.19911318804743  \\
            620.1375635430501  10.206936019291572  \\
            622.9184494782207  10.19906124899491  \\
            625.6993354133913  10.203906446329311  \\
            628.4802213485618  10.210301505516567  \\
            631.2611072837326  10.203342383257912  \\
            634.0419932189031  10.196626642910662  \\
            636.8228791540738  10.204199781020911  \\
            639.6037650892443  10.206308243646093  \\
            642.3846510244151  10.205928771893117  \\
            645.1655369595857  10.205925123457583  \\
            647.9464228947563  10.204206577976635  \\
            650.7273088299269  10.204390254011184  \\
            653.5081947650976  10.208748268172206  \\
            656.2890807002682  10.212022734442801  \\
            659.0699666354388  10.208789646684053  \\
            661.8508525706094  10.209704951971108  \\
            664.6317385057802  10.215607596113813  \\
            667.4126244409507  10.213381636830857  \\
            670.1935103761214  10.210135055195071  \\
            672.9743963112919  10.209217783050086  \\
            675.7552822464627  10.212720267587038  \\
            678.5361681816332  10.214322325158184  \\
            681.3170541168039  10.212542621974283  \\
            684.0979400519744  10.212459894315193  \\
            686.8788259871452  10.207900568562822  \\
            689.6597119223158  10.203014099205749  \\
            692.4405978574864  10.206953211347365  \\
            695.221483792657  10.209809889362527  \\
            698.0023697278276  10.209330815487016  \\
            700.7832556629983  10.214640993274841  \\
            703.5641415981688  10.21037193219807  \\
            706.3450275333396  10.210518882143386  \\
            709.1259134685101  10.212032223703014  \\
            711.9067994036808  10.211042737078571  \\
            714.6876853388513  10.21539403183591  \\
            717.4685712740221  10.207699802652462  \\
            720.2494572091927  10.207950673655922  \\
            723.0303431443633  10.20110131593408  \\
            725.8112290795339  10.205413667388791  \\
            728.5921150147046  10.213874828997097  \\
            731.3730009498752  10.213621769360639  \\
            734.1538868850458  10.209539899495425  \\
            736.9347728202164  10.209051714823785  \\
            739.7156587553872  10.220024149694877  \\
            742.4965446905577  10.21345659428967  \\
            745.2774306257284  10.20896962390587  \\
            748.0583165608989  10.210571645185258  \\
            750.8392024960697  10.213895511774162  \\
            753.6200884312402  10.211766861527702  \\
            756.4009743664109  10.216248803981214  \\
            759.1818603015814  10.215587694606759  \\
            761.9627462367522  10.215574136554858  \\
            764.7436321719227  10.208134477170505  \\
            767.5245181070933  10.212251955614914  \\
            770.305404042264  10.211386305647386  \\
            773.0862899774345  10.211795047542825  \\
            775.8671759126053  10.209754711261578  \\
            778.6480618477758  10.216880806756096  \\
            781.4289477829465  10.21684713220181  \\
            784.209833718117  10.2159351464531  \\
            786.9907196532878  10.209087400710853  \\
            789.7716055884583  10.211918898138293  \\
            792.552491523629  10.210420070933859  \\
            795.3333774587995  10.209085521843253  \\
            798.1142633939703  10.218844749044036  \\
            800.8951493291408  10.211337490247478  \\
            803.6760352643115  10.209780820897969  \\
            806.456921199482  10.21528438623408  \\
            809.2378071346528  10.209749584585424  \\
            812.0186930698234  10.213390779955015  \\
            814.799579004994  10.213492846948025  \\
            817.5804649401646  10.210743301588916  \\
            820.3613508753353  10.211736514153634  \\
            823.1422368105059  10.215856812339723  \\
            825.9231227456766  10.212726981681932  \\
            828.7040086808471  10.217383205745625  \\
            831.4848946160179  10.211310993769136  \\
            834.2657805511884  10.212969067116134  \\
            837.046666486359  10.215877375734799  \\
            839.8275524215297  10.214051663206456  \\
            842.6084383567003  10.211566293343543  \\
            845.3893242918709  10.21056917462112  \\
            848.1702102270415  10.216111743451933  \\
            850.9510961622123  10.211064673849563  \\
            853.7319820973828  10.214966962946828  \\
            856.5128680325535  10.21411897733701  \\
            859.293753967724  10.21431891999254  \\
            862.0746399028948  10.217694386548807  \\
            864.8555258380653  10.215881946597491  \\
            867.636411773236  10.21829162373213  \\
            870.4172977084065  10.215110744111174  \\
            873.1981836435773  10.21585105220875  \\
            875.9790695787478  10.210722945212618  \\
            878.7599555139185  10.218815305058541  \\
            881.540841449089  10.218382500072774  \\
            884.3217273842598  10.21322977559689  \\
            887.1026133194304  10.214385026954051  \\
            889.883499254601  10.211388764235117  \\
            892.6643851897716  10.216680960453576  \\
            895.4452711249423  10.213318330230296  \\
            898.2261570601129  10.212156074018033  \\
            901.0070429952835  10.217314586548085  \\
            903.7879289304541  10.212077957015177  \\
            906.5688148656246  10.21973503489676  \\
            909.3497008007954  10.216997633928186  \\
            912.130586735966  10.21283127611215  \\
            914.9114726711366  10.216625641199581  \\
            917.6923586063072  10.218911213016167  \\
            920.4732445414779  10.214531085695437  \\
            923.2541304766485  10.210989863379096  \\
            926.0350164118191  10.218908321911533  \\
            928.8159023469897  10.2091540227237  \\
            931.5967882821604  10.21017535145753  \\
            934.377674217331  10.216821063939262  \\
            937.1585601525017  10.214322715180792  \\
            939.9394460876722  10.217510886995566  \\
            942.720332022843  10.21908056076949  \\
            945.5012179580135  10.215051994200188  \\
            948.2821038931842  10.213001390943248  \\
            951.0629898283547  10.217174911817672  \\
            953.8438757635255  10.222417550822989  \\
            956.624761698696  10.218585007145656  \\
            959.4056476338667  10.222599808142059  \\
            962.1865335690372  10.217238132118283  \\
            964.967419504208  10.214637385614854  \\
            967.7483054393786  10.219196546260576  \\
            970.5291913745492  10.217679970822742  \\
            973.3100773097199  10.214770512846922  \\
            976.0909632448904  10.223040004478436  \\
            978.8718491800611  10.219206505833576  \\
            981.6527351152316  10.215725469704665  \\
            984.4336210504024  10.214661651296563  \\
            987.2145069855729  10.213740966597866  \\
            989.9953929207436  10.211547969164453  \\
            992.7762788559141  10.21762209909649  \\
            995.5571647910849  10.223215246024084  \\
            998.3380507262555  10.222893017253432  \\
            1001.1189366614261  10.219594859919873  \\
            1003.8998225965967  10.217012286147911  \\
            1006.6807085317674  10.219400523993075  \\
            1009.461594466938  10.215710756991893  \\
            1012.2424804021086  10.2186782214534  \\
            1015.0233663372792  10.214526762214078  \\
            1017.80425227245  10.223720628667168  \\
            1020.5851382076205  10.218179941153373  \\
            1023.3660241427912  10.223238697423064  \\
            1026.1469100779618  10.222517803830673  \\
            1028.9277960131324  10.223421313416008  \\
            1031.708681948303  10.221978578635987  \\
            1034.4895678834737  10.213268406566689  \\
            1037.2704538186442  10.221855136335726  \\
            1040.051339753815  10.219886911725578  \\
            1042.8322256889855  10.219160514201308  \\
            1045.613111624156  10.222547347476064  \\
            1048.3939975593269  10.218142294372848  \\
            1051.1748834944974  10.218428914753197  \\
            1053.955769429668  10.216350314463902  \\
            1056.7366553648385  10.218854750510227  \\
            1059.5175413000093  10.217252524493343  \\
            1062.2984272351798  10.218997740450876  \\
            1065.0793131703506  10.219085063808505  \\
            1067.8601991055211  10.220570828560625  \\
            1070.641085040692  10.21827391529722  \\
            1073.4219709758625  10.216902091483671  \\
            1076.202856911033  10.221713512511222  \\
            1078.9837428462035  10.225173669125434  \\
            1081.7646287813743  10.221165207441176  \\
            1084.5455147165449  10.223310101970787  \\
            1087.3264006517156  10.222997286980688  \\
            1090.1072865868862  10.217202830931322  \\
            1092.888172522057  10.217455332685457  \\
            1095.6690584572275  10.221318566122688  \\
            1098.449944392398  10.220253967856648  \\
            1101.2308303275686  10.215804272951123  \\
            1104.0117162627394  10.219661173875137  \\
            1106.79260219791  10.215554196357221  \\
            1109.5734881330807  10.222036875403772  \\
            1112.3543740682512  10.22013468517716  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            2.780885935170628  -1.4428996335858901  \\
            5.561771870341256  -1.4429487948466215  \\
            8.342657805511884  -1.4431255432703545  \\
            11.123543740682512  -1.443599061540224  \\
            13.904429675853141  -1.4437990987073004  \\
            16.685315611023768  -1.4431990647625361  \\
            19.466201546194398  -1.4433191704575257  \\
            22.247087481365025  -1.4439982668292202  \\
            25.02797341653565  -1.4438149297597298  \\
            27.808859351706282  -1.4446135685820456  \\
            30.58974528687691  -1.444255872426831  \\
            33.370631222047535  -1.4438480668276195  \\
            36.151517157218166  -1.4423288203348763  \\
            38.932403092388796  -1.4431522170391942  \\
            41.71328902755942  -1.4433399343730136  \\
            44.49417496273005  -1.4430904229129915  \\
            47.27506089790068  -1.44319721890768  \\
            50.0559468330713  -1.4427111375715125  \\
            52.83683276824193  -1.4434998535186823  \\
            55.617718703412564  -1.4430269327524445  \\
            58.39860463858319  -1.4427314773382478  \\
            61.17949057375382  -1.4425712968599558  \\
            63.96037650892445  -1.443067608202183  \\
            66.74126244409507  -1.4423567691066608  \\
            69.5221483792657  -1.442365739760698  \\
            72.30303431443633  -1.4410941248045033  \\
            75.08392024960696  -1.4428228957116798  \\
            77.86480618477759  -1.4422370824055482  \\
            80.64569211994821  -1.4419917202584647  \\
            83.42657805511884  -1.4415975350558687  \\
            86.20746399028947  -1.4415085769921183  \\
            88.9883499254601  -1.4403853113102587  \\
            91.76923586063073  -1.4399845479734532  \\
            94.55012179580136  -1.441012787302133  \\
            97.33100773097198  -1.4395243149282124  \\
            100.1118936661426  -1.4396677782626737  \\
            102.89277960131324  -1.4393842293429473  \\
            105.67366553648387  -1.440345664205416  \\
            108.4545514716545  -1.4402701810421437  \\
            111.23543740682513  -1.4405116520807635  \\
            114.01632334199574  -1.4391466284300876  \\
            116.79720927716637  -1.4391225149183564  \\
            119.578095212337  -1.4400156681577618  \\
            122.35898114750763  -1.4398121513637891  \\
            125.13986708267826  -1.438061284959314  \\
            127.9207530178489  -1.4378123897727249  \\
            130.7016389530195  -1.4381096523857142  \\
            133.48252488819014  -1.4371435904043632  \\
            136.26341082336077  -1.4375052815120206  \\
            139.0442967585314  -1.4371874548714045  \\
            141.82518269370203  -1.4375151166567566  \\
            144.60606862887266  -1.4363655355966938  \\
            147.3869545640433  -1.435850305905274  \\
            150.16784049921392  -1.435277386818813  \\
            152.94872643438455  -1.4327965131675833  \\
            155.72961236955518  -1.4322629307780728  \\
            158.5104983047258  -1.4354259720043216  \\
            161.29138423989642  -1.4344592926617261  \\
            164.07227017506705  -1.433692071009225  \\
            166.85315611023768  -1.4319030269532105  \\
            169.6340420454083  -1.4316719618065066  \\
            172.41492798057894  -1.4306452623930181  \\
            175.19581391574957  -1.428765903125537  \\
            177.9766998509202  -1.4281730713267309  \\
            180.75758578609083  -1.4284000375847516  \\
            183.53847172126146  -1.425707295671526  \\
            186.3193576564321  -1.4247991007763143  \\
            189.10024359160272  -1.429297096242157  \\
            191.88112952677332  -1.424958781799528  \\
            194.66201546194395  -1.4239357997415396  \\
            197.44290139711458  -1.4246400409457665  \\
            200.2237873322852  -1.4203449945591988  \\
            203.00467326745584  -1.417365937736051  \\
            205.78555920262647  -1.4144211076824278  \\
            208.5664451377971  -1.4146211011847267  \\
            211.34733107296773  -1.4079315144693227  \\
            214.12821700813836  -1.4083485712725292  \\
            216.909102943309  -1.404539669145856  \\
            219.68998887847962  -1.3989840043532737  \\
            222.47087481365025  -1.3963268502408204  \\
            225.25176074882089  -1.3911894165817367  \\
            228.0326466839915  -1.3808609807714367  \\
            230.81353261916212  -1.3670102626207372  \\
            233.59441855433275  -1.3586271452236374  \\
            236.37530448950338  -1.3484654402566205  \\
            239.156190424674  -1.288895699122819  \\
            241.93707635984464  -0.9947196462333747  \\
            244.71796229501527  -0.9579679382854918  \\
            247.4988482301859  -0.5976105594455509  \\
            250.27973416535653  0.1434510822808489  \\
            253.06062010052716  0.6852112259057038  \\
            255.8415060356978  0.803979855128086  \\
            258.6223919708684  1.3592951326832674  \\
            261.403277906039  2.053380346569261  \\
            264.1841638412096  2.855236438931356  \\
            266.9650497763803  3.954998135591855  \\
            269.7459357115509  5.297585828684131  \\
            272.52682164672154  6.379100560386656  \\
            275.30770758189215  7.367913514795438  \\
            278.0885935170628  8.349959316579378  \\
            280.86947945223346  8.946322841432211  \\
            283.65036538740407  9.271376640543872  \\
            286.4312513225747  9.51864387096286  \\
            289.2121372577453  9.719865269671294  \\
            291.993023192916  9.917175854961577  \\
            294.7739091280866  10.037689288472105  \\
            297.55479506325725  10.122244601943194  \\
            300.33568099842785  10.15492170851829  \\
            303.1165669335985  10.180505691230168  \\
            305.8974528687691  10.221748919098404  \\
            308.67833880393977  10.299957616546378  \\
            311.45922473911037  10.345537217208493  \\
            314.2401106742809  10.395373874936137  \\
            317.0209966094516  10.420004548520906  \\
            319.8018825446222  10.4173632606723  \\
            322.58276847979283  10.421203070227211  \\
            325.36365441496343  10.424510198356046  \\
            328.1445403501341  10.431787857831562  \\
            330.9254262853047  10.438242645264474  \\
            333.70631222047535  10.43171310427015  \\
            336.48719815564596  10.436746212905645  \\
            339.2680840908166  10.448909992910492  \\
            342.0489700259872  10.4479471374737  \\
            344.8298559611579  10.45439919677858  \\
            347.6107418963285  10.449932605454089  \\
            350.39162783149914  10.451347234211593  \\
            353.1725137666698  10.455648124063853  \\
            355.9533997018404  10.461022213510542  \\
            358.73428563701106  10.455120085872412  \\
            361.51517157218166  10.476362740287886  \\
            364.2960575073523  10.476095521560257  \\
            367.0769434425229  10.481207350816867  \\
            369.8578293776936  10.506148953048761  \\
            372.6387153128642  10.509224828361406  \\
            375.41960124803484  10.51560049214714  \\
            378.20048718320544  10.511707391605444  \\
            380.9813731183761  10.513512413155192  \\
            383.76225905354664  10.515655792790133  \\
            386.54314498871724  10.517666272529704  \\
            389.3240309238879  10.51706834375714  \\
            392.1049168590585  10.526845609820375  \\
            394.88580279422916  10.523450889628583  \\
            397.66668872939977  10.524706575563796  \\
            400.4475746645704  10.529598868296983  \\
            403.228460599741  10.522301904216844  \\
            406.0093465349117  10.530502146661266  \\
            408.7902324700823  10.52665194300444  \\
            411.57111840525295  10.529882216448307  \\
            414.35200434042355  10.532301744969885  \\
            417.1328902755942  10.535315663741413  \\
            419.91377621076487  10.532115120573902  \\
            422.69466214593547  10.541412838888116  \\
            425.4755480811061  10.563409276990267  \\
            428.2564340162767  10.566922308836126  \\
            431.0373199514474  10.56820100548908  \\
            433.818205886618  10.56217637447075  \\
            436.59909182178865  10.567454974552  \\
            439.37997775695925  10.567327442952749  \\
            442.1608636921299  10.562561403026782  \\
            444.9417496273005  10.564321664883947  \\
            447.72263556247117  10.572003731339288  \\
            450.50352149764177  10.574504015374355  \\
            453.2844074328123  10.581078323732903  \\
            456.065293367983  10.582576509977354  \\
            458.8461793031536  10.578756320531204  \\
            461.62706523832423  10.57390887676147  \\
            464.40795117349484  10.575084492007381  \\
            467.1888371086655  10.582665721008162  \\
            469.9697230438361  10.582877249904321  \\
            472.75060897900676  10.580183464951391  \\
            475.53149491417736  10.58238072599317  \\
            478.312380849348  10.579831429820944  \\
            481.0932667845186  10.594756897006418  \\
            483.8741527196893  10.587883412976398  \\
            486.65503865485994  10.58905640128204  \\
            489.43592459003054  10.586716489638755  \\
            492.2168105252012  10.587598863220451  \\
            494.9976964603718  10.58632383288655  \\
            497.77858239554246  10.582369082945528  \\
            500.55946833071306  10.587711537084415  \\
            503.3403542658837  10.584526037166736  \\
            506.1212402010543  10.593612221031  \\
            508.902126136225  10.585771568506718  \\
            511.6830120713956  10.588473401952243  \\
            514.4638980065662  10.594224073934537  \\
            517.2447839417368  10.588258910188953  \\
            520.0256698769075  10.591667223720004  \\
            522.806555812078  10.582857188450475  \\
            525.5874417472487  10.597149134166209  \\
            528.3683276824192  10.591461307627407  \\
            531.1492136175899  10.590755577242087  \\
            533.9300995527606  10.593527922395293  \\
            536.7109854879312  10.585860326119146  \\
            539.4918714231018  10.591035609421949  \\
            542.2727573582724  10.59104553602875  \\
            545.0536432934431  10.589430077075434  \\
            547.8345292286137  10.59189598558081  \\
            550.6154151637843  10.592286461880818  \\
            553.396301098955  10.590343735463058  \\
            556.1771870341256  10.584807460800333  \\
            558.9580729692962  10.589389919384777  \\
            561.7389589044669  10.593121233941906  \\
            564.5198448396375  10.58787761373818  \\
            567.3007307748081  10.59247884291639  \\
            570.0816167099787  10.590946507218904  \\
            572.8625026451494  10.597882621134552  \\
            575.64338858032  10.585022354543872  \\
            578.4242745154907  10.593345332191435  \\
            581.2051604506612  10.589058031034362  \\
            583.986046385832  10.587662265211177  \\
            586.7669323210025  10.596440717431399  \\
            589.5478182561732  10.591915944079616  \\
            592.3287041913437  10.590115720795898  \\
            595.1095901265145  10.597439810576171  \\
            597.890476061685  10.593969182885823  \\
            600.6713619968557  10.591281457584694  \\
            603.4522479320262  10.59731161489203  \\
            606.233133867197  10.592636903307117  \\
            609.0140198023676  10.595635823310223  \\
            611.7949057375382  10.592235358574214  \\
            614.5757916727088  10.5882503980046  \\
            617.3566776078795  10.593351112627172  \\
            620.1375635430501  10.60008619824148  \\
            622.9184494782207  10.594016075776972  \\
            625.6993354133913  10.59466085739591  \\
            628.4802213485618  10.587077532362366  \\
            631.2611072837326  10.59812089653236  \\
            634.0419932189031  10.601525341236814  \\
            636.8228791540738  10.599856868222085  \\
            639.6037650892443  10.600868420026307  \\
            642.3846510244151  10.600058932002606  \\
            645.1655369595857  10.604031805087034  \\
            647.9464228947563  10.595649105066236  \\
            650.7273088299269  10.593744785781578  \\
            653.5081947650976  10.599788445438055  \\
            656.2890807002682  10.604538178541807  \\
            659.0699666354388  10.601765863653277  \\
            661.8508525706094  10.59436327057494  \\
            664.6317385057802  10.606748947981417  \\
            667.4126244409507  10.600860954957415  \\
            670.1935103761214  10.59418753736231  \\
            672.9743963112919  10.602930145467116  \\
            675.7552822464627  10.593532958618498  \\
            678.5361681816332  10.59568003710273  \\
            681.3170541168039  10.593363160249543  \\
            684.0979400519744  10.596770719681018  \\
            686.8788259871452  10.595351205563238  \\
            689.6597119223158  10.595286651510495  \\
            692.4405978574864  10.599547061253448  \\
            695.221483792657  10.598193143600112  \\
            698.0023697278276  10.597723826010219  \\
            700.7832556629983  10.600833052323228  \\
            703.5641415981688  10.604996901675793  \\
            706.3450275333396  10.60453625867616  \\
            709.1259134685101  10.60348624323611  \\
            711.9067994036808  10.597572005855968  \\
            714.6876853388513  10.60287246192256  \\
            717.4685712740221  10.60089682759996  \\
            720.2494572091927  10.605528325373593  \\
            723.0303431443633  10.602402725450663  \\
            725.8112290795339  10.605463724575408  \\
            728.5921150147046  10.603505350824554  \\
            731.3730009498752  10.60520446298537  \\
            734.1538868850458  10.597967809172388  \\
            736.9347728202164  10.606673412347444  \\
            739.7156587553872  10.603654604507065  \\
            742.4965446905577  10.607908778796865  \\
            745.2774306257284  10.603062859390196  \\
            748.0583165608989  10.607951696368689  \\
            750.8392024960697  10.60272920718278  \\
            753.6200884312402  10.607631098754744  \\
            756.4009743664109  10.60436974504224  \\
            759.1818603015814  10.599190352576176  \\
            761.9627462367522  10.610918498280778  \\
            764.7436321719227  10.610497312110759  \\
            767.5245181070933  10.600376756277958  \\
            770.305404042264  10.603772572647808  \\
            773.0862899774345  10.599649165604845  \\
            775.8671759126053  10.603684672963892  \\
            778.6480618477758  10.608326315588316  \\
            781.4289477829465  10.603808023897018  \\
            784.209833718117  10.607970964444208  \\
            786.9907196532878  10.604545419344877  \\
            789.7716055884583  10.60308651266732  \\
            792.552491523629  10.600871111847612  \\
            795.3333774587995  10.61095988680117  \\
            798.1142633939703  10.599988090821881  \\
            800.8951493291408  10.60434596911257  \\
            803.6760352643115  10.606630320579246  \\
            806.456921199482  10.607942367011319  \\
            809.2378071346528  10.602561221737648  \\
            812.0186930698234  10.598152916505684  \\
            814.799579004994  10.608991556766894  \\
            817.5804649401646  10.607492976624199  \\
            820.3613508753353  10.598330480091683  \\
            823.1422368105059  10.602997797193177  \\
            825.9231227456766  10.602562851834914  \\
            828.7040086808471  10.603864023086734  \\
            831.4848946160179  10.607832042263773  \\
            834.2657805511884  10.599340610722509  \\
            837.046666486359  10.605007454417734  \\
            839.8275524215297  10.609336406370883  \\
            842.6084383567003  10.604556450823388  \\
            845.3893242918709  10.605053134037718  \\
            848.1702102270415  10.602672583831021  \\
            850.9510961622123  10.609482521156313  \\
            853.7319820973828  10.611085608470017  \\
            856.5128680325535  10.600817419183636  \\
            859.293753967724  10.61197074818341  \\
            862.0746399028948  10.605239604788538  \\
            864.8555258380653  10.60703628790728  \\
            867.636411773236  10.614723446959161  \\
            870.4172977084065  10.60418936599167  \\
            873.1981836435773  10.610147179750523  \\
            875.9790695787478  10.607596569237288  \\
            878.7599555139185  10.610041213612787  \\
            881.540841449089  10.609554410396456  \\
            884.3217273842598  10.605214112933018  \\
            887.1026133194304  10.608058522325283  \\
            889.883499254601  10.612113436271258  \\
            892.6643851897716  10.608708038447315  \\
            895.4452711249423  10.601269799656787  \\
            898.2261570601129  10.608523739234862  \\
            901.0070429952835  10.608720220010188  \\
            903.7879289304541  10.611168594800084  \\
            906.5688148656246  10.607097094033556  \\
            909.3497008007954  10.604991399095972  \\
            912.130586735966  10.605805587149177  \\
            914.9114726711366  10.612149259000978  \\
            917.6923586063072  10.613313547398674  \\
            920.4732445414779  10.609265346468268  \\
            923.2541304766485  10.60790607508101  \\
            926.0350164118191  10.610919263291507  \\
            928.8159023469897  10.60749467866033  \\
            931.5967882821604  10.607045005316092  \\
            934.377674217331  10.611540342592308  \\
            937.1585601525017  10.608218701362253  \\
            939.9394460876722  10.60613791742228  \\
            942.720332022843  10.603388436747698  \\
            945.5012179580135  10.602850568189986  \\
            948.2821038931842  10.60358508524498  \\
            951.0629898283547  10.611835760307804  \\
            953.8438757635255  10.60574754688847  \\
            956.624761698696  10.611390145342634  \\
            959.4056476338667  10.607556178765126  \\
            962.1865335690372  10.605925430794846  \\
            964.967419504208  10.600483088597356  \\
            967.7483054393786  10.60749404982471  \\
            970.5291913745492  10.612512590320614  \\
            973.3100773097199  10.60099206240169  \\
            976.0909632448904  10.60868756002827  \\
            978.8718491800611  10.60893499337726  \\
            981.6527351152316  10.605620754057176  \\
            984.4336210504024  10.604875948560638  \\
            987.2145069855729  10.611106108645433  \\
            989.9953929207436  10.610601146798478  \\
            992.7762788559141  10.604199162721265  \\
            995.5571647910849  10.606059022835339  \\
            998.3380507262555  10.606642454243271  \\
            1001.1189366614261  10.608226296198016  \\
            1003.8998225965967  10.605715259002283  \\
            1006.6807085317674  10.60906081484082  \\
            1009.461594466938  10.613148367791482  \\
            1012.2424804021086  10.613019850293606  \\
            1015.0233663372792  10.614228696770391  \\
            1017.80425227245  10.607764125394313  \\
            1020.5851382076205  10.614929144490967  \\
            1023.3660241427912  10.60480057968822  \\
            1026.1469100779618  10.607419799758086  \\
            1028.9277960131324  10.607122505116559  \\
            1031.708681948303  10.600429517794836  \\
            1034.4895678834737  10.613481965376542  \\
            1037.2704538186442  10.603967312992213  \\
            1040.051339753815  10.606966418939292  \\
            1042.8322256889855  10.60725070439813  \\
            1045.613111624156  10.608237180442474  \\
            1048.3939975593269  10.607295264360191  \\
            1051.1748834944974  10.606305642673263  \\
            1053.955769429668  10.60532919663334  \\
            1056.7366553648385  10.606150605442233  \\
            1059.5175413000093  10.606184926398656  \\
            1062.2984272351798  10.599151492236155  \\
            1065.0793131703506  10.609136227135282  \\
            1067.8601991055211  10.604643501946237  \\
            1070.641085040692  10.60187909932271  \\
            1073.4219709758625  10.606330517226707  \\
            1076.202856911033  10.609352479799416  \\
            1078.9837428462035  10.603418464264589  \\
            1081.7646287813743  10.608176390485541  \\
            1084.5455147165449  10.60090641185926  \\
            1087.3264006517156  10.606357957244063  \\
            1090.1072865868862  10.609840917196422  \\
            1092.888172522057  10.606573548609552  \\
            1095.6690584572275  10.603075081641181  \\
            1098.449944392398  10.608503983512888  \\
            1101.2308303275686  10.604012621108968  \\
            1104.0117162627394  10.604021998628074  \\
            1106.79260219791  10.609184994030272  \\
            1109.5734881330807  10.608842218468501  \\
            1112.3543740682512  10.611719689397225  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.4;green,0.651;blue,0.118}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}]
        {
            x  y  \\
            2.780885935170628  -1.4571653490557375  \\
            5.561771870341256  -1.4572684404418075  \\
            8.342657805511884  -1.4572280365698864  \\
            11.123543740682512  -1.4574019782047312  \\
            13.904429675853141  -1.4574617915002188  \\
            16.685315611023768  -1.4574649174354275  \\
            19.466201546194398  -1.45712284060374  \\
            22.247087481365025  -1.457602605292152  \\
            25.02797341653565  -1.457025736641914  \\
            27.808859351706282  -1.4573284635131676  \\
            30.58974528687691  -1.457856639158499  \\
            33.370631222047535  -1.4572931256029595  \\
            36.151517157218166  -1.4563700856744612  \\
            38.932403092388796  -1.457031675056303  \\
            41.71328902755942  -1.456862203069169  \\
            44.49417496273005  -1.456556234208417  \\
            47.27506089790068  -1.4562912136898958  \\
            50.0559468330713  -1.4560524265663233  \\
            52.83683276824193  -1.455178463251579  \\
            55.617718703412564  -1.4564870832946637  \\
            58.39860463858319  -1.4555377970769814  \\
            61.17949057375382  -1.4554191124986207  \\
            63.96037650892445  -1.4561171893716045  \\
            66.74126244409507  -1.4547070184295496  \\
            69.5221483792657  -1.4542500095582955  \\
            72.30303431443633  -1.4555365693187219  \\
            75.08392024960696  -1.4549147315449895  \\
            77.86480618477759  -1.4545689625847098  \\
            80.64569211994821  -1.453884457316877  \\
            83.42657805511884  -1.4539359365728886  \\
            86.20746399028947  -1.45264513811717  \\
            88.9883499254601  -1.452245521982173  \\
            91.76923586063073  -1.4528767180335385  \\
            94.55012179580136  -1.4519138775257683  \\
            97.33100773097198  -1.4523924801584702  \\
            100.1118936661426  -1.451136737884759  \\
            102.89277960131324  -1.4518871911263336  \\
            105.67366553648387  -1.4508204319775069  \\
            108.4545514716545  -1.4507329943955778  \\
            111.23543740682513  -1.4511654620278245  \\
            114.01632334199574  -1.4500627125171466  \\
            116.79720927716637  -1.4497283718430065  \\
            119.578095212337  -1.4496694374908554  \\
            122.35898114750763  -1.449364919107318  \\
            125.13986708267826  -1.4481000234096957  \\
            127.9207530178489  -1.4479647752601061  \\
            130.7016389530195  -1.4472259295445111  \\
            133.48252488819014  -1.4478049182364887  \\
            136.26341082336077  -1.4472202292617458  \\
            139.0442967585314  -1.44704613071116  \\
            141.82518269370203  -1.4477525317922453  \\
            144.60606862887266  -1.446440506246351  \\
            147.3869545640433  -1.4473715285461732  \\
            150.16784049921392  -1.4459088180996345  \\
            152.94872643438455  -1.4428893804081389  \\
            155.72961236955518  -1.4451872435420534  \\
            158.5104983047258  -1.4448330259680777  \\
            161.29138423989642  -1.4431130955033105  \\
            164.07227017506705  -1.4442208965899928  \\
            166.85315611023768  -1.4423365963361214  \\
            169.6340420454083  -1.442112897082931  \\
            172.41492798057894  -1.440807728172579  \\
            175.19581391574957  -1.441270573199334  \\
            177.9766998509202  -1.4403426143257008  \\
            180.75758578609083  -1.4387806942675363  \\
            183.53847172126146  -1.4369070518890843  \\
            186.3193576564321  -1.436694805696062  \\
            189.10024359160272  -1.4364132140380956  \\
            191.88112952677332  -1.4325518645694557  \\
            194.66201546194395  -1.4337360561353285  \\
            197.44290139711458  -1.4315154427339438  \\
            200.2237873322852  -1.427252174009626  \\
            203.00467326745584  -1.4259482643361072  \\
            205.78555920262647  -1.4239470486069077  \\
            208.5664451377971  -1.4231307260659238  \\
            211.34733107296773  -1.420057321939265  \\
            214.12821700813836  -1.419285078527044  \\
            216.909102943309  -1.4136164896467736  \\
            219.68998887847962  -1.41174275774337  \\
            222.47087481365025  -1.41042682056552  \\
            225.25176074882089  -1.3981331055721986  \\
            228.0326466839915  -1.3910116497309906  \\
            230.81353261916212  -1.3830920050217355  \\
            233.59441855433275  -1.3730120448387488  \\
            236.37530448950338  -1.3612100447827613  \\
            239.156190424674  -1.324565776093172  \\
            241.93707635984464  -1.2319207643118486  \\
            244.71796229501527  -1.05584207327124  \\
            247.4988482301859  -0.8512049305917075  \\
            250.27973416535653  -0.6218317601772285  \\
            253.06062010052716  -0.2486970151517106  \\
            255.8415060356978  0.1499990572470956  \\
            258.6223919708684  0.5484628435243241  \\
            261.403277906039  1.00582291442309  \\
            264.1841638412096  1.495261354555404  \\
            266.9650497763803  2.191441245439764  \\
            269.7459357115509  3.28748759360567  \\
            272.52682164672154  4.6198683193696155  \\
            275.30770758189215  5.821048462539906  \\
            278.0885935170628  6.858020966648731  \\
            280.86947945223346  8.208540938832481  \\
            283.65036538740407  9.082835880694097  \\
            286.4312513225747  9.470449600107319  \\
            289.2121372577453  9.640863414354849  \\
            291.993023192916  9.748541923087611  \\
            294.7739091280866  9.847260703408361  \\
            297.55479506325725  9.927822064772684  \\
            300.33568099842785  10.00449125884326  \\
            303.1165669335985  10.0736207786973  \\
            305.8974528687691  10.136110623945218  \\
            308.67833880393977  10.1408892490015  \\
            311.45922473911037  10.159246399334048  \\
            314.2401106742809  10.177280343695989  \\
            317.0209966094516  10.183108526038872  \\
            319.8018825446222  10.185850065241755  \\
            322.58276847979283  10.19473411582904  \\
            325.36365441496343  10.197365924887036  \\
            328.1445403501341  10.199657513755245  \\
            330.9254262853047  10.200056833068896  \\
            333.70631222047535  10.203314585212215  \\
            336.48719815564596  10.21220698300517  \\
            339.2680840908166  10.21774162970163  \\
            342.0489700259872  10.215489682635276  \\
            344.8298559611579  10.21838304359738  \\
            347.6107418963285  10.224155695804306  \\
            350.39162783149914  10.238353552381842  \\
            353.1725137666698  10.246829524920003  \\
            355.9533997018404  10.248680306108323  \\
            358.73428563701106  10.250215727063635  \\
            361.51517157218166  10.25193403870505  \\
            364.2960575073523  10.263317745374131  \\
            367.0769434425229  10.263453137603426  \\
            369.8578293776936  10.263736187558985  \\
            372.6387153128642  10.268323753657913  \\
            375.41960124803484  10.272718523682478  \\
            378.20048718320544  10.26934693267173  \\
            380.9813731183761  10.271624279724058  \\
            383.76225905354664  10.275900259324903  \\
            386.54314498871724  10.272717911068762  \\
            389.3240309238879  10.276134343184236  \\
            392.1049168590585  10.279274021756125  \\
            394.88580279422916  10.280068037922685  \\
            397.66668872939977  10.27782096056794  \\
            400.4475746645704  10.284330791807502  \\
            403.228460599741  10.286213486712422  \\
            406.0093465349117  10.28352674357721  \\
            408.7902324700823  10.285315426122567  \\
            411.57111840525295  10.28697429563532  \\
            414.35200434042355  10.290301476387398  \\
            417.1328902755942  10.290417529778534  \\
            419.91377621076487  10.294221491605086  \\
            422.69466214593547  10.288302465334382  \\
            425.4755480811061  10.293342846877547  \\
            428.2564340162767  10.29524420193588  \\
            431.0373199514474  10.29527002677013  \\
            433.818205886618  10.298025386615777  \\
            436.59909182178865  10.29854045112036  \\
            439.37997775695925  10.298256498118754  \\
            442.1608636921299  10.299766277822568  \\
            444.9417496273005  10.304800970698032  \\
            447.72263556247117  10.304759417963362  \\
            450.50352149764177  10.303295914069896  \\
            453.2844074328123  10.305523238628297  \\
            456.065293367983  10.310466397716077  \\
            458.8461793031536  10.313308318860207  \\
            461.62706523832423  10.310657842006172  \\
            464.40795117349484  10.313975963150028  \\
            467.1888371086655  10.316606690123251  \\
            469.9697230438361  10.321429482951686  \\
            472.75060897900676  10.31908030747351  \\
            475.53149491417736  10.318269215414972  \\
            478.312380849348  10.329326023536856  \\
            481.0932667845186  10.324732143264015  \\
            483.8741527196893  10.327667635093235  \\
            486.65503865485994  10.32255238352678  \\
            489.43592459003054  10.329310872918327  \\
            492.2168105252012  10.323058702187176  \\
            494.9976964603718  10.331137970349232  \\
            497.77858239554246  10.324831663610382  \\
            500.55946833071306  10.32792352334917  \\
            503.3403542658837  10.331907673422009  \\
            506.1212402010543  10.32489837902795  \\
            508.902126136225  10.329185234013565  \\
            511.6830120713956  10.331178712870873  \\
            514.4638980065662  10.331467130822132  \\
            517.2447839417368  10.332978896009436  \\
            520.0256698769075  10.329883213415851  \\
            522.806555812078  10.327705655438331  \\
            525.5874417472487  10.330719888193913  \\
            528.3683276824192  10.330892737077056  \\
            531.1492136175899  10.33440076287358  \\
            533.9300995527606  10.336300441642386  \\
            536.7109854879312  10.33647046234979  \\
            539.4918714231018  10.338800043576022  \\
            542.2727573582724  10.334587143515094  \\
            545.0536432934431  10.336264524918864  \\
            547.8345292286137  10.3404281465265  \\
            550.6154151637843  10.340056485419877  \\
            553.396301098955  10.34038658013431  \\
            556.1771870341256  10.341881565068089  \\
            558.9580729692962  10.343186604582307  \\
            561.7389589044669  10.34160285804165  \\
            564.5198448396375  10.342933192005919  \\
            567.3007307748081  10.341668150218151  \\
            570.0816167099787  10.339845205418671  \\
            572.8625026451494  10.341537363617123  \\
            575.64338858032  10.343973379489382  \\
            578.4242745154907  10.340250987689146  \\
            581.2051604506612  10.346727781555478  \\
            583.986046385832  10.341468986474736  \\
            586.7669323210025  10.34385153423543  \\
            589.5478182561732  10.34753752177311  \\
            592.3287041913437  10.343224000253272  \\
            595.1095901265145  10.344448249973372  \\
            597.890476061685  10.346908822006684  \\
            600.6713619968557  10.348500806331874  \\
            603.4522479320262  10.343180770276836  \\
            606.233133867197  10.345480237333025  \\
            609.0140198023676  10.347080301582881  \\
            611.7949057375382  10.34198772158381  \\
            614.5757916727088  10.347051777619782  \\
            617.3566776078795  10.343935583681409  \\
            620.1375635430501  10.346060206111343  \\
            622.9184494782207  10.348660507910516  \\
            625.6993354133913  10.3442194154998  \\
            628.4802213485618  10.345194755992225  \\
            631.2611072837326  10.345200440015027  \\
            634.0419932189031  10.343045022596886  \\
            636.8228791540738  10.347786782038948  \\
            639.6037650892443  10.351275814669975  \\
            642.3846510244151  10.351456714415356  \\
            645.1655369595857  10.344920469366867  \\
            647.9464228947563  10.34910200377174  \\
            650.7273088299269  10.34713301506515  \\
            653.5081947650976  10.345830202846177  \\
            656.2890807002682  10.35114520620627  \\
            659.0699666354388  10.348756803392495  \\
            661.8508525706094  10.346131920997301  \\
            664.6317385057802  10.346200581406904  \\
            667.4126244409507  10.346441792139306  \\
            670.1935103761214  10.348302142736742  \\
            672.9743963112919  10.350237337572842  \\
            675.7552822464627  10.349440438866912  \\
            678.5361681816332  10.345534764709198  \\
            681.3170541168039  10.35288018086979  \\
            684.0979400519744  10.344760704033568  \\
            686.8788259871452  10.351674302180594  \\
            689.6597119223158  10.346450152447915  \\
            692.4405978574864  10.350002539599156  \\
            695.221483792657  10.349578271837776  \\
            698.0023697278276  10.349148256174466  \\
            700.7832556629983  10.352551190749214  \\
            703.5641415981688  10.350460964093426  \\
            706.3450275333396  10.348048847522012  \\
            709.1259134685101  10.35166212054645  \\
            711.9067994036808  10.349892934937559  \\
            714.6876853388513  10.351351327502117  \\
            717.4685712740221  10.352739457267205  \\
            720.2494572091927  10.350717374159663  \\
            723.0303431443633  10.351683702930771  \\
            725.8112290795339  10.348789535426503  \\
            728.5921150147046  10.347744242990487  \\
            731.3730009498752  10.35034302769362  \\
            734.1538868850458  10.349271510206286  \\
            736.9347728202164  10.350188788641482  \\
            739.7156587553872  10.35045593851692  \\
            742.4965446905577  10.355755854620572  \\
            745.2774306257284  10.35036596477367  \\
            748.0583165608989  10.353498908246543  \\
            750.8392024960697  10.354382370917389  \\
            753.6200884312402  10.354286735738247  \\
            756.4009743664109  10.359065030437968  \\
            759.1818603015814  10.35185866627474  \\
            761.9627462367522  10.356483698383062  \\
            764.7436321719227  10.350745192658394  \\
            767.5245181070933  10.353064192238293  \\
            770.305404042264  10.351862996485455  \\
            773.0862899774345  10.354600402997086  \\
            775.8671759126053  10.356745854717289  \\
            778.6480618477758  10.354130571337317  \\
            781.4289477829465  10.355696905089491  \\
            784.209833718117  10.351910383864961  \\
            786.9907196532878  10.35227850119842  \\
            789.7716055884583  10.35407687599927  \\
            792.552491523629  10.355295059662986  \\
            795.3333774587995  10.35286519455942  \\
            798.1142633939703  10.354624543768153  \\
            800.8951493291408  10.34799540525896  \\
            803.6760352643115  10.349154668005356  \\
            806.456921199482  10.351194690188192  \\
            809.2378071346528  10.355161876281304  \\
            812.0186930698234  10.355939949289176  \\
            814.799579004994  10.351044803062731  \\
            817.5804649401646  10.355112894971166  \\
            820.3613508753353  10.34948345467373  \\
            823.1422368105059  10.353429304655933  \\
            825.9231227456766  10.352394873709892  \\
            828.7040086808471  10.34896072115028  \\
            831.4848946160179  10.35271773101075  \\
            834.2657805511884  10.356828965819066  \\
            837.046666486359  10.34901376497899  \\
            839.8275524215297  10.35337533491333  \\
            842.6084383567003  10.350964781125276  \\
            845.3893242918709  10.357644740341689  \\
            848.1702102270415  10.349930225637621  \\
            850.9510961622123  10.34910460833352  \\
            853.7319820973828  10.351462083380952  \\
            856.5128680325535  10.359334635843862  \\
            859.293753967724  10.351568927360244  \\
            862.0746399028948  10.355763382919509  \\
            864.8555258380653  10.348665447326649  \\
            867.636411773236  10.350684848151726  \\
            870.4172977084065  10.352450686688423  \\
            873.1981836435773  10.355304406318682  \\
            875.9790695787478  10.351115773342126  \\
            878.7599555139185  10.355305217338437  \\
            881.540841449089  10.355495857211036  \\
            884.3217273842598  10.351081733288865  \\
            887.1026133194304  10.353173416195478  \\
            889.883499254601  10.356895980924243  \\
            892.6643851897716  10.355697413549995  \\
            895.4452711249423  10.352639587304893  \\
            898.2261570601129  10.3552819675635  \\
            901.0070429952835  10.349602511063582  \\
            903.7879289304541  10.351346157635298  \\
            906.5688148656246  10.353605627932088  \\
            909.3497008007954  10.353387857125758  \\
            912.130586735966  10.351388230120536  \\
            914.9114726711366  10.351962839300507  \\
            917.6923586063072  10.351652549487083  \\
            920.4732445414779  10.361450019312684  \\
            923.2541304766485  10.36037398486264  \\
            926.0350164118191  10.35755314841536  \\
            928.8159023469897  10.355429943117743  \\
            931.5967882821604  10.35774303871232  \\
            934.377674217331  10.35810343497564  \\
            937.1585601525017  10.356431820971707  \\
            939.9394460876722  10.349277164763558  \\
            942.720332022843  10.35972011378826  \\
            945.5012179580135  10.358651219918158  \\
            948.2821038931842  10.35585401060115  \\
            951.0629898283547  10.35442179854962  \\
            953.8438757635255  10.353368326509592  \\
            956.624761698696  10.35775048223595  \\
            959.4056476338667  10.356729016018289  \\
            962.1865335690372  10.357014754442599  \\
            964.967419504208  10.355155368828584  \\
            967.7483054393786  10.357388050856754  \\
            970.5291913745492  10.35942732476435  \\
            973.3100773097199  10.355341692237788  \\
            976.0909632448904  10.356634132294687  \\
            978.8718491800611  10.3566696696053  \\
            981.6527351152316  10.357931788593547  \\
            984.4336210504024  10.358083491348118  \\
            987.2145069855729  10.353565558741712  \\
            989.9953929207436  10.359019840524976  \\
            992.7762788559141  10.351314041397846  \\
            995.5571647910849  10.362722627025217  \\
            998.3380507262555  10.36021377143866  \\
            1001.1189366614261  10.362412283044314  \\
            1003.8998225965967  10.356580971254472  \\
            1006.6807085317674  10.359583416453201  \\
            1009.461594466938  10.356152809711311  \\
            1012.2424804021086  10.358911101457153  \\
            1015.0233663372792  10.360577101528955  \\
            1017.80425227245  10.360788185277102  \\
            1020.5851382076205  10.359937517750978  \\
            1023.3660241427912  10.356620575769824  \\
            1026.1469100779618  10.355781544413743  \\
            1028.9277960131324  10.35198051604649  \\
            1031.708681948303  10.358055525944483  \\
            1034.4895678834737  10.361064411835297  \\
            1037.2704538186442  10.35475630493201  \\
            1040.051339753815  10.35254815577  \\
            1042.8322256889855  10.351323506075122  \\
            1045.613111624156  10.353196669015862  \\
            1048.3939975593269  10.354958435130929  \\
            1051.1748834944974  10.358498011992745  \\
            1053.955769429668  10.355992755082088  \\
            1056.7366553648385  10.353454256822143  \\
            1059.5175413000093  10.354955141457577  \\
            1062.2984272351798  10.358556881668733  \\
            1065.0793131703506  10.362498968916732  \\
            1067.8601991055211  10.360902003926295  \\
            1070.641085040692  10.360858137333931  \\
            1073.4219709758625  10.357530668734423  \\
            1076.202856911033  10.360854189837962  \\
            1078.9837428462035  10.358655865669565  \\
            1081.7646287813743  10.363047890755723  \\
            1084.5455147165449  10.361723200339949  \\
            1087.3264006517156  10.352325886805794  \\
            1090.1072865868862  10.360455301287601  \\
            1092.888172522057  10.362728219389318  \\
            1095.6690584572275  10.35310046950078  \\
            1098.449944392398  10.359546608846149  \\
            1101.2308303275686  10.357182430330223  \\
            1104.0117162627394  10.357389185642335  \\
            1106.79260219791  10.364691063816611  \\
            1109.5734881330807  10.359072588694957  \\
            1112.3543740682512  10.363210263494253  \\
        }
        ;\label{mcsaem}
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.4;green,0.651;blue,0.118}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            294.7739091280866  9.847260703408361  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.9215611102749994  -1.4541732833777776  \\
            1.8431222205499989  -1.454254277615326  \\
            2.7646833308249983  -1.4543481254133097  \\
            3.6862444410999977  -1.454420711127652  \\
            4.607805551374997  -1.4537400294785057  \\
            5.529366661649997  -1.4540676556715033  \\
            6.450927771924997  -1.4540418066239167  \\
            7.372488882199995  -1.4530602805455655  \\
            8.294049992474996  -1.453838636085568  \\
            9.215611102749994  -1.4517311016921364  \\
            10.137172213024995  -1.453114433182182  \\
            11.058733323299993  -1.4532382820887622  \\
            11.980294433574993  -1.4525230454850255  \\
            12.901855543849994  -1.4512927476860682  \\
            13.823416654124992  -1.453337498393174  \\
            14.74497776439999  -1.4508931613210172  \\
            15.666538874674991  -1.4522749790581058  \\
            16.58809998494999  -1.452654005849396  \\
            17.50966109522499  -1.4516037019151893  \\
            18.43122220549999  -1.45140223181845  \\
            19.35278331577499  -1.4521786484616894  \\
            20.27434442604999  -1.450459830358933  \\
            21.19590553632499  -1.450543279174451  \\
            22.117466646599986  -1.4510463891355743  \\
            23.039027756874987  -1.4508507234298438  \\
            23.960588867149987  -1.4520876200356598  \\
            24.882149977424987  -1.4496482702657913  \\
            25.803711087699988  -1.4518298050405876  \\
            26.725272197974984  -1.449975630220249  \\
            27.646833308249985  -1.44924261873155  \\
            28.568394418524985  -1.4486053295337291  \\
            29.48995552879998  -1.448710996353167  \\
            30.411516639074982  -1.451682687304667  \\
            31.333077749349982  -1.4483887718604567  \\
            32.25463885962498  -1.4481043688386273  \\
            33.17619996989998  -1.450822824753806  \\
            34.09776108017498  -1.448288113165054  \\
            35.01932219044998  -1.4474602060486061  \\
            35.94088330072498  -1.449949391859524  \\
            36.86244441099998  -1.4487276769415018  \\
            37.78400552127498  -1.4465949371950815  \\
            38.70556663154998  -1.447331224070105  \\
            39.62712774182498  -1.4497186188302231  \\
            40.54868885209998  -1.4462150702496255  \\
            41.47024996237498  -1.446402103954519  \\
            42.39181107264998  -1.4453301002902539  \\
            43.31337218292497  -1.4465437198361661  \\
            44.23493329319997  -1.445219403288852  \\
            45.15649440347497  -1.4461429714043024  \\
            46.07805551374997  -1.4436665942126972  \\
            46.99961662402497  -1.4446196956147235  \\
            47.921177734299974  -1.442668389146603  \\
            48.842738844574974  -1.4442846547318036  \\
            49.764299954849974  -1.4434392446728193  \\
            50.685861065124975  -1.4425537757798101  \\
            51.607422175399975  -1.4437638748755692  \\
            52.52898328567497  -1.4441579011222538  \\
            53.45054439594997  -1.439382458613793  \\
            54.37210550622497  -1.4383723026128308  \\
            55.29366661649997  -1.4378340797552562  \\
            56.21522772677497  -1.437437252997256  \\
            57.13678883704997  -1.4387737287546793  \\
            58.05834994732496  -1.4396586248690624  \\
            58.97991105759996  -1.4370340822545231  \\
            59.901472167874964  -1.4369922981552135  \\
            60.823033278149964  -1.435059361360565  \\
            61.744594388424964  -1.4322261469558875  \\
            62.666155498699965  -1.4310548735765027  \\
            63.58771660897496  -1.430179475863571  \\
            64.50927771924997  -1.4283038580435379  \\
            65.43083882952496  -1.4304682661750383  \\
            66.35239993979997  -1.4265968579514017  \\
            67.27396105007496  -1.4220902016869836  \\
            68.19552216034997  -1.4212488457785388  \\
            69.11708327062496  -1.4210045093231365  \\
            70.03864438089995  -1.41161746473943  \\
            70.96020549117496  -1.4121499184278143  \\
            71.88176660144995  -1.4046969918735932  \\
            72.80332771172496  -1.4005515528026338  \\
            73.72488882199995  -1.3958537500816202  \\
            74.64644993227496  -1.3842379381568517  \\
            75.56801104254995  -1.3739158111133531  \\
            76.48957215282495  -1.3751571989111364  \\
            77.41113326309996  -1.3613774838214363  \\
            78.33269437337495  -1.3438031016035465  \\
            79.25425548364996  -1.323244498823093  \\
            80.17581659392495  -1.2876729956211599  \\
            81.09737770419996  -1.2476975405484123  \\
            82.01893881447495  -1.1549245360842488  \\
            82.94049992474996  -1.011214096047717  \\
            83.86206103502495  -0.8685798207257014  \\
            84.78362214529996  -0.622592952424217  \\
            85.70518325557495  -0.38564878571556194  \\
            86.62674436584994  -0.19189393388911324  \\
            87.54830547612495  0.08623872246914825  \\
            88.46986658639995  0.43383028996351997  \\
            89.39142769667495  0.7352157825187907  \\
            90.31298880694995  0.9580641435949215  \\
            91.23454991722495  1.3129568938155503  \\
            92.15611102749995  1.6040615823649005  \\
            93.07767213777494  2.0042165724730476  \\
            93.99923324804995  2.3882391106288106  \\
            94.92079435832494  2.8614180898572927  \\
            95.84235546859995  3.4270586302899217  \\
            96.76391657887494  3.998500167761515  \\
            97.68547768914995  4.491566953668672  \\
            98.60703879942494  4.814471757620701  \\
            99.52859990969995  5.168920452320696  \\
            100.45016101997494  5.45933209233208  \\
            101.37172213024995  5.772994022104144  \\
            102.29328324052494  6.0637953119833465  \\
            103.21484435079995  6.3388593568880705  \\
            104.13640546107493  6.643960816823315  \\
            105.05796657134994  6.833440022658889  \\
            105.97952768162493  7.037467484833316  \\
            106.90108879189994  7.216094188340284  \\
            107.82264990217493  7.417508525762763  \\
            108.74421101244994  7.557259779246982  \\
            109.66577212272493  7.6787846782720575  \\
            110.58733323299994  7.783832417672502  \\
            111.50889434327493  7.905533405079366  \\
            112.43045545354994  8.047969666361324  \\
            113.35201656382493  8.139968975479276  \\
            114.27357767409994  8.219993845984073  \\
            115.19513878437493  8.30039507008497  \\
            116.11669989464993  8.381085476784707  \\
            117.03826100492493  8.463372227421122  \\
            117.95982211519993  8.522720005219712  \\
            118.88138322547493  8.585116920277208  \\
            119.80294433574993  8.637716396235216  \\
            120.72450544602493  8.72824701831211  \\
            121.64606655629993  8.750718888349098  \\
            122.56762766657494  8.797132496099099  \\
            123.48918877684993  8.857242487815235  \\
            124.41074988712494  8.899521986009601  \\
            125.33231099739993  8.938798570546867  \\
            126.25387210767494  8.959770572159172  \\
            127.17543321794992  9.021664555612277  \\
            128.09699432822492  9.049749482288515  \\
            129.01855543849993  9.08807721752018  \\
            129.9401165487749  9.120795868627516  \\
            130.86167765904992  9.150565245918107  \\
            131.78323876932492  9.171501718316756  \\
            132.70479987959993  9.202030068652382  \\
            133.6263609898749  9.232525181670239  \\
            134.54792210014992  9.270206109969521  \\
            135.46948321042493  9.288788565962898  \\
            136.39104432069993  9.325891759033706  \\
            137.3126054309749  9.331899231472876  \\
            138.23416654124992  9.353708932391203  \\
            139.15572765152493  9.38277110666755  \\
            140.0772887617999  9.419725788162793  \\
            140.9988498720749  9.44443046535704  \\
            141.92041098234992  9.457425639145846  \\
            142.84197209262493  9.475095293843843  \\
            143.7635332028999  9.518533891359695  \\
            144.68509431317491  9.547423960190981  \\
            145.60665542344992  9.548700720909634  \\
            146.52821653372493  9.572301836354589  \\
            147.4497776439999  9.599884358313803  \\
            148.37133875427492  9.622565446670311  \\
            149.29289986454992  9.620265719352894  \\
            150.2144609748249  9.599059793243626  \\
            151.1360220850999  9.66457593269008  \\
            152.05758319537492  9.647510938117225  \\
            152.9791443056499  9.680873705049303  \\
            153.9007054159249  9.707841860877744  \\
            154.8222665261999  9.715263910906367  \\
            155.74382763647492  9.724909140016274  \\
            156.6653887467499  9.728670253846936  \\
            157.5869498570249  9.766107887270726  \\
            158.5085109672999  9.791965388721763  \\
            159.43007207757492  9.796687029505065  \\
            160.3516331878499  9.819707111231496  \\
            161.2731942981249  9.804002570160284  \\
            162.1947554083999  9.843247751003766  \\
            163.1163165186749  9.854304554442347  \\
            164.0378776289499  9.85916866342042  \\
            164.9594387392249  9.850122285514582  \\
            165.88099984949991  9.839617148561187  \\
            166.8025609597749  9.913024982256356  \\
            167.7241220700499  9.899242244405663  \\
            168.6456831803249  9.919019947929565  \\
            169.56724429059992  9.95257649761188  \\
            170.4888054008749  9.949328990333534  \\
            171.4103665111499  9.939907879333578  \\
            172.3319276214249  9.998279622214383  \\
            173.2534887316999  10.01973072725342  \\
            174.1750498419749  10.047029219863273  \\
            175.0966109522499  10.026302326073552  \\
            176.01817206252488  10.045105575217432  \\
            176.9397331727999  10.061915684862726  \\
            177.8612942830749  10.07506005578151  \\
            178.7828553933499  10.083105844541228  \\
            179.70441650362488  10.08778399251415  \\
            180.6259776138999  10.103580308845462  \\
            181.5475387241749  10.140570809720467  \\
            182.4690998344499  10.138118841917375  \\
            183.39066094472489  10.127064932237275  \\
            184.3122220549999  10.122554035553174  \\
            185.23378316527487  10.12910334568663  \\
            186.15534427554988  10.156645318673947  \\
            187.0769053858249  10.165604212251957  \\
            187.9984664960999  10.160193933708928  \\
            188.92002760637487  10.187448549156368  \\
            189.84158871664988  10.175214566167051  \\
            190.7631498269249  10.178399963757444  \\
            191.6847109371999  10.17344978651965  \\
            192.60627204747487  10.193819221634609  \\
            193.52783315774988  10.207674868663755  \\
            194.4493942680249  10.20281869346131  \\
            195.3709553782999  10.190254286608653  \\
            196.29251648857488  10.247308344013241  \\
            197.21407759884988  10.245372986506851  \\
            198.1356387091249  10.256780888450704  \\
            199.0571998193999  10.263994788490763  \\
            199.97876092967488  10.251444098241112  \\
            200.90032203994988  10.292447820813505  \\
            201.8218831502249  10.314423686360685  \\
            202.7434442604999  10.277584602265085  \\
            203.66500537077488  10.29139434995726  \\
            204.58656648104989  10.284452352936738  \\
            205.5081275913249  10.30928771075753  \\
            206.4296887015999  10.325492035450978  \\
            207.35124981187488  10.321291788699435  \\
            208.27281092214986  10.345157382005478  \\
            209.19437203242487  10.322274526999363  \\
            210.11593314269987  10.339293010381622  \\
            211.03749425297488  10.328769825068775  \\
            211.95905536324986  10.340611532704374  \\
            212.88061647352487  10.347969651484133  \\
            213.80217758379987  10.362382119601328  \\
            214.72373869407488  10.344949059305629  \\
            215.64529980434986  10.365778552177408  \\
            216.56686091462487  10.383521393943132  \\
            217.48842202489988  10.395607427957  \\
            218.40998313517488  10.417791157983796  \\
            219.33154424544986  10.384510783049896  \\
            220.25310535572487  10.39748637125362  \\
            221.17466646599988  10.403060274531283  \\
            222.09622757627488  10.408287830668332  \\
            223.01778868654986  10.409268093255296  \\
            223.93934979682487  10.412565236496132  \\
            224.86091090709988  10.41041071288342  \\
            225.7824720173749  10.416454841395376  \\
            226.70403312764986  10.441132865845391  \\
            227.62559423792487  10.410330032279383  \\
            228.54715534819988  10.419560709838564  \\
            229.4687164584749  10.442505557122901  \\
            230.39027756874987  10.442165200645704  \\
            231.31183867902485  10.426169908411975  \\
            232.23339978929985  10.455754452395901  \\
            233.15496089957486  10.435018594065378  \\
            234.07652200984987  10.436974921640957  \\
            234.99808312012485  10.461559292212591  \\
            235.91964423039985  10.444373909419095  \\
            236.84120534067486  10.444668668204997  \\
            237.76276645094987  10.466561068827074  \\
            238.68432756122485  10.461214050256444  \\
            239.60588867149986  10.452605317765968  \\
            240.52744978177486  10.464605746794582  \\
            241.44901089204987  10.455641605955563  \\
            242.37057200232485  10.470550306125721  \\
            243.29213311259986  10.477330552521178  \\
            244.21369422287486  10.47824068892997  \\
            245.13525533314987  10.467150538653534  \\
            246.05681644342485  10.464995581709863  \\
            246.97837755369986  10.476257249590015  \\
            247.89993866397486  10.479238441473637  \\
            248.82149977424987  10.472925847845238  \\
            249.74306088452485  10.479966857414299  \\
            250.66462199479986  10.488355960952386  \\
            251.58618310507487  10.48056514966936  \\
            252.50774421534987  10.476051606593069  \\
            253.42930532562485  10.491625916356323  \\
            254.35086643589983  10.47750485233187  \\
            255.27242754617484  10.475394496760678  \\
            256.19398865644985  10.503240416776377  \\
            257.1155497667248  10.49744150313425  \\
            258.03711087699986  10.486408440475344  \\
            258.95867198727484  10.494730288392667  \\
            259.8802330975498  10.503209902940208  \\
            260.80179420782486  10.486408695168178  \\
            261.72335531809983  10.490522058463547  \\
            262.64491642837487  10.486049890779059  \\
            263.56647753864985  10.50377992620753  \\
            264.4880386489248  10.487406156128735  \\
            265.40959975919986  10.495369685624802  \\
            266.33116086947484  10.496788344845015  \\
            267.2527219797498  10.495613405055561  \\
            268.17428309002486  10.482713420510471  \\
            269.09584420029984  10.486580624390063  \\
            270.0174053105749  10.500115076180304  \\
            270.93896642084985  10.493694243466543  \\
            271.86052753112483  10.514983502881702  \\
            272.78208864139987  10.491408966444805  \\
            273.70364975167485  10.489470130488442  \\
            274.6252108619498  10.496244596908788  \\
            275.54677197222486  10.49861954133903  \\
            276.46833308249984  10.501968065263588  \\
            277.3898941927748  10.508441246095822  \\
            278.31145530304985  10.506514369572967  \\
            279.23301641332483  10.491925971757306  \\
            280.1545775235998  10.49769251179407  \\
            281.07613863387485  10.506273245462504  \\
            281.9976997441498  10.501341821256595  \\
            282.9192608544248  10.505997226526736  \\
            283.84082196469984  10.504984526526352  \\
            284.7623830749748  10.504713846663684  \\
            285.68394418524986  10.511817204531452  \\
            286.60550529552484  10.491322180362777  \\
            287.5270664057998  10.506550074289262  \\
            288.44862751607485  10.501361034860444  \\
            289.37018862634983  10.491111313832329  \\
            290.2917497366248  10.49994983031769  \\
            291.21331084689984  10.507220161155816  \\
            292.1348719571748  10.494865443935774  \\
            293.05643306744986  10.502468203835562  \\
            293.97799417772484  10.504283492763948  \\
            294.8995552879998  10.50361857318329  \\
            295.82111639827485  10.513795761797025  \\
            296.74267750854983  10.500291064356755  \\
            297.6642386188248  10.503824130125842  \\
            298.58579972909985  10.50579200728734  \\
            299.5073608393748  10.49520415495403  \\
            300.4289219496498  10.507713094233132  \\
            301.35048305992484  10.518803591991045  \\
            302.2720441701998  10.494530450527577  \\
            303.1936052804748  10.505722176844992  \\
            304.11516639074983  10.51003502044754  \\
            305.0367275010248  10.510078026454032  \\
            305.9582886112998  10.509982109989489  \\
            306.87984972157483  10.49488418549522  \\
            307.8014108318498  10.508637706622189  \\
            308.72297194212484  10.496835343411375  \\
            309.6445330523998  10.508088732640902  \\
            310.5660941626748  10.50564461338846  \\
            311.48765527294984  10.508969711758843  \\
            312.4092163832248  10.513710205227884  \\
            313.3307774934998  10.509831673788463  \\
            314.25233860377483  10.505418179325483  \\
            315.1738997140498  10.504015009786329  \\
            316.09546082432485  10.498740617071254  \\
            317.0170219345998  10.510029910441016  \\
            317.9385830448748  10.514408420962956  \\
            318.86014415514984  10.508886557312051  \\
            319.7817052654248  10.49607452300206  \\
            320.7032663756998  10.499343104792983  \\
            321.62482748597483  10.512477283317464  \\
            322.5463885962498  10.504639062085564  \\
            323.4679497065248  10.500452444045706  \\
            324.3895108167998  10.496195462406872  \\
            325.3110719270748  10.49881175850715  \\
            326.2326330373498  10.502726334244107  \\
            327.1541941476248  10.484395242621694  \\
            328.0757552578998  10.506334123258462  \\
            328.9973163681748  10.502158776841442  \\
            329.9188774784498  10.506779967776826  \\
            330.8404385887248  10.513844159029725  \\
            331.76199969899983  10.508434950533653  \\
            332.6835608092748  10.496507737648365  \\
            333.6051219195498  10.51104213595092  \\
            334.5266830298248  10.507189099255791  \\
            335.4482441400998  10.508098168412305  \\
            336.3698052503748  10.49137180610112  \\
            337.2913663606498  10.50648297191801  \\
            338.2129274709248  10.51772074577786  \\
            339.13448858119983  10.50002996131905  \\
            340.0560496914748  10.512593243991088  \\
            340.9776108017498  10.497139816340711  \\
            341.8991719120248  10.504470968505457  \\
            342.8207330222998  10.503828395482756  \\
            343.7422941325748  10.514985440288836  \\
            344.6638552428498  10.499957304186491  \\
            345.5854163531248  10.501346936894896  \\
            346.5069774633998  10.49922801016203  \\
            347.4285385736748  10.509167653788285  \\
            348.3500996839498  10.507534356811655  \\
            349.2716607942248  10.516949331209325  \\
            350.1932219044998  10.502119765123084  \\
            351.1147830147748  10.500634589073547  \\
            352.03634412504977  10.503585408923223  \\
            352.9579052353248  10.506244267427588  \\
            353.8794663455998  10.503315593333147  \\
            354.8010274558748  10.504210752518475  \\
            355.7225885661498  10.520828503397992  \\
            356.6441496764248  10.524418388932911  \\
            357.5657107866998  10.50297873284898  \\
            358.4872718969748  10.513971356491497  \\
            359.40883300724977  10.505938210135456  \\
            360.3303941175248  10.513469356206391  \\
            361.2519552277998  10.515356204101865  \\
            362.1735163380748  10.50521101772206  \\
            363.0950774483498  10.518057863934269  \\
            364.0166385586248  10.499679635525315  \\
            364.9381996688998  10.499762377879808  \\
            365.8597607791748  10.516331404863665  \\
            366.78132188944977  10.52394769158209  \\
            367.7028829997248  10.501482307296666  \\
            368.6244441099998  10.504325045253754  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.9215611102749994  -1.444812117969979  \\
            1.8431222205499989  -1.4508867668316812  \\
            2.7646833308249983  -1.4499954617437536  \\
            3.6862444410999977  -1.4481959969609477  \\
            4.607805551374997  -1.4473094639038977  \\
            5.529366661649997  -1.4475747394276754  \\
            6.450927771924997  -1.448894457993708  \\
            7.372488882199995  -1.4475066202874156  \\
            8.294049992474996  -1.4480219823256362  \\
            9.215611102749994  -1.4485996250167605  \\
            10.137172213024995  -1.4472491331803294  \\
            11.058733323299993  -1.4471804834633903  \\
            11.980294433574993  -1.4451158240871902  \\
            12.901855543849994  -1.4448202745543237  \\
            13.823416654124992  -1.4452665745563553  \\
            14.74497776439999  -1.4439908593314033  \\
            15.666538874674991  -1.4446910450679225  \\
            16.58809998494999  -1.4435484505369651  \\
            17.50966109522499  -1.4449128757912748  \\
            18.43122220549999  -1.4433784575171569  \\
            19.35278331577499  -1.4426780155027192  \\
            20.27434442604999  -1.44435457455225  \\
            21.19590553632499  -1.4435976477991306  \\
            22.117466646599986  -1.4431001699947665  \\
            23.039027756874987  -1.443056303114399  \\
            23.960588867149987  -1.4430984550503763  \\
            24.882149977424987  -1.4408853233535366  \\
            25.803711087699988  -1.4422083285272678  \\
            26.725272197974984  -1.4414816596157285  \\
            27.646833308249985  -1.4406390654430927  \\
            28.568394418524985  -1.4422588078031318  \\
            29.48995552879998  -1.4412990276368673  \\
            30.411516639074982  -1.4404794248781538  \\
            31.333077749349982  -1.4426089222452623  \\
            32.25463885962498  -1.4423426443690655  \\
            33.17619996989998  -1.4410386296677131  \\
            34.09776108017498  -1.4411261718659156  \\
            35.01932219044998  -1.4406297270986383  \\
            35.94088330072498  -1.4383288660247109  \\
            36.86244441099998  -1.438832213898062  \\
            37.78400552127498  -1.4393960964222414  \\
            38.70556663154998  -1.4401472340007793  \\
            39.62712774182498  -1.4390674455471184  \\
            40.54868885209998  -1.439026901229544  \\
            41.47024996237498  -1.4377389313500597  \\
            42.39181107264998  -1.4378788874662864  \\
            43.31337218292497  -1.436037948789134  \\
            44.23493329319997  -1.436257240047983  \\
            45.15649440347497  -1.4364392156377943  \\
            46.07805551374997  -1.4374464153328987  \\
            46.99961662402497  -1.4351255767613422  \\
            47.921177734299974  -1.4351482436063667  \\
            48.842738844574974  -1.4370815025299994  \\
            49.764299954849974  -1.4339454886939782  \\
            50.685861065124975  -1.4360521429667417  \\
            51.607422175399975  -1.4339572123300135  \\
            52.52898328567497  -1.432775360079344  \\
            53.45054439594997  -1.4334066158103755  \\
            54.37210550622497  -1.4299340624454797  \\
            55.29366661649997  -1.4322799981961873  \\
            56.21522772677497  -1.4297186904577375  \\
            57.13678883704997  -1.4293079297228617  \\
            58.05834994732496  -1.425344527960942  \\
            58.97991105759996  -1.424106292900171  \\
            59.901472167874964  -1.4280549437169656  \\
            60.823033278149964  -1.423173381476105  \\
            61.744594388424964  -1.4256597228708676  \\
            62.666155498699965  -1.4204938727516592  \\
            63.58771660897496  -1.415976954230682  \\
            64.50927771924997  -1.4173264979544546  \\
            65.43083882952496  -1.4150972023983406  \\
            66.35239993979997  -1.4154902684226967  \\
            67.27396105007496  -1.4129725340902775  \\
            68.19552216034997  -1.4095519902380746  \\
            69.11708327062496  -1.4080982777222337  \\
            70.03864438089995  -1.4028275681287081  \\
            70.96020549117496  -1.4003687461807521  \\
            71.88176660144995  -1.3925262278195678  \\
            72.80332771172496  -1.384300530621452  \\
            73.72488882199995  -1.3832877273419248  \\
            74.64644993227496  -1.3755264108799117  \\
            75.56801104254995  -1.3689691839770795  \\
            76.48957215282495  -1.3565225901890625  \\
            77.41113326309996  -1.3493182820963414  \\
            78.33269437337495  -1.3236577762826942  \\
            79.25425548364996  -1.292576561563631  \\
            80.17581659392495  -1.1702637600616113  \\
            81.09737770419996  -1.0216115257152616  \\
            82.01893881447495  -0.8830037178744659  \\
            82.94049992474996  -0.7114155617918007  \\
            83.86206103502495  -0.5943908334936605  \\
            84.78362214529996  -0.4690419113513512  \\
            85.70518325557495  -0.19745260016082417  \\
            86.62674436584994  0.21334328905630406  \\
            87.54830547612495  0.4961801248297963  \\
            88.46986658639995  0.8518189510111743  \\
            89.39142769667495  1.144217994062673  \\
            90.31298880694995  1.4947390577468365  \\
            91.23454991722495  1.8547096306815465  \\
            92.15611102749995  2.2567016905601056  \\
            93.07767213777494  2.68243635834259  \\
            93.99923324804995  3.148632868024004  \\
            94.92079435832494  3.5973786463788104  \\
            95.84235546859995  4.056632077730975  \\
            96.76391657887494  4.437277703230004  \\
            97.68547768914995  4.845800180590691  \\
            98.60703879942494  5.180279606898072  \\
            99.52859990969995  5.4803705052875635  \\
            100.45016101997494  5.737204847246905  \\
            101.37172213024995  6.046656326115213  \\
            102.29328324052494  6.308179825714285  \\
            103.21484435079995  6.568466544423388  \\
            104.13640546107493  6.810436330737215  \\
            105.05796657134994  7.04781913426394  \\
            105.97952768162493  7.218454654568567  \\
            106.90108879189994  7.4063021366082  \\
            107.82264990217493  7.605714207529399  \\
            108.74421101244994  7.739867449322369  \\
            109.66577212272493  7.874985350971615  \\
            110.58733323299994  7.95480424848804  \\
            111.50889434327493  8.105187593902697  \\
            112.43045545354994  8.20522364437907  \\
            113.35201656382493  8.309709954936714  \\
            114.27357767409994  8.381319352272731  \\
            115.19513878437493  8.47696806866108  \\
            116.11669989464993  8.580388829851683  \\
            117.03826100492493  8.63487127170043  \\
            117.95982211519993  8.754051859905626  \\
            118.88138322547493  8.820326619014656  \\
            119.80294433574993  8.907535100488984  \\
            120.72450544602493  8.940885795640153  \\
            121.64606655629993  8.98417393484091  \\
            122.56762766657494  9.071639035995661  \\
            123.48918877684993  9.079612275747444  \\
            124.41074988712494  9.154160350414452  \\
            125.33231099739993  9.219460657406488  \\
            126.25387210767494  9.226618557669878  \\
            127.17543321794992  9.263663778500476  \\
            128.09699432822492  9.325039340502947  \\
            129.01855543849993  9.369891896598899  \\
            129.9401165487749  9.406312088799597  \\
            130.86167765904992  9.441736865324343  \\
            131.78323876932492  9.494383148327119  \\
            132.70479987959993  9.550818252263591  \\
            133.6263609898749  9.598071384293577  \\
            134.54792210014992  9.612679206842541  \\
            135.46948321042493  9.632985446622529  \\
            136.39104432069993  9.675390027872515  \\
            137.3126054309749  9.728123198515645  \\
            138.23416654124992  9.772441404019288  \\
            139.15572765152493  9.784597124917175  \\
            140.0772887617999  9.810843690292508  \\
            140.9988498720749  9.833526567324022  \\
            141.92041098234992  9.885035653184325  \\
            142.84197209262493  9.874797511995576  \\
            143.7635332028999  9.920805282919682  \\
            144.68509431317491  9.93769286924526  \\
            145.60665542344992  9.968927830254453  \\
            146.52821653372493  9.970452216576156  \\
            147.4497776439999  9.99424791711839  \\
            148.37133875427492  10.03186094051655  \\
            149.29289986454992  10.037921564717315  \\
            150.2144609748249  10.0698602880431  \\
            151.1360220850999  10.081660141160283  \\
            152.05758319537492  10.114844046672937  \\
            152.9791443056499  10.12093711706122  \\
            153.9007054159249  10.15751842439278  \\
            154.8222665261999  10.1423932578485  \\
            155.74382763647492  10.184480084963555  \\
            156.6653887467499  10.197622597379842  \\
            157.5869498570249  10.209578940689708  \\
            158.5085109672999  10.235875458371664  \\
            159.43007207757492  10.235426989389753  \\
            160.3516331878499  10.259862397408806  \\
            161.2731942981249  10.269957884283269  \\
            162.1947554083999  10.268485480020058  \\
            163.1163165186749  10.280976329468707  \\
            164.0378776289499  10.323405119186338  \\
            164.9594387392249  10.32509599189527  \\
            165.88099984949991  10.353637263137669  \\
            166.8025609597749  10.353612325465663  \\
            167.7241220700499  10.35741570805527  \\
            168.6456831803249  10.398005633260423  \\
            169.56724429059992  10.409912141085979  \\
            170.4888054008749  10.40782501782732  \\
            171.4103665111499  10.418030299772717  \\
            172.3319276214249  10.408046933518822  \\
            173.2534887316999  10.435231536657353  \\
            174.1750498419749  10.424782824547759  \\
            175.0966109522499  10.441678991764894  \\
            176.01817206252488  10.44258117218717  \\
            176.9397331727999  10.4418241169884  \\
            177.8612942830749  10.452923365923818  \\
            178.7828553933499  10.489855191531037  \\
            179.70441650362488  10.481275549732317  \\
            180.6259776138999  10.466917291005599  \\
            181.5475387241749  10.482859890211177  \\
            182.4690998344499  10.498642891588025  \\
            183.39066094472489  10.510786547856856  \\
            184.3122220549999  10.515181526244403  \\
            185.23378316527487  10.521078496943092  \\
            186.15534427554988  10.538015626097664  \\
            187.0769053858249  10.538924337973071  \\
            187.9984664960999  10.531351046852464  \\
            188.92002760637487  10.546673265179864  \\
            189.84158871664988  10.551525997241914  \\
            190.7631498269249  10.559031389395408  \\
            191.6847109371999  10.556969604272991  \\
            192.60627204747487  10.560222653689559  \\
            193.52783315774988  10.548915720526482  \\
            194.4493942680249  10.580855704430046  \\
            195.3709553782999  10.59040558176871  \\
            196.29251648857488  10.582334928173129  \\
            197.21407759884988  10.587546505834247  \\
            198.1356387091249  10.597540656220865  \\
            199.0571998193999  10.59454529756072  \\
            199.97876092967488  10.577995396141429  \\
            200.90032203994988  10.608930271206878  \\
            201.8218831502249  10.595266936039556  \\
            202.7434442604999  10.600558553615638  \\
            203.66500537077488  10.606863677021567  \\
            204.58656648104989  10.605123112287096  \\
            205.5081275913249  10.603402995640222  \\
            206.4296887015999  10.615410283612169  \\
            207.35124981187488  10.62180319229909  \\
            208.27281092214986  10.636157124755142  \\
            209.19437203242487  10.614806802616664  \\
            210.11593314269987  10.641316180819102  \\
            211.03749425297488  10.62674961708357  \\
            211.95905536324986  10.611554201471256  \\
            212.88061647352487  10.634442312101115  \\
            213.80217758379987  10.642220850307277  \\
            214.72373869407488  10.644439975090966  \\
            215.64529980434986  10.649856305589328  \\
            216.56686091462487  10.635041346798559  \\
            217.48842202489988  10.67119012631715  \\
            218.40998313517488  10.650946682212425  \\
            219.33154424544986  10.669651198870291  \\
            220.25310535572487  10.669731145504993  \\
            221.17466646599988  10.667807232936175  \\
            222.09622757627488  10.693847586604095  \\
            223.01778868654986  10.67949032900492  \\
            223.93934979682487  10.679809379990354  \\
            224.86091090709988  10.670007406048386  \\
            225.7824720173749  10.679656088343465  \\
            226.70403312764986  10.69863206592784  \\
            227.62559423792487  10.708739470095104  \\
            228.54715534819988  10.694658045481827  \\
            229.4687164584749  10.70897713972994  \\
            230.39027756874987  10.693463314125877  \\
            231.31183867902485  10.706082930440344  \\
            232.23339978929985  10.701874245997052  \\
            233.15496089957486  10.72099727007599  \\
            234.07652200984987  10.725789734672226  \\
            234.99808312012485  10.717465001469943  \\
            235.91964423039985  10.717044923026652  \\
            236.84120534067486  10.720340444195811  \\
            237.76276645094987  10.748946501526884  \\
            238.68432756122485  10.727981237676113  \\
            239.60588867149986  10.728102390426777  \\
            240.52744978177486  10.73250041200885  \\
            241.44901089204987  10.715803274507222  \\
            242.37057200232485  10.745710060377395  \\
            243.29213311259986  10.739616591836855  \\
            244.21369422287486  10.726310346257115  \\
            245.13525533314987  10.736043680822451  \\
            246.05681644342485  10.732713272261835  \\
            246.97837755369986  10.719196661670733  \\
            247.89993866397486  10.746335045079661  \\
            248.82149977424987  10.759527673884444  \\
            249.74306088452485  10.737858495196019  \\
            250.66462199479986  10.746595977985775  \\
            251.58618310507487  10.747218652718574  \\
            252.50774421534987  10.749354462209343  \\
            253.42930532562485  10.750008693765713  \\
            254.35086643589983  10.756102518231375  \\
            255.27242754617484  10.767382943902573  \\
            256.19398865644985  10.75649175462138  \\
            257.1155497667248  10.751509999423456  \\
            258.03711087699986  10.747575638509085  \\
            258.95867198727484  10.769586594803528  \\
            259.8802330975498  10.741795398948765  \\
            260.80179420782486  10.738433749435272  \\
            261.72335531809983  10.754076418939368  \\
            262.64491642837487  10.771989708167268  \\
            263.56647753864985  10.758646635143988  \\
            264.4880386489248  10.756075794167755  \\
            265.40959975919986  10.759535692638641  \\
            266.33116086947484  10.755708318095868  \\
            267.2527219797498  10.744214781085741  \\
            268.17428309002486  10.766094003147723  \\
            269.09584420029984  10.750709316960833  \\
            270.0174053105749  10.743371454811626  \\
            270.93896642084985  10.755759764470925  \\
            271.86052753112483  10.75130040461051  \\
            272.78208864139987  10.75423878235097  \\
            273.70364975167485  10.758817395282916  \\
            274.6252108619498  10.757039996349825  \\
            275.54677197222486  10.75294600131017  \\
            276.46833308249984  10.765673092811372  \\
            277.3898941927748  10.754978940118153  \\
            278.31145530304985  10.762083089551133  \\
            279.23301641332483  10.75357869666705  \\
            280.1545775235998  10.76218234656394  \\
            281.07613863387485  10.758178792434817  \\
            281.9976997441498  10.755428294098001  \\
            282.9192608544248  10.76192713505332  \\
            283.84082196469984  10.772337213874712  \\
            284.7623830749748  10.751553343494216  \\
            285.68394418524986  10.774783266631315  \\
            286.60550529552484  10.758655766459986  \\
            287.5270664057998  10.756551139087833  \\
            288.44862751607485  10.76943863353817  \\
            289.37018862634983  10.77143157013223  \\
            290.2917497366248  10.766361008006813  \\
            291.21331084689984  10.76114078027587  \\
            292.1348719571748  10.781259617239751  \\
            293.05643306744986  10.761660870479956  \\
            293.97799417772484  10.764911220296218  \\
            294.8995552879998  10.781882866430802  \\
            295.82111639827485  10.771704887062091  \\
            296.74267750854983  10.765281625386406  \\
            297.6642386188248  10.775670309685113  \\
            298.58579972909985  10.780177407824453  \\
            299.5073608393748  10.78264870556449  \\
            300.4289219496498  10.786844652727353  \\
            301.35048305992484  10.767348217931838  \\
            302.2720441701998  10.772974240831031  \\
            303.1936052804748  10.783811340712528  \\
            304.11516639074983  10.770519010497138  \\
            305.0367275010248  10.783700505374544  \\
            305.9582886112998  10.767198693808675  \\
            306.87984972157483  10.785904030736356  \\
            307.8014108318498  10.789414390220413  \\
            308.72297194212484  10.776529393405639  \\
            309.6445330523998  10.772019670066795  \\
            310.5660941626748  10.765839647535959  \\
            311.48765527294984  10.777549885619086  \\
            312.4092163832248  10.775891389474495  \\
            313.3307774934998  10.775215719777556  \\
            314.25233860377483  10.776449781243016  \\
            315.1738997140498  10.796569460445372  \\
            316.09546082432485  10.803336309761628  \\
            317.0170219345998  10.793810690910405  \\
            317.9385830448748  10.783006873154955  \\
            318.86014415514984  10.779590566548736  \\
            319.7817052654248  10.78067181774996  \\
            320.7032663756998  10.787834467744561  \\
            321.62482748597483  10.787475344610586  \\
            322.5463885962498  10.786600044510687  \\
            323.4679497065248  10.779681918943128  \\
            324.3895108167998  10.79131113541081  \\
            325.3110719270748  10.78637118389195  \\
            326.2326330373498  10.784102656058622  \\
            327.1541941476248  10.784156444868652  \\
            328.0757552578998  10.774801483478065  \\
            328.9973163681748  10.79870711843341  \\
            329.9188774784498  10.775419466563621  \\
            330.8404385887248  10.784594130350303  \\
            331.76199969899983  10.781799757499815  \\
            332.6835608092748  10.779114297376818  \\
            333.6051219195498  10.784648240077411  \\
            334.5266830298248  10.787504451328317  \\
            335.4482441400998  10.790446075269438  \\
            336.3698052503748  10.783866949615078  \\
            337.2913663606498  10.780910296752998  \\
            338.2129274709248  10.779535737505464  \\
            339.13448858119983  10.78157707099109  \\
            340.0560496914748  10.791883862794394  \\
            340.9776108017498  10.773589352626333  \\
            341.8991719120248  10.77967261561407  \\
            342.8207330222998  10.783011753377624  \\
            343.7422941325748  10.785393905214018  \\
            344.6638552428498  10.78801688742863  \\
            345.5854163531248  10.790443172983364  \\
            346.5069774633998  10.778604704672242  \\
            347.4285385736748  10.774902590502089  \\
            348.3500996839498  10.788795219915627  \\
            349.2716607942248  10.776837166163856  \\
            350.1932219044998  10.772246054238867  \\
            351.1147830147748  10.79081493134182  \\
            352.03634412504977  10.787785498300488  \\
            352.9579052353248  10.777613376471347  \\
            353.8794663455998  10.790892608807521  \\
            354.8010274558748  10.783401745294908  \\
            355.7225885661498  10.780151793213305  \\
            356.6441496764248  10.773044287755068  \\
            357.5657107866998  10.791068012503864  \\
            358.4872718969748  10.78419086571486  \\
            359.40883300724977  10.792743622104886  \\
            360.3303941175248  10.778306448831211  \\
            361.2519552277998  10.789141896681206  \\
            362.1735163380748  10.798549493171514  \\
            363.0950774483498  10.763546830965968  \\
            364.0166385586248  10.779994524531643  \\
            364.9381996688998  10.779776731469688  \\
            365.8597607791748  10.78412211312025  \\
            366.78132188944977  10.77725538617979  \\
            367.7028829997248  10.788267950895772  \\
            368.6244441099998  10.78590306082923  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.902;green,0.671;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.902;green,0.671;blue,0.008}]
        table[row sep={\\}]
        {
            x  y  \\
            0.9215611102749994  -1.4513564233816139  \\
            1.8431222205499989  -1.4532421933912127  \\
            2.7646833308249983  -1.4530072597490555  \\
            3.6862444410999977  -1.4535051717551228  \\
            4.607805551374997  -1.4533246409094294  \\
            5.529366661649997  -1.4530632817614886  \\
            6.450927771924997  -1.4526738498134915  \\
            7.372488882199995  -1.4518592222027973  \\
            8.294049992474996  -1.452110660154882  \\
            9.215611102749994  -1.4513184018704366  \\
            10.137172213024995  -1.4512839486401705  \\
            11.058733323299993  -1.451325686174072  \\
            11.980294433574993  -1.4515505789534766  \\
            12.901855543849994  -1.4507373481103163  \\
            13.823416654124992  -1.4497202200333958  \\
            14.74497776439999  -1.4488754617908275  \\
            15.666538874674991  -1.448587356186441  \\
            16.58809998494999  -1.44937635495915  \\
            17.50966109522499  -1.4496668951599316  \\
            18.43122220549999  -1.4487307590345102  \\
            19.35278331577499  -1.4489953197413143  \\
            20.27434442604999  -1.447961710148089  \\
            21.19590553632499  -1.448238916697171  \\
            22.117466646599986  -1.4480704577168226  \\
            23.039027756874987  -1.4478644856868637  \\
            23.960588867149987  -1.4484846380945762  \\
            24.882149977424987  -1.4483427098153103  \\
            25.803711087699988  -1.4484874402344128  \\
            26.725272197974984  -1.4475078918853388  \\
            27.646833308249985  -1.4466803046681838  \\
            28.568394418524985  -1.447208310392472  \\
            29.48995552879998  -1.4463727659009789  \\
            30.411516639074982  -1.4465420116087486  \\
            31.333077749349982  -1.446259742130002  \\
            32.25463885962498  -1.44495958469926  \\
            33.17619996989998  -1.4458532519342175  \\
            34.09776108017498  -1.4446759803067293  \\
            35.01932219044998  -1.4453444936703148  \\
            35.94088330072498  -1.4445670648521491  \\
            36.86244441099998  -1.4439358825502078  \\
            37.78400552127498  -1.4440201183611432  \\
            38.70556663154998  -1.4441476870277494  \\
            39.62712774182498  -1.442845039862339  \\
            40.54868885209998  -1.4428703750824086  \\
            41.47024996237498  -1.4429051517937146  \\
            42.39181107264998  -1.4436324812695664  \\
            43.31337218292497  -1.442495248941997  \\
            44.23493329319997  -1.4429520581952064  \\
            45.15649440347497  -1.4414286340825786  \\
            46.07805551374997  -1.438903858471861  \\
            46.99961662402497  -1.4423003769785303  \\
            47.921177734299974  -1.4382943691402859  \\
            48.842738844574974  -1.4402202478903028  \\
            49.764299954849974  -1.4406185902141355  \\
            50.685861065124975  -1.4385026791638054  \\
            51.607422175399975  -1.4389605429215533  \\
            52.52898328567497  -1.4378167027493327  \\
            53.45054439594997  -1.4386863594932406  \\
            54.37210550622497  -1.436515855275473  \\
            55.29366661649997  -1.4357947461360279  \\
            56.21522772677497  -1.4336899891170676  \\
            57.13678883704997  -1.4382925820939187  \\
            58.05834994732496  -1.4325516480062774  \\
            58.97991105759996  -1.4321350885075683  \\
            59.901472167874964  -1.4304776919093614  \\
            60.823033278149964  -1.4290199546840516  \\
            61.744594388424964  -1.4307561640901316  \\
            62.666155498699965  -1.4276980132009247  \\
            63.58771660897496  -1.4246290454244819  \\
            64.50927771924997  -1.4233170918712217  \\
            65.43083882952496  -1.4223876030794984  \\
            66.35239993979997  -1.4213197702808595  \\
            67.27396105007496  -1.4177666960679933  \\
            68.19552216034997  -1.417212242361916  \\
            69.11708327062496  -1.4155664636613086  \\
            70.03864438089995  -1.4084666283466838  \\
            70.96020549117496  -1.4048426559851563  \\
            71.88176660144995  -1.3994157939982537  \\
            72.80332771172496  -1.392464034842757  \\
            73.72488882199995  -1.3868249686103193  \\
            74.64644993227496  -1.3808377138144632  \\
            75.56801104254995  -1.3722476623374553  \\
            76.48957215282495  -1.3671765110825032  \\
            77.41113326309996  -1.3551543587374373  \\
            78.33269437337495  -1.33905034384998  \\
            79.25425548364996  -1.321441700563454  \\
            80.17581659392495  -1.2749658324159787  \\
            81.09737770419996  -1.1993641111670157  \\
            82.01893881447495  -1.0594234858919183  \\
            82.94049992474996  -0.8780594413765266  \\
            83.86206103502495  -0.6922847850554528  \\
            84.78362214529996  -0.5277337626085086  \\
            85.70518325557495  -0.2649608652934349  \\
            86.62674436584994  0.04203233678542672  \\
            87.54830547612495  0.35175187294941934  \\
            88.46986658639995  0.7310409956771455  \\
            89.39142769667495  1.0909709438667865  \\
            90.31298880694995  1.3938265189956938  \\
            91.23454991722495  1.807344330430945  \\
            92.15611102749995  2.147655746964344  \\
            93.07767213777494  2.5575446009055867  \\
            93.99923324804995  2.970951407693395  \\
            94.92079435832494  3.3663541935344314  \\
            95.84235546859995  3.8026434094545216  \\
            96.76391657887494  4.22568664396386  \\
            97.68547768914995  4.589740946828757  \\
            98.60703879942494  4.931103920806123  \\
            99.52859990969995  5.249492746618101  \\
            100.45016101997494  5.625424662703072  \\
            101.37172213024995  5.949172516902127  \\
            102.29328324052494  6.266667732192291  \\
            103.21484435079995  6.538184398710019  \\
            104.13640546107493  6.753402329815339  \\
            105.05796657134994  6.976534019699892  \\
            105.97952768162493  7.175912447552227  \\
            106.90108879189994  7.327886266728189  \\
            107.82264990217493  7.498129762515429  \\
            108.74421101244994  7.6405267142189945  \\
            109.66577212272493  7.77357613840323  \\
            110.58733323299994  7.878399480129659  \\
            111.50889434327493  8.013349034163388  \\
            112.43045545354994  8.108576869487962  \\
            113.35201656382493  8.246325207326802  \\
            114.27357767409994  8.339138259268035  \\
            115.19513878437493  8.426036599060591  \\
            116.11669989464993  8.51162398289342  \\
            117.03826100492493  8.564989516921976  \\
            117.95982211519993  8.665213295258157  \\
            118.88138322547493  8.718854032545238  \\
            119.80294433574993  8.798686142373773  \\
            120.72450544602493  8.856998508098718  \\
            121.64606655629993  8.918609367235536  \\
            122.56762766657494  8.97724086432626  \\
            123.48918877684993  9.024153529381826  \\
            124.41074988712494  9.080494879315015  \\
            125.33231099739993  9.138020571743207  \\
            126.25387210767494  9.198334678790864  \\
            127.17543321794992  9.194979356600985  \\
            128.09699432822492  9.276360836072328  \\
            129.01855543849993  9.301301944114169  \\
            129.9401165487749  9.323348758903926  \\
            130.86167765904992  9.356673503214758  \\
            131.78323876932492  9.414108455136486  \\
            132.70479987959993  9.447931336133715  \\
            133.6263609898749  9.473099600227343  \\
            134.54792210014992  9.489468885825502  \\
            135.46948321042493  9.540164312905038  \\
            136.39104432069993  9.575417427348835  \\
            137.3126054309749  9.612224644082552  \\
            138.23416654124992  9.620213500896527  \\
            139.15572765152493  9.646176745085562  \\
            140.0772887617999  9.686336431169073  \\
            140.9988498720749  9.711786328848664  \\
            141.92041098234992  9.726802250484305  \\
            142.84197209262493  9.765858606475312  \\
            143.7635332028999  9.780213025003572  \\
            144.68509431317491  9.792876549172265  \\
            145.60665542344992  9.808667079553963  \\
            146.52821653372493  9.826950203210462  \\
            147.4497776439999  9.843658761649266  \\
            148.37133875427492  9.854445664096374  \\
            149.29289986454992  9.877190771229825  \\
            150.2144609748249  9.893008229894068  \\
            151.1360220850999  9.896471403373681  \\
            152.05758319537492  9.938140398562368  \\
            152.9791443056499  9.942514811365655  \\
            153.9007054159249  9.955292157473068  \\
            154.8222665261999  9.95747861291516  \\
            155.74382763647492  9.979791656665777  \\
            156.6653887467499  9.997643993693007  \\
            157.5869498570249  10.019522750478787  \\
            158.5085109672999  10.015735249642322  \\
            159.43007207757492  10.020141733781113  \\
            160.3516331878499  10.055797241143875  \\
            161.2731942981249  10.055878340276823  \\
            162.1947554083999  10.075965174983526  \\
            163.1163165186749  10.079862184730699  \\
            164.0378776289499  10.092048648417236  \\
            164.9594387392249  10.068143208162716  \\
            165.88099984949991  10.102002519212087  \\
            166.8025609597749  10.120356843598548  \\
            167.7241220700499  10.128324683637855  \\
            168.6456831803249  10.141084762782341  \\
            169.56724429059992  10.135975731695954  \\
            170.4888054008749  10.167161917922742  \\
            171.4103665111499  10.166788362182755  \\
            172.3319276214249  10.16732593793244  \\
            173.2534887316999  10.19095846739316  \\
            174.1750498419749  10.182047637256643  \\
            175.0966109522499  10.20448335894061  \\
            176.01817206252488  10.209582794679601  \\
            176.9397331727999  10.2326138341135  \\
            177.8612942830749  10.231546445215542  \\
            178.7828553933499  10.218819212366022  \\
            179.70441650362488  10.223797754078834  \\
            180.6259776138999  10.243220182907459  \\
            181.5475387241749  10.258332184746703  \\
            182.4690998344499  10.242442889020488  \\
            183.39066094472489  10.269693033418985  \\
            184.3122220549999  10.247040302774337  \\
            185.23378316527487  10.266544281088185  \\
            186.15534427554988  10.255986264703864  \\
            187.0769053858249  10.283892608714218  \\
            187.9984664960999  10.288717582136538  \\
            188.92002760637487  10.300448020385776  \\
            189.84158871664988  10.281508559335343  \\
            190.7631498269249  10.313396746036997  \\
            191.6847109371999  10.30793217379438  \\
            192.60627204747487  10.30259068711128  \\
            193.52783315774988  10.32206903180245  \\
            194.4493942680249  10.314913725321336  \\
            195.3709553782999  10.326541595597835  \\
            196.29251648857488  10.338487548533402  \\
            197.21407759884988  10.340055989504433  \\
            198.1356387091249  10.353687253854964  \\
            199.0571998193999  10.34723772450289  \\
            199.97876092967488  10.360436386366615  \\
            200.90032203994988  10.377481650614918  \\
            201.8218831502249  10.375414639082145  \\
            202.7434442604999  10.378938759662297  \\
            203.66500537077488  10.397481407691158  \\
            204.58656648104989  10.379804441706273  \\
            205.5081275913249  10.380985444978691  \\
            206.4296887015999  10.391860397084312  \\
            207.35124981187488  10.388866239402695  \\
            208.27281092214986  10.396060694157262  \\
            209.19437203242487  10.401712589490337  \\
            210.11593314269987  10.39051122401673  \\
            211.03749425297488  10.410338535671002  \\
            211.95905536324986  10.398552341048525  \\
            212.88061647352487  10.389798127341312  \\
            213.80217758379987  10.422645470437356  \\
            214.72373869407488  10.408610386083701  \\
            215.64529980434986  10.409843517038638  \\
            216.56686091462487  10.432214480678141  \\
            217.48842202489988  10.428521331302107  \\
            218.40998313517488  10.442918088943387  \\
            219.33154424544986  10.41927399925716  \\
            220.25310535572487  10.430706706844251  \\
            221.17466646599988  10.437932652739077  \\
            222.09622757627488  10.442372333783162  \\
            223.01778868654986  10.436393838762704  \\
            223.93934979682487  10.437302095969706  \\
            224.86091090709988  10.448194646741387  \\
            225.7824720173749  10.439762433965887  \\
            226.70403312764986  10.455840909280333  \\
            227.62559423792487  10.455884876923289  \\
            228.54715534819988  10.4693012855104  \\
            229.4687164584749  10.460707379488458  \\
            230.39027756874987  10.460794696126522  \\
            231.31183867902485  10.45577519810956  \\
            232.23339978929985  10.46315294844554  \\
            233.15496089957486  10.451576757373683  \\
            234.07652200984987  10.461556169316477  \\
            234.99808312012485  10.46979734597365  \\
            235.91964423039985  10.462450551719453  \\
            236.84120534067486  10.459772036198196  \\
            237.76276645094987  10.478097116261768  \\
            238.68432756122485  10.469931114300433  \\
            239.60588867149986  10.47083780546004  \\
            240.52744978177486  10.483162320684096  \\
            241.44901089204987  10.480339474135025  \\
            242.37057200232485  10.48632251921975  \\
            243.29213311259986  10.482242864086995  \\
            244.21369422287486  10.48894828603375  \\
            245.13525533314987  10.492124247337205  \\
            246.05681644342485  10.478786348264268  \\
            246.97837755369986  10.487707252521192  \\
            247.89993866397486  10.495662982633402  \\
            248.82149977424987  10.494414394549906  \\
            249.74306088452485  10.488326429710337  \\
            250.66462199479986  10.495707576600047  \\
            251.58618310507487  10.506337137972828  \\
            252.50774421534987  10.49432867369386  \\
            253.42930532562485  10.500678923119473  \\
            254.35086643589983  10.49756593395875  \\
            255.27242754617484  10.500495385006834  \\
            256.19398865644985  10.514612994302672  \\
            257.1155497667248  10.50438474519352  \\
            258.03711087699986  10.502697543776081  \\
            258.95867198727484  10.504887005372945  \\
            259.8802330975498  10.517978697678462  \\
            260.80179420782486  10.503191546289877  \\
            261.72335531809983  10.4981108951208  \\
            262.64491642837487  10.51078153252783  \\
            263.56647753864985  10.505948039330189  \\
            264.4880386489248  10.512226969757954  \\
            265.40959975919986  10.520312189384782  \\
            266.33116086947484  10.513847761914143  \\
            267.2527219797498  10.504354746077823  \\
            268.17428309002486  10.501262324783168  \\
            269.09584420029984  10.507189704195003  \\
            270.0174053105749  10.508864185606598  \\
            270.93896642084985  10.507734800012342  \\
            271.86052753112483  10.517405382628356  \\
            272.78208864139987  10.513906436087721  \\
            273.70364975167485  10.51019651170257  \\
            274.6252108619498  10.5077919646452  \\
            275.54677197222486  10.51856663708629  \\
            276.46833308249984  10.511889234992315  \\
            277.3898941927748  10.522601953812714  \\
            278.31145530304985  10.51506504605354  \\
            279.23301641332483  10.499912292752958  \\
            280.1545775235998  10.516480417140546  \\
            281.07613863387485  10.512873395371875  \\
            281.9976997441498  10.525673136648617  \\
            282.9192608544248  10.526314365442062  \\
            283.84082196469984  10.518154999758089  \\
            284.7623830749748  10.520238860568849  \\
            285.68394418524986  10.523173093130234  \\
            286.60550529552484  10.514498086322156  \\
            287.5270664057998  10.513566101831369  \\
            288.44862751607485  10.5247044344033  \\
            289.37018862634983  10.515777183183648  \\
            290.2917497366248  10.50915717890674  \\
            291.21331084689984  10.512074366768985  \\
            292.1348719571748  10.51149877031779  \\
            293.05643306744986  10.52305139357092  \\
            293.97799417772484  10.51633842163776  \\
            294.8995552879998  10.514175923998765  \\
            295.82111639827485  10.516810623898357  \\
            296.74267750854983  10.528423040773763  \\
            297.6642386188248  10.520905758828587  \\
            298.58579972909985  10.519589460326102  \\
            299.5073608393748  10.525550701152518  \\
            300.4289219496498  10.528053901733085  \\
            301.35048305992484  10.52816376738971  \\
            302.2720441701998  10.52048822193847  \\
            303.1936052804748  10.520756669413831  \\
            304.11516639074983  10.519671300953064  \\
            305.0367275010248  10.52656389895671  \\
            305.9582886112998  10.52003835148364  \\
            306.87984972157483  10.528931513919659  \\
            307.8014108318498  10.527118483931378  \\
            308.72297194212484  10.536390408782582  \\
            309.6445330523998  10.522226221659004  \\
            310.5660941626748  10.539418487572222  \\
            311.48765527294984  10.533403052182763  \\
            312.4092163832248  10.523592862881044  \\
            313.3307774934998  10.531189186552885  \\
            314.25233860377483  10.525010130756764  \\
            315.1738997140498  10.527728970989468  \\
            316.09546082432485  10.531328150630673  \\
            317.0170219345998  10.53452950639052  \\
            317.9385830448748  10.539566866466025  \\
            318.86014415514984  10.53951059634232  \\
            319.7817052654248  10.540904730723817  \\
            320.7032663756998  10.539999053408632  \\
            321.62482748597483  10.536932796468264  \\
            322.5463885962498  10.535400391592324  \\
            323.4679497065248  10.536341186565515  \\
            324.3895108167998  10.537557981075814  \\
            325.3110719270748  10.550634015796428  \\
            326.2326330373498  10.538359536453845  \\
            327.1541941476248  10.536869780191687  \\
            328.0757552578998  10.5414467920351  \\
            328.9973163681748  10.545719508409396  \\
            329.9188774784498  10.546798684351202  \\
            330.8404385887248  10.53644976901495  \\
            331.76199969899983  10.54127265807809  \\
            332.6835608092748  10.551150418103056  \\
            333.6051219195498  10.546588936318717  \\
            334.5266830298248  10.551238667725599  \\
            335.4482441400998  10.541034508883573  \\
            336.3698052503748  10.550610337520297  \\
            337.2913663606498  10.549919374530765  \\
            338.2129274709248  10.538485580261916  \\
            339.13448858119983  10.550183815384376  \\
            340.0560496914748  10.548460014027853  \\
            340.9776108017498  10.538061939807104  \\
            341.8991719120248  10.546203051013789  \\
            342.8207330222998  10.552375848730579  \\
            343.7422941325748  10.550684830652298  \\
            344.6638552428498  10.551339229140272  \\
            345.5854163531248  10.547780186829051  \\
            346.5069774633998  10.550364060678408  \\
            347.4285385736748  10.547872548144522  \\
            348.3500996839498  10.547851644622337  \\
            349.2716607942248  10.553935496434383  \\
            350.1932219044998  10.546509999439934  \\
            351.1147830147748  10.560509823340421  \\
            352.03634412504977  10.552044421855019  \\
            352.9579052353248  10.55410464108233  \\
            353.8794663455998  10.551231122326714  \\
            354.8010274558748  10.554159660049736  \\
            355.7225885661498  10.558199964417764  \\
            356.6441496764248  10.552111475479435  \\
            357.5657107866998  10.549435630929501  \\
            358.4872718969748  10.556724534279404  \\
            359.40883300724977  10.556952145209717  \\
            360.3303941175248  10.549787370329314  \\
            361.2519552277998  10.553976045078372  \\
            362.1735163380748  10.55683914875929  \\
            363.0950774483498  10.55373445852419  \\
            364.0166385586248  10.552549167796379  \\
            364.9381996688998  10.555143506180784  \\
            365.8597607791748  10.556802092919293  \\
            366.78132188944977  10.553434903245414  \\
            367.7028829997248  10.55704166057742  \\
            368.6244441099998  10.563322814956182  \\
        }
        ;\label{mhsaemu}
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.902;green,0.671;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            160.3516331878499  10.055797241143875  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.9286105096343722  -1.4594480242604628  \\
            1.8572210192687444  -1.4632102657672408  \\
            2.7858315289031164  -1.4619992500446033  \\
            3.7144420385374888  -1.4615569451490256  \\
            4.643052548171862  -1.462519068691974  \\
            5.571663057806233  -1.4608297402643544  \\
            6.5002735674406065  -1.4603140743344218  \\
            7.4288840770749776  -1.4594137395034679  \\
            8.35749458670935  -1.4592647074998655  \\
            9.286105096343723  -1.4601654859183448  \\
            10.214715605978094  -1.4602389913041338  \\
            11.143326115612465  -1.460367995542491  \\
            12.07193662524684  -1.4589008403777355  \\
            13.000547134881213  -1.4587220954358118  \\
            13.929157644515582  -1.45972591393372  \\
            14.857768154149955  -1.458637818697049  \\
            15.78637866378433  -1.4595097124868273  \\
            16.7149891734187  -1.459029030558745  \\
            17.643599683053072  -1.4573207641080994  \\
            18.572210192687447  -1.4584267745871122  \\
            19.500820702321818  -1.457912301378977  \\
            20.42943121195619  -1.4589849228694427  \\
            21.358041721590563  -1.4577492028890158  \\
            22.28665223122493  -1.4596105011957752  \\
            23.215262740859306  -1.4575218357803068  \\
            24.14387325049368  -1.4566142970824236  \\
            25.07248376012805  -1.457229110889252  \\
            26.001094269762426  -1.4571676002712335  \\
            26.929704779396793  -1.4573103471093722  \\
            27.858315289031164  -1.4554632118800974  \\
            28.78692579866554  -1.4553519843993068  \\
            29.71553630829991  -1.4541864483235907  \\
            30.644146817934285  -1.4549960205745827  \\
            31.57275732756866  -1.456012822550778  \\
            32.50136783720303  -1.4545537716150534  \\
            33.4299783468374  -1.453950074430654  \\
            34.35858885647177  -1.455478587149386  \\
            35.287199366106144  -1.4512469573736049  \\
            36.21580987574052  -1.4520320905877138  \\
            37.14442038537489  -1.4502636252701  \\
            38.07303089500926  -1.4503548716803694  \\
            39.001641404643635  -1.4490390773081594  \\
            39.930251914278  -1.449982686315489  \\
            40.85886242391238  -1.4527441230069993  \\
            41.78747293354675  -1.4472722373757818  \\
            42.71608344318113  -1.448850771948897  \\
            43.644693952815494  -1.4465764839707276  \\
            44.57330446244986  -1.4473521709649009  \\
            45.501914972084236  -1.445608931020251  \\
            46.43052548171861  -1.4436393065952329  \\
            47.359135991352986  -1.4441288316303977  \\
            48.28774650098736  -1.4453484032043027  \\
            49.21635701062173  -1.4370047642676826  \\
            50.1449675202561  -1.4380744711780769  \\
            51.07357802989048  -1.4392656541420181  \\
            52.00218853952485  -1.4381444264358494  \\
            52.93079904915921  -1.4369525623563155  \\
            53.85940955879359  -1.433427044882822  \\
            54.78802006842796  -1.429590698519348  \\
            55.71663057806233  -1.4280120486899806  \\
            56.645241087696704  -1.4271625382201674  \\
            57.57385159733108  -1.4246089627921596  \\
            58.50246210696545  -1.418612542254475  \\
            59.43107261659982  -1.4148964595277738  \\
            60.359683126234195  -1.411126330848526  \\
            61.28829363586857  -1.4101039848780794  \\
            62.216904145502944  -1.4031248128193428  \\
            63.14551465513732  -1.4014018572307523  \\
            64.07412516477167  -1.3897267316864086  \\
            65.00273567440605  -1.3919474529819917  \\
            65.93134618404042  -1.375708886547697  \\
            66.8599566936748  -1.3730758000012475  \\
            67.78856720330917  -1.3663770672741757  \\
            68.71717771294354  -1.3565968307640484  \\
            69.64578822257792  -1.338480765677043  \\
            70.57439873221229  -1.320952442879053  \\
            71.50300924184667  -1.3113923768086937  \\
            72.43161975148104  -1.2986527930018459  \\
            73.3602302611154  -1.2644327741936405  \\
            74.28884077074979  -1.214744609019757  \\
            75.21745128038415  -1.0926471529299007  \\
            76.14606179001852  -0.7879260219332279  \\
            77.07467229965289  -0.4967328712112936  \\
            78.00328280928727  -0.2920654970097219  \\
            78.93189331892164  -0.09786467787127515  \\
            79.860503828556  0.11340879542188674  \\
            80.78911433819039  0.373626022465964  \\
            81.71772484782475  0.62968109919407  \\
            82.64633535745912  0.868882375517377  \\
            83.5749458670935  1.2421383616830832  \\
            84.50355637672787  1.5414279509203943  \\
            85.43216688636225  1.8768405993058443  \\
            86.36077739599662  2.2450630497482917  \\
            87.28938790563099  2.6783357545266213  \\
            88.21799841526536  3.202052609718318  \\
            89.14660892489972  3.6327066953378053  \\
            90.0752194345341  4.056957309452876  \\
            91.00382994416847  4.433045533853833  \\
            91.93244045380285  4.759944326062455  \\
            92.86105096343722  5.059317159438002  \\
            93.78966147307159  5.388355895884908  \\
            94.71827198270597  5.677138510308652  \\
            95.64688249234034  6.070269391515544  \\
            96.57549300197472  6.382935389580123  \\
            97.50410351160909  6.6798436559946825  \\
            98.43271402124346  6.974815289924879  \\
            99.36132453087784  7.211548975948921  \\
            100.2899350405122  7.3761929334092775  \\
            101.21854555014657  7.579632965487558  \\
            102.14715605978095  7.7636958548762784  \\
            103.07576656941532  7.894099298339625  \\
            104.0043770790497  8.039374610464648  \\
            104.93298758868406  8.136610205458414  \\
            105.86159809831842  8.24463408752062  \\
            106.79020860795279  8.341652331225385  \\
            107.71881911758717  8.453535096598142  \\
            108.64742962722154  8.543555177312468  \\
            109.57604013685592  8.615548003185793  \\
            110.50465064649029  8.671332197447851  \\
            111.43326115612466  8.744513490821838  \\
            112.36187166575904  8.808058532109833  \\
            113.29048217539341  8.89563068734485  \\
            114.21909268502777  8.954594881834554  \\
            115.14770319466216  8.986329498203379  \\
            116.07631370429652  9.062874241084282  \\
            117.0049242139309  9.105462803957524  \\
            117.93353472356527  9.156304038716247  \\
            118.86214523319964  9.183765446550236  \\
            119.79075574283402  9.2266022020072  \\
            120.71936625246839  9.242157650079026  \\
            121.64797676210277  9.283015704677426  \\
            122.57658727173714  9.333687161973696  \\
            123.5051977813715  9.365532527863502  \\
            124.43380829100589  9.399831323169913  \\
            125.36241880064026  9.406068536674848  \\
            126.29102931027464  9.424989807927057  \\
            127.219639819909  9.479981191696206  \\
            128.14825032954334  9.521613063801462  \\
            129.07686083917773  9.521326355066638  \\
            130.0054713488121  9.514947374798961  \\
            130.9340818584465  9.538892341181787  \\
            131.86269236808084  9.548822410233484  \\
            132.79130287771522  9.565090255614374  \\
            133.7199133873496  9.604531190901291  \\
            134.64852389698396  9.608027322313296  \\
            135.57713440661834  9.613640572353116  \\
            136.50574491625272  9.654172731197587  \\
            137.43435542588708  9.667527376753888  \\
            138.36296593552146  9.680946721387128  \\
            139.29157644515584  9.716183106118137  \\
            140.2201869547902  9.713854987751864  \\
            141.14879746442458  9.73466317353539  \\
            142.07740797405896  9.760651172952775  \\
            143.00601848369334  9.748505670650662  \\
            143.9346289933277  9.75671956783162  \\
            144.86323950296207  9.761387581294573  \\
            145.79185001259646  9.782660710344029  \\
            146.7204605222308  9.80155873999911  \\
            147.6490710318652  9.829898442956909  \\
            148.57768154149957  9.821121034618251  \\
            149.50629205113393  9.827857918342971  \\
            150.4349025607683  9.833180363945075  \\
            151.36351307040266  9.843924741646951  \\
            152.29212358003704  9.84312300916529  \\
            153.2207340896714  9.859143108334985  \\
            154.14934459930578  9.859061248612155  \\
            155.07795510894016  9.875876316150745  \\
            156.00656561857454  9.881869262991616  \\
            156.9351761282089  9.885290748483532  \\
            157.86378663784328  9.89916365526309  \\
            158.79239714747766  9.909120773830677  \\
            159.721007657112  9.925059752436212  \\
            160.6496181667464  9.946160783090711  \\
            161.57822867638077  9.941992051659867  \\
            162.50683918601513  9.915256045671702  \\
            163.4354496956495  9.948300909306525  \\
            164.3640602052839  9.938256590657529  \\
            165.29267071491824  9.955753600303495  \\
            166.22128122455263  9.939113545524833  \\
            167.149891734187  9.975601127739733  \\
            168.0785022438214  9.978835289754631  \\
            169.00711275345574  9.987854979986793  \\
            169.93572326309013  9.996397793700144  \\
            170.8643337727245  9.99388970019365  \\
            171.79294428235886  10.02319284345724  \\
            172.72155479199324  10.012909625236842  \\
            173.65016530162762  10.00029647126284  \\
            174.57877581126198  10.01692342284038  \\
            175.50738632089633  10.017840399134666  \\
            176.4359968305307  10.011802654937949  \\
            177.3646073401651  10.022786152046802  \\
            178.29321784979945  10.038194974119389  \\
            179.22182835943383  10.032327487981853  \\
            180.1504388690682  10.046829129061631  \\
            181.0790493787026  10.050758451182839  \\
            182.00765988833695  10.07891105022939  \\
            182.93627039797133  10.083699612609196  \\
            183.8648809076057  10.073954318283302  \\
            184.79349141724006  10.102646258952518  \\
            185.72210192687444  10.12731359148052  \\
            186.6507124365088  10.085626984567387  \\
            187.57932294614318  10.12262285781395  \\
            188.50793345577753  10.101847052340553  \\
            189.43654396541194  10.124820012101486  \\
            190.3651544750463  10.137524565609056  \\
            191.29376498468068  10.17611670587938  \\
            192.22237549431503  10.149399377311955  \\
            193.15098600394944  10.196899366978087  \\
            194.0795965135838  10.166235472249733  \\
            195.00820702321818  10.178571715073373  \\
            195.93681753285253  10.17055125943266  \\
            196.8654280424869  10.172537118574308  \\
            197.79403855212126  10.184901267417835  \\
            198.72264906175567  10.19570217282102  \\
            199.65125957139003  10.198663108949454  \\
            200.5798700810244  10.193466112867009  \\
            201.50848059065876  10.18159634521152  \\
            202.43709110029315  10.210311804634365  \\
            203.3657016099275  10.234601853969505  \\
            204.2943121195619  10.2110148098698  \\
            205.22292262919626  10.215946114466592  \\
            206.15153313883064  10.22671883379484  \\
            207.080143648465  10.213357914436601  \\
            208.0087541580994  10.248186667930693  \\
            208.93736466773376  10.26356068063959  \\
            209.8659751773681  10.238379234087043  \\
            210.7945856870025  10.253282233972282  \\
            211.72319619663685  10.257563847065695  \\
            212.65180670627123  10.259179781431106  \\
            213.58041721590558  10.253691148431864  \\
            214.50902772554  10.247269864775612  \\
            215.43763823517435  10.254179732047474  \\
            216.36624874480873  10.24788647977309  \\
            217.29485925444308  10.248914791560168  \\
            218.2234697640775  10.266812424766727  \\
            219.15208027371185  10.231581774919654  \\
            220.08069078334623  10.249382296321755  \\
            221.00930129298058  10.247884418919373  \\
            221.93791180261496  10.27016471151977  \\
            222.86652231224932  10.282082244640552  \\
            223.79513282188373  10.27372649158864  \\
            224.72374333151808  10.25346433704205  \\
            225.65235384115246  10.273632374283247  \\
            226.58096435078681  10.270763372375056  \\
            227.50957486042122  10.272580008809646  \\
            228.43818537005555  10.275536338381782  \\
            229.36679587968996  10.279962708489887  \\
            230.2954063893243  10.269044816361637  \\
            231.2240168989587  10.29968096223412  \\
            232.15262740859305  10.290995795424829  \\
            233.0812379182274  10.29783247376824  \\
            234.0098484278618  10.275138007771625  \\
            234.93845893749616  10.289617098745582  \\
            235.86706944713055  10.27775182556693  \\
            236.7956799567649  10.26586649737272  \\
            237.72429046639928  10.277774692196445  \\
            238.65290097603364  10.272974035336599  \\
            239.58151148566805  10.281045888506082  \\
            240.5101219953024  10.269183070596183  \\
            241.43873250493678  10.285943907240647  \\
            242.36734301457113  10.261160147307395  \\
            243.29595352420554  10.266455229934358  \\
            244.2245640338399  10.287318711203172  \\
            245.15317454347428  10.303682415570295  \\
            246.08178505310863  10.275735318362086  \\
            247.010395562743  10.29685188021363  \\
            247.93900607237737  10.305286698316147  \\
            248.86761658201178  10.28611575831236  \\
            249.79622709164613  10.292226420138153  \\
            250.7248376012805  10.272526436365364  \\
            251.65344811091487  10.292803900148034  \\
            252.58205862054928  10.292950780868166  \\
            253.5106691301836  10.295219156225807  \\
            254.439279639818  10.285621949733548  \\
            255.36789014945236  10.26984754120288  \\
            256.2965006590867  10.29720953712158  \\
            257.2251111687211  10.279278596731226  \\
            258.15372167835545  10.286448968522414  \\
            259.08233218798983  10.2794840200282  \\
            260.0109426976242  10.29152378363493  \\
            260.9395532072586  10.297085659434222  \\
            261.868163716893  10.291430048955547  \\
            262.79677422652736  10.297837000646945  \\
            263.7253847361617  10.282243794702174  \\
            264.65399524579607  10.285848273653  \\
            265.58260575543045  10.312302663909252  \\
            266.51121626506483  10.285901111470135  \\
            267.4398267746992  10.28581996176122  \\
            268.3684372843336  10.295910892601809  \\
            269.2970477939679  10.288699745371424  \\
            270.2256583036023  10.28776555478084  \\
            271.1542688132367  10.294445397720805  \\
            272.08287932287107  10.305144249895132  \\
            273.01148983250545  10.313855712946882  \\
            273.94010034213983  10.28902556182921  \\
            274.86871085177415  10.333583929271693  \\
            275.7973213614086  10.320779546154036  \\
            276.7259318710429  10.31423898294881  \\
            277.6545423806773  10.30731587117445  \\
            278.5831528903117  10.310816642295428  \\
            279.511763399946  10.30924326150154  \\
            280.4403739095804  10.316710033278774  \\
            281.36898441921477  10.3265149426037  \\
            282.29759492884915  10.309854545158132  \\
            283.22620543848353  10.324285939923625  \\
            284.1548159481179  10.308667148279154  \\
            285.08342645775224  10.31397478133724  \\
            286.0120369673867  10.323179618223758  \\
            286.940647477021  10.336704436982496  \\
            287.8692579866554  10.335326885231977  \\
            288.79786849628977  10.320993851376688  \\
            289.72647900592415  10.319507090233019  \\
            290.6550895155585  10.313393136354229  \\
            291.5837000251929  10.317367900319308  \\
            292.51231053482724  10.315489190310723  \\
            293.4409210444616  10.32318147173168  \\
            294.369531554096  10.336769781419225  \\
            295.2981420637304  10.3207371184697  \\
            296.2267525733647  10.333217847025512  \\
            297.15536308299914  10.322833343063536  \\
            298.08397359263347  10.31950274067529  \\
            299.01258410226785  10.332694177925363  \\
            299.94119461190223  10.32201293171885  \\
            300.8698051215366  10.338407829902483  \\
            301.798415631171  10.321206108163777  \\
            302.7270261408053  10.330096430797672  \\
            303.6556366504397  10.31955773819991  \\
            304.5842471600741  10.314168235471891  \\
            305.51285766970847  10.324670806247616  \\
            306.4414681793428  10.338697972502045  \\
            307.37007868897723  10.322514106477696  \\
            308.29868919861156  10.323993367882554  \\
            309.22729970824594  10.324809333266122  \\
            310.1559102178803  10.33498789653621  \\
            311.0845207275147  10.33842594952454  \\
            312.0131312371491  10.342159894004778  \\
            312.94174174678346  10.328170051476754  \\
            313.8703522564178  10.328104277426378  \\
            314.79896276605217  10.343997641879914  \\
            315.72757327568655  10.332623366323112  \\
            316.65618378532093  10.317915250892703  \\
            317.5847942949553  10.323331273337633  \\
            318.5134048045897  10.34797070740983  \\
            319.442015314224  10.306862968800012  \\
            320.37062582385846  10.33622570145756  \\
            321.2992363334928  10.314483092719719  \\
            322.22784684312717  10.329333285213183  \\
            323.15645735276155  10.32312599102658  \\
            324.08506786239593  10.34570713993977  \\
            325.01367837203026  10.328681986652148  \\
            325.94228888166464  10.344103032292459  \\
            326.870899391299  10.334802160217231  \\
            327.7995099009334  10.344266920411798  \\
            328.7281204105678  10.338398468872327  \\
            329.6567309202021  10.33596790565765  \\
            330.5853414298365  10.334793719734758  \\
            331.51395193947087  10.320558906081711  \\
            332.44256244910525  10.325290661402278  \\
            333.37117295873963  10.33516733911861  \\
            334.299783468374  10.349386230663605  \\
            335.22839397800834  10.340890627038457  \\
            336.1570044876428  10.331331632260577  \\
            337.0856149972771  10.327445370968277  \\
            338.0142255069115  10.34346884304754  \\
            338.94283601654587  10.347684594208015  \\
            339.87144652618025  10.323521456517334  \\
            340.8000570358146  10.347761682525338  \\
            341.728667545449  10.336037918256855  \\
            342.65727805508334  10.33817937704188  \\
            343.5858885647177  10.346109171553692  \\
            344.5144990743521  10.340009886072647  \\
            345.4431095839865  10.333219402965318  \\
            346.3717200936208  10.348794240062203  \\
            347.30033060325525  10.33035399122404  \\
            348.2289411128896  10.32763801807925  \\
            349.15755162252395  10.347618743424286  \\
            350.08616213215834  10.333638358131136  \\
            351.01477264179266  10.345499235257549  \\
            351.9433831514271  10.354406894387905  \\
            352.8719936610614  10.34527413384741  \\
            353.8006041706958  10.344382232125078  \\
            354.7292146803302  10.342876256382283  \\
            355.65782518996457  10.327914230414597  \\
            356.5864356995989  10.336259060329237  \\
            357.51504620923333  10.349252188415022  \\
            358.44365671886766  10.342157955711755  \\
            359.37226722850204  10.352195161402753  \\
            360.3008777381364  10.337475416132738  \\
            361.2294882477708  10.342242408698826  \\
            362.1580987574052  10.332497326218943  \\
            363.08670926703957  10.33207378879401  \\
            364.0153197766739  10.354843982447449  \\
            364.9439302863083  10.351223356840638  \\
            365.87254079594265  10.34725911598524  \\
            366.80115130557704  10.341965715583662  \\
            367.7297618152114  10.336530119437844  \\
            368.6583723248458  10.349123407643557  \\
            369.5869828344801  10.347489562033026  \\
            370.51559334411456  10.359091040895194  \\
            371.4442038537489  10.353355935697225  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.9286105096343722  -1.393398521323509  \\
            1.8572210192687444  -1.4401231709243558  \\
            2.7858315289031164  -1.436374573173236  \\
            3.7144420385374888  -1.43854345762276  \\
            4.643052548171862  -1.439255179829619  \\
            5.571663057806233  -1.4386069436311613  \\
            6.5002735674406065  -1.4367946306972452  \\
            7.4288840770749776  -1.4373866869842733  \\
            8.35749458670935  -1.436360280185918  \\
            9.286105096343723  -1.4369975243562527  \\
            10.214715605978094  -1.4366583355827853  \\
            11.143326115612465  -1.4383147754360497  \\
            12.07193662524684  -1.4357153543323742  \\
            13.000547134881213  -1.4400768451877421  \\
            13.929157644515582  -1.4370649414908219  \\
            14.857768154149955  -1.4358685655658456  \\
            15.78637866378433  -1.4358137676952971  \\
            16.7149891734187  -1.4359740622557657  \\
            17.643599683053072  -1.435695576917285  \\
            18.572210192687447  -1.4361340286476847  \\
            19.500820702321818  -1.4331305857927699  \\
            20.42943121195619  -1.4345008460956543  \\
            21.358041721590563  -1.4326504774529312  \\
            22.28665223122493  -1.4324304493030267  \\
            23.215262740859306  -1.4306194332110558  \\
            24.14387325049368  -1.4325980979461026  \\
            25.07248376012805  -1.4316971983357005  \\
            26.001094269762426  -1.4317943778723239  \\
            26.929704779396793  -1.4317555959732218  \\
            27.858315289031164  -1.4320181378365655  \\
            28.78692579866554  -1.4308690880084334  \\
            29.71553630829991  -1.4291259053063445  \\
            30.644146817934285  -1.42910319435098  \\
            31.57275732756866  -1.4280972581805265  \\
            32.50136783720303  -1.4282551194854913  \\
            33.4299783468374  -1.4290800040430338  \\
            34.35858885647177  -1.426043666620035  \\
            35.287199366106144  -1.4312965670582212  \\
            36.21580987574052  -1.4275735513596801  \\
            37.14442038537489  -1.4251988370710809  \\
            38.07303089500926  -1.4263122169820266  \\
            39.001641404643635  -1.4246536853815523  \\
            39.930251914278  -1.424537094880739  \\
            40.85886242391238  -1.4248862045525814  \\
            41.78747293354675  -1.4234291034567053  \\
            42.71608344318113  -1.41985982412826  \\
            43.644693952815494  -1.423800794610714  \\
            44.57330446244986  -1.421411831538988  \\
            45.501914972084236  -1.420901513834646  \\
            46.43052548171861  -1.4156595543193116  \\
            47.359135991352986  -1.4212118576765798  \\
            48.28774650098736  -1.4138731743833381  \\
            49.21635701062173  -1.415740742679697  \\
            50.1449675202561  -1.4138251988884767  \\
            51.07357802989048  -1.4155701622689512  \\
            52.00218853952485  -1.408530010488643  \\
            52.93079904915921  -1.407339088034825  \\
            53.85940955879359  -1.4042674203942973  \\
            54.78802006842796  -1.4069478104409263  \\
            55.71663057806233  -1.4070468128296323  \\
            56.645241087696704  -1.402571705283899  \\
            57.57385159733108  -1.400487100894021  \\
            58.50246210696545  -1.39766027728494  \\
            59.43107261659982  -1.3943777906772972  \\
            60.359683126234195  -1.3874402950508484  \\
            61.28829363586857  -1.3898178660293559  \\
            62.216904145502944  -1.3904579669873907  \\
            63.14551465513732  -1.3796647683493684  \\
            64.07412516477167  -1.3688395816247443  \\
            65.00273567440605  -1.3624677331567894  \\
            65.93134618404042  -1.3598398171003037  \\
            66.8599566936748  -1.341473432204852  \\
            67.78856720330917  -1.335864038777071  \\
            68.71717771294354  -1.3252030377919204  \\
            69.64578822257792  -1.3167577040256409  \\
            70.57439873221229  -1.301783617714793  \\
            71.50300924184667  -1.273846859834788  \\
            72.43161975148104  -1.2237270701690763  \\
            73.3602302611154  -1.0538967467758018  \\
            74.28884077074979  -0.8849808668117541  \\
            75.21745128038415  -0.7214748915078018  \\
            76.14606179001852  -0.5793088314218439  \\
            77.07467229965289  -0.2755650483993154  \\
            78.00328280928727  0.03663714948386118  \\
            78.93189331892164  0.33612412088862065  \\
            79.860503828556  0.6237822653065895  \\
            80.78911433819039  0.8874655081064144  \\
            81.71772484782475  1.2248712412903493  \\
            82.64633535745912  1.5290136620750867  \\
            83.5749458670935  1.8658963225315732  \\
            84.50355637672787  2.1385415208624066  \\
            85.43216688636225  2.409264422151902  \\
            86.36077739599662  2.7478268360061944  \\
            87.28938790563099  3.152352450280147  \\
            88.21799841526536  3.6244181696797786  \\
            89.14660892489972  4.0335966877702445  \\
            90.0752194345341  4.513905100922283  \\
            91.00382994416847  4.848661456877562  \\
            91.93244045380285  5.203959785215083  \\
            92.86105096343722  5.513807224108712  \\
            93.78966147307159  5.790818556957035  \\
            94.71827198270597  6.065149707584532  \\
            95.64688249234034  6.336034677651986  \\
            96.57549300197472  6.67858208665053  \\
            97.50410351160909  6.948042015899  \\
            98.43271402124346  7.156903115133243  \\
            99.36132453087784  7.377814424478666  \\
            100.2899350405122  7.565787586201932  \\
            101.21854555014657  7.744245380962183  \\
            102.14715605978095  7.844563472481405  \\
            103.07576656941532  7.962903350643526  \\
            104.0043770790497  8.111203141785671  \\
            104.93298758868406  8.198372246407759  \\
            105.86159809831842  8.306388442660213  \\
            106.79020860795279  8.414642527018268  \\
            107.71881911758717  8.524070758270582  \\
            108.64742962722154  8.600299524539068  \\
            109.57604013685592  8.659382301432457  \\
            110.50465064649029  8.7236176672013  \\
            111.43326115612466  8.79383427267557  \\
            112.36187166575904  8.868091450499254  \\
            113.29048217539341  8.917286113630196  \\
            114.21909268502777  8.978077504672928  \\
            115.14770319466216  9.033335862549722  \\
            116.07631370429652  9.095530323873712  \\
            117.0049242139309  9.148844655996058  \\
            117.93353472356527  9.200856972314615  \\
            118.86214523319964  9.251542984940942  \\
            119.79075574283402  9.294454574503252  \\
            120.71936625246839  9.331545102702147  \\
            121.64797676210277  9.357708487441041  \\
            122.57658727173714  9.426281324849567  \\
            123.5051977813715  9.466691688290139  \\
            124.43380829100589  9.478017406661436  \\
            125.36241880064026  9.51320665192278  \\
            126.29102931027464  9.542050221305212  \\
            127.219639819909  9.607765142070654  \\
            128.14825032954334  9.584881001559888  \\
            129.07686083917773  9.610577672802771  \\
            130.0054713488121  9.636879606640562  \\
            130.9340818584465  9.674970140106934  \\
            131.86269236808084  9.710404868774054  \\
            132.79130287771522  9.71629642000074  \\
            133.7199133873496  9.723746035633296  \\
            134.64852389698396  9.770339536984958  \\
            135.57713440661834  9.785166804896857  \\
            136.50574491625272  9.798327104145864  \\
            137.43435542588708  9.805620186783381  \\
            138.36296593552146  9.849903220467327  \\
            139.29157644515584  9.868484422107857  \\
            140.2201869547902  9.914143470448836  \\
            141.14879746442458  9.936145623316957  \\
            142.07740797405896  9.934707135808354  \\
            143.00601848369334  9.95575924922106  \\
            143.9346289933277  9.992245772918814  \\
            144.86323950296207  10.0143122758628  \\
            145.79185001259646  10.01317280441886  \\
            146.7204605222308  10.063182409650038  \\
            147.6490710318652  10.138474198724493  \\
            148.57768154149957  10.132787001012561  \\
            149.50629205113393  10.11328367859949  \\
            150.4349025607683  10.156972563249958  \\
            151.36351307040266  10.157949963114493  \\
            152.29212358003704  10.176070268160144  \\
            153.2207340896714  10.188319830722778  \\
            154.14934459930578  10.18210009499376  \\
            155.07795510894016  10.203940606843307  \\
            156.00656561857454  10.220534129426  \\
            156.9351761282089  10.22806575781512  \\
            157.86378663784328  10.249058084180579  \\
            158.79239714747766  10.250082119479087  \\
            159.721007657112  10.264954325088432  \\
            160.6496181667464  10.279927275001377  \\
            161.57822867638077  10.29962282166728  \\
            162.50683918601513  10.308657721632398  \\
            163.4354496956495  10.313475794385612  \\
            164.3640602052839  10.342861232341399  \\
            165.29267071491824  10.318364616977275  \\
            166.22128122455263  10.349109210435683  \\
            167.149891734187  10.354868221078112  \\
            168.0785022438214  10.369192752065693  \\
            169.00711275345574  10.377733596505314  \\
            169.93572326309013  10.36105148323073  \\
            170.8643337727245  10.369192200742088  \\
            171.79294428235886  10.391286755116779  \\
            172.72155479199324  10.371610050907057  \\
            173.65016530162762  10.378026347847484  \\
            174.57877581126198  10.389128274908145  \\
            175.50738632089633  10.389444223722313  \\
            176.4359968305307  10.410065948662533  \\
            177.3646073401651  10.425764230148701  \\
            178.29321784979945  10.43186631824181  \\
            179.22182835943383  10.432161520963565  \\
            180.1504388690682  10.46224204532465  \\
            181.0790493787026  10.482708173171206  \\
            182.00765988833695  10.46583951496493  \\
            182.93627039797133  10.480166843838065  \\
            183.8648809076057  10.48696218727419  \\
            184.79349141724006  10.47308761456382  \\
            185.72210192687444  10.484626827918843  \\
            186.6507124365088  10.492470296012806  \\
            187.57932294614318  10.491957023268355  \\
            188.50793345577753  10.493541696924964  \\
            189.43654396541194  10.487250948721348  \\
            190.3651544750463  10.506675288214334  \\
            191.29376498468068  10.509106827590841  \\
            192.22237549431503  10.516505086212488  \\
            193.15098600394944  10.536576269961927  \\
            194.0795965135838  10.519573567284647  \\
            195.00820702321818  10.507596095382453  \\
            195.93681753285253  10.542382650005916  \\
            196.8654280424869  10.550950629984532  \\
            197.79403855212126  10.54547606605825  \\
            198.72264906175567  10.550520639793762  \\
            199.65125957139003  10.546242171015269  \\
            200.5798700810244  10.54004522272475  \\
            201.50848059065876  10.566332599470853  \\
            202.43709110029315  10.572502515265764  \\
            203.3657016099275  10.55504263639157  \\
            204.2943121195619  10.571103952870567  \\
            205.22292262919626  10.570158566405729  \\
            206.15153313883064  10.589747374127194  \\
            207.080143648465  10.580267855037686  \\
            208.0087541580994  10.596854334611605  \\
            208.93736466773376  10.5814849636393  \\
            209.8659751773681  10.591728107642938  \\
            210.7945856870025  10.594373907322762  \\
            211.72319619663685  10.586893416359922  \\
            212.65180670627123  10.597360519697629  \\
            213.58041721590558  10.60149683873831  \\
            214.50902772554  10.569170932181853  \\
            215.43763823517435  10.600383841408021  \\
            216.36624874480873  10.599056041001171  \\
            217.29485925444308  10.612103886024395  \\
            218.2234697640775  10.612037641665136  \\
            219.15208027371185  10.623613179159575  \\
            220.08069078334623  10.60729870638967  \\
            221.00930129298058  10.618544735688642  \\
            221.93791180261496  10.631175512663022  \\
            222.86652231224932  10.621024335156404  \\
            223.79513282188373  10.641759675116809  \\
            224.72374333151808  10.642448023486827  \\
            225.65235384115246  10.61981497150745  \\
            226.58096435078681  10.627832712562473  \\
            227.50957486042122  10.642822677601453  \\
            228.43818537005555  10.634986396298197  \\
            229.36679587968996  10.655540912620003  \\
            230.2954063893243  10.657068967806877  \\
            231.2240168989587  10.645450757076329  \\
            232.15262740859305  10.657920248739464  \\
            233.0812379182274  10.632782234293593  \\
            234.0098484278618  10.650169825767794  \\
            234.93845893749616  10.651499450630832  \\
            235.86706944713055  10.654617329048053  \\
            236.7956799567649  10.642917527594772  \\
            237.72429046639928  10.664461574389385  \\
            238.65290097603364  10.631007002013801  \\
            239.58151148566805  10.64386751093678  \\
            240.5101219953024  10.657595904431105  \\
            241.43873250493678  10.666722797521238  \\
            242.36734301457113  10.669664175409732  \\
            243.29595352420554  10.655466759921278  \\
            244.2245640338399  10.659585424629373  \\
            245.15317454347428  10.654306559234707  \\
            246.08178505310863  10.659203812049629  \\
            247.010395562743  10.675093034592061  \\
            247.93900607237737  10.673631663741979  \\
            248.86761658201178  10.685437240140434  \\
            249.79622709164613  10.677876496759913  \\
            250.7248376012805  10.67563906792997  \\
            251.65344811091487  10.679598485959994  \\
            252.58205862054928  10.657399889279722  \\
            253.5106691301836  10.68431516991675  \\
            254.439279639818  10.681378365026012  \\
            255.36789014945236  10.677769962854057  \\
            256.2965006590867  10.675070965879058  \\
            257.2251111687211  10.676024052987977  \\
            258.15372167835545  10.694543815873779  \\
            259.08233218798983  10.691902775399926  \\
            260.0109426976242  10.683000430803256  \\
            260.9395532072586  10.67115221263434  \\
            261.868163716893  10.688114580311064  \\
            262.79677422652736  10.687719157441602  \\
            263.7253847361617  10.693254582227395  \\
            264.65399524579607  10.676301602636492  \\
            265.58260575543045  10.692396697391729  \\
            266.51121626506483  10.670104555817561  \\
            267.4398267746992  10.691969670138  \\
            268.3684372843336  10.691967973026834  \\
            269.2970477939679  10.68097327787654  \\
            270.2256583036023  10.688276335409292  \\
            271.1542688132367  10.675093943433794  \\
            272.08287932287107  10.671798932607249  \\
            273.01148983250545  10.688025898113086  \\
            273.94010034213983  10.679670845161624  \\
            274.86871085177415  10.683165420200293  \\
            275.7973213614086  10.675544581183452  \\
            276.7259318710429  10.691760728215641  \\
            277.6545423806773  10.692769508601156  \\
            278.5831528903117  10.681211425427094  \\
            279.511763399946  10.688355599009027  \\
            280.4403739095804  10.677191421968152  \\
            281.36898441921477  10.698829887351653  \\
            282.29759492884915  10.707929832293093  \\
            283.22620543848353  10.685445337084731  \\
            284.1548159481179  10.677596976422912  \\
            285.08342645775224  10.694554346602262  \\
            286.0120369673867  10.689646512757239  \\
            286.940647477021  10.66240095709357  \\
            287.8692579866554  10.68539250086988  \\
            288.79786849628977  10.69467631364658  \\
            289.72647900592415  10.702167955430184  \\
            290.6550895155585  10.6843338379087  \\
            291.5837000251929  10.689545441875648  \\
            292.51231053482724  10.674252004161056  \\
            293.4409210444616  10.672111501345352  \\
            294.369531554096  10.687763537216492  \\
            295.2981420637304  10.69282263928076  \\
            296.2267525733647  10.699123089250396  \\
            297.15536308299914  10.668535245872215  \\
            298.08397359263347  10.702842135763108  \\
            299.01258410226785  10.67086665733288  \\
            299.94119461190223  10.69229079776909  \\
            300.8698051215366  10.676497424246264  \\
            301.798415631171  10.70545128060347  \\
            302.7270261408053  10.673979588403622  \\
            303.6556366504397  10.684893786048834  \\
            304.5842471600741  10.68347609652139  \\
            305.51285766970847  10.70454619738039  \\
            306.4414681793428  10.705662530419346  \\
            307.37007868897723  10.704008281011655  \\
            308.29868919861156  10.680848423579809  \\
            309.22729970824594  10.68586141586688  \\
            310.1559102178803  10.688600546603404  \\
            311.0845207275147  10.697411538385776  \\
            312.0131312371491  10.673659697718877  \\
            312.94174174678346  10.6998200185014  \\
            313.8703522564178  10.688703286929401  \\
            314.79896276605217  10.6923407238288  \\
            315.72757327568655  10.688746111483182  \\
            316.65618378532093  10.69118211446628  \\
            317.5847942949553  10.680123447098218  \\
            318.5134048045897  10.694253493419057  \\
            319.442015314224  10.682617869954738  \\
            320.37062582385846  10.696646774834399  \\
            321.2992363334928  10.689750826489142  \\
            322.22784684312717  10.704953751612502  \\
            323.15645735276155  10.691851013691815  \\
            324.08506786239593  10.69949578462433  \\
            325.01367837203026  10.68793641034915  \\
            325.94228888166464  10.680619983561337  \\
            326.870899391299  10.705948206161228  \\
            327.7995099009334  10.677867741855943  \\
            328.7281204105678  10.688398992401327  \\
            329.6567309202021  10.698004275435588  \\
            330.5853414298365  10.696272223173501  \\
            331.51395193947087  10.697132534376559  \\
            332.44256244910525  10.69014088022266  \\
            333.37117295873963  10.69159105798081  \\
            334.299783468374  10.686842591106856  \\
            335.22839397800834  10.68655631275159  \\
            336.1570044876428  10.670922727434512  \\
            337.0856149972771  10.705227435068606  \\
            338.0142255069115  10.68780992005472  \\
            338.94283601654587  10.692912660352624  \\
            339.87144652618025  10.698273472901464  \\
            340.8000570358146  10.690886880165221  \\
            341.728667545449  10.675172393526404  \\
            342.65727805508334  10.709288157309926  \\
            343.5858885647177  10.690913382323421  \\
            344.5144990743521  10.693929508725907  \\
            345.4431095839865  10.686876119514768  \\
            346.3717200936208  10.702567012034237  \\
            347.30033060325525  10.684420340686188  \\
            348.2289411128896  10.690271427539773  \\
            349.15755162252395  10.691303704777559  \\
            350.08616213215834  10.681989433369381  \\
            351.01477264179266  10.688434855709568  \\
            351.9433831514271  10.690001401210308  \\
            352.8719936610614  10.697909792386465  \\
            353.8006041706958  10.698046616446378  \\
            354.7292146803302  10.687967972637757  \\
            355.65782518996457  10.684278883254269  \\
            356.5864356995989  10.694503790004218  \\
            357.51504620923333  10.697250447635389  \\
            358.44365671886766  10.685777954402385  \\
            359.37226722850204  10.688233911999486  \\
            360.3008777381364  10.714082951101194  \\
            361.2294882477708  10.68558697632101  \\
            362.1580987574052  10.704777334662742  \\
            363.08670926703957  10.704240602018517  \\
            364.0153197766739  10.687631936837324  \\
            364.9439302863083  10.684576311985543  \\
            365.87254079594265  10.701356026690947  \\
            366.80115130557704  10.684247046112205  \\
            367.7297618152114  10.695106373549281  \\
            368.6583723248458  10.699278507562187  \\
            369.5869828344801  10.702138698872695  \\
            370.51559334411456  10.685564624569318  \\
            371.4442038537489  10.692356631337548  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.651;green,0.463;blue,0.114}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.651;green,0.463;blue,0.114}]
        table[row sep={\\}]
        {
            x  y  \\
            0.9286105096343722  -1.4394151212258954  \\
            1.8572210192687444  -1.4486599757610048  \\
            2.7858315289031164  -1.4489138357862017  \\
            3.7144420385374888  -1.4485541296901732  \\
            4.643052548171862  -1.4462777609103519  \\
            5.571663057806233  -1.445097772478653  \\
            6.5002735674406065  -1.4457315003464455  \\
            7.4288840770749776  -1.4446511272405118  \\
            8.35749458670935  -1.4458747462135773  \\
            9.286105096343723  -1.4444718812597879  \\
            10.214715605978094  -1.4441674976432086  \\
            11.143326115612465  -1.443798562663768  \\
            12.07193662524684  -1.443997396517104  \\
            13.000547134881213  -1.4444161180394897  \\
            13.929157644515582  -1.443705840234424  \\
            14.857768154149955  -1.443388442582511  \\
            15.78637866378433  -1.4434809901635226  \\
            16.7149891734187  -1.4432251379910412  \\
            17.643599683053072  -1.443698511729942  \\
            18.572210192687447  -1.44248379087565  \\
            19.500820702321818  -1.4432078050703505  \\
            20.42943121195619  -1.441583297118099  \\
            21.358041721590563  -1.4418083739390735  \\
            22.28665223122493  -1.4401794099605305  \\
            23.215262740859306  -1.4411768220505548  \\
            24.14387325049368  -1.4414912079248157  \\
            25.07248376012805  -1.440824678350288  \\
            26.001094269762426  -1.4408496377523243  \\
            26.929704779396793  -1.4401859676825421  \\
            27.858315289031164  -1.4390872536902681  \\
            28.78692579866554  -1.4392720277511502  \\
            29.71553630829991  -1.4391661544286651  \\
            30.644146817934285  -1.4385952018348918  \\
            31.57275732756866  -1.4402290724947813  \\
            32.50136783720303  -1.4373370118265965  \\
            33.4299783468374  -1.437999616056044  \\
            34.35858885647177  -1.4385422720206589  \\
            35.287199366106144  -1.4392065306538218  \\
            36.21580987574052  -1.4360942414938518  \\
            37.14442038537489  -1.4373102039617174  \\
            38.07303089500926  -1.4359192812493622  \\
            39.001641404643635  -1.4357221134477738  \\
            39.930251914278  -1.433988148961592  \\
            40.85886242391238  -1.4349100684829335  \\
            41.78747293354675  -1.4327426907243885  \\
            42.71608344318113  -1.4319080402065478  \\
            43.644693952815494  -1.4306613218245436  \\
            44.57330446244986  -1.4297860338532553  \\
            45.501914972084236  -1.4318700331823946  \\
            46.43052548171861  -1.4289082139079217  \\
            47.359135991352986  -1.4285294578530365  \\
            48.28774650098736  -1.4272015541593328  \\
            49.21635701062173  -1.4265374923449619  \\
            50.1449675202561  -1.424774843150947  \\
            51.07357802989048  -1.4234856843812609  \\
            52.00218853952485  -1.421468562765433  \\
            52.93079904915921  -1.4229462356449831  \\
            53.85940955879359  -1.4200175525311698  \\
            54.78802006842796  -1.4160998545583503  \\
            55.71663057806233  -1.4161738949704483  \\
            56.645241087696704  -1.4106458692080803  \\
            57.57385159733108  -1.4123341806490335  \\
            58.50246210696545  -1.4085101554538875  \\
            59.43107261659982  -1.4073324280998638  \\
            60.359683126234195  -1.4009889436384344  \\
            61.28829363586857  -1.3962996975217434  \\
            62.216904145502944  -1.3939466110543886  \\
            63.14551465513732  -1.391817732195473  \\
            64.07412516477167  -1.3796965841337028  \\
            65.00273567440605  -1.3775711695397796  \\
            65.93134618404042  -1.3671122192816236  \\
            66.8599566936748  -1.360688198247548  \\
            67.78856720330917  -1.3479162477939588  \\
            68.71717771294354  -1.3382736733446776  \\
            69.64578822257792  -1.3248214161417093  \\
            70.57439873221229  -1.3034274146373395  \\
            71.50300924184667  -1.2883194807551006  \\
            72.43161975148104  -1.2599824179808445  \\
            73.3602302611154  -1.2059282290261797  \\
            74.28884077074979  -1.1011579758685983  \\
            75.21745128038415  -0.9290899154099435  \\
            76.14606179001852  -0.6906762907398449  \\
            77.07467229965289  -0.4424021365598557  \\
            78.00328280928727  -0.2268780944905207  \\
            78.93189331892164  0.023481623534465784  \\
            79.860503828556  0.24954700855606665  \\
            80.78911433819039  0.4857582993093565  \\
            81.71772484782475  0.7142614920592352  \\
            82.64633535745912  0.9630240286521508  \\
            83.5749458670935  1.2974989138806716  \\
            84.50355637672787  1.6342779755355568  \\
            85.43216688636225  2.060571733524851  \\
            86.36077739599662  2.5099187319499103  \\
            87.28938790563099  2.997451970795502  \\
            88.21799841526536  3.437918842061384  \\
            89.14660892489972  3.885464429806743  \\
            90.0752194345341  4.265920619268922  \\
            91.00382994416847  4.638957727263064  \\
            91.93244045380285  4.9649928028788555  \\
            92.86105096343722  5.293923501571067  \\
            93.78966147307159  5.6546291967328655  \\
            94.71827198270597  5.952771454506442  \\
            95.64688249234034  6.2590901073561405  \\
            96.57549300197472  6.539318054790395  \\
            97.50410351160909  6.822841364306315  \\
            98.43271402124346  7.046541559480694  \\
            99.36132453087784  7.247415166387595  \\
            100.2899350405122  7.4239023652546905  \\
            101.21854555014657  7.615020299558136  \\
            102.14715605978095  7.79160450501047  \\
            103.07576656941532  7.925236686489432  \\
            104.0043770790497  8.047724704587075  \\
            104.93298758868406  8.197153334736416  \\
            105.86159809831842  8.258828005110885  \\
            106.79020860795279  8.388955543561474  \\
            107.71881911758717  8.477985407609385  \\
            108.64742962722154  8.55662467613663  \\
            109.57604013685592  8.641296755247623  \\
            110.50465064649029  8.71591878602032  \\
            111.43326115612466  8.770122361856362  \\
            112.36187166575904  8.855969797867168  \\
            113.29048217539341  8.910784749911205  \\
            114.21909268502777  8.961945427032688  \\
            115.14770319466216  9.025429888594886  \\
            116.07631370429652  9.07731295104579  \\
            117.0049242139309  9.128842099430155  \\
            117.93353472356527  9.180214023436143  \\
            118.86214523319964  9.219115217232464  \\
            119.79075574283402  9.26970183625339  \\
            120.71936625246839  9.311942792829534  \\
            121.64797676210277  9.326134122842593  \\
            122.57658727173714  9.358666685411329  \\
            123.5051977813715  9.3855275064791  \\
            124.43380829100589  9.417001774009805  \\
            125.36241880064026  9.460537521421095  \\
            126.29102931027464  9.510588004831344  \\
            127.219639819909  9.523653016785108  \\
            128.14825032954334  9.547677689285806  \\
            129.07686083917773  9.567682963899447  \\
            130.0054713488121  9.590053979579658  \\
            130.9340818584465  9.608804128436635  \\
            131.86269236808084  9.623855696646892  \\
            132.79130287771522  9.656803551380976  \\
            133.7199133873496  9.674553564014786  \\
            134.64852389698396  9.682928443731637  \\
            135.57713440661834  9.704420588955347  \\
            136.50574491625272  9.720280646606966  \\
            137.43435542588708  9.732368216768975  \\
            138.36296593552146  9.744746789091641  \\
            139.29157644515584  9.772708176424157  \\
            140.2201869547902  9.78918924418733  \\
            141.14879746442458  9.810501721884627  \\
            142.07740797405896  9.827191465532954  \\
            143.00601848369334  9.821608219698234  \\
            143.9346289933277  9.87517730220364  \\
            144.86323950296207  9.859369414838753  \\
            145.79185001259646  9.866408860791386  \\
            146.7204605222308  9.897183608470957  \\
            147.6490710318652  9.920467865550012  \\
            148.57768154149957  9.918790641906437  \\
            149.50629205113393  9.930161957498344  \\
            150.4349025607683  9.921257065933066  \\
            151.36351307040266  9.96771209191688  \\
            152.29212358003704  9.970828428095338  \\
            153.2207340896714  9.981919876920857  \\
            154.14934459930578  9.986668540441483  \\
            155.07795510894016  10.008628933379804  \\
            156.00656561857454  9.993810420624136  \\
            156.9351761282089  10.024003120815483  \\
            157.86378663784328  9.993811344047183  \\
            158.79239714747766  10.033404048502474  \\
            159.721007657112  10.034348774518282  \\
            160.6496181667464  10.05894817188884  \\
            161.57822867638077  10.070287041534325  \\
            162.50683918601513  10.070946363823797  \\
            163.4354496956495  10.088286964580242  \\
            164.3640602052839  10.09641903714907  \\
            165.29267071491824  10.076259364891598  \\
            166.22128122455263  10.080469973959044  \\
            167.149891734187  10.11544422661541  \\
            168.0785022438214  10.127656894404538  \\
            169.00711275345574  10.145146662475748  \\
            169.93572326309013  10.153706520701757  \\
            170.8643337727245  10.141401980225446  \\
            171.79294428235886  10.14536733554117  \\
            172.72155479199324  10.181115208970631  \\
            173.65016530162762  10.174801356168572  \\
            174.57877581126198  10.17645991441591  \\
            175.50738632089633  10.192056197145689  \\
            176.4359968305307  10.184864639888975  \\
            177.3646073401651  10.179294404456673  \\
            178.29321784979945  10.197072096019227  \\
            179.22182835943383  10.214938815595097  \\
            180.1504388690682  10.222566623291833  \\
            181.0790493787026  10.20793094176517  \\
            182.00765988833695  10.21036076344436  \\
            182.93627039797133  10.204851962614917  \\
            183.8648809076057  10.20341889681377  \\
            184.79349141724006  10.242235424448944  \\
            185.72210192687444  10.256496573290386  \\
            186.6507124365088  10.252091381666695  \\
            187.57932294614318  10.269067345341263  \\
            188.50793345577753  10.255275420792259  \\
            189.43654396541194  10.269621676554017  \\
            190.3651544750463  10.27216251959453  \\
            191.29376498468068  10.2735991521795  \\
            192.22237549431503  10.27712467772672  \\
            193.15098600394944  10.285628862433889  \\
            194.0795965135838  10.303895660907742  \\
            195.00820702321818  10.302357306600763  \\
            195.93681753285253  10.292158536061503  \\
            196.8654280424869  10.30118211608485  \\
            197.79403855212126  10.301245433001112  \\
            198.72264906175567  10.315771062670247  \\
            199.65125957139003  10.311855017910805  \\
            200.5798700810244  10.308704315141648  \\
            201.50848059065876  10.300590079232816  \\
            202.43709110029315  10.307962493693182  \\
            203.3657016099275  10.305453458054672  \\
            204.2943121195619  10.325500912108925  \\
            205.22292262919626  10.330054747316224  \\
            206.15153313883064  10.33380953266597  \\
            207.080143648465  10.330991628215173  \\
            208.0087541580994  10.332696099732487  \\
            208.93736466773376  10.34093630609842  \\
            209.8659751773681  10.330679640561463  \\
            210.7945856870025  10.342280674232368  \\
            211.72319619663685  10.33332202924887  \\
            212.65180670627123  10.3454168827949  \\
            213.58041721590558  10.356244716960564  \\
            214.50902772554  10.366552416521795  \\
            215.43763823517435  10.34514235906287  \\
            216.36624874480873  10.345996672128255  \\
            217.29485925444308  10.37739194869612  \\
            218.2234697640775  10.36701424110876  \\
            219.15208027371185  10.366569509013566  \\
            220.08069078334623  10.364324244829886  \\
            221.00930129298058  10.359731902498787  \\
            221.93791180261496  10.34894027466091  \\
            222.86652231224932  10.382332588018846  \\
            223.79513282188373  10.37635738686737  \\
            224.72374333151808  10.371490271054768  \\
            225.65235384115246  10.366074173600197  \\
            226.58096435078681  10.380504744026439  \\
            227.50957486042122  10.390100560237432  \\
            228.43818537005555  10.383969032482232  \\
            229.36679587968996  10.383083879164133  \\
            230.2954063893243  10.38049301158755  \\
            231.2240168989587  10.38490417773863  \\
            232.15262740859305  10.377678739887543  \\
            233.0812379182274  10.38717661588083  \\
            234.0098484278618  10.384833793332302  \\
            234.93845893749616  10.379518084968428  \\
            235.86706944713055  10.389562406927109  \\
            236.7956799567649  10.378499204271323  \\
            237.72429046639928  10.376057972817243  \\
            238.65290097603364  10.376919762259664  \\
            239.58151148566805  10.394630162824111  \\
            240.5101219953024  10.389395795988532  \\
            241.43873250493678  10.381792622864523  \\
            242.36734301457113  10.390334416083764  \\
            243.29595352420554  10.383943081658991  \\
            244.2245640338399  10.39568410747134  \\
            245.15317454347428  10.388846408177038  \\
            246.08178505310863  10.389683091235085  \\
            247.010395562743  10.395264302569  \\
            247.93900607237737  10.399125790822387  \\
            248.86761658201178  10.40997398664111  \\
            249.79622709164613  10.395416326127101  \\
            250.7248376012805  10.412028455835816  \\
            251.65344811091487  10.40192276427101  \\
            252.58205862054928  10.398561802497092  \\
            253.5106691301836  10.427160748257748  \\
            254.439279639818  10.414056706279686  \\
            255.36789014945236  10.408912513947229  \\
            256.2965006590867  10.408211319263312  \\
            257.2251111687211  10.419238176243883  \\
            258.15372167835545  10.417412471735599  \\
            259.08233218798983  10.403040565782705  \\
            260.0109426976242  10.41868676979103  \\
            260.9395532072586  10.414656366845207  \\
            261.868163716893  10.414402586959138  \\
            262.79677422652736  10.421114271379471  \\
            263.7253847361617  10.416908282095658  \\
            264.65399524579607  10.40533479291746  \\
            265.58260575543045  10.420649515511172  \\
            266.51121626506483  10.421865037945107  \\
            267.4398267746992  10.443727579375642  \\
            268.3684372843336  10.434339746929414  \\
            269.2970477939679  10.412183869496934  \\
            270.2256583036023  10.431354325630718  \\
            271.1542688132367  10.431907587203458  \\
            272.08287932287107  10.422364272362536  \\
            273.01148983250545  10.440415406672933  \\
            273.94010034213983  10.424269263641284  \\
            274.86871085177415  10.43547595080804  \\
            275.7973213614086  10.422995182284208  \\
            276.7259318710429  10.436397186141  \\
            277.6545423806773  10.440026844281505  \\
            278.5831528903117  10.429705444078548  \\
            279.511763399946  10.444284747637909  \\
            280.4403739095804  10.431863284455279  \\
            281.36898441921477  10.446296212073879  \\
            282.29759492884915  10.437821588930108  \\
            283.22620543848353  10.421970431236582  \\
            284.1548159481179  10.443475317692895  \\
            285.08342645775224  10.451032513077841  \\
            286.0120369673867  10.447510147565705  \\
            286.940647477021  10.45375414862321  \\
            287.8692579866554  10.443857201137845  \\
            288.79786849628977  10.442233101174  \\
            289.72647900592415  10.447046209836127  \\
            290.6550895155585  10.453142449563543  \\
            291.5837000251929  10.454279959730881  \\
            292.51231053482724  10.450519001800235  \\
            293.4409210444616  10.438437984093774  \\
            294.369531554096  10.458581826732672  \\
            295.2981420637304  10.451347797123487  \\
            296.2267525733647  10.460005509674566  \\
            297.15536308299914  10.460224545383799  \\
            298.08397359263347  10.460579040238581  \\
            299.01258410226785  10.465645891498994  \\
            299.94119461190223  10.457183253210902  \\
            300.8698051215366  10.461866060436385  \\
            301.798415631171  10.45894392250666  \\
            302.7270261408053  10.465875616312996  \\
            303.6556366504397  10.464385114296107  \\
            304.5842471600741  10.465922465697703  \\
            305.51285766970847  10.462914200139977  \\
            306.4414681793428  10.459784474081165  \\
            307.37007868897723  10.469329413819725  \\
            308.29868919861156  10.472298904459649  \\
            309.22729970824594  10.47161297654755  \\
            310.1559102178803  10.477087885779628  \\
            311.0845207275147  10.46975411068527  \\
            312.0131312371491  10.470487757123694  \\
            312.94174174678346  10.482603375167207  \\
            313.8703522564178  10.474791307368987  \\
            314.79896276605217  10.476261025189412  \\
            315.72757327568655  10.466328321754776  \\
            316.65618378532093  10.479385928884117  \\
            317.5847942949553  10.466759411058986  \\
            318.5134048045897  10.467933305619681  \\
            319.442015314224  10.473480752568488  \\
            320.37062582385846  10.469336595992498  \\
            321.2992363334928  10.47125761480594  \\
            322.22784684312717  10.481477256694317  \\
            323.15645735276155  10.458597046228864  \\
            324.08506786239593  10.471264310024086  \\
            325.01367837203026  10.488887827636368  \\
            325.94228888166464  10.486084576585949  \\
            326.870899391299  10.468608567621285  \\
            327.7995099009334  10.472882567167542  \\
            328.7281204105678  10.474974263130107  \\
            329.6567309202021  10.472898286888537  \\
            330.5853414298365  10.483007943196778  \\
            331.51395193947087  10.472580506626656  \\
            332.44256244910525  10.486877015455295  \\
            333.37117295873963  10.488446161760944  \\
            334.299783468374  10.479128613371195  \\
            335.22839397800834  10.479567723397487  \\
            336.1570044876428  10.46895900637487  \\
            337.0856149972771  10.481572878291438  \\
            338.0142255069115  10.473268897775792  \\
            338.94283601654587  10.46511773503667  \\
            339.87144652618025  10.484721354036907  \\
            340.8000570358146  10.472119511939269  \\
            341.728667545449  10.47818364411332  \\
            342.65727805508334  10.469159763401798  \\
            343.5858885647177  10.48869673097104  \\
            344.5144990743521  10.477222681785392  \\
            345.4431095839865  10.477128222878472  \\
            346.3717200936208  10.48681943207342  \\
            347.30033060325525  10.490726417977239  \\
            348.2289411128896  10.471120361988826  \\
            349.15755162252395  10.484506082869451  \\
            350.08616213215834  10.496920050133744  \\
            351.01477264179266  10.479011427280469  \\
            351.9433831514271  10.472230574927341  \\
            352.8719936610614  10.487122152724726  \\
            353.8006041706958  10.494612492671546  \\
            354.7292146803302  10.495548681350677  \\
            355.65782518996457  10.473599025844791  \\
            356.5864356995989  10.485644860752117  \\
            357.51504620923333  10.494550980319879  \\
            358.44365671886766  10.47939479757552  \\
            359.37226722850204  10.47615618075599  \\
            360.3008777381364  10.486245095637823  \\
            361.2294882477708  10.494697599085757  \\
            362.1580987574052  10.487249798842843  \\
            363.08670926703957  10.498211466459143  \\
            364.0153197766739  10.482118422612965  \\
            364.9439302863083  10.482822394077118  \\
            365.87254079594265  10.480784902860453  \\
            366.80115130557704  10.487557428237007  \\
            367.7297618152114  10.492073745679843  \\
            368.6583723248458  10.47771459443991  \\
            369.5869828344801  10.491781589696618  \\
            370.51559334411456  10.490527780256727  \\
            371.4442038537489  10.48600928250708  \\
        }
        ;\label{mhsaemtf}
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.651;green,0.463;blue,0.114}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            153.2207340896714  9.981919876920857  \\
        }
        ;
\end{axis}
\node [draw=none,align=center] at (2.7, 3.6) {\ref*{exact} exact \ref*{em} EM \ref*{saem} SAEM \ref*{ssaem} SSAEM \ref*{tsaem} TSAEM\\ \ref*{mcsaem} MCSAEM \ref*{mhsaemu} MHSAEM-U (ours) \ref*{mhsaemtf} MHSAEM-TF (ours)};
\end{tikzpicture}


==> plots/lkl_vs_time_annealing.tikz <==
\begin{tikzpicture}[font={\scriptsize}]
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep={35pt}}, grid={both}, legend cell align={left}, legend pos={north east}, legend style={{draw=none, fill=none}}, ylabel={{$\mathcal{L}(\theta_t)$ (-)}}, xlabel={{comp.\ time (sec)}}, width={200pt}, height={140pt}, ylabel near ticks, xlabel near ticks]
    \nextgroupplot[xmin={-10}, xmax={500}, title={no annealing}, title style={yshift=-7pt}]
    \addplot+[solid, thick, mark={none}, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            11.098420817224383  10.905337721455428  \\
            22.196841634448766  10.905337721455428  \\
            33.295262451673146  10.905337721455428  \\
            44.39368326889753  10.905337721455428  \\
            55.49210408612191  10.905337721455428  \\
            66.59052490334629  10.905337721455428  \\
            77.68894572057069  10.905337721455428  \\
            88.78736653779507  10.905337721455428  \\
            99.88578735501945  10.905337721455428  \\
            110.98420817224383  10.905337721455428  \\
            122.0826289894682  10.905337721455428  \\
            133.18104980669258  10.905337721455428  \\
            144.27947062391698  10.905337721455428  \\
            155.37789144114137  10.905337721455428  \\
            166.47631225836574  10.905337721455428  \\
            177.57473307559013  10.905337721455428  \\
            188.67315389281453  10.905337721455428  \\
            199.7715747100389  10.905337721455428  \\
            210.86999552726326  10.905337721455428  \\
            221.96841634448765  10.905337721455428  \\
            233.06683716171202  10.905337721455428  \\
            244.1652579789364  10.905337721455428  \\
            255.2636787961608  10.905337721455428  \\
            266.36209961338517  10.905337721455428  \\
            277.46052043060956  10.905337721455428  \\
            288.55894124783396  10.905337721455428  \\
            299.65736206505835  10.905337721455428  \\
            310.75578288228274  10.905337721455428  \\
            321.8542036995071  10.905337721455428  \\
            332.9526245167315  10.905337721455428  \\
            344.05104533395587  10.905337721455428  \\
            355.14946615118026  10.905337721455428  \\
            366.24788696840466  10.905337721455428  \\
            377.34630778562905  10.905337721455428  \\
            388.4447286028534  10.905337721455428  \\
            399.5431494200778  10.905337721455428  \\
            410.6415702373022  10.905337721455428  \\
            421.7399910545265  10.905337721455428  \\
            432.8384118717509  10.905337721455428  \\
            443.9368326889753  10.905337721455428  \\
            455.03525350619964  10.905337721455428  \\
            466.13367432342403  10.905337721455428  \\
            477.2320951406484  10.905337721455428  \\
            488.3305159578728  10.905337721455428  \\
            499.4289367750972  10.905337721455428  \\
            510.5273575923216  10.905337721455428  \\
            521.625778409546  10.905337721455428  \\
            532.7241992267703  10.905337721455428  \\
            543.8226200439948  10.905337721455428  \\
            554.9210408612191  10.905337721455428  \\
            566.0194616784435  10.905337721455428  \\
            577.1178824956679  10.905337721455428  \\
            588.2163033128923  10.905337721455428  \\
            599.3147241301167  10.905337721455428  \\
            610.413144947341  10.905337721455428  \\
            621.5115657645655  10.905337721455428  \\
            632.6099865817897  10.905337721455428  \\
            643.7084073990142  10.905337721455428  \\
            654.8068282162385  10.905337721455428  \\
            665.905249033463  10.905337721455428  \\
            677.0036698506873  10.905337721455428  \\
            688.1020906679117  10.905337721455428  \\
            699.2005114851361  10.905337721455428  \\
            710.2989323023605  10.905337721455428  \\
            721.3973531195849  10.905337721455428  \\
            732.4957739368093  10.905337721455428  \\
            743.5941947540337  10.905337721455428  \\
            754.6926155712581  10.905337721455428  \\
            765.7910363884823  10.905337721455428  \\
            776.8894572057068  10.905337721455428  \\
            787.9878780229311  10.905337721455428  \\
            799.0862988401556  10.905337721455428  \\
            810.1847196573799  10.905337721455428  \\
            821.2831404746044  10.905337721455428  \\
            832.3815612918287  10.905337721455428  \\
            843.479982109053  10.905337721455428  \\
            854.5784029262775  10.905337721455428  \\
            865.6768237435018  10.905337721455428  \\
            876.7752445607263  10.905337721455428  \\
            887.8736653779506  10.905337721455428  \\
            898.972086195175  10.905337721455428  \\
            910.0705070123993  10.905337721455428  \\
            921.1689278296237  10.905337721455428  \\
            932.2673486468481  10.905337721455428  \\
            943.3657694640725  10.905337721455428  \\
            954.4641902812969  10.905337721455428  \\
            965.5626110985213  10.905337721455428  \\
            976.6610319157456  10.905337721455428  \\
            987.7594527329701  10.905337721455428  \\
            998.8578735501944  10.905337721455428  \\
            1009.9562943674189  10.905337721455428  \\
            1021.0547151846432  10.905337721455428  \\
            1032.1531360018676  10.905337721455428  \\
            1043.251556819092  10.905337721455428  \\
            1054.3499776363162  10.905337721455428  \\
            1065.4483984535407  10.905337721455428  \\
            1076.5468192707651  10.905337721455428  \\
            1087.6452400879896  10.905337721455428  \\
            1098.7436609052138  10.905337721455428  \\
            1109.8420817224383  10.905337721455428  \\
            1120.9405025396627  10.905337721455428  \\
            1132.038923356887  10.905337721455428  \\
            1143.1373441741114  10.905337721455428  \\
            1154.2357649913358  10.905337721455428  \\
            1165.3341858085603  10.905337721455428  \\
            1176.4326066257845  10.905337721455428  \\
            1187.531027443009  10.905337721455428  \\
            1198.6294482602334  10.905337721455428  \\
            1209.7278690774579  10.905337721455428  \\
            1220.826289894682  10.905337721455428  \\
            1231.9247107119065  10.905337721455428  \\
            1243.023131529131  10.905337721455428  \\
            1254.1215523463552  10.905337721455428  \\
            1265.2199731635794  10.905337721455428  \\
            1276.3183939808039  10.905337721455428  \\
            1287.4168147980283  10.905337721455428  \\
            1298.5152356152528  10.905337721455428  \\
            1309.613656432477  10.905337721455428  \\
            1320.7120772497015  10.905337721455428  \\
            1331.810498066926  10.905337721455428  \\
            1342.9089188841504  10.905337721455428  \\
            1354.0073397013746  10.905337721455428  \\
            1365.105760518599  10.905337721455428  \\
            1376.2041813358235  10.905337721455428  \\
            1387.3026021530477  10.905337721455428  \\
            1398.4010229702722  10.905337721455428  \\
            1409.4994437874966  10.905337721455428  \\
            1420.597864604721  10.905337721455428  \\
            1431.6962854219453  10.905337721455428  \\
            1442.7947062391697  10.905337721455428  \\
            1453.8931270563942  10.905337721455428  \\
            1464.9915478736186  10.905337721455428  \\
            1476.0899686908429  10.905337721455428  \\
            1487.1883895080673  10.905337721455428  \\
            1498.2868103252918  10.905337721455428  \\
            1509.3852311425162  10.905337721455428  \\
            1520.4836519597404  10.905337721455428  \\
            1531.5820727769647  10.905337721455428  \\
            1542.680493594189  10.905337721455428  \\
            1553.7789144114136  10.905337721455428  \\
            1564.8773352286378  10.905337721455428  \\
            1575.9757560458622  10.905337721455428  \\
            1587.0741768630867  10.905337721455428  \\
            1598.1725976803111  10.905337721455428  \\
            1609.2710184975354  10.905337721455428  \\
            1620.3694393147598  10.905337721455428  \\
            1631.4678601319843  10.905337721455428  \\
            1642.5662809492087  10.905337721455428  \\
            1653.664701766433  10.905337721455428  \\
            1664.7631225836574  10.905337721455428  \\
            1675.8615434008818  10.905337721455428  \\
            1686.959964218106  10.905337721455428  \\
            1698.0583850353305  10.905337721455428  \\
            1709.156805852555  10.905337721455428  \\
            1720.2552266697794  10.905337721455428  \\
            1731.3536474870036  10.905337721455428  \\
            1742.452068304228  10.905337721455428  \\
            1753.5504891214525  10.905337721455428  \\
            1764.648909938677  10.905337721455428  \\
            1775.7473307559012  10.905337721455428  \\
            1786.8457515731257  10.905337721455428  \\
            1797.94417239035  10.905337721455428  \\
            1809.0425932075743  10.905337721455428  \\
            1820.1410140247986  10.905337721455428  \\
            1831.239434842023  10.905337721455428  \\
            1842.3378556592475  10.905337721455428  \\
            1853.436276476472  10.905337721455428  \\
            1864.5346972936961  10.905337721455428  \\
            1875.6331181109206  10.905337721455428  \\
            1886.731538928145  10.905337721455428  \\
            1897.8299597453695  10.905337721455428  \\
            1908.9283805625937  10.905337721455428  \\
            1920.0268013798182  10.905337721455428  \\
            1931.1252221970426  10.905337721455428  \\
            1942.223643014267  10.905337721455428  \\
            1953.3220638314913  10.905337721455428  \\
            1964.4204846487157  10.905337721455428  \\
            1975.5189054659402  10.905337721455428  \\
            1986.6173262831644  10.905337721455428  \\
            1997.7157471003889  10.905337721455428  \\
            2008.8141679176133  10.905337721455428  \\
            2019.9125887348378  10.905337721455428  \\
            2031.011009552062  10.905337721455428  \\
            2042.1094303692864  10.905337721455428  \\
            2053.2078511865107  10.905337721455428  \\
            2064.306272003735  10.905337721455428  \\
            2075.4046928209596  10.905337721455428  \\
            2086.503113638184  10.905337721455428  \\
            2097.601534455408  10.905337721455428  \\
            2108.6999552726325  10.905337721455428  \\
            2119.798376089857  10.905337721455428  \\
            2130.8967969070814  10.905337721455428  \\
            2141.995217724306  10.905337721455428  \\
            2153.0936385415303  10.905337721455428  \\
            2164.1920593587547  10.905337721455428  \\
            2175.290480175979  10.905337721455428  \\
            2186.388900993203  10.905337721455428  \\
            2197.4873218104276  10.905337721455428  \\
            2208.585742627652  10.905337721455428  \\
            2219.6841634448765  10.905337721455428  \\
            2230.7825842621005  10.905337721455428  \\
            2241.8810050793254  10.905337721455428  \\
            2252.9794258965494  10.905337721455428  \\
            2264.077846713774  10.905337721455428  \\
            2275.1762675309983  10.905337721455428  \\
            2286.2746883482228  10.905337721455428  \\
            2297.373109165447  10.905337721455428  \\
            2308.4715299826717  10.905337721455428  \\
            2319.5699507998957  10.905337721455428  \\
            2330.6683716171206  10.905337721455428  \\
            2341.7667924343446  10.905337721455428  \\
            2352.865213251569  10.905337721455428  \\
            2363.9636340687935  10.905337721455428  \\
            2375.062054886018  10.905337721455428  \\
            2386.1604757032424  10.905337721455428  \\
            2397.258896520467  10.905337721455428  \\
            2408.357317337691  10.905337721455428  \\
            2419.4557381549157  10.905337721455428  \\
            2430.5541589721397  10.905337721455428  \\
            2441.652579789364  10.905337721455428  \\
            2452.7510006065886  10.905337721455428  \\
            2463.849421423813  10.905337721455428  \\
            2474.9478422410375  10.905337721455428  \\
            2486.046263058262  10.905337721455428  \\
            2497.144683875486  10.905337721455428  \\
            2508.2431046927104  10.905337721455428  \\
            2519.341525509935  10.905337721455428  \\
            2530.439946327159  10.905337721455428  \\
            2541.5383671443838  10.905337721455428  \\
            2552.6367879616078  10.905337721455428  \\
            2563.735208778832  10.905337721455428  \\
            2574.8336295960567  10.905337721455428  \\
            2585.932050413281  10.905337721455428  \\
            2597.0304712305056  10.905337721455428  \\
            2608.12889204773  10.905337721455428  \\
            2619.227312864954  10.905337721455428  \\
            2630.325733682179  10.905337721455428  \\
            2641.424154499403  10.905337721455428  \\
            2652.5225753166274  10.905337721455428  \\
            2663.620996133852  10.905337721455428  \\
            2674.7194169510763  10.905337721455428  \\
            2685.8178377683007  10.905337721455428  \\
            2696.916258585525  10.905337721455428  \\
            2708.014679402749  10.905337721455428  \\
            2719.113100219974  10.905337721455428  \\
            2730.211521037198  10.905337721455428  \\
            2741.3099418544225  10.905337721455428  \\
            2752.408362671647  10.905337721455428  \\
            2763.5067834888714  10.905337721455428  \\
            2774.6052043060954  10.905337721455428  \\
            2785.70362512332  10.905337721455428  \\
            2796.8020459405443  10.905337721455428  \\
            2807.9004667577688  10.905337721455428  \\
            2818.998887574993  10.905337721455428  \\
            2830.097308392217  10.905337721455428  \\
            2841.195729209442  10.905337721455428  \\
            2852.294150026666  10.905337721455428  \\
            2863.3925708438906  10.905337721455428  \\
            2874.490991661115  10.905337721455428  \\
            2885.5894124783395  10.905337721455428  \\
            2896.687833295564  10.905337721455428  \\
            2907.7862541127884  10.905337721455428  \\
            2918.8846749300124  10.905337721455428  \\
            2929.9830957472373  10.905337721455428  \\
            2941.0815165644613  10.905337721455428  \\
            2952.1799373816857  10.905337721455428  \\
            2963.27835819891  10.905337721455428  \\
            2974.3767790161346  10.905337721455428  \\
            2985.475199833359  10.905337721455428  \\
            2996.5736206505835  10.905337721455428  \\
            3007.6720414678075  10.905337721455428  \\
            3018.7704622850324  10.905337721455428  \\
            3029.8688831022564  10.905337721455428  \\
            3040.967303919481  10.905337721455428  \\
            3052.0657247367053  10.905337721455428  \\
            3063.1641455539293  10.905337721455428  \\
            3074.2625663711538  10.905337721455428  \\
            3085.360987188378  10.905337721455428  \\
            3096.4594080056027  10.905337721455428  \\
            3107.557828822827  10.905337721455428  \\
            3118.6562496400516  10.905337721455428  \\
            3129.7546704572756  10.905337721455428  \\
            3140.8530912745005  10.905337721455428  \\
            3151.9515120917245  10.905337721455428  \\
            3163.049932908949  10.905337721455428  \\
            3174.1483537261734  10.905337721455428  \\
            3185.246774543398  10.905337721455428  \\
            3196.3451953606223  10.905337721455428  \\
            3207.4436161778467  10.905337721455428  \\
            3218.5420369950707  10.905337721455428  \\
            3229.6404578122956  10.905337721455428  \\
            3240.7388786295196  10.905337721455428  \\
            3251.837299446744  10.905337721455428  \\
            3262.9357202639685  10.905337721455428  \\
            3274.034141081193  10.905337721455428  \\
            3285.1325618984174  10.905337721455428  \\
            3296.230982715642  10.905337721455428  \\
            3307.329403532866  10.905337721455428  \\
            3318.4278243500908  10.905337721455428  \\
            3329.5262451673148  10.905337721455428  \\
            3340.6246659845388  10.905337721455428  \\
            3351.7230868017637  10.905337721455428  \\
            3362.8215076189877  10.905337721455428  \\
            3373.919928436212  10.905337721455428  \\
            3385.0183492534366  10.905337721455428  \\
            3396.116770070661  10.905337721455428  \\
            3407.2151908878855  10.905337721455428  \\
            3418.31361170511  10.905337721455428  \\
            3429.412032522334  10.905337721455428  \\
            3440.510453339559  10.905337721455428  \\
            3451.608874156783  10.905337721455428  \\
            3462.7072949740073  10.905337721455428  \\
            3473.8057157912317  10.905337721455428  \\
            3484.904136608456  10.905337721455428  \\
            3496.0025574256806  10.905337721455428  \\
            3507.100978242905  10.905337721455428  \\
            3518.199399060129  10.905337721455428  \\
            3529.297819877354  10.905337721455428  \\
            3540.396240694578  10.905337721455428  \\
            3551.4946615118024  10.905337721455428  \\
            3562.593082329027  10.905337721455428  \\
            3573.6915031462513  10.905337721455428  \\
            3584.7899239634758  10.905337721455428  \\
            3595.8883447807  10.905337721455428  \\
            3606.986765597924  10.905337721455428  \\
            3618.0851864151487  10.905337721455428  \\
            3629.183607232373  10.905337721455428  \\
            3640.282028049597  10.905337721455428  \\
            3651.380448866822  10.905337721455428  \\
            3662.478869684046  10.905337721455428  \\
            3673.5772905012705  10.905337721455428  \\
            3684.675711318495  10.905337721455428  \\
            3695.7741321357194  10.905337721455428  \\
            3706.872552952944  10.905337721455428  \\
            3717.9709737701683  10.905337721455428  \\
            3729.0693945873923  10.905337721455428  \\
            3740.167815404617  10.905337721455428  \\
            3751.266236221841  10.905337721455428  \\
            3762.3646570390656  10.905337721455428  \\
            3773.46307785629  10.905337721455428  \\
            3784.5614986735145  10.905337721455428  \\
            3795.659919490739  10.905337721455428  \\
            3806.7583403079634  10.905337721455428  \\
            3817.8567611251874  10.905337721455428  \\
            3828.9551819424123  10.905337721455428  \\
            3840.0536027596363  10.905337721455428  \\
            3851.1520235768608  10.905337721455428  \\
            3862.250444394085  10.905337721455428  \\
            3873.3488652113097  10.905337721455428  \\
            3884.447286028534  10.905337721455428  \\
            3895.545706845758  10.905337721455428  \\
            3906.6441276629826  10.905337721455428  \\
            3917.742548480207  10.905337721455428  \\
            3928.8409692974315  10.905337721455428  \\
            3939.9393901146555  10.905337721455428  \\
            3951.0378109318804  10.905337721455428  \\
            3962.1362317491044  10.905337721455428  \\
            3973.234652566329  10.905337721455428  \\
            3984.3330733835533  10.905337721455428  \\
            3995.4314942007777  10.905337721455428  \\
            4006.529915018002  10.905337721455428  \\
            4017.6283358352266  10.905337721455428  \\
            4028.7267566524506  10.905337721455428  \\
            4039.8251774696755  10.905337721455428  \\
            4050.9235982868995  10.905337721455428  \\
            4062.022019104124  10.905337721455428  \\
            4073.1204399213484  10.905337721455428  \\
            4084.218860738573  10.905337721455428  \\
            4095.3172815557973  10.905337721455428  \\
            4106.415702373021  10.905337721455428  \\
            4117.514123190246  10.905337721455428  \\
            4128.61254400747  10.905337721455428  \\
            4139.710964824695  10.905337721455428  \\
            4150.809385641919  10.905337721455428  \\
            4161.907806459143  10.905337721455428  \\
            4173.006227276368  10.905337721455428  \\
            4184.104648093592  10.905337721455428  \\
            4195.203068910816  10.905337721455428  \\
            4206.301489728041  10.905337721455428  \\
            4217.399910545265  10.905337721455428  \\
            4228.49833136249  10.905337721455428  \\
            4239.596752179714  10.905337721455428  \\
            4250.695172996939  10.905337721455428  \\
            4261.793593814163  10.905337721455428  \\
            4272.892014631388  10.905337721455428  \\
            4283.990435448612  10.905337721455428  \\
            4295.0888562658365  10.905337721455428  \\
            4306.1872770830605  10.905337721455428  \\
            4317.2856979002845  10.905337721455428  \\
            4328.384118717509  10.905337721455428  \\
            4339.482539534733  10.905337721455428  \\
            4350.580960351958  10.905337721455428  \\
            4361.679381169182  10.905337721455428  \\
            4372.777801986406  10.905337721455428  \\
            4383.876222803631  10.905337721455428  \\
            4394.974643620855  10.905337721455428  \\
            4406.07306443808  10.905337721455428  \\
            4417.171485255304  10.905337721455428  \\
            4428.269906072529  10.905337721455428  \\
            4439.368326889753  10.905337721455428  \\
        }
        ;
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            11.098420817224383  6.916858934257099  \\
            22.196841634448766  7.272744081766895  \\
            33.295262451673146  7.27298250942546  \\
            44.39368326889753  7.273254826213529  \\
            55.49210408612191  7.273130241308177  \\
            66.59052490334629  7.273361074634226  \\
            77.68894572057069  7.273780360058573  \\
            88.78736653779507  7.273620774059351  \\
            99.88578735501945  7.273453786387036  \\
            110.98420817224383  7.273516271629356  \\
            122.0826289894682  7.273115494947531  \\
            133.18104980669258  7.27336511536142  \\
            144.27947062391698  7.273574083762134  \\
            155.37789144114137  7.273448263856447  \\
            166.47631225836574  7.2726319539521835  \\
            177.57473307559013  7.273652036783962  \\
            188.67315389281453  7.273354602768472  \\
            199.7715747100389  7.273405969962854  \\
            210.86999552726326  7.273018264514969  \\
            221.96841634448765  7.273168824945875  \\
            233.06683716171202  7.273301715679991  \\
            244.1652579789364  7.273063532376703  \\
            255.2636787961608  7.2732863324686745  \\
            266.36209961338517  7.273044803415654  \\
            277.46052043060956  7.273483810891628  \\
            288.55894124783396  7.273227800763704  \\
            299.65736206505835  7.273505592214864  \\
            310.75578288228274  7.273493717613024  \\
            321.8542036995071  7.2735308194479  \\
            332.9526245167315  7.272913001836502  \\
            344.05104533395587  7.273088437559105  \\
            355.14946615118026  7.273363275504481  \\
            366.24788696840466  7.273445660404391  \\
            377.34630778562905  7.273228527871371  \\
            388.4447286028534  7.272973319138658  \\
            399.5431494200778  7.273171648669476  \\
            410.6415702373022  7.273145323694094  \\
            421.7399910545265  7.272882208607107  \\
            432.8384118717509  7.273646795159339  \\
            443.9368326889753  7.2732051741266135  \\
            455.03525350619964  7.27335866515949  \\
            466.13367432342403  7.273167753662625  \\
            477.2320951406484  7.273347666884697  \\
            488.3305159578728  7.273354596731803  \\
            499.4289367750972  7.273267963900476  \\
            510.5273575923216  7.273557813058899  \\
            521.625778409546  7.273365671585413  \\
            532.7241992267703  7.273465866777372  \\
            543.8226200439948  7.273342378502773  \\
            554.9210408612191  7.2728229335304215  \\
            566.0194616784435  7.272841413478635  \\
            577.1178824956679  7.273326082742297  \\
            588.2163033128923  7.273218398893104  \\
            599.3147241301167  7.2734707923653135  \\
            610.413144947341  7.273663009491884  \\
            621.5115657645655  7.273365692522182  \\
            632.6099865817897  7.272953426729683  \\
            643.7084073990142  7.273306142211231  \\
            654.8068282162385  7.272995998990286  \\
            665.905249033463  7.273215492999295  \\
            677.0036698506873  7.27350389154956  \\
            688.1020906679117  7.273291175260889  \\
            699.2005114851361  7.2730567608936845  \\
            710.2989323023605  7.273192149754946  \\
            721.3973531195849  7.272951961458756  \\
            732.4957739368093  7.273251065670599  \\
            743.5941947540337  7.273936566183566  \\
            754.6926155712581  7.2735811833653  \\
            765.7910363884823  7.273236736961165  \\
            776.8894572057068  7.272762124440442  \\
            787.9878780229311  7.273518203605841  \\
            799.0862988401556  7.273156709121973  \\
            810.1847196573799  7.273355503181244  \\
            821.2831404746044  7.2728136982079565  \\
            832.3815612918287  7.272974712392935  \\
            843.479982109053  7.27346096480339  \\
            854.5784029262775  7.2728226526153925  \\
            865.6768237435018  7.273086612866785  \\
            876.7752445607263  7.2731326148873245  \\
            887.8736653779506  7.273312399922328  \\
            898.972086195175  7.273083216700784  \\
            910.0705070123993  7.273093996665215  \\
            921.1689278296237  7.273484885945086  \\
            932.2673486468481  7.273384050120262  \\
            943.3657694640725  7.27325025752116  \\
            954.4641902812969  7.2735282081858506  \\
            965.5626110985213  7.273055573489934  \\
            976.6610319157456  7.272795414750591  \\
            987.7594527329701  7.273453392823085  \\
            998.8578735501944  7.273194828815457  \\
            1009.9562943674189  7.273216962431232  \\
            1021.0547151846432  7.273960902159393  \\
            1032.1531360018676  7.2733207386156336  \\
            1043.251556819092  7.2731400656061185  \\
            1054.3499776363162  7.272991321899144  \\
            1065.4483984535407  7.273249403912034  \\
            1076.5468192707651  7.27359500395881  \\
            1087.6452400879896  7.273364510562939  \\
            1098.7436609052138  7.272564883883409  \\
            1109.8420817224383  7.2731148047215175  \\
            1120.9405025396627  7.273427083530917  \\
            1132.038923356887  7.273435958330335  \\
            1143.1373441741114  7.27336480214854  \\
            1154.2357649913358  7.273408025081854  \\
            1165.3341858085603  7.272721287629689  \\
            1176.4326066257845  7.272885524963112  \\
            1187.531027443009  7.273399698944665  \\
            1198.6294482602334  7.273506112873494  \\
            1209.7278690774579  7.273146925697163  \\
            1220.826289894682  7.273150260781173  \\
            1231.9247107119065  7.273387879997487  \\
            1243.023131529131  7.273325646534594  \\
            1254.1215523463552  7.273015255451934  \\
            1265.2199731635794  7.2731766855058035  \\
            1276.3183939808039  7.273195695415658  \\
            1287.4168147980283  7.273732267724981  \\
            1298.5152356152528  7.273129280939458  \\
            1309.613656432477  7.272530534480139  \\
            1320.7120772497015  7.273961853493399  \\
            1331.810498066926  7.273281892001055  \\
            1342.9089188841504  7.273347341668632  \\
            1354.0073397013746  7.273375255284384  \\
            1365.105760518599  7.273311061904237  \\
            1376.2041813358235  7.273482932583359  \\
            1387.3026021530477  7.273456127041494  \\
            1398.4010229702722  7.273656960904224  \\
            1409.4994437874966  7.273100452819417  \\
            1420.597864604721  7.273217765293824  \\
            1431.6962854219453  7.273014423116393  \\
            1442.7947062391697  7.273571778525729  \\
            1453.8931270563942  7.272958490462242  \\
            1464.9915478736186  7.273019423212533  \\
            1476.0899686908429  7.272979668356004  \\
            1487.1883895080673  7.273184271074648  \\
            1498.2868103252918  7.273654145857758  \\
            1509.3852311425162  7.273128158838322  \\
            1520.4836519597404  7.273407331751908  \\
            1531.5820727769647  7.273462913484554  \\
            1542.680493594189  7.2734633312643355  \\
            1553.7789144114136  7.273176861196422  \\
            1564.8773352286378  7.272963223774656  \\
            1575.9757560458622  7.273250028045095  \\
            1587.0741768630867  7.273129340790074  \\
            1598.1725976803111  7.273402854647575  \\
            1609.2710184975354  7.273907549162721  \\
            1620.3694393147598  7.273129985988898  \\
            1631.4678601319843  7.273083834111585  \\
            1642.5662809492087  7.273039307349029  \\
            1653.664701766433  7.273219409015866  \\
            1664.7631225836574  7.27332103518411  \\
            1675.8615434008818  7.27363254490461  \\
            1686.959964218106  7.27311100657693  \\
            1698.0583850353305  7.273480223702304  \\
            1709.156805852555  7.273101431024732  \\
            1720.2552266697794  7.273217126307662  \\
            1731.3536474870036  7.27345027666072  \\
            1742.452068304228  7.273258527671341  \\
            1753.5504891214525  7.273078081310083  \\
            1764.648909938677  7.272636273782645  \\
            1775.7473307559012  7.273287459116012  \\
            1786.8457515731257  7.273081641609408  \\
            1797.94417239035  7.272939264383567  \\
            1809.0425932075743  7.272851446079831  \\
            1820.1410140247986  7.272782182364301  \\
            1831.239434842023  7.273365330284207  \\
            1842.3378556592475  7.273229147466376  \\
            1853.436276476472  7.273705484969004  \\
            1864.5346972936961  7.273537085939122  \\
            1875.6331181109206  7.2734060202007145  \\
            1886.731538928145  7.272967430972861  \\
            1897.8299597453695  7.272999698832669  \\
            1908.9283805625937  7.273311564783962  \\
            1920.0268013798182  7.273919005934673  \\
            1931.1252221970426  7.273037869394213  \\
            1942.223643014267  7.273575235188914  \\
            1953.3220638314913  7.27335786161989  \\
            1964.4204846487157  7.27350408238565  \\
            1975.5189054659402  7.273347617657858  \\
            1986.6173262831644  7.273201385778984  \\
            1997.7157471003889  7.273162256986675  \\
            2008.8141679176133  7.273243317127844  \\
            2019.9125887348378  7.273069546036143  \\
            2031.011009552062  7.273002472888115  \\
            2042.1094303692864  7.27302311380743  \\
            2053.2078511865107  7.273402382669804  \\
            2064.306272003735  7.273334199497277  \\
            2075.4046928209596  7.273256689716024  \\
            2086.503113638184  7.273193954781163  \\
            2097.601534455408  7.273855742957349  \\
            2108.6999552726325  7.273011245313908  \\
            2119.798376089857  7.273527947706152  \\
            2130.8967969070814  7.272742586331308  \\
            2141.995217724306  7.273221256316018  \\
            2153.0936385415303  7.273053088908652  \\
            2164.1920593587547  7.273168896593332  \\
            2175.290480175979  7.273570338409785  \\
            2186.388900993203  7.273154254062208  \\
            2197.4873218104276  7.2732339509404325  \\
            2208.585742627652  7.272902163516573  \\
            2219.6841634448765  7.272685673826384  \\
            2230.7825842621005  7.2733304925362345  \\
            2241.8810050793254  7.2730428131508  \\
            2252.9794258965494  7.273566686810053  \\
            2264.077846713774  7.273370912788082  \\
            2275.1762675309983  7.27329391324669  \\
            2286.2746883482228  7.273053799340929  \\
            2297.373109165447  7.273264526218505  \\
            2308.4715299826717  7.273504348625092  \\
            2319.5699507998957  7.2731080451813845  \\
            2330.6683716171206  7.273087423833033  \\
            2341.7667924343446  7.2732059818248604  \\
            2352.865213251569  7.273529877780197  \\
            2363.9636340687935  7.27335158749645  \\
            2375.062054886018  7.273245611061345  \\
            2386.1604757032424  7.273882975167221  \\
            2397.258896520467  7.273074919844634  \\
            2408.357317337691  7.27351463402508  \\
            2419.4557381549157  7.2737788275132464  \\
            2430.5541589721397  7.273069380916073  \\
            2441.652579789364  7.27346078258224  \\
            2452.7510006065886  7.273171250303701  \\
            2463.849421423813  7.272634867017177  \\
            2474.9478422410375  7.273556798601299  \\
            2486.046263058262  7.2737333862732445  \\
            2497.144683875486  7.273210937567144  \\
            2508.2431046927104  7.273562902078414  \\
            2519.341525509935  7.273441002405065  \\
            2530.439946327159  7.273414718462526  \\
            2541.5383671443838  7.273386246754401  \\
            2552.6367879616078  7.273731068588067  \\
            2563.735208778832  7.273140769081613  \\
            2574.8336295960567  7.273215112299969  \\
            2585.932050413281  7.273208117151879  \\
            2597.0304712305056  7.273074944448643  \\
            2608.12889204773  7.273109719790525  \\
            2619.227312864954  7.272986125831458  \\
            2630.325733682179  7.27311595430803  \\
            2641.424154499403  7.273553075845186  \\
            2652.5225753166274  7.273498980151665  \\
            2663.620996133852  7.273440721270401  \\
            2674.7194169510763  7.272714005852673  \\
            2685.8178377683007  7.273230128366008  \\
            2696.916258585525  7.273108733846675  \\
            2708.014679402749  7.273035650164075  \\
            2719.113100219974  7.27356110939279  \\
            2730.211521037198  7.273085270663439  \\
            2741.3099418544225  7.272853800497913  \\
            2752.408362671647  7.273347891487185  \\
            2763.5067834888714  7.273312771441119  \\
            2774.6052043060954  7.273005600733823  \\
            2785.70362512332  7.273147683465106  \\
            2796.8020459405443  7.273738237039757  \\
            2807.9004667577688  7.2733111981694805  \\
            2818.998887574993  7.273212205742139  \\
            2830.097308392217  7.273286006875672  \\
            2841.195729209442  7.273351081325593  \\
            2852.294150026666  7.27356162135666  \\
            2863.3925708438906  7.272989020471854  \\
            2874.490991661115  7.273186481115275  \\
            2885.5894124783395  7.273048163995638  \\
            2896.687833295564  7.273575704671247  \\
            2907.7862541127884  7.273328140818394  \\
            2918.8846749300124  7.273418288438165  \\
            2929.9830957472373  7.273682095926501  \\
            2941.0815165644613  7.273373008524754  \\
            2952.1799373816857  7.27282863994679  \\
            2963.27835819891  7.273391597062629  \\
            2974.3767790161346  7.273362135234512  \\
            2985.475199833359  7.273279549450245  \\
            2996.5736206505835  7.273306762341155  \\
            3007.6720414678075  7.273307202544667  \\
            3018.7704622850324  7.273261619652096  \\
            3029.8688831022564  7.27319686979654  \\
            3040.967303919481  7.2735784658130145  \\
            3052.0657247367053  7.273287166518657  \\
            3063.1641455539293  7.272916459703171  \\
            3074.2625663711538  7.273237090623803  \\
            3085.360987188378  7.272994002703412  \\
            3096.4594080056027  7.273180503502125  \\
            3107.557828822827  7.273439642328945  \\
            3118.6562496400516  7.273024482766573  \\
            3129.7546704572756  7.27320521826837  \\
            3140.8530912745005  7.273127075684575  \\
            3151.9515120917245  7.274053937259625  \\
            3163.049932908949  7.273384269489779  \\
            3174.1483537261734  7.273110833958904  \\
            3185.246774543398  7.272756507515977  \\
            3196.3451953606223  7.273188708685153  \\
            3207.4436161778467  7.272850182480054  \\
            3218.5420369950707  7.2729547463118065  \\
            3229.6404578122956  7.273297026156281  \\
            3240.7388786295196  7.272848685846961  \\
            3251.837299446744  7.273340052593831  \\
            3262.9357202639685  7.2731871696923704  \\
            3274.034141081193  7.273204884975016  \\
            3285.1325618984174  7.273577585576461  \\
            3296.230982715642  7.273199129693692  \\
            3307.329403532866  7.272750999659723  \\
            3318.4278243500908  7.273139562433292  \\
            3329.5262451673148  7.2735461574002045  \\
            3340.6246659845388  7.273167900839971  \\
            3351.7230868017637  7.27304347922912  \\
            3362.8215076189877  7.273386693416649  \\
            3373.919928436212  7.273503075506927  \\
            3385.0183492534366  7.273203942937992  \\
            3396.116770070661  7.2729542004726735  \\
            3407.2151908878855  7.273335294646923  \\
            3418.31361170511  7.272932052223063  \\
            3429.412032522334  7.272704509887526  \\
            3440.510453339559  7.2730854922553565  \\
            3451.608874156783  7.273345302522591  \\
            3462.7072949740073  7.273330314021855  \\
            3473.8057157912317  7.273165429471082  \\
            3484.904136608456  7.272881415816801  \\
            3496.0025574256806  7.273118192101757  \\
            3507.100978242905  7.273138900080593  \\
            3518.199399060129  7.27333393693393  \\
            3529.297819877354  7.273460189580566  \\
            3540.396240694578  7.27370179443953  \\
            3551.4946615118024  7.273083210913036  \\
            3562.593082329027  7.272955639996899  \\
            3573.6915031462513  7.273111049435793  \\
            3584.7899239634758  7.2735039568990585  \\
            3595.8883447807  7.272927263022603  \\
            3606.986765597924  7.272728072104939  \\
            3618.0851864151487  7.2732682038950545  \\
            3629.183607232373  7.273375103995507  \\
            3640.282028049597  7.273199363990706  \\
            3651.380448866822  7.273153444986966  \\
            3662.478869684046  7.273462605350032  \\
            3673.5772905012705  7.2733550079702765  \\
            3684.675711318495  7.273023806155565  \\
            3695.7741321357194  7.27295393298963  \\
            3706.872552952944  7.273274155088389  \\
            3717.9709737701683  7.2732923889742755  \\
            3729.0693945873923  7.27337612006897  \\
            3740.167815404617  7.273248787244879  \\
            3751.266236221841  7.2732668734737524  \\
            3762.3646570390656  7.27313318100959  \\
            3773.46307785629  7.2732028418128705  \\
            3784.5614986735145  7.273474874522391  \\
            3795.659919490739  7.2735534375736535  \\
            3806.7583403079634  7.273400640766333  \\
            3817.8567611251874  7.273685850116733  \\
            3828.9551819424123  7.273442251704644  \\
            3840.0536027596363  7.273650656044691  \\
            3851.1520235768608  7.273158317332018  \\
            3862.250444394085  7.273528197802195  \\
            3873.3488652113097  7.2728698238940614  \\
            3884.447286028534  7.272787416181666  \\
            3895.545706845758  7.2735530605035414  \\
            3906.6441276629826  7.274096952167917  \\
            3917.742548480207  7.27282570210697  \\
            3928.8409692974315  7.273126697247564  \\
            3939.9393901146555  7.272781021392938  \\
            3951.0378109318804  7.273358454667459  \\
            3962.1362317491044  7.273263133333225  \\
            3973.234652566329  7.272955965166059  \\
            3984.3330733835533  7.272956614596823  \\
            3995.4314942007777  7.273462546420993  \\
            4006.529915018002  7.27351272955989  \\
            4017.6283358352266  7.273205554202509  \\
            4028.7267566524506  7.273309281710833  \\
            4039.8251774696755  7.2735835840367535  \\
            4050.9235982868995  7.273348061284157  \\
            4062.022019104124  7.273268509032849  \\
            4073.1204399213484  7.273158536587249  \\
            4084.218860738573  7.273307347345328  \\
            4095.3172815557973  7.27375899690644  \\
            4106.415702373021  7.2731637412219445  \\
            4117.514123190246  7.273424624466014  \\
            4128.61254400747  7.273635339568055  \\
            4139.710964824695  7.27371027538848  \\
            4150.809385641919  7.273384492621102  \\
            4161.907806459143  7.272964688207301  \\
            4173.006227276368  7.273594310964093  \\
            4184.104648093592  7.273560577311318  \\
            4195.203068910816  7.273151835664906  \\
            4206.301489728041  7.273339929929569  \\
            4217.399910545265  7.273253516411822  \\
            4228.49833136249  7.273366290842087  \\
            4239.596752179714  7.2730916078510806  \\
            4250.695172996939  7.273170460403996  \\
            4261.793593814163  7.273089695201278  \\
            4272.892014631388  7.2729958703788915  \\
            4283.990435448612  7.2730765595831635  \\
            4295.0888562658365  7.273634108770609  \\
            4306.1872770830605  7.273467900671357  \\
            4317.2856979002845  7.272913210490396  \\
            4328.384118717509  7.273440677612072  \\
            4339.482539534733  7.27314618311394  \\
            4350.580960351958  7.27336245097455  \\
            4361.679381169182  7.27366665580403  \\
            4372.777801986406  7.2731290111672555  \\
            4383.876222803631  7.273020220837292  \\
            4394.974643620855  7.27345431318577  \\
            4406.07306443808  7.272940129698331  \\
            4417.171485255304  7.273037744785119  \\
            4428.269906072529  7.272915348551149  \\
            4439.368326889753  7.273782552657854  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            11.098420817224383  7.340976895103207  \\
            22.196841634448766  7.591392257010874  \\
            33.295262451673146  7.592377384120732  \\
            44.39368326889753  7.592307985692992  \\
            55.49210408612191  7.592557181627679  \\
            66.59052490334629  7.592331060468695  \\
            77.68894572057069  7.593041419950004  \\
            88.78736653779507  7.592756547810622  \\
            99.88578735501945  7.592814655884389  \\
            110.98420817224383  7.593431449983958  \\
            122.0826289894682  7.593417961234461  \\
            133.18104980669258  7.59295586108282  \\
            144.27947062391698  7.5932537662719035  \\
            155.37789144114137  7.593498220779549  \\
            166.47631225836574  7.5930480677589545  \\
            177.57473307559013  7.593425967834387  \\
            188.67315389281453  7.59315408581988  \\
            199.7715747100389  7.593433654295219  \\
            210.86999552726326  7.593070197728656  \\
            221.96841634448765  7.593549189995625  \\
            233.06683716171202  7.593214058310034  \\
            244.1652579789364  7.592924351884128  \\
            255.2636787961608  7.593407498330673  \\
            266.36209961338517  7.592938370397579  \\
            277.46052043060956  7.59319983132436  \\
            288.55894124783396  7.593065956290083  \\
            299.65736206505835  7.592823025455878  \\
            310.75578288228274  7.593295864445838  \\
            321.8542036995071  7.59336612618601  \\
            332.9526245167315  7.593113985440822  \\
            344.05104533395587  7.5933537323357925  \\
            355.14946615118026  7.593246502193511  \\
            366.24788696840466  7.593212257040003  \\
            377.34630778562905  7.593308615345722  \\
            388.4447286028534  7.593139447486317  \\
            399.5431494200778  7.593037296355437  \\
            410.6415702373022  7.593504627695817  \\
            421.7399910545265  7.5937864976375336  \\
            432.8384118717509  7.593320366303149  \\
            443.9368326889753  7.592892342223092  \\
            455.03525350619964  7.593701628989778  \\
            466.13367432342403  7.592882891058548  \\
            477.2320951406484  7.59285047889224  \\
            488.3305159578728  7.593131204054456  \\
            499.4289367750972  7.593261587706931  \\
            510.5273575923216  7.593288127840208  \\
            521.625778409546  7.5931966302870855  \\
            532.7241992267703  7.592946665130872  \\
            543.8226200439948  7.593550391202882  \\
            554.9210408612191  7.593076876053171  \\
            566.0194616784435  7.5932840873591605  \\
            577.1178824956679  7.593365080318814  \\
            588.2163033128923  7.593227752768754  \\
            599.3147241301167  7.593344058849315  \\
            610.413144947341  7.59368284301024  \\
            621.5115657645655  7.593671344777555  \\
            632.6099865817897  7.5930439360586925  \\
            643.7084073990142  7.592896887171941  \\
            654.8068282162385  7.592816288889293  \\
            665.905249033463  7.594038059438659  \\
            677.0036698506873  7.593274592206522  \\
            688.1020906679117  7.592995990269975  \\
            699.2005114851361  7.593147796154087  \\
            710.2989323023605  7.593347080665259  \\
            721.3973531195849  7.593054664180921  \\
            732.4957739368093  7.593293029135835  \\
            743.5941947540337  7.592914281755059  \\
            754.6926155712581  7.593112144436665  \\
            765.7910363884823  7.593184576640051  \\
            776.8894572057068  7.593183479483778  \\
            787.9878780229311  7.593710525670616  \\
            799.0862988401556  7.592917413383381  \\
            810.1847196573799  7.593296526209846  \\
            821.2831404746044  7.593062503150537  \\
            832.3815612918287  7.593290906175795  \\
            843.479982109053  7.592969410647954  \\
            854.5784029262775  7.593137724601788  \\
            865.6768237435018  7.593412827686233  \\
            876.7752445607263  7.593218149382898  \\
            887.8736653779506  7.593403099915301  \\
            898.972086195175  7.593177221135185  \\
            910.0705070123993  7.593069323672453  \\
            921.1689278296237  7.593081053716766  \\
            932.2673486468481  7.593149669863099  \\
            943.3657694640725  7.59299706668832  \\
            954.4641902812969  7.593064167631848  \\
            965.5626110985213  7.592971122397368  \\
            976.6610319157456  7.593029123321678  \\
            987.7594527329701  7.593203881150237  \\
            998.8578735501944  7.592819504073282  \\
            1009.9562943674189  7.5932579924785735  \\
            1021.0547151846432  7.59317624459117  \\
            1032.1531360018676  7.593763192410766  \\
            1043.251556819092  7.593340083910533  \\
            1054.3499776363162  7.593699198709662  \\
            1065.4483984535407  7.59322752996308  \\
            1076.5468192707651  7.593037074639737  \\
            1087.6452400879896  7.593511913911613  \\
            1098.7436609052138  7.592991278625394  \\
            1109.8420817224383  7.592672237714558  \\
            1120.9405025396627  7.5937065057885205  \\
            1132.038923356887  7.593212287643547  \\
            1143.1373441741114  7.593549442119923  \\
            1154.2357649913358  7.593318536095535  \\
            1165.3341858085603  7.593157647407371  \\
            1176.4326066257845  7.593389094646096  \\
            1187.531027443009  7.593350885889022  \\
            1198.6294482602334  7.593398331050283  \\
            1209.7278690774579  7.593130805860053  \\
            1220.826289894682  7.593275685704871  \\
            1231.9247107119065  7.593448935279957  \\
            1243.023131529131  7.5931949848790925  \\
            1254.1215523463552  7.593504386940198  \\
            1265.2199731635794  7.592728768103159  \\
            1276.3183939808039  7.59317727784508  \\
            1287.4168147980283  7.59272567330214  \\
            1298.5152356152528  7.5932281919849265  \\
            1309.613656432477  7.593081687874837  \\
            1320.7120772497015  7.593265990483631  \\
            1331.810498066926  7.593105209536609  \\
            1342.9089188841504  7.592887949980795  \\
            1354.0073397013746  7.593483817195364  \\
            1365.105760518599  7.5932376832876916  \\
            1376.2041813358235  7.592930426602005  \\
            1387.3026021530477  7.593384546063493  \\
            1398.4010229702722  7.593308273492705  \\
            1409.4994437874966  7.593225673803006  \\
            1420.597864604721  7.593518211405625  \\
            1431.6962854219453  7.592597518000999  \\
            1442.7947062391697  7.593204450719367  \\
            1453.8931270563942  7.593452844969304  \\
            1464.9915478736186  7.5934829079751305  \\
            1476.0899686908429  7.5932040499464  \\
            1487.1883895080673  7.593788225550234  \\
            1498.2868103252918  7.593446766080644  \\
            1509.3852311425162  7.593222589927499  \\
            1520.4836519597404  7.59331703289057  \\
            1531.5820727769647  7.593546826914126  \\
            1542.680493594189  7.593045015543769  \\
            1553.7789144114136  7.592956590674603  \\
            1564.8773352286378  7.593370838611372  \\
            1575.9757560458622  7.592783855486847  \\
            1587.0741768630867  7.593669406710442  \\
            1598.1725976803111  7.59295994796535  \\
            1609.2710184975354  7.593511050303935  \\
            1620.3694393147598  7.5931521515351275  \\
            1631.4678601319843  7.593024051816821  \\
            1642.5662809492087  7.593338078577056  \\
            1653.664701766433  7.592988739644632  \\
            1664.7631225836574  7.5931812519630695  \\
            1675.8615434008818  7.593333885861794  \\
            1686.959964218106  7.593474978479478  \\
            1698.0583850353305  7.593184154917722  \\
            1709.156805852555  7.593499314734502  \\
            1720.2552266697794  7.593240694138394  \\
            1731.3536474870036  7.593441207499527  \\
            1742.452068304228  7.5926033694816955  \\
            1753.5504891214525  7.592907963307576  \\
            1764.648909938677  7.59335272261696  \\
            1775.7473307559012  7.59290824619211  \\
            1786.8457515731257  7.593465913897878  \\
            1797.94417239035  7.593376831863055  \\
            1809.0425932075743  7.593536854176681  \\
            1820.1410140247986  7.592945576039595  \\
            1831.239434842023  7.59307982961471  \\
            1842.3378556592475  7.593196088200976  \\
            1853.436276476472  7.593455063921619  \\
            1864.5346972936961  7.593483344758881  \\
            1875.6331181109206  7.593018996859904  \\
            1886.731538928145  7.5932339007725735  \\
            1897.8299597453695  7.59362756874311  \\
            1908.9283805625937  7.593108935151843  \\
            1920.0268013798182  7.593133829286089  \\
            1931.1252221970426  7.59339037696139  \\
            1942.223643014267  7.593315599774479  \\
            1953.3220638314913  7.592724214531405  \\
            1964.4204846487157  7.593525437209196  \\
            1975.5189054659402  7.593075989607943  \\
            1986.6173262831644  7.593419495084491  \\
            1997.7157471003889  7.593182866469503  \\
            2008.8141679176133  7.593576881613013  \\
            2019.9125887348378  7.593143418873489  \\
            2031.011009552062  7.592980945522647  \\
            2042.1094303692864  7.593631952018353  \\
            2053.2078511865107  7.593395234350058  \\
            2064.306272003735  7.593519591423752  \\
            2075.4046928209596  7.59308891749898  \\
            2086.503113638184  7.593271219005734  \\
            2097.601534455408  7.593013586119221  \\
            2108.6999552726325  7.593091546594937  \\
            2119.798376089857  7.593210670520898  \\
            2130.8967969070814  7.593489512876338  \\
            2141.995217724306  7.59259747416822  \\
            2153.0936385415303  7.593224098310939  \\
            2164.1920593587547  7.593305522202911  \\
            2175.290480175979  7.592973713895457  \\
            2186.388900993203  7.593481235196805  \\
            2197.4873218104276  7.5931060264331665  \\
            2208.585742627652  7.592924706147811  \\
            2219.6841634448765  7.592803970672222  \\
            2230.7825842621005  7.592875153278388  \\
            2241.8810050793254  7.592910182007533  \\
            2252.9794258965494  7.593277625971324  \\
            2264.077846713774  7.593079527792107  \\
            2275.1762675309983  7.593497237353201  \\
            2286.2746883482228  7.593553941792274  \\
            2297.373109165447  7.593189345407798  \\
            2308.4715299826717  7.592867109107277  \\
            2319.5699507998957  7.593190169658304  \\
            2330.6683716171206  7.593318895788845  \\
            2341.7667924343446  7.593353461026873  \\
            2352.865213251569  7.593130292339537  \\
            2363.9636340687935  7.593272695909575  \\
            2375.062054886018  7.593043241406074  \\
            2386.1604757032424  7.592972204884979  \\
            2397.258896520467  7.593413530138578  \\
            2408.357317337691  7.593501573282439  \\
            2419.4557381549157  7.593031338363832  \\
            2430.5541589721397  7.593158640407762  \\
            2441.652579789364  7.593285233644359  \\
            2452.7510006065886  7.59340739869041  \\
            2463.849421423813  7.593077295811482  \\
            2474.9478422410375  7.59327076328063  \\
            2486.046263058262  7.593282195308386  \\
            2497.144683875486  7.593249144704034  \\
            2508.2431046927104  7.593191585028552  \\
            2519.341525509935  7.59330961455529  \\
            2530.439946327159  7.593152855323518  \\
            2541.5383671443838  7.593336735552114  \\
            2552.6367879616078  7.59316386269813  \\
            2563.735208778832  7.593684975629654  \\
            2574.8336295960567  7.593287872635433  \\
            2585.932050413281  7.592826945286376  \\
            2597.0304712305056  7.592987925848957  \\
            2608.12889204773  7.592878201466103  \\
            2619.227312864954  7.59302996141488  \\
            2630.325733682179  7.593058217994085  \\
            2641.424154499403  7.59325570500288  \\
            2652.5225753166274  7.593486740477023  \\
            2663.620996133852  7.593357656743064  \\
            2674.7194169510763  7.593243512713016  \\
            2685.8178377683007  7.593613361058888  \\
            2696.916258585525  7.593132510709064  \\
            2708.014679402749  7.59325742156328  \\
            2719.113100219974  7.593679510704078  \\
            2730.211521037198  7.593234729809794  \\
            2741.3099418544225  7.59360183363669  \\
            2752.408362671647  7.592902844827838  \\
            2763.5067834888714  7.593156844155422  \\
            2774.6052043060954  7.59309584579047  \\
            2785.70362512332  7.593623014807733  \\
            2796.8020459405443  7.593541999338098  \\
            2807.9004667577688  7.5934078550839805  \\
            2818.998887574993  7.593529942321194  \\
            2830.097308392217  7.593249800660277  \\
            2841.195729209442  7.593059409521099  \\
            2852.294150026666  7.593302905607655  \\
            2863.3925708438906  7.592869183062144  \\
            2874.490991661115  7.593349245044171  \\
            2885.5894124783395  7.592741705805467  \\
            2896.687833295564  7.593353429419786  \\
            2907.7862541127884  7.59287675402508  \\
            2918.8846749300124  7.592822351908693  \\
            2929.9830957472373  7.5934869358933295  \\
            2941.0815165644613  7.593413886001393  \\
            2952.1799373816857  7.593057595759283  \\
            2963.27835819891  7.593692723999262  \\
            2974.3767790161346  7.5938407769689045  \\
            2985.475199833359  7.593393907327216  \\
            2996.5736206505835  7.593419377720242  \\
            3007.6720414678075  7.593333432654515  \\
            3018.7704622850324  7.593596276534784  \\
            3029.8688831022564  7.593207383616682  \\
            3040.967303919481  7.593404882691869  \\
            3052.0657247367053  7.593709769613933  \\
            3063.1641455539293  7.593233703411562  \\
            3074.2625663711538  7.593206286142572  \\
            3085.360987188378  7.593345797961536  \\
            3096.4594080056027  7.593233212028174  \\
            3107.557828822827  7.593303612015851  \\
            3118.6562496400516  7.593224701791941  \\
            3129.7546704572756  7.593289381799787  \\
            3140.8530912745005  7.5935868662348  \\
            3151.9515120917245  7.592799449094531  \\
            3163.049932908949  7.59242880540731  \\
            3174.1483537261734  7.593037488935746  \\
            3185.246774543398  7.59313512765918  \\
            3196.3451953606223  7.5934431790470125  \\
            3207.4436161778467  7.593312938604823  \\
            3218.5420369950707  7.592946792510629  \\
            3229.6404578122956  7.593051030062986  \\
            3240.7388786295196  7.59310711277304  \\
            3251.837299446744  7.593320983661702  \\
            3262.9357202639685  7.5926929009458135  \\
            3274.034141081193  7.592950479740836  \\
            3285.1325618984174  7.59308291836352  \\
            3296.230982715642  7.592756857515623  \\
            3307.329403532866  7.593172621095742  \\
            3318.4278243500908  7.59321202433879  \\
            3329.5262451673148  7.593802372914227  \\
            3340.6246659845388  7.593584071261544  \\
            3351.7230868017637  7.5934229665157735  \\
            3362.8215076189877  7.5930889854192865  \\
            3373.919928436212  7.593279266906612  \\
            3385.0183492534366  7.593084414108861  \\
            3396.116770070661  7.593184683458255  \\
            3407.2151908878855  7.593149974764094  \\
            3418.31361170511  7.593254969910693  \\
            3429.412032522334  7.5932741463764355  \\
            3440.510453339559  7.593320037759326  \\
            3451.608874156783  7.593399264451938  \\
            3462.7072949740073  7.593126572158729  \\
            3473.8057157912317  7.593102800405211  \\
            3484.904136608456  7.593572437717712  \\
            3496.0025574256806  7.593246179534808  \\
            3507.100978242905  7.5934130370021  \\
            3518.199399060129  7.593412453433759  \\
            3529.297819877354  7.592830037608949  \\
            3540.396240694578  7.593030336469224  \\
            3551.4946615118024  7.592805504171795  \\
            3562.593082329027  7.593064852462389  \\
            3573.6915031462513  7.593367936483118  \\
            3584.7899239634758  7.593491061473886  \\
            3595.8883447807  7.593613114194735  \\
            3606.986765597924  7.593558281730788  \\
            3618.0851864151487  7.593142589488932  \\
            3629.183607232373  7.593273836372335  \\
            3640.282028049597  7.593461774095152  \\
            3651.380448866822  7.5936867319652075  \\
            3662.478869684046  7.593711720844964  \\
            3673.5772905012705  7.5931056127031615  \\
            3684.675711318495  7.593402642244191  \\
            3695.7741321357194  7.59287396513021  \\
            3706.872552952944  7.593291281113262  \\
            3717.9709737701683  7.5930797967321535  \\
            3729.0693945873923  7.592734316202305  \\
            3740.167815404617  7.5930948878969415  \\
            3751.266236221841  7.593512533923415  \\
            3762.3646570390656  7.593055881223332  \\
            3773.46307785629  7.593064621921391  \\
            3784.5614986735145  7.592887209061042  \\
            3795.659919490739  7.59288767833442  \\
            3806.7583403079634  7.593126187677602  \\
            3817.8567611251874  7.592941203253808  \\
            3828.9551819424123  7.593574686405217  \\
            3840.0536027596363  7.592780672384196  \\
            3851.1520235768608  7.593119767846844  \\
            3862.250444394085  7.59336819250271  \\
            3873.3488652113097  7.5928722988091195  \\
            3884.447286028534  7.593099406887418  \\
            3895.545706845758  7.593204245771394  \\
            3906.6441276629826  7.593358521651321  \\
            3917.742548480207  7.593421319363781  \\
            3928.8409692974315  7.59328310919309  \\
            3939.9393901146555  7.593073464936418  \\
            3951.0378109318804  7.593544905069954  \\
            3962.1362317491044  7.5930430503551  \\
            3973.234652566329  7.5930414148723555  \\
            3984.3330733835533  7.592960023533527  \\
            3995.4314942007777  7.593221771787461  \\
            4006.529915018002  7.592695254026627  \\
            4017.6283358352266  7.592961946171673  \\
            4028.7267566524506  7.593267218152716  \\
            4039.8251774696755  7.593592367113065  \\
            4050.9235982868995  7.593178247547821  \\
            4062.022019104124  7.5933157140366685  \\
            4073.1204399213484  7.593354658896662  \\
            4084.218860738573  7.593068242021575  \\
            4095.3172815557973  7.5932126554377355  \\
            4106.415702373021  7.592636346033628  \\
            4117.514123190246  7.593101361576195  \\
            4128.61254400747  7.593044336107482  \\
            4139.710964824695  7.593005855149715  \\
            4150.809385641919  7.593340809819885  \\
            4161.907806459143  7.59305842828594  \\
            4173.006227276368  7.593204768378658  \\
            4184.104648093592  7.593371169919619  \\
            4195.203068910816  7.593462220213663  \\
            4206.301489728041  7.593230347666491  \\
            4217.399910545265  7.593553246395677  \\
            4228.49833136249  7.592842364523174  \\
            4239.596752179714  7.593006742072857  \\
            4250.695172996939  7.592936132106352  \\
            4261.793593814163  7.593228380374389  \\
            4272.892014631388  7.593368592389484  \\
            4283.990435448612  7.59316933212129  \\
            4295.0888562658365  7.59307020181987  \\
            4306.1872770830605  7.5931594192139835  \\
            4317.2856979002845  7.593104155335731  \\
            4328.384118717509  7.593315703891258  \\
            4339.482539534733  7.5934411674075735  \\
            4350.580960351958  7.5930709009740545  \\
            4361.679381169182  7.593351728429026  \\
            4372.777801986406  7.593249678551292  \\
            4383.876222803631  7.59327665432467  \\
            4394.974643620855  7.593420933668102  \\
            4406.07306443808  7.593307134082739  \\
            4417.171485255304  7.593138404731936  \\
            4428.269906072529  7.5934925037869245  \\
            4439.368326889753  7.593514762080305  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.106;green,0.62;blue,0.467}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}]
        {
            x  y  \\
            11.098420817224383  7.1980307210432  \\
            22.196841634448766  7.524616299356651  \\
            33.295262451673146  7.5255225468125495  \\
            44.39368326889753  7.525399864066343  \\
            55.49210408612191  7.525512366125433  \\
            66.59052490334629  7.525494751715032  \\
            77.68894572057069  7.5256732237143655  \\
            88.78736653779507  7.525351587030151  \\
            99.88578735501945  7.525612733697441  \\
            110.98420817224383  7.525524725918432  \\
            122.0826289894682  7.525480712078872  \\
            133.18104980669258  7.525753711328965  \\
            144.27947062391698  7.525500749745574  \\
            155.37789144114137  7.525305634648032  \\
            166.47631225836574  7.525632848110996  \\
            177.57473307559013  7.525588572978606  \\
            188.67315389281453  7.52595655397552  \\
            199.7715747100389  7.525436003158649  \\
            210.86999552726326  7.5254403545409705  \\
            221.96841634448765  7.525342818802091  \\
            233.06683716171202  7.525439434784092  \\
            244.1652579789364  7.525485820194842  \\
            255.2636787961608  7.525501090472172  \\
            266.36209961338517  7.525755255929358  \\
            277.46052043060956  7.525597736259398  \\
            288.55894124783396  7.525474019093576  \\
            299.65736206505835  7.525696710519869  \\
            310.75578288228274  7.525338089886873  \\
            321.8542036995071  7.525375075151862  \\
            332.9526245167315  7.525233038805844  \\
            344.05104533395587  7.525563009893885  \\
            355.14946615118026  7.525473584916517  \\
            366.24788696840466  7.525431545088114  \\
            377.34630778562905  7.525437512923142  \\
            388.4447286028534  7.525636634379222  \\
            399.5431494200778  7.525260570003157  \\
            410.6415702373022  7.525465612054063  \\
            421.7399910545265  7.525516993530049  \\
            432.8384118717509  7.5255928250954955  \\
            443.9368326889753  7.525305968148297  \\
            455.03525350619964  7.525438589167086  \\
            466.13367432342403  7.52539667428851  \\
            477.2320951406484  7.525840028849183  \\
            488.3305159578728  7.525568608504226  \\
            499.4289367750972  7.525461585908861  \\
            510.5273575923216  7.5254146504901165  \\
            521.625778409546  7.525485003915015  \\
            532.7241992267703  7.525478567668271  \\
            543.8226200439948  7.525471793921296  \\
            554.9210408612191  7.525893337405133  \\
            566.0194616784435  7.52567403832099  \\
            577.1178824956679  7.525811554115704  \\
            588.2163033128923  7.525546139876407  \\
            599.3147241301167  7.525468957969348  \\
            610.413144947341  7.525653408172092  \\
            621.5115657645655  7.525616691826379  \\
            632.6099865817897  7.525245588931883  \\
            643.7084073990142  7.525775931707797  \\
            654.8068282162385  7.525339230974773  \\
            665.905249033463  7.525466349993147  \\
            677.0036698506873  7.525522941233352  \\
            688.1020906679117  7.525735997060259  \\
            699.2005114851361  7.525434846618734  \\
            710.2989323023605  7.525537116417231  \\
            721.3973531195849  7.525615687197713  \\
            732.4957739368093  7.525805051388529  \\
            743.5941947540337  7.525542587931048  \\
            754.6926155712581  7.525586944106854  \\
            765.7910363884823  7.525558720153361  \\
            776.8894572057068  7.5255277795916  \\
            787.9878780229311  7.5254637885520745  \\
            799.0862988401556  7.525769828144801  \\
            810.1847196573799  7.525489305677988  \\
            821.2831404746044  7.525600510268852  \\
            832.3815612918287  7.525585325801936  \\
            843.479982109053  7.52525286024365  \\
            854.5784029262775  7.525543520226163  \\
            865.6768237435018  7.525593901292552  \\
            876.7752445607263  7.525598194920864  \\
            887.8736653779506  7.525561108844757  \\
            898.972086195175  7.525607447032819  \\
            910.0705070123993  7.525744322256488  \\
            921.1689278296237  7.525299230373355  \\
            932.2673486468481  7.525567871875774  \\
            943.3657694640725  7.525692000344607  \\
            954.4641902812969  7.525605472067063  \\
            965.5626110985213  7.5255175469939735  \\
            976.6610319157456  7.525819357808229  \\
            987.7594527329701  7.5254794593976  \\
            998.8578735501944  7.52550598870962  \\
            1009.9562943674189  7.525712694063812  \\
            1021.0547151846432  7.525491796666757  \\
            1032.1531360018676  7.525377496731611  \\
            1043.251556819092  7.525177837814534  \\
            1054.3499776363162  7.525844330663472  \\
            1065.4483984535407  7.525529964909539  \\
            1076.5468192707651  7.525505419646326  \\
            1087.6452400879896  7.52582324274286  \\
            1098.7436609052138  7.525497909591554  \\
            1109.8420817224383  7.525871421367025  \\
            1120.9405025396627  7.525409826895595  \\
            1132.038923356887  7.52582144115671  \\
            1143.1373441741114  7.525475451261702  \\
            1154.2357649913358  7.525581688905992  \\
            1165.3341858085603  7.5254587566628715  \\
            1176.4326066257845  7.525454420512107  \\
            1187.531027443009  7.5255919338133275  \\
            1198.6294482602334  7.525648494962919  \\
            1209.7278690774579  7.525645830324836  \\
            1220.826289894682  7.525520074450034  \\
            1231.9247107119065  7.525457906659276  \\
            1243.023131529131  7.525644155213496  \\
            1254.1215523463552  7.525860462955965  \\
            1265.2199731635794  7.525835021788405  \\
            1276.3183939808039  7.525257184443072  \\
            1287.4168147980283  7.525422179906965  \\
            1298.5152356152528  7.5255246144484484  \\
            1309.613656432477  7.525681729857533  \\
            1320.7120772497015  7.525682716715919  \\
            1331.810498066926  7.525567573801442  \\
            1342.9089188841504  7.525435849271499  \\
            1354.0073397013746  7.525697320013508  \\
            1365.105760518599  7.5254070270972715  \\
            1376.2041813358235  7.5256361260270275  \\
            1387.3026021530477  7.5256112157909225  \\
            1398.4010229702722  7.525866328900692  \\
            1409.4994437874966  7.52558222540097  \\
            1420.597864604721  7.525646179255062  \\
            1431.6962854219453  7.525592473103886  \\
            1442.7947062391697  7.525573132129745  \\
            1453.8931270563942  7.52535038133515  \\
            1464.9915478736186  7.5254025549756935  \\
            1476.0899686908429  7.525693872780218  \\
            1487.1883895080673  7.525429749756887  \\
            1498.2868103252918  7.5257166818014944  \\
            1509.3852311425162  7.525332273680904  \\
            1520.4836519597404  7.525852779170733  \\
            1531.5820727769647  7.525638912676413  \\
            1542.680493594189  7.525643182868052  \\
            1553.7789144114136  7.525691335657212  \\
            1564.8773352286378  7.525588407025319  \\
            1575.9757560458622  7.525452181461653  \\
            1587.0741768630867  7.525572054248098  \\
            1598.1725976803111  7.525656390470303  \\
            1609.2710184975354  7.525572701097642  \\
            1620.3694393147598  7.52564646590041  \\
            1631.4678601319843  7.525506586851631  \\
            1642.5662809492087  7.52546490110106  \\
            1653.664701766433  7.525527465493695  \\
            1664.7631225836574  7.525659649893216  \\
            1675.8615434008818  7.525520153596099  \\
            1686.959964218106  7.525679092566833  \\
            1698.0583850353305  7.525594399080257  \\
            1709.156805852555  7.525622870282566  \\
            1720.2552266697794  7.5254290759718305  \\
            1731.3536474870036  7.525518663914532  \\
            1742.452068304228  7.525630950491367  \\
            1753.5504891214525  7.525711202368378  \\
            1764.648909938677  7.5253833026467145  \\
            1775.7473307559012  7.525434831618512  \\
            1786.8457515731257  7.525423929499124  \\
            1797.94417239035  7.525367982862235  \\
            1809.0425932075743  7.52540967483112  \\
            1820.1410140247986  7.525426609972806  \\
            1831.239434842023  7.5254477315038475  \\
            1842.3378556592475  7.52549643576674  \\
            1853.436276476472  7.5254956802833775  \\
            1864.5346972936961  7.525519605904534  \\
            1875.6331181109206  7.525450321807266  \\
            1886.731538928145  7.525342941957279  \\
            1897.8299597453695  7.52572378069482  \\
            1908.9283805625937  7.52585108165888  \\
            1920.0268013798182  7.525477018404166  \\
            1931.1252221970426  7.525409109993518  \\
            1942.223643014267  7.525796381961419  \\
            1953.3220638314913  7.525783054566755  \\
            1964.4204846487157  7.525622216346456  \\
            1975.5189054659402  7.525682803552639  \\
            1986.6173262831644  7.525589485676251  \\
            1997.7157471003889  7.525601714677814  \\
            2008.8141679176133  7.525489867113427  \\
            2019.9125887348378  7.525314795764663  \\
            2031.011009552062  7.525480046915361  \\
            2042.1094303692864  7.525648481737962  \\
            2053.2078511865107  7.5256594806739425  \\
            2064.306272003735  7.525715204300709  \\
            2075.4046928209596  7.525569626637775  \\
            2086.503113638184  7.52535566251041  \\
            2097.601534455408  7.525432280067804  \\
            2108.6999552726325  7.525621492521103  \\
            2119.798376089857  7.525451701709413  \\
            2130.8967969070814  7.525601202100166  \\
            2141.995217724306  7.5253774369233835  \\
            2153.0936385415303  7.525570811649207  \\
            2164.1920593587547  7.525319329727659  \\
            2175.290480175979  7.5259148322835046  \\
            2186.388900993203  7.525485890100059  \\
            2197.4873218104276  7.525555116542392  \\
            2208.585742627652  7.5255102487291055  \\
            2219.6841634448765  7.525492299184517  \\
            2230.7825842621005  7.525479109392194  \\
            2241.8810050793254  7.525365546760422  \\
            2252.9794258965494  7.525510401715161  \\
            2264.077846713774  7.5256273179371345  \\
            2275.1762675309983  7.525957606707806  \\
            2286.2746883482228  7.525503127765386  \\
            2297.373109165447  7.525679008619269  \\
            2308.4715299826717  7.525445179377141  \\
            2319.5699507998957  7.525725275812876  \\
            2330.6683716171206  7.525698157114766  \\
            2341.7667924343446  7.525705593769482  \\
            2352.865213251569  7.525859766718046  \\
            2363.9636340687935  7.525521823638855  \\
            2375.062054886018  7.52542804684505  \\
            2386.1604757032424  7.525771657908589  \\
            2397.258896520467  7.525573754738098  \\
            2408.357317337691  7.5252186749907395  \\
            2419.4557381549157  7.52571542255105  \\
            2430.5541589721397  7.525824700701062  \\
            2441.652579789364  7.525484790895142  \\
            2452.7510006065886  7.525448920551314  \\
            2463.849421423813  7.525615162983161  \\
            2474.9478422410375  7.525588456955683  \\
            2486.046263058262  7.525649769184108  \\
            2497.144683875486  7.525168560932901  \\
            2508.2431046927104  7.525846856138418  \\
            2519.341525509935  7.525361868990653  \\
            2530.439946327159  7.5255655120090825  \\
            2541.5383671443838  7.525529897444928  \\
            2552.6367879616078  7.525417884433589  \\
            2563.735208778832  7.5256388148173645  \\
            2574.8336295960567  7.525417260436946  \\
            2585.932050413281  7.525418982431604  \\
            2597.0304712305056  7.525552846486258  \\
            2608.12889204773  7.5255738512614325  \\
            2619.227312864954  7.525563346996519  \\
            2630.325733682179  7.5252452019331315  \\
            2641.424154499403  7.525808531405059  \\
            2652.5225753166274  7.52558507150559  \\
            2663.620996133852  7.5255157095190715  \\
            2674.7194169510763  7.525349236790998  \\
            2685.8178377683007  7.5253968196056995  \\
            2696.916258585525  7.525518270224852  \\
            2708.014679402749  7.525636289171674  \\
            2719.113100219974  7.525541759208258  \\
            2730.211521037198  7.525706754023324  \\
            2741.3099418544225  7.5257255642693615  \\
            2752.408362671647  7.5254649372663  \\
            2763.5067834888714  7.525545126536189  \\
            2774.6052043060954  7.525702918601638  \\
            2785.70362512332  7.525530104320593  \\
            2796.8020459405443  7.525341469736951  \\
            2807.9004667577688  7.525570030955188  \\
            2818.998887574993  7.525400109678139  \\
            2830.097308392217  7.525649817569718  \\
            2841.195729209442  7.525888352983095  \\
            2852.294150026666  7.5255094989430225  \\
            2863.3925708438906  7.5255006969885425  \\
            2874.490991661115  7.52548124726571  \\
            2885.5894124783395  7.525551922781731  \\
            2896.687833295564  7.525700561020675  \\
            2907.7862541127884  7.5256067225038406  \\
            2918.8846749300124  7.525336455012692  \\
            2929.9830957472373  7.525722027974332  \\
            2941.0815165644613  7.525557109968927  \\
            2952.1799373816857  7.525541449635216  \\
            2963.27835819891  7.525419705387463  \\
            2974.3767790161346  7.52548607661846  \\
            2985.475199833359  7.52553194124947  \\
            2996.5736206505835  7.525525537515697  \\
            3007.6720414678075  7.525579595656348  \\
            3018.7704622850324  7.525483172350455  \\
            3029.8688831022564  7.525951839461577  \\
            3040.967303919481  7.525527842739609  \\
            3052.0657247367053  7.525655525990031  \\
            3063.1641455539293  7.525629609300877  \\
            3074.2625663711538  7.525329634743637  \\
            3085.360987188378  7.525511525711526  \\
            3096.4594080056027  7.525558416561859  \\
            3107.557828822827  7.52570217387866  \\
            3118.6562496400516  7.525604612817968  \\
            3129.7546704572756  7.52562457712984  \\
            3140.8530912745005  7.525363611937387  \\
            3151.9515120917245  7.525414827251042  \\
            3163.049932908949  7.525771775832812  \\
            3174.1483537261734  7.525397068612584  \\
            3185.246774543398  7.525682478044512  \\
            3196.3451953606223  7.525521200039203  \\
            3207.4436161778467  7.52569683925762  \\
            3218.5420369950707  7.52575043956879  \\
            3229.6404578122956  7.5256476818403915  \\
            3240.7388786295196  7.525503557342361  \\
            3251.837299446744  7.525304862530362  \\
            3262.9357202639685  7.525675306883735  \\
            3274.034141081193  7.52535914467828  \\
            3285.1325618984174  7.525453963489592  \\
            3296.230982715642  7.52554954720855  \\
            3307.329403532866  7.5251477025942926  \\
            3318.4278243500908  7.525702548344055  \\
            3329.5262451673148  7.525605467322558  \\
            3340.6246659845388  7.525495446346598  \\
            3351.7230868017637  7.525605588984176  \\
            3362.8215076189877  7.525223104614247  \\
            3373.919928436212  7.525226696935082  \\
            3385.0183492534366  7.525759945813313  \\
            3396.116770070661  7.525279765126184  \\
            3407.2151908878855  7.5258147588271385  \\
            3418.31361170511  7.525629338505908  \\
            3429.412032522334  7.525555400812428  \\
            3440.510453339559  7.52525135859403  \\
            3451.608874156783  7.52554125327655  \\
            3462.7072949740073  7.525546540399841  \\
            3473.8057157912317  7.5254634895502495  \\
            3484.904136608456  7.525762217287673  \\
            3496.0025574256806  7.525569840997985  \\
            3507.100978242905  7.525504057499078  \\
            3518.199399060129  7.525895607421974  \\
            3529.297819877354  7.525400973386102  \\
            3540.396240694578  7.525471123049883  \\
            3551.4946615118024  7.525336876242248  \\
            3562.593082329027  7.525475221009653  \\
            3573.6915031462513  7.525609907667433  \\
            3584.7899239634758  7.525481068702107  \\
            3595.8883447807  7.525319181332202  \\
            3606.986765597924  7.5254855607571285  \\
            3618.0851864151487  7.5256358932212155  \\
            3629.183607232373  7.525505464437302  \\
            3640.282028049597  7.5256060549991215  \\
            3651.380448866822  7.525383019478788  \\
            3662.478869684046  7.525664574197311  \\
            3673.5772905012705  7.525631384839004  \\
            3684.675711318495  7.525492482787908  \\
            3695.7741321357194  7.525765942359598  \\
            3706.872552952944  7.525477526241625  \\
            3717.9709737701683  7.525742812182864  \\
            3729.0693945873923  7.525426329476327  \\
            3740.167815404617  7.525518040173393  \\
            3751.266236221841  7.525585528743989  \\
            3762.3646570390656  7.525404658206197  \\
            3773.46307785629  7.525624885848108  \\
            3784.5614986735145  7.525572647764621  \\
            3795.659919490739  7.52560083840717  \\
            3806.7583403079634  7.52516508507882  \\
            3817.8567611251874  7.525746138444889  \\
            3828.9551819424123  7.52530979644323  \\
            3840.0536027596363  7.525651943596154  \\
            3851.1520235768608  7.525852963154108  \\
            3862.250444394085  7.525450959560796  \\
            3873.3488652113097  7.525540991837797  \\
            3884.447286028534  7.525404944347505  \\
            3895.545706845758  7.52535753775356  \\
            3906.6441276629826  7.525680528593768  \\
            3917.742548480207  7.525283180821411  \\
            3928.8409692974315  7.525697779758985  \\
            3939.9393901146555  7.525600953016474  \\
            3951.0378109318804  7.525502836898157  \\
            3962.1362317491044  7.525649949025155  \\
            3973.234652566329  7.525340425109638  \\
            3984.3330733835533  7.52595329328827  \\
            3995.4314942007777  7.525472279172578  \\
            4006.529915018002  7.5254615088633825  \\
            4017.6283358352266  7.525411946930189  \\
            4028.7267566524506  7.525430516008219  \\
            4039.8251774696755  7.525522654264358  \\
            4050.9235982868995  7.525685029316724  \\
            4062.022019104124  7.525408813372726  \\
            4073.1204399213484  7.525569995427443  \\
            4084.218860738573  7.525680477043714  \\
            4095.3172815557973  7.525795146459289  \\
            4106.415702373021  7.525732484874927  \\
            4117.514123190246  7.525601438426063  \\
            4128.61254400747  7.52558904570072  \\
            4139.710964824695  7.52548481628736  \\
            4150.809385641919  7.525782372828158  \\
            4161.907806459143  7.5254530405994995  \\
            4173.006227276368  7.52581199509336  \\
            4184.104648093592  7.525750742936435  \\
            4195.203068910816  7.525612875655635  \\
            4206.301489728041  7.5257273340664925  \\
            4217.399910545265  7.525407894842367  \\
            4228.49833136249  7.525551297595708  \\
            4239.596752179714  7.52567139978121  \\
            4250.695172996939  7.5253549995571385  \\
            4261.793593814163  7.525779745592444  \\
            4272.892014631388  7.525491157358928  \\
            4283.990435448612  7.525552431752634  \\
            4295.0888562658365  7.525538395520913  \\
            4306.1872770830605  7.525431937555561  \\
            4317.2856979002845  7.525371792455799  \\
            4328.384118717509  7.525816101776246  \\
            4339.482539534733  7.52525071231916  \\
            4350.580960351958  7.525270861938974  \\
            4361.679381169182  7.525401485868624  \\
            4372.777801986406  7.525635384626242  \\
            4383.876222803631  7.52541658572831  \\
            4394.974643620855  7.525833456737064  \\
            4406.07306443808  7.5258239633188  \\
            4417.171485255304  7.525772372215733  \\
            4428.269906072529  7.525492258779707  \\
            4439.368326889753  7.525761002480886  \\
        }
        ;
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.106;green,0.62;blue,0.467}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            11.098420817224383  7.1980307210432  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            3.4659818748693785  4.98960681961814  \\
            6.931963749738757  5.731314161340362  \\
            10.397945624608134  6.1469566087619985  \\
            13.863927499477514  6.231541086097287  \\
            17.329909374346894  6.2326000067536755  \\
            20.795891249216268  6.236516722579478  \\
            24.26187312408565  6.228208520727354  \\
            27.727854998955028  6.212654811695576  \\
            31.193836873824402  6.207785361883242  \\
            34.65981874869379  6.207795331938743  \\
            38.12580062356316  6.208906486251472  \\
            41.591782498432536  6.204992895070063  \\
            45.05776437330192  6.19746809706586  \\
            48.5237462481713  6.208446696179447  \\
            51.98972812304067  6.20114627409326  \\
            55.455709997910056  6.204289492813747  \\
            58.921691872779434  6.201156483603484  \\
            62.387673747648805  6.202856439814895  \\
            65.85365562251819  6.2024353470095255  \\
            69.31963749738757  6.197696481637162  \\
            72.78561937225695  6.202380550256718  \\
            76.25160124712632  6.198129403824297  \\
            79.7175831219957  6.199030529966766  \\
            83.18356499686507  6.2015048696476445  \\
            86.64954687173446  6.1991213562742375  \\
            90.11552874660384  6.19941716642361  \\
            93.58151062147321  6.201820707985583  \\
            97.0474924963426  6.193353832523751  \\
            100.51347437121197  6.199302066373159  \\
            103.97945624608134  6.199399104519394  \\
            107.44543812095073  6.200617771682228  \\
            110.91141999582011  6.193472810347743  \\
            114.3774018706895  6.19466037260511  \\
            117.84338374555887  6.196117956042141  \\
            121.30936562042824  6.201366671867017  \\
            124.77534749529761  6.200275923457939  \\
            128.241329370167  6.203589043854492  \\
            131.70731124503638  6.203232088102869  \\
            135.17329311990576  6.193643864457695  \\
            138.63927499477515  6.194058967425905  \\
            142.1052568696445  6.198287657231649  \\
            145.5712387445139  6.194660943789945  \\
            149.03722061938328  6.196909260565608  \\
            152.50320249425263  6.192703521145177  \\
            155.96918436912202  6.195590944820548  \\
            159.4351662439914  6.195882123122325  \\
            162.90114811886076  6.198710878592494  \\
            166.36712999373015  6.196353523426825  \\
            169.83311186859953  6.196332739657162  \\
            173.29909374346892  6.191153672022419  \\
            176.7650756183383  6.196039770311635  \\
            180.2310574932077  6.192689470148067  \\
            183.69703936807707  6.195652850835456  \\
            187.16302124294643  6.1974529887859955  \\
            190.6290031178158  6.188980358479622  \\
            194.0949849926852  6.199568466890154  \\
            197.56096686755455  6.194369458355166  \\
            201.02694874242394  6.191177346383768  \\
            204.4929306172933  6.196544238930737  \\
            207.95891249216268  6.197498144535587  \\
            211.42489436703207  6.2017305570136125  \\
            214.89087624190145  6.192520677387206  \\
            218.35685811677084  6.201586540520743  \\
            221.82283999164022  6.195627213633983  \\
            225.2888218665096  6.191760030438056  \\
            228.754803741379  6.197933749026817  \\
            232.22078561624835  6.193431819143157  \\
            235.68676749111773  6.197909091468858  \\
            239.1527493659871  6.190688464511963  \\
            242.61873124085648  6.197203144304661  \\
            246.08471311572586  6.195381728995925  \\
            249.55069499059522  6.196293664155734  \\
            253.0166768654646  6.194334580464309  \\
            256.482658740334  6.190844782704361  \\
            259.9486406152034  6.194078505657896  \\
            263.41462249007276  6.193016864944128  \\
            266.88060436494214  6.1944432417406015  \\
            270.34658623981153  6.19656947346279  \\
            273.8125681146809  6.188629758663614  \\
            277.2785499895503  6.19657993870519  \\
            280.7445318644197  6.197024756199197  \\
            284.210513739289  6.189055675353024  \\
            287.6764956141584  6.1941444575253515  \\
            291.1424774890278  6.192917559274386  \\
            294.60845936389717  6.197491698190826  \\
            298.07444123876655  6.195722726792235  \\
            301.54042311363594  6.194639219968929  \\
            305.00640498850527  6.191877951825742  \\
            308.47238686337465  6.191422737653909  \\
            311.93836873824404  6.19347214334932  \\
            315.4043506131134  6.198051924500166  \\
            318.8703324879828  6.188806012227728  \\
            322.3363143628522  6.191604794194711  \\
            325.8022962377215  6.1971839902815455  \\
            329.2682781125909  6.1949556556150895  \\
            332.7342599874603  6.194611655314793  \\
            336.2002418623297  6.189793153043324  \\
            339.66622373719906  6.1925985304632905  \\
            343.13220561206845  6.194039607480829  \\
            346.59818748693783  6.197209358668699  \\
            350.0641693618072  6.1962397477583036  \\
            353.5301512366766  6.19242282587087  \\
            356.996133111546  6.196205129546875  \\
            360.4621149864154  6.194740956693402  \\
            363.92809686128476  6.195625517596301  \\
            367.39407873615414  6.192588006202806  \\
            370.8600606110235  6.194234700255592  \\
            374.32604248589286  6.19549462871758  \\
            377.79202436076224  6.194687135549616  \\
            381.2580062356316  6.195071004568303  \\
            384.723988110501  6.1938154566290455  \\
            388.1899699853704  6.190648316884081  \\
            391.6559518602397  6.195173405257313  \\
            395.1219337351091  6.189204510125843  \\
            398.5879156099785  6.189515532432232  \\
            402.0538974848479  6.197044254267635  \\
            405.51987935971727  6.199939085018767  \\
            408.9858612345866  6.199349712707232  \\
            412.451843109456  6.190284513634695  \\
            415.91782498432536  6.189880820605907  \\
            419.38380685919475  6.189761067566855  \\
            422.84978873406413  6.197765813396677  \\
            426.3157706089335  6.1975118320240625  \\
            429.7817524838029  6.192724073660061  \\
            433.2477343586723  6.202305151018658  \\
            436.7137162335417  6.198520840830306  \\
            440.17969810841106  6.195827495083533  \\
            443.64567998328044  6.198735418014614  \\
            447.11166185814983  6.202462728149827  \\
            450.5776437330192  6.199011669703518  \\
            454.0436256078886  6.191145470678711  \\
            457.509607482758  6.195732675518811  \\
            460.9755893576273  6.194813135887152  \\
            464.4415712324967  6.193918529784114  \\
            467.9075531073661  6.19472184736906  \\
            471.37353498223547  6.198545884585032  \\
            474.83951685710485  6.198594972333917  \\
            478.3054987319742  6.200587849840742  \\
            481.77148060684357  6.203478627092887  \\
            485.23746248171295  6.199369810443634  \\
            488.70344435658234  6.202379005406137  \\
            492.1694262314517  6.200952223267778  \\
            495.63540810632105  6.20385842979732  \\
            499.10138998119044  6.203964511760929  \\
            502.5673718560598  6.197071812229933  \\
            506.0333537309292  6.192863286611253  \\
            509.4993356057986  6.1916738649492675  \\
            512.965317480668  6.195267785353214  \\
            516.4312993555374  6.197531672367424  \\
            519.8972812304067  6.196900477071888  \\
            523.3632631052761  6.195958555040639  \\
            526.8292449801455  6.200909759159113  \\
            530.2952268550149  6.189633871635576  \\
            533.7612087298843  6.201083664983603  \\
            537.2271906047537  6.199989177595632  \\
            540.6931724796231  6.192932204658219  \\
            544.1591543544924  6.1966444146029245  \\
            547.6251362293618  6.195339124935019  \\
            551.0911181042312  6.19447305902987  \\
            554.5570999791006  6.194634184357004  \\
            558.02308185397  6.1913866417777825  \\
            561.4890637288394  6.189825804880323  \\
            564.9550456037086  6.193903941285382  \\
            568.421027478578  6.191817090221181  \\
            571.8870093534474  6.200785078196653  \\
            575.3529912283168  6.200500534918126  \\
            578.8189731031862  6.1925293665115175  \\
            582.2849549780556  6.197763405569652  \\
            585.750936852925  6.203168678166037  \\
            589.2169187277943  6.192433585937039  \\
            592.6829006026637  6.195420953809226  \\
            596.1488824775331  6.198716463978694  \\
            599.6148643524025  6.195265327485406  \\
            603.0808462272719  6.196732566549734  \\
            606.5468281021413  6.1899539943484765  \\
            610.0128099770105  6.193860474274016  \\
            613.4787918518799  6.19604690957851  \\
            616.9447737267493  6.194532924506299  \\
            620.4107556016187  6.193688029871452  \\
            623.8767374764881  6.199356005218456  \\
            627.3427193513575  6.19889819038147  \\
            630.8087012262268  6.196832291068506  \\
            634.2746831010962  6.196970888405924  \\
            637.7406649759656  6.198111911551938  \\
            641.206646850835  6.190155191575636  \\
            644.6726287257044  6.192758481899604  \\
            648.1386106005738  6.191444006460383  \\
            651.604592475443  6.194745656159481  \\
            655.0705743503124  6.191946548279171  \\
            658.5365562251818  6.196391885540753  \\
            662.0025381000512  6.202045654141001  \\
            665.4685199749206  6.195529520075086  \\
            668.93450184979  6.194538179065398  \\
            672.4004837246594  6.199483242160519  \\
            675.8664655995287  6.200786062111453  \\
            679.3324474743981  6.196659648201919  \\
            682.7984293492675  6.192710459619797  \\
            686.2644112241369  6.193248497688536  \\
            689.7303930990063  6.195149940368262  \\
            693.1963749738757  6.195208847950945  \\
            696.6623568487449  6.194234581361931  \\
            700.1283387236144  6.193955455705566  \\
            703.5943205984837  6.1915597158084665  \\
            707.0603024733532  6.1953658721341505  \\
            710.5262843482225  6.195181922314089  \\
            713.992266223092  6.19830631855422  \\
            717.4582480979612  6.1961310278953095  \\
            720.9242299728307  6.198954099856657  \\
            724.3902118477  6.197630010695428  \\
            727.8561937225695  6.195549755090773  \\
            731.3221755974388  6.192069566286889  \\
            734.7881574723083  6.190711132342509  \\
            738.2541393471776  6.192554973016892  \\
            741.720121222047  6.197512215024905  \\
            745.1861030969163  6.19654881072425  \\
            748.6520849717857  6.195362420272393  \\
            752.1180668466551  6.190800475721543  \\
            755.5840487215245  6.197397833602527  \\
            759.0500305963939  6.200304460390402  \\
            762.5160124712633  6.185886052560433  \\
            765.9819943461326  6.194716097008096  \\
            769.447976221002  6.196424534195944  \\
            772.9139580958714  6.194826525410135  \\
            776.3799399707408  6.1980565642023695  \\
            779.8459218456101  6.190280895987039  \\
            783.3119037204794  6.187614727595562  \\
            786.7778855953488  6.197542583846209  \\
            790.2438674702182  6.194542017627939  \\
            793.7098493450876  6.192563726596441  \\
            797.175831219957  6.199889162158838  \\
            800.6418130948264  6.199861504697012  \\
            804.1077949696958  6.201523912232651  \\
            807.5737768445651  6.1972673916619625  \\
            811.0397587194345  6.196789374025778  \\
            814.5057405943039  6.201766531807113  \\
            817.9717224691732  6.198085519823956  \\
            821.4377043440427  6.196618648522781  \\
            824.903686218912  6.185142750886143  \\
            828.3696680937815  6.18528834007269  \\
            831.8356499686507  6.194903914076823  \\
            835.3016318435202  6.199024969008916  \\
            838.7676137183895  6.196760529514667  \\
            842.233595593259  6.197223784391955  \\
            845.6995774681283  6.2001827500995566  \\
            849.1655593429978  6.190603158786754  \\
            852.631541217867  6.193120291962191  \\
            856.0975230927365  6.1936666400164855  \\
            859.5635049676058  6.195611578470495  \\
            863.0294868424753  6.196198691127786  \\
            866.4954687173446  6.194707483816636  \\
            869.9614505922139  6.20172380834452  \\
            873.4274324670833  6.203098188060251  \\
            876.8934143419526  6.193664815329414  \\
            880.3593962168221  6.202711815445351  \\
            883.8253780916914  6.199513230595367  \\
            887.2913599665609  6.205294323960198  \\
            890.7573418414302  6.192188200718984  \\
            894.2233237162997  6.198882525412532  \\
            897.6893055911689  6.19076455538757  \\
            901.1552874660384  6.204386233736368  \\
            904.6212693409077  6.199284131526727  \\
            908.0872512157772  6.192465295453762  \\
            911.5532330906465  6.199219239352749  \\
            915.019214965516  6.197668304905392  \\
            918.4851968403852  6.194104960135021  \\
            921.9511787152546  6.196780399502851  \\
            925.417160590124  6.194950074685503  \\
            928.8831424649934  6.188585744184916  \\
            932.3491243398628  6.199545720086174  \\
            935.8151062147322  6.192204957897207  \\
            939.2810880896016  6.194320270563644  \\
            942.7470699644709  6.191226894894843  \\
            946.2130518393403  6.191592172767786  \\
            949.6790337142097  6.198346091527499  \\
            953.1450155890791  6.200383755827835  \\
            956.6109974639484  6.196841211890989  \\
            960.0769793388178  6.199025658239939  \\
            963.5429612136871  6.194046039847518  \\
            967.0089430885565  6.19549787387039  \\
            970.4749249634259  6.198607033425989  \\
            973.9409068382953  6.196913648275046  \\
            977.4068887131647  6.190681918681356  \\
            980.8728705880341  6.198604162857563  \\
            984.3388524629034  6.1947062604613805  \\
            987.8048343377728  6.1935252287167355  \\
            991.2708162126421  6.1963936125867916  \\
            994.7367980875116  6.193166138157048  \\
            998.2027799623809  6.195815915880208  \\
            1001.6687618372504  6.19322554915158  \\
            1005.1347437121196  6.19389954682731  \\
            1008.6007255869891  6.197731008915425  \\
            1012.0667074618584  6.201573893566778  \\
            1015.5326893367279  6.198859426905145  \\
            1018.9986712115972  6.191189628914373  \\
            1022.4646530864667  6.192101939157042  \\
            1025.930634961336  6.1962628972583795  \\
            1029.3966168362053  6.198015957348025  \\
            1032.8625987110747  6.195916938065761  \\
            1036.328580585944  6.197168553745564  \\
            1039.7945624608135  6.198348144972206  \\
            1043.2605443356829  6.196409695370566  \\
            1046.7265262105523  6.192259308070407  \\
            1050.1925080854217  6.20032973928664  \\
            1053.658489960291  6.197035313001749  \\
            1057.1244718351604  6.196724808843132  \\
            1060.5904537100298  6.195443124080412  \\
            1064.0564355848992  6.195273234169885  \\
            1067.5224174597686  6.197146016469759  \\
            1070.988399334638  6.2009934448310196  \\
            1074.4543812095073  6.199243865759354  \\
            1077.9203630843765  6.192700695378056  \\
            1081.3863449592461  6.196641592182816  \\
            1084.8523268341153  6.199754173415137  \\
            1088.318308708985  6.203122798105371  \\
            1091.784290583854  6.197810650683167  \\
            1095.2502724587237  6.193332342967649  \\
            1098.7162543335928  6.197757331003834  \\
            1102.1822362084624  6.196723324432522  \\
            1105.6482180833316  6.192733649567386  \\
            1109.1141999582012  6.200778919761589  \\
            1112.5801818330704  6.190575177046638  \\
            1116.04616370794  6.197443238840291  \\
            1119.5121455828091  6.20286718605064  \\
            1122.9781274576787  6.194619609977349  \\
            1126.444109332548  6.19618654760179  \\
            1129.9100912074173  6.193073694646911  \\
            1133.3760730822867  6.191126910374099  \\
            1136.842054957156  6.191599227619767  \\
            1140.3080368320254  6.190443820720152  \\
            1143.7740187068948  6.194743401429379  \\
            1147.2400005817642  6.196790854112917  \\
            1150.7059824566336  6.19005800585045  \\
            1154.171964331503  6.199400186894803  \\
            1157.6379462063724  6.20407370459469  \\
            1161.1039280812417  6.197871238335862  \\
            1164.5699099561111  6.198705748707606  \\
            1168.0358918309805  6.197846527010461  \\
            1171.50187370585  6.188868821316435  \\
            1174.9678555807193  6.197719528872145  \\
            1178.4338374555887  6.192480501503625  \\
            1181.899819330458  6.1884930191546355  \\
            1185.3658012053274  6.191036891608359  \\
            1188.8317830801968  6.194074895000131  \\
            1192.2977649550662  6.191305939245231  \\
            1195.7637468299356  6.197634817156423  \\
            1199.229728704805  6.190145582706601  \\
            1202.6957105796744  6.185849112429307  \\
            1206.1616924545438  6.184675637039972  \\
            1209.6276743294131  6.186293074734388  \\
            1213.0936562042825  6.189671289633499  \\
            1216.5596380791517  6.188043619561852  \\
            1220.025619954021  6.191608463011618  \\
            1223.4916018288905  6.189011642049134  \\
            1226.9575837037598  6.1903189105598075  \\
            1230.4235655786292  6.186152663092492  \\
            1233.8895474534986  6.189565615240863  \\
            1237.355529328368  6.18953680530689  \\
            1240.8215112032374  6.190623683400388  \\
            1244.2874930781068  6.194005891395212  \\
            1247.7534749529761  6.187158441736821  \\
            1251.2194568278455  6.192134760325892  \\
            1254.685438702715  6.193482722512053  \\
            1258.1514205775843  6.188742490993879  \\
            1261.6174024524537  6.195517040787472  \\
            1265.083384327323  6.193811706370402  \\
            1268.5493662021925  6.191262102226713  \\
            1272.0153480770618  6.192222256958932  \\
            1275.4813299519312  6.191423613335548  \\
            1278.9473118268006  6.196176792039647  \\
            1282.41329370167  6.18896992202736  \\
            1285.8792755765394  6.192067964418375  \\
            1289.3452574514088  6.192172400470346  \\
            1292.8112393262782  6.186279761979072  \\
            1296.2772212011475  6.189681980603464  \\
            1299.743203076017  6.19526228881794  \\
            1303.209184950886  6.19217956280398  \\
            1306.6751668257557  6.192544298749432  \\
            1310.1411487006249  6.198449655525798  \\
            1313.6071305754945  6.198751552664452  \\
            1317.0731124503636  6.193007681385811  \\
            1320.5390943252332  6.195068199511856  \\
            1324.0050762001024  6.1920783724084  \\
            1327.471058074972  6.188189679764632  \\
            1330.9370399498412  6.188065001424145  \\
            1334.4030218247108  6.189346735812928  \\
            1337.86900369958  6.186705948622001  \\
            1341.3349855744495  6.187915286674815  \\
            1344.8009674493187  6.194470033961879  \\
            1348.2669493241883  6.1912978415150315  \\
            1351.7329311990575  6.193275352856769  \\
            1355.1989130739269  6.197009191561914  \\
            1358.6648949487962  6.192022295744389  \\
            1362.1308768236656  6.191710493103576  \\
            1365.596858698535  6.19134549234876  \\
            1369.0628405734044  6.1887754704097935  \\
            1372.5288224482738  6.185316447063764  \\
            1375.9948043231432  6.194892375045471  \\
            1379.4607861980126  6.191751318407201  \\
            1382.926768072882  6.194357074156466  \\
            1386.3927499477513  6.1979748059853605  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            3.4659818748693785  5.4408633776579585  \\
            6.931963749738757  6.1826943604826505  \\
            10.397945624608134  6.512246010586372  \\
            13.863927499477514  6.556887003465306  \\
            17.329909374346894  6.558227405135349  \\
            20.795891249216268  6.559539919901749  \\
            24.26187312408565  6.553519497353981  \\
            27.727854998955028  6.549563529337096  \\
            31.193836873824402  6.5459660336222285  \\
            34.65981874869379  6.559062646777421  \\
            38.12580062356316  6.5530748360143996  \\
            41.591782498432536  6.543729719025348  \\
            45.05776437330192  6.540802103784946  \\
            48.5237462481713  6.542125740613544  \\
            51.98972812304067  6.543374807822157  \\
            55.455709997910056  6.540526720207689  \\
            58.921691872779434  6.547516613691098  \\
            62.387673747648805  6.542155242863315  \\
            65.85365562251819  6.535828744294995  \\
            69.31963749738757  6.546450941030204  \\
            72.78561937225695  6.541847266217892  \\
            76.25160124712632  6.5499731293440115  \\
            79.7175831219957  6.541019654519557  \\
            83.18356499686507  6.54482331512376  \\
            86.64954687173446  6.537866156147893  \\
            90.11552874660384  6.544769160413676  \\
            93.58151062147321  6.541929441646833  \\
            97.0474924963426  6.538953760431502  \\
            100.51347437121197  6.534511023211415  \\
            103.97945624608134  6.546432898194061  \\
            107.44543812095073  6.539034475947798  \\
            110.91141999582011  6.5421974197303685  \\
            114.3774018706895  6.54309990769017  \\
            117.84338374555887  6.538291475625452  \\
            121.30936562042824  6.54991537200434  \\
            124.77534749529761  6.549719425394503  \\
            128.241329370167  6.537258114066306  \\
            131.70731124503638  6.542749718184189  \\
            135.17329311990576  6.543256880142046  \\
            138.63927499477515  6.549731901003354  \\
            142.1052568696445  6.543622455308006  \\
            145.5712387445139  6.537711446951572  \\
            149.03722061938328  6.539876340750396  \\
            152.50320249425263  6.545073540639182  \\
            155.96918436912202  6.5456112101329555  \\
            159.4351662439914  6.539933469237401  \\
            162.90114811886076  6.538910044199851  \\
            166.36712999373015  6.538048410597794  \\
            169.83311186859953  6.540970695802355  \\
            173.29909374346892  6.535750799619043  \\
            176.7650756183383  6.538411506351205  \\
            180.2310574932077  6.538606037037839  \\
            183.69703936807707  6.5402577092231615  \\
            187.16302124294643  6.538249529381969  \\
            190.6290031178158  6.540166964364219  \\
            194.0949849926852  6.54109926460544  \\
            197.56096686755455  6.540068311390246  \\
            201.02694874242394  6.540654227227085  \\
            204.4929306172933  6.535531801881102  \\
            207.95891249216268  6.542659117691186  \\
            211.42489436703207  6.537337259670822  \\
            214.89087624190145  6.533856718301026  \\
            218.35685811677084  6.539947664370294  \\
            221.82283999164022  6.537138185872518  \\
            225.2888218665096  6.541578715210926  \\
            228.754803741379  6.5364206621911185  \\
            232.22078561624835  6.538691209168885  \\
            235.68676749111773  6.5454589049926275  \\
            239.1527493659871  6.541937450858564  \\
            242.61873124085648  6.536512808753494  \\
            246.08471311572586  6.542282311020752  \\
            249.55069499059522  6.545898312402817  \\
            253.0166768654646  6.533192577514607  \\
            256.482658740334  6.534322787587298  \\
            259.9486406152034  6.546314007170424  \\
            263.41462249007276  6.535710344988879  \\
            266.88060436494214  6.548281066513825  \\
            270.34658623981153  6.542842605899539  \\
            273.8125681146809  6.539175888666104  \\
            277.2785499895503  6.548421922168155  \\
            280.7445318644197  6.540074233403154  \\
            284.210513739289  6.5421768931667215  \\
            287.6764956141584  6.541788141930467  \\
            291.1424774890278  6.541881563116875  \\
            294.60845936389717  6.5283427008633215  \\
            298.07444123876655  6.5368776730462255  \\
            301.54042311363594  6.5445237847601705  \\
            305.00640498850527  6.538785001938484  \\
            308.47238686337465  6.5424332423393645  \\
            311.93836873824404  6.544770463140656  \\
            315.4043506131134  6.539393719171187  \\
            318.8703324879828  6.538104119213821  \\
            322.3363143628522  6.542354417548128  \\
            325.8022962377215  6.541460671445529  \\
            329.2682781125909  6.540632445167666  \\
            332.7342599874603  6.5262764348298825  \\
            336.2002418623297  6.541233189322594  \\
            339.66622373719906  6.544557010726024  \\
            343.13220561206845  6.544039371114636  \\
            346.59818748693783  6.543002113591019  \\
            350.0641693618072  6.531757500302944  \\
            353.5301512366766  6.539450658067696  \\
            356.996133111546  6.540290536958793  \\
            360.4621149864154  6.53742172214281  \\
            363.92809686128476  6.530554138728097  \\
            367.39407873615414  6.539886150548378  \\
            370.8600606110235  6.538604741117028  \\
            374.32604248589286  6.5364670068859505  \\
            377.79202436076224  6.532797106490895  \\
            381.2580062356316  6.538629610418882  \\
            384.723988110501  6.5395764390341204  \\
            388.1899699853704  6.534297663554512  \\
            391.6559518602397  6.543049964487682  \\
            395.1219337351091  6.533307921638369  \\
            398.5879156099785  6.540650918840047  \\
            402.0538974848479  6.532598026355396  \\
            405.51987935971727  6.530871211974109  \\
            408.9858612345866  6.534198436184401  \\
            412.451843109456  6.536306458754631  \\
            415.91782498432536  6.533234433654776  \\
            419.38380685919475  6.534067144388579  \\
            422.84978873406413  6.523547704173776  \\
            426.3157706089335  6.528867854763374  \\
            429.7817524838029  6.536968509947825  \\
            433.2477343586723  6.52895458425757  \\
            436.7137162335417  6.53515424265202  \\
            440.17969810841106  6.537414105688665  \\
            443.64567998328044  6.530833534954534  \\
            447.11166185814983  6.539240136266261  \\
            450.5776437330192  6.537786515721079  \\
            454.0436256078886  6.532378033807194  \\
            457.509607482758  6.532432497762097  \\
            460.9755893576273  6.528644916727143  \\
            464.4415712324967  6.533705321102275  \\
            467.9075531073661  6.536815081081233  \\
            471.37353498223547  6.531964588714759  \\
            474.83951685710485  6.531694622824705  \\
            478.3054987319742  6.533661167470215  \\
            481.77148060684357  6.533003990556994  \\
            485.23746248171295  6.537501046492913  \\
            488.70344435658234  6.536562970529479  \\
            492.1694262314517  6.541784875925977  \\
            495.63540810632105  6.537891096216755  \\
            499.10138998119044  6.537199113715138  \\
            502.5673718560598  6.530982726895221  \\
            506.0333537309292  6.52988128122425  \\
            509.4993356057986  6.534013632682226  \\
            512.965317480668  6.536049889412703  \\
            516.4312993555374  6.537598580474055  \\
            519.8972812304067  6.532445313530578  \\
            523.3632631052761  6.531968390202813  \\
            526.8292449801455  6.535447895765273  \\
            530.2952268550149  6.52590004736939  \\
            533.7612087298843  6.5301042828081  \\
            537.2271906047537  6.540205906056439  \\
            540.6931724796231  6.5339735153405005  \\
            544.1591543544924  6.535426372980984  \\
            547.6251362293618  6.535993981093235  \\
            551.0911181042312  6.534915630050245  \\
            554.5570999791006  6.534282566733492  \\
            558.02308185397  6.537180065961514  \\
            561.4890637288394  6.534297617945884  \\
            564.9550456037086  6.5386030783124  \\
            568.421027478578  6.536054427078741  \\
            571.8870093534474  6.533473855073984  \\
            575.3529912283168  6.535629026751796  \\
            578.8189731031862  6.53752527075436  \\
            582.2849549780556  6.533485628923855  \\
            585.750936852925  6.535488501935103  \\
            589.2169187277943  6.537002344184593  \\
            592.6829006026637  6.5277827611847075  \\
            596.1488824775331  6.5377266714060625  \\
            599.6148643524025  6.537040935733223  \\
            603.0808462272719  6.540286984156963  \\
            606.5468281021413  6.536551946885712  \\
            610.0128099770105  6.53924236728462  \\
            613.4787918518799  6.540824981702723  \\
            616.9447737267493  6.53390189218511  \\
            620.4107556016187  6.533220234254387  \\
            623.8767374764881  6.539780704068741  \\
            627.3427193513575  6.535264402527146  \\
            630.8087012262268  6.540884849806442  \\
            634.2746831010962  6.534193094235035  \\
            637.7406649759656  6.536508047034329  \\
            641.206646850835  6.532547411764466  \\
            644.6726287257044  6.537124822339626  \\
            648.1386106005738  6.531040424890754  \\
            651.604592475443  6.529744304677391  \\
            655.0705743503124  6.53118176068955  \\
            658.5365562251818  6.533986361814439  \\
            662.0025381000512  6.53353740958418  \\
            665.4685199749206  6.531466498370164  \\
            668.93450184979  6.532163996327307  \\
            672.4004837246594  6.536329368297529  \\
            675.8664655995287  6.5352352718887925  \\
            679.3324474743981  6.541005207226381  \\
            682.7984293492675  6.530224482354023  \\
            686.2644112241369  6.5367566310722145  \\
            689.7303930990063  6.542080483408251  \\
            693.1963749738757  6.536977608690206  \\
            696.6623568487449  6.5398291553404455  \\
            700.1283387236144  6.541802745134284  \\
            703.5943205984837  6.533983119202797  \\
            707.0603024733532  6.531602350337739  \\
            710.5262843482225  6.526736153673424  \\
            713.992266223092  6.530693604056158  \\
            717.4582480979612  6.533333365080317  \\
            720.9242299728307  6.536137718460454  \\
            724.3902118477  6.535297257916953  \\
            727.8561937225695  6.533431955275976  \\
            731.3221755974388  6.528320143490202  \\
            734.7881574723083  6.534352707392133  \\
            738.2541393471776  6.52969566100538  \\
            741.720121222047  6.53207460513515  \\
            745.1861030969163  6.534612133350749  \\
            748.6520849717857  6.534814290470836  \\
            752.1180668466551  6.530659755457591  \\
            755.5840487215245  6.526033807252793  \\
            759.0500305963939  6.523747316033068  \\
            762.5160124712633  6.535273282314859  \\
            765.9819943461326  6.524698192415876  \\
            769.447976221002  6.526696478475561  \\
            772.9139580958714  6.534153875108626  \\
            776.3799399707408  6.529613597486539  \\
            779.8459218456101  6.538477080055024  \\
            783.3119037204794  6.532063873440108  \\
            786.7778855953488  6.528374609174573  \\
            790.2438674702182  6.527282956003598  \\
            793.7098493450876  6.532992353431243  \\
            797.175831219957  6.53317135748059  \\
            800.6418130948264  6.535927454217224  \\
            804.1077949696958  6.534794977199465  \\
            807.5737768445651  6.530534038389754  \\
            811.0397587194345  6.529234264333113  \\
            814.5057405943039  6.536488521014094  \\
            817.9717224691732  6.534831433079462  \\
            821.4377043440427  6.535437179237398  \\
            824.903686218912  6.5279842663713135  \\
            828.3696680937815  6.530290851743589  \\
            831.8356499686507  6.533643933410093  \\
            835.3016318435202  6.540583319511945  \\
            838.7676137183895  6.5350336285606465  \\
            842.233595593259  6.533407015724384  \\
            845.6995774681283  6.529602051754015  \\
            849.1655593429978  6.52679142057262  \\
            852.631541217867  6.531452681230104  \\
            856.0975230927365  6.536498905542188  \\
            859.5635049676058  6.527657791119333  \\
            863.0294868424753  6.530458770370814  \\
            866.4954687173446  6.534733428457119  \\
            869.9614505922139  6.530629908404863  \\
            873.4274324670833  6.533070400936207  \\
            876.8934143419526  6.53320798279932  \\
            880.3593962168221  6.529327035863683  \\
            883.8253780916914  6.532763170516848  \\
            887.2913599665609  6.5320044258301735  \\
            890.7573418414302  6.532967252551224  \\
            894.2233237162997  6.5319936236938805  \\
            897.6893055911689  6.536589601641436  \\
            901.1552874660384  6.536419967711416  \\
            904.6212693409077  6.5290296837576305  \\
            908.0872512157772  6.53148459948647  \\
            911.5532330906465  6.538551266773275  \\
            915.019214965516  6.524097255027255  \\
            918.4851968403852  6.534271481949089  \\
            921.9511787152546  6.533467871351981  \\
            925.417160590124  6.534776647221533  \\
            928.8831424649934  6.538135696140363  \\
            932.3491243398628  6.529085916321199  \\
            935.8151062147322  6.52825299502983  \\
            939.2810880896016  6.533786132906217  \\
            942.7470699644709  6.5312979926958095  \\
            946.2130518393403  6.527154186482863  \\
            949.6790337142097  6.537285889634315  \\
            953.1450155890791  6.531424600106451  \\
            956.6109974639484  6.530635408110444  \\
            960.0769793388178  6.526076940705726  \\
            963.5429612136871  6.538768482286177  \\
            967.0089430885565  6.536483668319021  \\
            970.4749249634259  6.537054472068928  \\
            973.9409068382953  6.52757547575825  \\
            977.4068887131647  6.536241137331448  \\
            980.8728705880341  6.5249032731731385  \\
            984.3388524629034  6.52962453062433  \\
            987.8048343377728  6.530039715363508  \\
            991.2708162126421  6.528606699958895  \\
            994.7367980875116  6.534271071753713  \\
            998.2027799623809  6.526157927901294  \\
            1001.6687618372504  6.531674915425376  \\
            1005.1347437121196  6.534065739115473  \\
            1008.6007255869891  6.532162211983167  \\
            1012.0667074618584  6.535599874936208  \\
            1015.5326893367279  6.5323891676801145  \\
            1018.9986712115972  6.533441873845241  \\
            1022.4646530864667  6.533247096031619  \\
            1025.930634961336  6.530694426702413  \\
            1029.3966168362053  6.5388704409101726  \\
            1032.8625987110747  6.530673979641613  \\
            1036.328580585944  6.53152971068661  \\
            1039.7945624608135  6.528839028457082  \\
            1043.2605443356829  6.532948251714407  \\
            1046.7265262105523  6.531671357129185  \\
            1050.1925080854217  6.528628980937274  \\
            1053.658489960291  6.53262040414711  \\
            1057.1244718351604  6.533252283979882  \\
            1060.5904537100298  6.5335622623618255  \\
            1064.0564355848992  6.535915652142691  \\
            1067.5224174597686  6.536068468761128  \\
            1070.988399334638  6.531929873169652  \\
            1074.4543812095073  6.5292689656807115  \\
            1077.9203630843765  6.52949002691734  \\
            1081.3863449592461  6.5279884197698  \\
            1084.8523268341153  6.52044982926963  \\
            1088.318308708985  6.535115720599155  \\
            1091.784290583854  6.533394532720722  \\
            1095.2502724587237  6.522816610115998  \\
            1098.7162543335928  6.532471451863796  \\
            1102.1822362084624  6.5306052401169365  \\
            1105.6482180833316  6.527345654759622  \\
            1109.1141999582012  6.530532670068457  \\
            1112.5801818330704  6.531105230873796  \\
            1116.04616370794  6.536043062667507  \\
            1119.5121455828091  6.530517944672234  \\
            1122.9781274576787  6.524410435321073  \\
            1126.444109332548  6.536006679582243  \\
            1129.9100912074173  6.529437579941228  \\
            1133.3760730822867  6.530948919277692  \\
            1136.842054957156  6.528165705441834  \\
            1140.3080368320254  6.528389341480293  \\
            1143.7740187068948  6.524973472405051  \\
            1147.2400005817642  6.531106867232933  \\
            1150.7059824566336  6.529136748518501  \\
            1154.171964331503  6.529146943828716  \\
            1157.6379462063724  6.528580947598094  \\
            1161.1039280812417  6.531038871686167  \\
            1164.5699099561111  6.5298265301663365  \\
            1168.0358918309805  6.53003381341519  \\
            1171.50187370585  6.5265866887428245  \\
            1174.9678555807193  6.528743748048221  \\
            1178.4338374555887  6.532274744293064  \\
            1181.899819330458  6.526268268478988  \\
            1185.3658012053274  6.5245579463316865  \\
            1188.8317830801968  6.523411324129866  \\
            1192.2977649550662  6.531362794097533  \\
            1195.7637468299356  6.523934316753884  \\
            1199.229728704805  6.532579958442803  \\
            1202.6957105796744  6.53812332074475  \\
            1206.1616924545438  6.533818549016476  \\
            1209.6276743294131  6.530087604349631  \\
            1213.0936562042825  6.529753716259852  \\
            1216.5596380791517  6.53098340757165  \\
            1220.025619954021  6.533253414855825  \\
            1223.4916018288905  6.5246861254289215  \\
            1226.9575837037598  6.5299892069155305  \\
            1230.4235655786292  6.536671213965832  \\
            1233.8895474534986  6.524091631159609  \\
            1237.355529328368  6.5324367385768305  \\
            1240.8215112032374  6.533906833328541  \\
            1244.2874930781068  6.5354050288404695  \\
            1247.7534749529761  6.526244290011491  \\
            1251.2194568278455  6.530030352129204  \\
            1254.685438702715  6.53119384674561  \\
            1258.1514205775843  6.536480008752801  \\
            1261.6174024524537  6.522367602204833  \\
            1265.083384327323  6.524251236485042  \\
            1268.5493662021925  6.518312386336706  \\
            1272.0153480770618  6.532106819900293  \\
            1275.4813299519312  6.521398047657429  \\
            1278.9473118268006  6.5313200036374655  \\
            1282.41329370167  6.524380187004108  \\
            1285.8792755765394  6.525073409620777  \\
            1289.3452574514088  6.5274572396033  \\
            1292.8112393262782  6.520364012211794  \\
            1296.2772212011475  6.528726620227447  \\
            1299.743203076017  6.531360599110579  \\
            1303.209184950886  6.5181552404566006  \\
            1306.6751668257557  6.522525088443525  \\
            1310.1411487006249  6.523654904712459  \\
            1313.6071305754945  6.5242916991527125  \\
            1317.0731124503636  6.523751964072739  \\
            1320.5390943252332  6.530721276623944  \\
            1324.0050762001024  6.523682010016198  \\
            1327.471058074972  6.529447445254047  \\
            1330.9370399498412  6.5257702790606995  \\
            1334.4030218247108  6.524464229219066  \\
            1337.86900369958  6.52966365004219  \\
            1341.3349855744495  6.526279229149861  \\
            1344.8009674493187  6.52490537461786  \\
            1348.2669493241883  6.531401389455049  \\
            1351.7329311990575  6.526655437233152  \\
            1355.1989130739269  6.524470498861061  \\
            1358.6648949487962  6.522596368724383  \\
            1362.1308768236656  6.529607608152407  \\
            1365.596858698535  6.518148390341046  \\
            1369.0628405734044  6.524665223185641  \\
            1372.5288224482738  6.525817904086934  \\
            1375.9948043231432  6.5263401190330965  \\
            1379.4607861980126  6.523069105658098  \\
            1382.926768072882  6.524153886084896  \\
            1386.3927499477513  6.52505094361475  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.851;green,0.373;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}]
        {
            x  y  \\
            3.4659818748693785  5.333250435957847  \\
            6.931963749738757  5.909681482179781  \\
            10.397945624608134  6.243465087960887  \\
            13.863927499477514  6.335123430456141  \\
            17.329909374346894  6.326395370876558  \\
            20.795891249216268  6.327967005267267  \\
            24.26187312408565  6.318781547241006  \\
            27.727854998955028  6.32059624636392  \\
            31.193836873824402  6.31402827087876  \\
            34.65981874869379  6.308058121191195  \\
            38.12580062356316  6.296513059645556  \\
            41.591782498432536  6.301613257588249  \\
            45.05776437330192  6.293911301088873  \\
            48.5237462481713  6.290999360029204  \\
            51.98972812304067  6.2865127558214295  \\
            55.455709997910056  6.296603377138066  \\
            58.921691872779434  6.283741845191979  \\
            62.387673747648805  6.2896604749201295  \\
            65.85365562251819  6.283219085543344  \\
            69.31963749738757  6.291653325975297  \\
            72.78561937225695  6.293086803083501  \\
            76.25160124712632  6.283295448984386  \\
            79.7175831219957  6.285640600780311  \\
            83.18356499686507  6.288377493161507  \\
            86.64954687173446  6.285333485662463  \\
            90.11552874660384  6.288058396897201  \\
            93.58151062147321  6.290483476533251  \\
            97.0474924963426  6.284971365079967  \\
            100.51347437121197  6.283712075618491  \\
            103.97945624608134  6.286178218203319  \\
            107.44543812095073  6.2873432024792795  \\
            110.91141999582011  6.287045741162604  \\
            114.3774018706895  6.27965744203004  \\
            117.84338374555887  6.279481039558108  \\
            121.30936562042824  6.285554174702243  \\
            124.77534749529761  6.287304020283324  \\
            128.241329370167  6.284202400035417  \\
            131.70731124503638  6.290946586944724  \\
            135.17329311990576  6.285314529708005  \\
            138.63927499477515  6.282797475888255  \\
            142.1052568696445  6.28240496450468  \\
            145.5712387445139  6.281482795297293  \\
            149.03722061938328  6.2822763242718676  \\
            152.50320249425263  6.275769221875493  \\
            155.96918436912202  6.277081351619099  \\
            159.4351662439914  6.281707594455222  \\
            162.90114811886076  6.273357558739747  \\
            166.36712999373015  6.286883186309215  \\
            169.83311186859953  6.282918370849149  \\
            173.29909374346892  6.283714931282759  \\
            176.7650756183383  6.286481010730121  \\
            180.2310574932077  6.283827372962373  \\
            183.69703936807707  6.291929995356327  \\
            187.16302124294643  6.291495563395441  \\
            190.6290031178158  6.286397792923276  \\
            194.0949849926852  6.278690267607679  \\
            197.56096686755455  6.284949240756343  \\
            201.02694874242394  6.289641794903641  \\
            204.4929306172933  6.281438477368331  \\
            207.95891249216268  6.2871190171463684  \\
            211.42489436703207  6.28361289139686  \\
            214.89087624190145  6.287534226841521  \\
            218.35685811677084  6.283174442032104  \\
            221.82283999164022  6.285714129780137  \\
            225.2888218665096  6.281106432675816  \\
            228.754803741379  6.2882066698383525  \\
            232.22078561624835  6.27876144284709  \\
            235.68676749111773  6.27879907618383  \\
            239.1527493659871  6.277475256668816  \\
            242.61873124085648  6.281042864296438  \\
            246.08471311572586  6.285532873149153  \\
            249.55069499059522  6.277923304246066  \\
            253.0166768654646  6.2754945840217005  \\
            256.482658740334  6.2751662425150005  \\
            259.9486406152034  6.279200904988767  \\
            263.41462249007276  6.281382420579617  \\
            266.88060436494214  6.282556914221965  \\
            270.34658623981153  6.2764620474407895  \\
            273.8125681146809  6.276594390468128  \\
            277.2785499895503  6.2740815522628255  \\
            280.7445318644197  6.283105698491948  \\
            284.210513739289  6.283795094147243  \\
            287.6764956141584  6.272985191356183  \\
            291.1424774890278  6.281092318474464  \\
            294.60845936389717  6.279557327576121  \\
            298.07444123876655  6.2680900991975115  \\
            301.54042311363594  6.272667970568483  \\
            305.00640498850527  6.264383874941322  \\
            308.47238686337465  6.2775631036954485  \\
            311.93836873824404  6.274072356354779  \\
            315.4043506131134  6.277456491842996  \\
            318.8703324879828  6.275064892708084  \\
            322.3363143628522  6.2780601241633525  \\
            325.8022962377215  6.274189769617675  \\
            329.2682781125909  6.27175768389861  \\
            332.7342599874603  6.274772244644001  \\
            336.2002418623297  6.269294656154809  \\
            339.66622373719906  6.276344438671921  \\
            343.13220561206845  6.274247872199475  \\
            346.59818748693783  6.278189083683965  \\
            350.0641693618072  6.272043692262915  \\
            353.5301512366766  6.2699358055481484  \\
            356.996133111546  6.270386750541398  \\
            360.4621149864154  6.268935899925086  \\
            363.92809686128476  6.269100932352654  \\
            367.39407873615414  6.2740966231960495  \\
            370.8600606110235  6.266962047651492  \\
            374.32604248589286  6.276389323998704  \\
            377.79202436076224  6.270138898035243  \\
            381.2580062356316  6.268678086841401  \\
            384.723988110501  6.271478293406904  \\
            388.1899699853704  6.267670325012126  \\
            391.6559518602397  6.268943594642755  \\
            395.1219337351091  6.272517656136898  \\
            398.5879156099785  6.268682674775754  \\
            402.0538974848479  6.2746085894364905  \\
            405.51987935971727  6.271013268374171  \\
            408.9858612345866  6.273145843255643  \\
            412.451843109456  6.274141561765562  \\
            415.91782498432536  6.2767468450961985  \\
            419.38380685919475  6.2674968939070705  \\
            422.84978873406413  6.280973857062532  \\
            426.3157706089335  6.270546003638847  \\
            429.7817524838029  6.2714895511106175  \\
            433.2477343586723  6.274450671052804  \\
            436.7137162335417  6.2736385367301555  \\
            440.17969810841106  6.272320207270475  \\
            443.64567998328044  6.265657108280832  \\
            447.11166185814983  6.2720214762348165  \\
            450.5776437330192  6.269512707726281  \\
            454.0436256078886  6.272611534543727  \\
            457.509607482758  6.26215336158776  \\
            460.9755893576273  6.266944143532766  \\
            464.4415712324967  6.271671717001344  \\
            467.9075531073661  6.274061299055223  \\
            471.37353498223547  6.262461783170618  \\
            474.83951685710485  6.271334714470491  \\
            478.3054987319742  6.26667800073624  \\
            481.77148060684357  6.2719447697724995  \\
            485.23746248171295  6.26979278926208  \\
            488.70344435658234  6.26823745310134  \\
            492.1694262314517  6.2760861305046465  \\
            495.63540810632105  6.26841335737641  \\
            499.10138998119044  6.272568302045274  \\
            502.5673718560598  6.268999801251624  \\
            506.0333537309292  6.274667711414237  \\
            509.4993356057986  6.26554361041133  \\
            512.965317480668  6.275457379090449  \\
            516.4312993555374  6.270087738529713  \\
            519.8972812304067  6.272459241941881  \\
            523.3632631052761  6.2649138294876785  \\
            526.8292449801455  6.272132403037203  \\
            530.2952268550149  6.27100482985602  \\
            533.7612087298843  6.267731362369833  \\
            537.2271906047537  6.268268452173519  \\
            540.6931724796231  6.269212640763538  \\
            544.1591543544924  6.267286191546724  \\
            547.6251362293618  6.267427798389555  \\
            551.0911181042312  6.26302548450147  \\
            554.5570999791006  6.2705697618777005  \\
            558.02308185397  6.263876625525894  \\
            561.4890637288394  6.265999352822028  \\
            564.9550456037086  6.263633571129049  \\
            568.421027478578  6.266912437750521  \\
            571.8870093534474  6.267477628238815  \\
            575.3529912283168  6.276212850433136  \\
            578.8189731031862  6.277087675110561  \\
            582.2849549780556  6.269983683151251  \\
            585.750936852925  6.269242381269864  \\
            589.2169187277943  6.271465511723726  \\
            592.6829006026637  6.266943721697075  \\
            596.1488824775331  6.268956980656391  \\
            599.6148643524025  6.272391231284742  \\
            603.0808462272719  6.267641621735997  \\
            606.5468281021413  6.267247679455744  \\
            610.0128099770105  6.264848036657748  \\
            613.4787918518799  6.269355186245135  \\
            616.9447737267493  6.269493995190004  \\
            620.4107556016187  6.262374303294052  \\
            623.8767374764881  6.26338862713569  \\
            627.3427193513575  6.272777149411788  \\
            630.8087012262268  6.264963915029526  \\
            634.2746831010962  6.2672896641268245  \\
            637.7406649759656  6.266527154852298  \\
            641.206646850835  6.271635720399155  \\
            644.6726287257044  6.266785555547882  \\
            648.1386106005738  6.265862817776  \\
            651.604592475443  6.264629110098719  \\
            655.0705743503124  6.267693379694578  \\
            658.5365562251818  6.27014070374805  \\
            662.0025381000512  6.265539877519653  \\
            665.4685199749206  6.269683144724215  \\
            668.93450184979  6.271434569894797  \\
            672.4004837246594  6.27022503825623  \\
            675.8664655995287  6.272249968995671  \\
            679.3324474743981  6.257868604055075  \\
            682.7984293492675  6.262083212228852  \\
            686.2644112241369  6.258676735827434  \\
            689.7303930990063  6.259520545457107  \\
            693.1963749738757  6.259920306008802  \\
            696.6623568487449  6.267183391897473  \\
            700.1283387236144  6.267262177558878  \\
            703.5943205984837  6.264352973266364  \\
            707.0603024733532  6.262629630569263  \\
            710.5262843482225  6.257341534498115  \\
            713.992266223092  6.26436547587419  \\
            717.4582480979612  6.261781436847338  \\
            720.9242299728307  6.261346065994361  \\
            724.3902118477  6.259872552742653  \\
            727.8561937225695  6.259861935342027  \\
            731.3221755974388  6.259370366711824  \\
            734.7881574723083  6.262846190228156  \\
            738.2541393471776  6.26082446666056  \\
            741.720121222047  6.265252344790435  \\
            745.1861030969163  6.262990226835209  \\
            748.6520849717857  6.259683377097593  \\
            752.1180668466551  6.263920887606103  \\
            755.5840487215245  6.26283630456666  \\
            759.0500305963939  6.259781063634249  \\
            762.5160124712633  6.265866460785263  \\
            765.9819943461326  6.256016848470599  \\
            769.447976221002  6.264564359654878  \\
            772.9139580958714  6.264808505581455  \\
            776.3799399707408  6.258347849052401  \\
            779.8459218456101  6.26172034725612  \\
            783.3119037204794  6.259427073724864  \\
            786.7778855953488  6.2612127140928155  \\
            790.2438674702182  6.260867503686354  \\
            793.7098493450876  6.258248435361195  \\
            797.175831219957  6.2612104484793765  \\
            800.6418130948264  6.262510365673773  \\
            804.1077949696958  6.263259874863213  \\
            807.5737768445651  6.264981418692243  \\
            811.0397587194345  6.263466820069768  \\
            814.5057405943039  6.263123363447313  \\
            817.9717224691732  6.260123100522577  \\
            821.4377043440427  6.2653285846803355  \\
            824.903686218912  6.264280812710122  \\
            828.3696680937815  6.257601732010601  \\
            831.8356499686507  6.2651173431507114  \\
            835.3016318435202  6.266848587330323  \\
            838.7676137183895  6.267186876624965  \\
            842.233595593259  6.262199688710767  \\
            845.6995774681283  6.270426698270384  \\
            849.1655593429978  6.267849993019903  \\
            852.631541217867  6.2578700874621145  \\
            856.0975230927365  6.265390833271333  \\
            859.5635049676058  6.268150557512549  \\
            863.0294868424753  6.262942612553341  \\
            866.4954687173446  6.263393287195294  \\
            869.9614505922139  6.26550756246294  \\
            873.4274324670833  6.268691317326979  \\
            876.8934143419526  6.259457124406952  \\
            880.3593962168221  6.2632239101912885  \\
            883.8253780916914  6.268850581288344  \\
            887.2913599665609  6.264382497374729  \\
            890.7573418414302  6.26612862201482  \\
            894.2233237162997  6.257427856199566  \\
            897.6893055911689  6.266915780977168  \\
            901.1552874660384  6.266546709829873  \\
            904.6212693409077  6.258719510823876  \\
            908.0872512157772  6.258226003004749  \\
            911.5532330906465  6.261099172966419  \\
            915.019214965516  6.263570430874676  \\
            918.4851968403852  6.262006102151046  \\
            921.9511787152546  6.2567049589291255  \\
            925.417160590124  6.261883108279847  \\
            928.8831424649934  6.267255926900457  \\
            932.3491243398628  6.266863158125741  \\
            935.8151062147322  6.258216884227968  \\
            939.2810880896016  6.256886208134771  \\
            942.7470699644709  6.2660427764597335  \\
            946.2130518393403  6.265211430097729  \\
            949.6790337142097  6.264475575199081  \\
            953.1450155890791  6.259639882339815  \\
            956.6109974639484  6.263376015284715  \\
            960.0769793388178  6.262117468188896  \\
            963.5429612136871  6.2616857022032  \\
            967.0089430885565  6.256342049925247  \\
            970.4749249634259  6.2628821237461665  \\
            973.9409068382953  6.265564083671242  \\
            977.4068887131647  6.26115317283894  \\
            980.8728705880341  6.259824217466682  \\
            984.3388524629034  6.260644753218017  \\
            987.8048343377728  6.263999889566224  \\
            991.2708162126421  6.2615060490378625  \\
            994.7367980875116  6.2646052885525405  \\
            998.2027799623809  6.258096449938012  \\
            1001.6687618372504  6.2625758851974975  \\
            1005.1347437121196  6.261881158269036  \\
            1008.6007255869891  6.255724556686392  \\
            1012.0667074618584  6.26588677934887  \\
            1015.5326893367279  6.260581812267791  \\
            1018.9986712115972  6.26704326533579  \\
            1022.4646530864667  6.259224575258365  \\
            1025.930634961336  6.263441528099272  \\
            1029.3966168362053  6.252254274175481  \\
            1032.8625987110747  6.25545519264676  \\
            1036.328580585944  6.255036663170838  \\
            1039.7945624608135  6.256343614540006  \\
            1043.2605443356829  6.260274820840424  \\
            1046.7265262105523  6.25853583349294  \\
            1050.1925080854217  6.2660944672633025  \\
            1053.658489960291  6.260269502461989  \\
            1057.1244718351604  6.2595346350104535  \\
            1060.5904537100298  6.260185828738665  \\
            1064.0564355848992  6.260250312314839  \\
            1067.5224174597686  6.265900947302049  \\
            1070.988399334638  6.2597769085023245  \\
            1074.4543812095073  6.2612671153278825  \\
            1077.9203630843765  6.259438363452194  \\
            1081.3863449592461  6.2569317340905055  \\
            1084.8523268341153  6.254358992271104  \\
            1088.318308708985  6.262847325312759  \\
            1091.784290583854  6.262316118591513  \\
            1095.2502724587237  6.259716131095633  \\
            1098.7162543335928  6.25945518828652  \\
            1102.1822362084624  6.252528445626593  \\
            1105.6482180833316  6.262728927190875  \\
            1109.1141999582012  6.262364023581759  \\
            1112.5801818330704  6.261639835366675  \\
            1116.04616370794  6.260674140494721  \\
            1119.5121455828091  6.259448057773348  \\
            1122.9781274576787  6.2537243665232625  \\
            1126.444109332548  6.265566184040571  \\
            1129.9100912074173  6.255673766684452  \\
            1133.3760730822867  6.255329160354679  \\
            1136.842054957156  6.2572276367064745  \\
            1140.3080368320254  6.259306945074012  \\
            1143.7740187068948  6.264271767090088  \\
            1147.2400005817642  6.258993815982125  \\
            1150.7059824566336  6.257586169393624  \\
            1154.171964331503  6.258907414126256  \\
            1157.6379462063724  6.25683126637337  \\
            1161.1039280812417  6.255993489434152  \\
            1164.5699099561111  6.261545884993366  \\
            1168.0358918309805  6.259060359684726  \\
            1171.50187370585  6.253039083963996  \\
            1174.9678555807193  6.255867035529048  \\
            1178.4338374555887  6.257922696662404  \\
            1181.899819330458  6.252955981917046  \\
            1185.3658012053274  6.256458982877463  \\
            1188.8317830801968  6.257922918634701  \\
            1192.2977649550662  6.256901182489592  \\
            1195.7637468299356  6.261002639994729  \\
            1199.229728704805  6.260041030789008  \\
            1202.6957105796744  6.25194049634465  \\
            1206.1616924545438  6.254106925727418  \\
            1209.6276743294131  6.25634453951889  \\
            1213.0936562042825  6.254852557379382  \\
            1216.5596380791517  6.2592475139547545  \\
            1220.025619954021  6.262179923791152  \\
            1223.4916018288905  6.2567117240536545  \\
            1226.9575837037598  6.25684872405901  \\
            1230.4235655786292  6.251560103089847  \\
            1233.8895474534986  6.261322661523588  \\
            1237.355529328368  6.255589924378801  \\
            1240.8215112032374  6.259874554235994  \\
            1244.2874930781068  6.261449506707558  \\
            1247.7534749529761  6.255224138695895  \\
            1251.2194568278455  6.254518994196956  \\
            1254.685438702715  6.253381101443046  \\
            1258.1514205775843  6.251850649973269  \\
            1261.6174024524537  6.251773195666482  \\
            1265.083384327323  6.252785729619495  \\
            1268.5493662021925  6.259017792530197  \\
            1272.0153480770618  6.2530607895982255  \\
            1275.4813299519312  6.2517287529073275  \\
            1278.9473118268006  6.258916111780799  \\
            1282.41329370167  6.257354213359726  \\
            1285.8792755765394  6.25581608836793  \\
            1289.3452574514088  6.259720174687082  \\
            1292.8112393262782  6.255636593581816  \\
            1296.2772212011475  6.2555364158999325  \\
            1299.743203076017  6.25584926217838  \\
            1303.209184950886  6.2534318923689  \\
            1306.6751668257557  6.254701181798547  \\
            1310.1411487006249  6.251213386548155  \\
            1313.6071305754945  6.2581605280916595  \\
            1317.0731124503636  6.2564433788911  \\
            1320.5390943252332  6.257593287712739  \\
            1324.0050762001024  6.2515655451292  \\
            1327.471058074972  6.255435638342266  \\
            1330.9370399498412  6.255867603512485  \\
            1334.4030218247108  6.2490234756300085  \\
            1337.86900369958  6.249803803278487  \\
            1341.3349855744495  6.252763907016448  \\
            1344.8009674493187  6.255045725221013  \\
            1348.2669493241883  6.247826258827491  \\
            1351.7329311990575  6.246913121116304  \\
            1355.1989130739269  6.25496758371764  \\
            1358.6648949487962  6.250649674874406  \\
            1362.1308768236656  6.255137750582474  \\
            1365.596858698535  6.251522376528656  \\
            1369.0628405734044  6.248955059320034  \\
            1372.5288224482738  6.249774682792289  \\
            1375.9948043231432  6.252472178673961  \\
            1379.4607861980126  6.253159457353014  \\
            1382.926768072882  6.25263787539822  \\
            1386.3927499477513  6.251558223500002  \\
        }
        ;
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.851;green,0.373;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            10.397945624608134  6.243465087960887  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            2.757383994011883  4.439913712748198  \\
            5.514767988023766  4.817814555793723  \\
            8.272151982035648  5.008033891822931  \\
            11.029535976047532  5.2461378305497455  \\
            13.786919970059415  5.341671437892853  \\
            16.544303964071297  5.4599489874048475  \\
            19.301687958083182  5.484266835749429  \\
            22.059071952095064  5.489854104505821  \\
            24.816455946106945  5.481368995990318  \\
            27.57383994011883  5.470577637569598  \\
            30.331223934130712  5.457911702001037  \\
            33.08860792814259  5.458618881450808  \\
            35.84599192215448  5.4578915403455825  \\
            38.603375916166364  5.4570539556985995  \\
            41.360759910178245  5.457454022855503  \\
            44.11814390419013  5.461218525568547  \\
            46.875527898202016  5.453492568967642  \\
            49.63291189221389  5.455986660291868  \\
            52.39029588622578  5.455079172752661  \\
            55.14767988023766  5.464213882332325  \\
            57.90506387424954  5.458706869200319  \\
            60.662447868261424  5.4585903405045695  \\
            63.41983186227331  5.459947420416617  \\
            66.17721585628519  5.461761826538599  \\
            68.93459985029708  5.45819315497372  \\
            71.69198384430896  5.4643882666542645  \\
            74.44936783832085  5.459592960510447  \\
            77.20675183233273  5.458750313109969  \\
            79.9641358263446  5.455276382869636  \\
            82.72151982035649  5.456418923149096  \\
            85.47890381436838  5.457569585459181  \\
            88.23628780838025  5.460368424600205  \\
            90.99367180239214  5.456177424463623  \\
            93.75105579640403  5.455139124026885  \\
            96.5084397904159  5.4507258565485674  \\
            99.26582378442778  5.4559536088125995  \\
            102.02320777843967  5.461844124635076  \\
            104.78059177245156  5.450824644742077  \\
            107.53797576646345  5.453570563424757  \\
            110.29535976047532  5.459350305408527  \\
            113.0527437544872  5.455501326927677  \\
            115.81012774849908  5.455011683603731  \\
            118.56751174251097  5.455504136848257  \\
            121.32489573652285  5.455634194258645  \\
            124.08227973053474  5.453811580083108  \\
            126.83966372454663  5.453825158328092  \\
            129.59704771855849  5.457700079068841  \\
            132.35443171257037  5.455412977953169  \\
            135.11181570658226  5.4509320536667625  \\
            137.86919970059415  5.4546812207822155  \\
            140.62658369460604  5.456062813181222  \\
            143.38396768861793  5.461473700378422  \\
            146.14135168262982  5.447755585642353  \\
            148.8987356766417  5.453206853922562  \\
            151.65611967065357  5.46212347163725  \\
            154.41350366466546  5.457306852326472  \\
            157.17088765867732  5.4511090605416355  \\
            159.9282716526892  5.451756669951887  \\
            162.6856556467011  5.455093180334398  \\
            165.44303964071298  5.454487437218627  \\
            168.20042363472487  5.459168592592738  \\
            170.95780762873676  5.456740239052001  \\
            173.71519162274862  5.455284669747203  \\
            176.4725756167605  5.454541314701623  \\
            179.2299596107724  5.452224393589875  \\
            181.9873436047843  5.451304274418877  \\
            184.74472759879617  5.461400339433045  \\
            187.50211159280806  5.460448140378895  \\
            190.25949558681992  5.4504902184971  \\
            193.0168795808318  5.456699116587344  \\
            195.77426357484367  5.459024914655642  \\
            198.53164756885556  5.470273678746121  \\
            201.28903156286745  5.456862273698664  \\
            204.04641555687934  5.459193006126479  \\
            206.80379955089123  5.453454955180906  \\
            209.56118354490312  5.459280147119233  \\
            212.318567538915  5.456653571885439  \\
            215.0759515329269  5.459533106538882  \\
            217.83333552693878  5.45455345724253  \\
            220.59071952095064  5.454631786945737  \\
            223.34810351496253  5.452672608366586  \\
            226.1054875089744  5.453911422476672  \\
            228.86287150298628  5.456070573528829  \\
            231.62025549699817  5.455239043372262  \\
            234.37763949101006  5.460415623604722  \\
            237.13502348502195  5.458520154655571  \\
            239.89240747903384  5.468044356490491  \\
            242.6497914730457  5.463201994029356  \\
            245.40717546705758  5.451724305585711  \\
            248.16455946106947  5.454938588496295  \\
            250.92194345508136  5.453664274287094  \\
            253.67932744909325  5.459784787988558  \\
            256.43671144310514  5.463265240934816  \\
            259.19409543711697  5.459918192820875  \\
            261.95147943112886  5.462231345582433  \\
            264.70886342514075  5.455967541286602  \\
            267.46624741915264  5.454857407805178  \\
            270.2236314131645  5.456901560070737  \\
            272.9810154071764  5.460811705170587  \\
            275.7383994011883  5.456810234305804  \\
            278.4957833952002  5.455645282024656  \\
            281.2531673892121  5.450407609858962  \\
            284.01055138322397  5.4543795933754415  \\
            286.76793537723586  5.464399417282838  \\
            289.52531937124775  5.450925184832597  \\
            292.28270336525964  5.459194354984261  \\
            295.0400873592715  5.457338682338042  \\
            297.7974713532834  5.459336669971967  \\
            300.55485534729524  5.459702128140743  \\
            303.31223934130713  5.459177413477515  \\
            306.069623335319  5.450357134880653  \\
            308.8270073293309  5.454410992290246  \\
            311.58439132334274  5.4541175343212895  \\
            314.34177531735463  5.456755856572228  \\
            317.0991593113665  5.4515260078157075  \\
            319.8565433053784  5.456198037090695  \\
            322.6139272993903  5.452422194269365  \\
            325.3713112934022  5.462091109949958  \\
            328.1286952874141  5.467254967702202  \\
            330.88607928142596  5.461303087571586  \\
            333.64346327543785  5.461184772499505  \\
            336.40084726944974  5.464514803229117  \\
            339.15823126346163  5.457715784677778  \\
            341.9156152574735  5.46737773033995  \\
            344.6729992514854  5.460954304180028  \\
            347.43038324549724  5.455884096332356  \\
            350.1877672395091  5.45923900742503  \\
            352.945151233521  5.4545533166845  \\
            355.7025352275329  5.456038363281468  \\
            358.4599192215448  5.455668778054332  \\
            361.2173032155567  5.458606253405835  \\
            363.9746872095686  5.460745485905259  \\
            366.73207120358046  5.4598693273550065  \\
            369.48945519759235  5.454935914038564  \\
            372.24683919160424  5.460303658089404  \\
            375.0042231856161  5.462054989410893  \\
            377.761607179628  5.455216657744836  \\
            380.51899117363985  5.452774071324645  \\
            383.27637516765174  5.4615736110511595  \\
            386.0337591616636  5.456356421703294  \\
            388.7911431556755  5.4550991126518715  \\
            391.54852714968735  5.4588427438319815  \\
            394.30591114369923  5.453281203620704  \\
            397.0632951377111  5.456637699504671  \\
            399.820679131723  5.453533211160896  \\
            402.5780631257349  5.45915292166259  \\
            405.3354471197468  5.457189011766  \\
            408.0928311137587  5.4589384950000195  \\
            410.85021510777057  5.45169284776631  \\
            413.60759910178245  5.46121059313157  \\
            416.36498309579434  5.460695932424618  \\
            419.12236708980623  5.456922392720372  \\
            421.8797510838181  5.454904322387493  \\
            424.63713507783  5.455923846368163  \\
            427.3945190718419  5.458037484574573  \\
            430.1519030658538  5.4550680687050255  \\
            432.9092870598657  5.45274970928204  \\
            435.66667105387756  5.453425439127831  \\
            438.4240550478894  5.45711940643816  \\
            441.1814390419013  5.45168208821563  \\
            443.9388230359132  5.458134724449383  \\
            446.69620702992506  5.452723341087696  \\
            449.4535910239369  5.458203832696207  \\
            452.2109750179488  5.453769724803929  \\
            454.9683590119607  5.454116414317698  \\
            457.72574300597256  5.459535655238192  \\
            460.48312699998445  5.45274376152603  \\
            463.24051099399634  5.454901496283981  \\
            465.9978949880082  5.453788393969966  \\
            468.7552789820201  5.459711873853  \\
            471.512662976032  5.460622546151037  \\
            474.2700469700439  5.455161059270959  \\
            477.0274309640558  5.451999947785002  \\
            479.78481495806767  5.45672794304611  \\
            482.5421989520795  5.4512638146025845  \\
            485.2995829460914  5.455010600327098  \\
            488.0569669401033  5.455314690013876  \\
            490.81435093411517  5.462167529017165  \\
            493.57173492812706  5.462260007315737  \\
            496.32911892213895  5.465051908699536  \\
            499.08650291615083  5.458026071602669  \\
            501.8438869101627  5.45886475343042  \\
            504.6012709041746  5.451238619829678  \\
            507.3586548981865  5.453084253800779  \\
            510.1160388921984  5.455892857243069  \\
            512.8734228862103  5.449784062249098  \\
            515.6308068802222  5.459204078769733  \\
            518.3881908742339  5.457102619008682  \\
            521.1455748682458  5.4523814203684395  \\
            523.9029588622577  5.4643279406198015  \\
            526.6603428562696  5.4605493069856585  \\
            529.4177268502815  5.465260915507535  \\
            532.1751108442934  5.454145191429687  \\
            534.9324948383053  5.455967607678186  \\
            537.6898788323172  5.454874616009595  \\
            540.447262826329  5.455133556235401  \\
            543.2046468203409  5.4550830214786385  \\
            545.9620308143528  5.463133683251255  \\
            548.7194148083647  5.460397754993144  \\
            551.4767988023766  5.4581622429684495  \\
            554.2341827963884  5.460038990489176  \\
            556.9915667904004  5.450164666657266  \\
            559.7489507844122  5.450828969748185  \\
            562.5063347784242  5.452506718989737  \\
            565.2637187724359  5.452450918859055  \\
            568.0211027664479  5.456800130472912  \\
            570.7784867604597  5.455407693375937  \\
            573.5358707544717  5.45480357217171  \\
            576.2932547484835  5.457926500007957  \\
            579.0506387424955  5.459873242739117  \\
            581.8080227365073  5.450760084877847  \\
            584.5654067305193  5.4541469618337315  \\
            587.322790724531  5.4616460624812575  \\
            590.080174718543  5.452354735348027  \\
            592.8375587125548  5.454093230086505  \\
            595.5949427065668  5.462069460637526  \\
            598.3523267005786  5.46129916772916  \\
            601.1097106945905  5.465825805760217  \\
            603.8670946886024  5.458580667705604  \\
            606.6244786826143  5.457113629086788  \\
            609.3818626766262  5.4544948056037095  \\
            612.139246670638  5.459591628727104  \\
            614.8966306646499  5.458666731041101  \\
            617.6540146586618  5.454389521249865  \\
            620.4113986526737  5.455024168017702  \\
            623.1687826466855  5.45390512411057  \\
            625.9261666406975  5.459358848137648  \\
            628.6835506347093  5.455001205489958  \\
            631.4409346287213  5.461827768727571  \\
            634.198318622733  5.458245376383095  \\
            636.955702616745  5.453027664002366  \\
            639.7130866107568  5.459226782165177  \\
            642.4704706047688  5.458939878359762  \\
            645.2278545987806  5.460666780064784  \\
            647.9852385927925  5.455119779981384  \\
            650.7426225868044  5.462512557179708  \\
            653.5000065808163  5.4609471680017725  \\
            656.2573905748282  5.460991139634082  \\
            659.01477456884  5.4625263861745825  \\
            661.7721585628519  5.456091589569581  \\
            664.5295425568638  5.456605719663272  \\
            667.2869265508757  5.4573767555598165  \\
            670.0443105448876  5.45735625713647  \\
            672.8016945388995  5.460070293933208  \\
            675.5590785329114  5.461780342731763  \\
            678.3164625269233  5.451388271150127  \\
            681.0738465209351  5.4540701587073706  \\
            683.831230514947  5.456822085476546  \\
            686.5886145089589  5.460198856340158  \\
            689.3459985029708  5.463954515461506  \\
            692.1033824969826  5.460006379293047  \\
            694.8607664909945  5.460723256849579  \\
            697.6181504850064  5.4541004492364165  \\
            700.3755344790183  5.458552959811786  \\
            703.1329184730301  5.4568885722057034  \\
            705.890302467042  5.460954730930953  \\
            708.6476864610539  5.453955805371527  \\
            711.4050704550658  5.46262401291666  \\
            714.1624544490777  5.45542105400471  \\
            716.9198384430896  5.4548768380259425  \\
            719.6772224371015  5.466111333098842  \\
            722.4346064311134  5.4586235046480756  \\
            725.1919904251253  5.457830735048927  \\
            727.9493744191371  5.457850069889209  \\
            730.706758413149  5.457552551924159  \\
            733.4641424071609  5.465691742871285  \\
            736.2215264011727  5.4553280512796345  \\
            738.9789103951847  5.459938625321049  \\
            741.7362943891965  5.458670082695069  \\
            744.4936783832085  5.454862224582731  \\
            747.2510623772203  5.455429719628238  \\
            750.0084463712323  5.4643935177544805  \\
            752.765830365244  5.4599186829157995  \\
            755.523214359256  5.465468779995032  \\
            758.2805983532678  5.458476868658438  \\
            761.0379823472797  5.460287577387966  \\
            763.7953663412916  5.454888574737973  \\
            766.5527503353035  5.462604273221709  \\
            769.3101343293154  5.4607056171072506  \\
            772.0675183233272  5.462910589314938  \\
            774.8249023173391  5.460516790352541  \\
            777.582286311351  5.454385533120035  \\
            780.3396703053629  5.453908260736018  \\
            783.0970542993747  5.4612645859094755  \\
            785.8544382933867  5.457471127626376  \\
            788.6118222873985  5.455544450523082  \\
            791.3692062814105  5.464380762495784  \\
            794.1265902754222  5.457565518531578  \\
            796.8839742694342  5.450131293451061  \\
            799.641358263446  5.46189362710199  \\
            802.398742257458  5.459035426831931  \\
            805.1561262514698  5.454614895373341  \\
            807.9135102454818  5.463029295083936  \\
            810.6708942394936  5.462468308845879  \\
            813.4282782335056  5.461805213106541  \\
            816.1856622275174  5.450914874732165  \\
            818.9430462215294  5.45689109932816  \\
            821.7004302155411  5.455671522658072  \\
            824.4578142095531  5.455216688178848  \\
            827.2151982035649  5.460811625811992  \\
            829.9725821975767  5.455777478476909  \\
            832.7299661915887  5.4587247220170685  \\
            835.4873501856005  5.459026649840064  \\
            838.2447341796125  5.462552717209463  \\
            841.0021181736242  5.454692040502795  \\
            843.7595021676362  5.461082798988996  \\
            846.516886161648  5.4607026304749  \\
            849.27427015566  5.4573545893141375  \\
            852.0316541496718  5.456788611059325  \\
            854.7890381436838  5.461463504267456  \\
            857.5464221376956  5.457831087506153  \\
            860.3038061317076  5.460121098131231  \\
            863.0611901257193  5.46049389110883  \\
            865.8185741197314  5.457873987157445  \\
            868.5759581137431  5.454696982968934  \\
            871.3333421077551  5.460839779719502  \\
            874.0907261017669  5.459605509120788  \\
            876.8481100957788  5.457258057414152  \\
            879.6054940897907  5.450810466933335  \\
            882.3628780838026  5.464761694196903  \\
            885.1202620778145  5.449353325531597  \\
            887.8776460718263  5.460729219912549  \\
            890.6350300658382  5.457293051939204  \\
            893.3924140598501  5.455825810869012  \\
            896.149798053862  5.462573234055047  \\
            898.9071820478738  5.447007930376257  \\
            901.6645660418858  5.468641882254765  \\
            904.4219500358976  5.4611526799277055  \\
            907.1793340299096  5.458044728451239  \\
            909.9367180239213  5.461931549003846  \\
            912.6941020179333  5.4610006054411455  \\
            915.4514860119451  5.457451738765847  \\
            918.2088700059571  5.453828410708463  \\
            920.9662539999689  5.454794253198617  \\
            923.7236379939808  5.457933105821654  \\
            926.4810219879927  5.463117408362775  \\
            929.2384059820046  5.447586778407859  \\
            931.9957899760165  5.45266547198739  \\
            934.7531739700283  5.4617609493803965  \\
            937.5105579640402  5.453909598090558  \\
            940.2679419580521  5.455385701622  \\
            943.025325952064  5.456785640097398  \\
            945.7827099460759  5.4584372513933115  \\
            948.5400939400878  5.457984271892265  \\
            951.2974779340997  5.459158980042178  \\
            954.0548619281116  5.459904041720708  \\
            956.8122459221235  5.458233419339198  \\
            959.5696299161353  5.458767513314316  \\
            962.3270139101472  5.461443749621525  \\
            965.084397904159  5.458235127255382  \\
            967.8417818981709  5.459199235624195  \\
            970.5991658921828  5.458550612898263  \\
            973.3565498861947  5.454775539833466  \\
            976.1139338802066  5.453816086509299  \\
            978.8713178742184  5.451076445459549  \\
            981.6287018682303  5.466333088643573  \\
            984.3860858622422  5.457426302047422  \\
            987.1434698562541  5.455974329405256  \\
            989.900853850266  5.462146602733247  \\
            992.6582378442779  5.4596087071112  \\
            995.4156218382898  5.463363556236678  \\
            998.1730058323017  5.452273638975241  \\
            1000.9303898263136  5.45901860546245  \\
            1003.6877738203254  5.455713051460542  \\
            1006.4451578143373  5.4659409508345655  \\
            1009.2025418083492  5.458809492666572  \\
            1011.959925802361  5.45779471236471  \\
            1014.717309796373  5.4626678741074794  \\
            1017.4746937903848  5.462015736741635  \\
            1020.2320777843968  5.455862870525396  \\
            1022.9894617784086  5.458434413458108  \\
            1025.7468457724206  5.462770793433821  \\
            1028.5042297664324  5.4599293495585455  \\
            1031.2616137604443  5.451018768851557  \\
            1034.0189977544562  5.454107420696754  \\
            1036.7763817484679  5.453478018686965  \\
            1039.53376574248  5.466345223200054  \\
            1042.2911497364917  5.459596747960428  \\
            1045.0485337305038  5.4576318540946405  \\
            1047.8059177245154  5.456545472423928  \\
            1050.5633017185276  5.454473484019237  \\
            1053.3206857125392  5.458934235408013  \\
            1056.0780697065513  5.454989555805418  \\
            1058.835453700563  5.459325931419899  \\
            1061.5928376945749  5.459019203900741  \\
            1064.3502216885868  5.454552552171308  \\
            1067.1076056825987  5.463425958914607  \\
            1069.8649896766105  5.458401993646751  \\
            1072.6223736706224  5.45272234879372  \\
            1075.3797576646343  5.4601594998206355  \\
            1078.1371416586462  5.456789973346368  \\
            1080.894525652658  5.456599022029954  \\
            1083.65190964667  5.455837643809515  \\
            1086.4092936406819  5.459005279169714  \\
            1089.1666776346938  5.461336237158938  \\
            1091.9240616287057  5.457156146538046  \\
            1094.6814456227175  5.460331006236117  \\
            1097.4388296167294  5.46067262219056  \\
            1100.1962136107413  5.457948125873811  \\
            1102.9535976047532  5.447821019913711  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            2.757383994011883  5.392032527353054  \\
            5.514767988023766  5.437201525737824  \\
            8.272151982035648  5.937020127972257  \\
            11.029535976047532  6.116483566070155  \\
            13.786919970059415  6.290937956365484  \\
            16.544303964071297  6.375806566896435  \\
            19.301687958083182  6.366187464638504  \\
            22.059071952095064  6.351933972693978  \\
            24.816455946106945  6.343803718219489  \\
            27.57383994011883  6.33575343028294  \\
            30.331223934130712  6.3325774639988515  \\
            33.08860792814259  6.336685393922576  \\
            35.84599192215448  6.33285731902816  \\
            38.603375916166364  6.333017212313405  \\
            41.360759910178245  6.330896943997219  \\
            44.11814390419013  6.324698793254018  \\
            46.875527898202016  6.328482114451317  \\
            49.63291189221389  6.332640551486764  \\
            52.39029588622578  6.3273891411709995  \\
            55.14767988023766  6.332072579283392  \\
            57.90506387424954  6.319790808940242  \\
            60.662447868261424  6.327862025037596  \\
            63.41983186227331  6.322271192830335  \\
            66.17721585628519  6.33160163828443  \\
            68.93459985029708  6.328634898188048  \\
            71.69198384430896  6.323128433228865  \\
            74.44936783832085  6.3233315237043835  \\
            77.20675183233273  6.326729930717747  \\
            79.9641358263446  6.322938535294028  \\
            82.72151982035649  6.325759304653403  \\
            85.47890381436838  6.327957691738638  \\
            88.23628780838025  6.324435204916314  \\
            90.99367180239214  6.324710604001399  \\
            93.75105579640403  6.327842064021422  \\
            96.5084397904159  6.327840988553595  \\
            99.26582378442778  6.322188991961097  \\
            102.02320777843967  6.322868360258244  \\
            104.78059177245156  6.322576057961593  \\
            107.53797576646345  6.325921764075122  \\
            110.29535976047532  6.322261364671283  \\
            113.0527437544872  6.3210247375658914  \\
            115.81012774849908  6.320964660646025  \\
            118.56751174251097  6.324382628353695  \\
            121.32489573652285  6.325468620625876  \\
            124.08227973053474  6.31921265661151  \\
            126.83966372454663  6.325899497854086  \\
            129.59704771855849  6.323908545565878  \\
            132.35443171257037  6.320709703174509  \\
            135.11181570658226  6.322223806201883  \\
            137.86919970059415  6.323888493443194  \\
            140.62658369460604  6.321484207701911  \\
            143.38396768861793  6.320391000217084  \\
            146.14135168262982  6.324492214633869  \\
            148.8987356766417  6.325660169066713  \\
            151.65611967065357  6.324169054591593  \\
            154.41350366466546  6.323175268721979  \\
            157.17088765867732  6.321814344292034  \\
            159.9282716526892  6.317236774836943  \\
            162.6856556467011  6.31660833823956  \\
            165.44303964071298  6.321316317007858  \\
            168.20042363472487  6.321031266303981  \\
            170.95780762873676  6.321904753994123  \\
            173.71519162274862  6.3249263822656605  \\
            176.4725756167605  6.319245217359566  \\
            179.2299596107724  6.324676939094805  \\
            181.9873436047843  6.328365814153336  \\
            184.74472759879617  6.326962626256909  \\
            187.50211159280806  6.32264352928778  \\
            190.25949558681992  6.320327018588453  \\
            193.0168795808318  6.320577012420003  \\
            195.77426357484367  6.323224573878145  \\
            198.53164756885556  6.3237414788779  \\
            201.28903156286745  6.320178701542876  \\
            204.04641555687934  6.326886878294582  \\
            206.80379955089123  6.320801494119233  \\
            209.56118354490312  6.325136277844564  \\
            212.318567538915  6.320019964415582  \\
            215.0759515329269  6.329069293535546  \\
            217.83333552693878  6.325124769825372  \\
            220.59071952095064  6.327231626515885  \\
            223.34810351496253  6.318332227073964  \\
            226.1054875089744  6.325289480086404  \\
            228.86287150298628  6.321118616271335  \\
            231.62025549699817  6.324124582099197  \\
            234.37763949101006  6.317060468088734  \\
            237.13502348502195  6.322054004776305  \\
            239.89240747903384  6.323874738228099  \\
            242.6497914730457  6.324581515967196  \\
            245.40717546705758  6.321011271083636  \\
            248.16455946106947  6.320715998966859  \\
            250.92194345508136  6.327635924834764  \\
            253.67932744909325  6.320772232818133  \\
            256.43671144310514  6.322578140545772  \\
            259.19409543711697  6.326488465852837  \\
            261.95147943112886  6.319506461678645  \\
            264.70886342514075  6.321163205523898  \\
            267.46624741915264  6.326178354275635  \\
            270.2236314131645  6.328330564053272  \\
            272.9810154071764  6.324824204110857  \\
            275.7383994011883  6.317215328468698  \\
            278.4957833952002  6.320031639375054  \\
            281.2531673892121  6.329160309576751  \\
            284.01055138322397  6.322735539627101  \\
            286.76793537723586  6.3217819598587965  \\
            289.52531937124775  6.319249355103923  \\
            292.28270336525964  6.3236932567967035  \\
            295.0400873592715  6.3151073697244176  \\
            297.7974713532834  6.321948052453626  \\
            300.55485534729524  6.318511064985106  \\
            303.31223934130713  6.324804252807745  \\
            306.069623335319  6.3196681898597955  \\
            308.8270073293309  6.3241144070841075  \\
            311.58439132334274  6.3230006146402555  \\
            314.34177531735463  6.3183394301215765  \\
            317.0991593113665  6.318110933721807  \\
            319.8565433053784  6.321769164312917  \\
            322.6139272993903  6.323405185837936  \\
            325.3713112934022  6.325521339377599  \\
            328.1286952874141  6.324929499495252  \\
            330.88607928142596  6.326342491670482  \\
            333.64346327543785  6.319184393324845  \\
            336.40084726944974  6.327846982191264  \\
            339.15823126346163  6.326578806518295  \\
            341.9156152574735  6.319623036550896  \\
            344.6729992514854  6.327612233802934  \\
            347.43038324549724  6.324631239109437  \\
            350.1877672395091  6.324106077451368  \\
            352.945151233521  6.3235565816595285  \\
            355.7025352275329  6.323378165579385  \\
            358.4599192215448  6.317061061873983  \\
            361.2173032155567  6.321858525692715  \\
            363.9746872095686  6.320686565100749  \\
            366.73207120358046  6.31586003244292  \\
            369.48945519759235  6.320057919265702  \\
            372.24683919160424  6.314520612850283  \\
            375.0042231856161  6.322397767133113  \\
            377.761607179628  6.3168339929109045  \\
            380.51899117363985  6.323485143594018  \\
            383.27637516765174  6.315567086768726  \\
            386.0337591616636  6.3289754702747585  \\
            388.7911431556755  6.320116967221  \\
            391.54852714968735  6.318408307263471  \\
            394.30591114369923  6.316016183896902  \\
            397.0632951377111  6.320855935699909  \\
            399.820679131723  6.321531760755309  \\
            402.5780631257349  6.328693446918904  \\
            405.3354471197468  6.319053934827227  \\
            408.0928311137587  6.322916993100146  \\
            410.85021510777057  6.31987116152588  \\
            413.60759910178245  6.323986828396263  \\
            416.36498309579434  6.325664316292865  \\
            419.12236708980623  6.324501110591136  \\
            421.8797510838181  6.323285365728301  \\
            424.63713507783  6.321315615316053  \\
            427.3945190718419  6.325670377641667  \\
            430.1519030658538  6.328242487223809  \\
            432.9092870598657  6.319981194506721  \\
            435.66667105387756  6.3194314049263465  \\
            438.4240550478894  6.324722792404674  \\
            441.1814390419013  6.322462038786933  \\
            443.9388230359132  6.323785401855039  \\
            446.69620702992506  6.325943072775268  \\
            449.4535910239369  6.321474489925527  \\
            452.2109750179488  6.326390089789734  \\
            454.9683590119607  6.324683686734337  \\
            457.72574300597256  6.3228487619205636  \\
            460.48312699998445  6.323947097651008  \\
            463.24051099399634  6.324553282875652  \\
            465.9978949880082  6.319140870895456  \\
            468.7552789820201  6.320300708757042  \\
            471.512662976032  6.320041103935106  \\
            474.2700469700439  6.3234155779173635  \\
            477.0274309640558  6.325732119321199  \\
            479.78481495806767  6.324026674641649  \\
            482.5421989520795  6.319474382582004  \\
            485.2995829460914  6.323813656950155  \\
            488.0569669401033  6.323013812758867  \\
            490.81435093411517  6.322973266011869  \\
            493.57173492812706  6.328800253685194  \\
            496.32911892213895  6.322874808704778  \\
            499.08650291615083  6.324434543754542  \\
            501.8438869101627  6.3225880885876  \\
            504.6012709041746  6.324343383522915  \\
            507.3586548981865  6.317053257785375  \\
            510.1160388921984  6.324730064079062  \\
            512.8734228862103  6.3271227713385025  \\
            515.6308068802222  6.321482049006962  \\
            518.3881908742339  6.329488250267294  \\
            521.1455748682458  6.3202819096718335  \\
            523.9029588622577  6.323941043546054  \\
            526.6603428562696  6.3254777775694935  \\
            529.4177268502815  6.31448086791012  \\
            532.1751108442934  6.324378062717188  \\
            534.9324948383053  6.323482243710952  \\
            537.6898788323172  6.322689941263404  \\
            540.447262826329  6.327603303318147  \\
            543.2046468203409  6.324501827523907  \\
            545.9620308143528  6.3247188686575475  \\
            548.7194148083647  6.324664643303751  \\
            551.4767988023766  6.317678068656776  \\
            554.2341827963884  6.32382579749482  \\
            556.9915667904004  6.322485354620048  \\
            559.7489507844122  6.319356062963012  \\
            562.5063347784242  6.321639773065318  \\
            565.2637187724359  6.322521942528429  \\
            568.0211027664479  6.323472551824418  \\
            570.7784867604597  6.321920303828932  \\
            573.5358707544717  6.323234222590861  \\
            576.2932547484835  6.3242410968339655  \\
            579.0506387424955  6.327654777045621  \\
            581.8080227365073  6.324532561117201  \\
            584.5654067305193  6.327067149527536  \\
            587.322790724531  6.317754137947846  \\
            590.080174718543  6.323489997007925  \\
            592.8375587125548  6.3262595015629515  \\
            595.5949427065668  6.322677136617717  \\
            598.3523267005786  6.322917259217692  \\
            601.1097106945905  6.3239165010835325  \\
            603.8670946886024  6.321629866995702  \\
            606.6244786826143  6.319831478540362  \\
            609.3818626766262  6.325281284883499  \\
            612.139246670638  6.322658843931967  \\
            614.8966306646499  6.326439591849802  \\
            617.6540146586618  6.316319014113037  \\
            620.4113986526737  6.325091895343023  \\
            623.1687826466855  6.316813359596461  \\
            625.9261666406975  6.327490804625477  \\
            628.6835506347093  6.322698916832878  \\
            631.4409346287213  6.322550717227316  \\
            634.198318622733  6.322167243325261  \\
            636.955702616745  6.32275587299958  \\
            639.7130866107568  6.318774053211157  \\
            642.4704706047688  6.323130766120457  \\
            645.2278545987806  6.3262571104410465  \\
            647.9852385927925  6.318324333589063  \\
            650.7426225868044  6.32387850551926  \\
            653.5000065808163  6.322756999065097  \\
            656.2573905748282  6.326418200275658  \\
            659.01477456884  6.331108686203209  \\
            661.7721585628519  6.32186704930506  \\
            664.5295425568638  6.328705696123556  \\
            667.2869265508757  6.318982685628052  \\
            670.0443105448876  6.322513604486044  \\
            672.8016945388995  6.3190066274146455  \\
            675.5590785329114  6.329008959922215  \\
            678.3164625269233  6.323517018600435  \\
            681.0738465209351  6.322166477495297  \\
            683.831230514947  6.32574927759952  \\
            686.5886145089589  6.3238964731081335  \\
            689.3459985029708  6.332223677471395  \\
            692.1033824969826  6.318107801044395  \\
            694.8607664909945  6.322959269971135  \\
            697.6181504850064  6.3197807972126885  \\
            700.3755344790183  6.3231098147647895  \\
            703.1329184730301  6.323295054879937  \\
            705.890302467042  6.325539859632254  \\
            708.6476864610539  6.324145178072844  \\
            711.4050704550658  6.3234518812788965  \\
            714.1624544490777  6.322811612770837  \\
            716.9198384430896  6.321873672455139  \\
            719.6772224371015  6.322177556364505  \\
            722.4346064311134  6.3240031797214336  \\
            725.1919904251253  6.325218048671269  \\
            727.9493744191371  6.323595421451582  \\
            730.706758413149  6.323220022128787  \\
            733.4641424071609  6.320760256488612  \\
            736.2215264011727  6.3213295662803235  \\
            738.9789103951847  6.319699172730347  \\
            741.7362943891965  6.324071872177367  \\
            744.4936783832085  6.3272438426018764  \\
            747.2510623772203  6.327768753020012  \\
            750.0084463712323  6.325185910306634  \\
            752.765830365244  6.323637420208981  \\
            755.523214359256  6.321638461965957  \\
            758.2805983532678  6.322044706741461  \\
            761.0379823472797  6.3287936761475825  \\
            763.7953663412916  6.322660276448127  \\
            766.5527503353035  6.3266852923453385  \\
            769.3101343293154  6.324337006516784  \\
            772.0675183233272  6.324732380468509  \\
            774.8249023173391  6.322329433697297  \\
            777.582286311351  6.324842519651269  \\
            780.3396703053629  6.329232254571711  \\
            783.0970542993747  6.320582912092319  \\
            785.8544382933867  6.326664739087994  \\
            788.6118222873985  6.3215562190591585  \\
            791.3692062814105  6.322078595457111  \\
            794.1265902754222  6.318169286565778  \\
            796.8839742694342  6.327427080763236  \\
            799.641358263446  6.323066372159666  \\
            802.398742257458  6.320958152051256  \\
            805.1561262514698  6.3207520351273425  \\
            807.9135102454818  6.320258977672852  \\
            810.6708942394936  6.3243101998320945  \\
            813.4282782335056  6.321168801238889  \\
            816.1856622275174  6.3196323540416515  \\
            818.9430462215294  6.320478727041292  \\
            821.7004302155411  6.322650710910674  \\
            824.4578142095531  6.3242910908381536  \\
            827.2151982035649  6.320747663077356  \\
            829.9725821975767  6.325122453669531  \\
            832.7299661915887  6.319922193607932  \\
            835.4873501856005  6.320927227762585  \\
            838.2447341796125  6.324618617780309  \\
            841.0021181736242  6.3186944391325115  \\
            843.7595021676362  6.3218797371070155  \\
            846.516886161648  6.32675522405997  \\
            849.27427015566  6.324088980968981  \\
            852.0316541496718  6.319001517727134  \\
            854.7890381436838  6.320875261327044  \\
            857.5464221376956  6.325409464560742  \\
            860.3038061317076  6.31700150217733  \\
            863.0611901257193  6.32717771145404  \\
            865.8185741197314  6.319267431425752  \\
            868.5759581137431  6.320509631036289  \\
            871.3333421077551  6.322698079834793  \\
            874.0907261017669  6.323384780492235  \\
            876.8481100957788  6.322828920858186  \\
            879.6054940897907  6.322156168361157  \\
            882.3628780838026  6.323916858728361  \\
            885.1202620778145  6.323940030115053  \\
            887.8776460718263  6.321893893315606  \\
            890.6350300658382  6.322850538931549  \\
            893.3924140598501  6.325103923544173  \\
            896.149798053862  6.322128658347801  \\
            898.9071820478738  6.319258772087138  \\
            901.6645660418858  6.322062144016705  \\
            904.4219500358976  6.318891880228515  \\
            907.1793340299096  6.323685753519361  \\
            909.9367180239213  6.326628042367028  \\
            912.6941020179333  6.318431910858867  \\
            915.4514860119451  6.3219144437621315  \\
            918.2088700059571  6.327142486118173  \\
            920.9662539999689  6.320101800247808  \\
            923.7236379939808  6.323727594983932  \\
            926.4810219879927  6.3229808064679585  \\
            929.2384059820046  6.320844554315607  \\
            931.9957899760165  6.3183933332761315  \\
            934.7531739700283  6.321232234858578  \\
            937.5105579640402  6.322821088760427  \\
            940.2679419580521  6.326162713878995  \\
            943.025325952064  6.321680198846007  \\
            945.7827099460759  6.323046716367939  \\
            948.5400939400878  6.319482721522947  \\
            951.2974779340997  6.324959325053062  \\
            954.0548619281116  6.3233984226203654  \\
            956.8122459221235  6.3233054444754915  \\
            959.5696299161353  6.321586595269102  \\
            962.3270139101472  6.32718501255866  \\
            965.084397904159  6.326822301313004  \\
            967.8417818981709  6.319989596167552  \\
            970.5991658921828  6.321934277693365  \\
            973.3565498861947  6.320683597019844  \\
            976.1139338802066  6.322788103634561  \\
            978.8713178742184  6.321616568413104  \\
            981.6287018682303  6.321955460494692  \\
            984.3860858622422  6.316883870088532  \\
            987.1434698562541  6.326710909815798  \\
            989.900853850266  6.324065913883677  \\
            992.6582378442779  6.317764841404466  \\
            995.4156218382898  6.318233086262497  \\
            998.1730058323017  6.31966647496332  \\
            1000.9303898263136  6.324977574044812  \\
            1003.6877738203254  6.317771729495302  \\
            1006.4451578143373  6.324890094599078  \\
            1009.2025418083492  6.326786208505281  \\
            1011.959925802361  6.326574559344652  \\
            1014.717309796373  6.325589989086589  \\
            1017.4746937903848  6.321164831499239  \\
            1020.2320777843968  6.323988070479449  \\
            1022.9894617784086  6.320448165169326  \\
            1025.7468457724206  6.318390318368001  \\
            1028.5042297664324  6.32399630814864  \\
            1031.2616137604443  6.325018476119584  \\
            1034.0189977544562  6.324936955416589  \\
            1036.7763817484679  6.321725913792029  \\
            1039.53376574248  6.317442198716861  \\
            1042.2911497364917  6.320205285225123  \\
            1045.0485337305038  6.320477562359768  \\
            1047.8059177245154  6.320738813954492  \\
            1050.5633017185276  6.32299569247481  \\
            1053.3206857125392  6.325214895200653  \\
            1056.0780697065513  6.321606461534535  \\
            1058.835453700563  6.326123042007968  \\
            1061.5928376945749  6.322274673899005  \\
            1064.3502216885868  6.3227097933835426  \\
            1067.1076056825987  6.321331232271602  \\
            1069.8649896766105  6.32634133687497  \\
            1072.6223736706224  6.326694840574119  \\
            1075.3797576646343  6.32304785249226  \\
            1078.1371416586462  6.319604759816638  \\
            1080.894525652658  6.316581861264218  \\
            1083.65190964667  6.320202667809131  \\
            1086.4092936406819  6.322822223919928  \\
            1089.1666776346938  6.324823607433651  \\
            1091.9240616287057  6.326243757288365  \\
            1094.6814456227175  6.322776611978269  \\
            1097.4388296167294  6.323037893645456  \\
            1100.1962136107413  6.315766963325956  \\
            1102.9535976047532  6.32512646075232  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.459;green,0.439;blue,0.702}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}]
        {
            x  y  \\
            2.757383994011883  4.77381767298255  \\
            5.514767988023766  5.114176285865401  \\
            8.272151982035648  5.4197112714719555  \\
            11.029535976047532  5.553450426386351  \\
            13.786919970059415  5.703352990279836  \\
            16.544303964071297  5.870676672454153  \\
            19.301687958083182  5.864707453625568  \\
            22.059071952095064  5.848511898878536  \\
            24.816455946106945  5.841574700071591  \\
            27.57383994011883  5.830926844346507  \\
            30.331223934130712  5.829276280361482  \\
            33.08860792814259  5.823277754939361  \\
            35.84599192215448  5.818558008302083  \\
            38.603375916166364  5.814776511490173  \\
            41.360759910178245  5.810974015484463  \\
            44.11814390419013  5.812604257547954  \\
            46.875527898202016  5.806379974470358  \\
            49.63291189221389  5.80972776995632  \\
            52.39029588622578  5.803105286097029  \\
            55.14767988023766  5.8054318844863  \\
            57.90506387424954  5.810677785279838  \\
            60.662447868261424  5.79886621794112  \\
            63.41983186227331  5.799082991769987  \\
            66.17721585628519  5.799881585276454  \\
            68.93459985029708  5.800775956548419  \\
            71.69198384430896  5.80048260327607  \\
            74.44936783832085  5.80113548210146  \\
            77.20675183233273  5.802453306038929  \\
            79.9641358263446  5.798444797003169  \\
            82.72151982035649  5.801414208606122  \\
            85.47890381436838  5.801079160304753  \\
            88.23628780838025  5.799271483993814  \\
            90.99367180239214  5.79903191879283  \\
            93.75105579640403  5.7980463505507895  \\
            96.5084397904159  5.798335874539704  \\
            99.26582378442778  5.797648589324275  \\
            102.02320777843967  5.799582305493596  \\
            104.78059177245156  5.795774707319343  \\
            107.53797576646345  5.800353264610932  \\
            110.29535976047532  5.799026408642382  \\
            113.0527437544872  5.798510997862695  \\
            115.81012774849908  5.794660775638386  \\
            118.56751174251097  5.796917982175351  \\
            121.32489573652285  5.797327067911548  \\
            124.08227973053474  5.799321612755374  \\
            126.83966372454663  5.798446189211337  \\
            129.59704771855849  5.798332400787173  \\
            132.35443171257037  5.80180656745879  \\
            135.11181570658226  5.7945716129079985  \\
            137.86919970059415  5.79749418627831  \\
            140.62658369460604  5.798812996283317  \\
            143.38396768861793  5.796747289184317  \\
            146.14135168262982  5.800864780376077  \\
            148.8987356766417  5.802346010200965  \\
            151.65611967065357  5.798524422179112  \\
            154.41350366466546  5.7982959573940835  \\
            157.17088765867732  5.800869767474532  \\
            159.9282716526892  5.80038511974925  \\
            162.6856556467011  5.799738888834767  \\
            165.44303964071298  5.798797829474529  \\
            168.20042363472487  5.795585454398777  \\
            170.95780762873676  5.796521476736055  \\
            173.71519162274862  5.7989229529298765  \\
            176.4725756167605  5.79866414017601  \\
            179.2299596107724  5.7973039638175  \\
            181.9873436047843  5.800264649475855  \\
            184.74472759879617  5.801464475816488  \\
            187.50211159280806  5.8018142761586695  \\
            190.25949558681992  5.799548890834751  \\
            193.0168795808318  5.799349570757192  \\
            195.77426357484367  5.797925188684211  \\
            198.53164756885556  5.798879796746433  \\
            201.28903156286745  5.800148341674324  \\
            204.04641555687934  5.801957962007864  \\
            206.80379955089123  5.7985889934991475  \\
            209.56118354490312  5.79562336477419  \\
            212.318567538915  5.798750815365476  \\
            215.0759515329269  5.797466120011813  \\
            217.83333552693878  5.799802382969638  \\
            220.59071952095064  5.801510593228123  \\
            223.34810351496253  5.798193851845099  \\
            226.1054875089744  5.801114091519169  \\
            228.86287150298628  5.799669753229091  \\
            231.62025549699817  5.801609173600563  \\
            234.37763949101006  5.797344477572951  \\
            237.13502348502195  5.799728637114516  \\
            239.89240747903384  5.798385544375735  \\
            242.6497914730457  5.797886144612754  \\
            245.40717546705758  5.795956967577862  \\
            248.16455946106947  5.796927462815324  \\
            250.92194345508136  5.800035642703861  \\
            253.67932744909325  5.800891601178389  \\
            256.43671144310514  5.796634540276263  \\
            259.19409543711697  5.79488370062178  \\
            261.95147943112886  5.802438269856113  \\
            264.70886342514075  5.80230303529324  \\
            267.46624741915264  5.799565398671193  \\
            270.2236314131645  5.793767524075344  \\
            272.9810154071764  5.7957138225093345  \\
            275.7383994011883  5.799621851100534  \\
            278.4957833952002  5.801559511588662  \\
            281.2531673892121  5.8027835465964595  \\
            284.01055138322397  5.802860085339768  \\
            286.76793537723586  5.794826763921259  \\
            289.52531937124775  5.7980692742802695  \\
            292.28270336525964  5.800183225950204  \\
            295.0400873592715  5.797294393762901  \\
            297.7974713532834  5.799800122051906  \\
            300.55485534729524  5.8005243451491495  \\
            303.31223934130713  5.8006186395220105  \\
            306.069623335319  5.801534353878001  \\
            308.8270073293309  5.799087487722158  \\
            311.58439132334274  5.797613035237102  \\
            314.34177531735463  5.80323751166439  \\
            317.0991593113665  5.801823412864881  \\
            319.8565433053784  5.797525387600148  \\
            322.6139272993903  5.799666547703525  \\
            325.3713112934022  5.795674436773309  \\
            328.1286952874141  5.798152480507884  \\
            330.88607928142596  5.7957732824706385  \\
            333.64346327543785  5.798945197997611  \\
            336.40084726944974  5.799790407187418  \\
            339.15823126346163  5.802405160213162  \\
            341.9156152574735  5.798182094932809  \\
            344.6729992514854  5.800516144664066  \\
            347.43038324549724  5.803101384023652  \\
            350.1877672395091  5.800178699380778  \\
            352.945151233521  5.80208219061241  \\
            355.7025352275329  5.797210607002132  \\
            358.4599192215448  5.7980232571271095  \\
            361.2173032155567  5.799798892523512  \\
            363.9746872095686  5.799202848416442  \\
            366.73207120358046  5.798013020017857  \\
            369.48945519759235  5.796893146923168  \\
            372.24683919160424  5.801981796197057  \\
            375.0042231856161  5.796541139915433  \\
            377.761607179628  5.79999309057146  \\
            380.51899117363985  5.798081467611147  \\
            383.27637516765174  5.798775640896755  \\
            386.0337591616636  5.800068952179544  \\
            388.7911431556755  5.796270733422726  \\
            391.54852714968735  5.799233462654611  \\
            394.30591114369923  5.799611598936987  \\
            397.0632951377111  5.802459435938047  \\
            399.820679131723  5.799814539078846  \\
            402.5780631257349  5.80098172869562  \\
            405.3354471197468  5.797374181548719  \\
            408.0928311137587  5.796820913896982  \\
            410.85021510777057  5.798770262461458  \\
            413.60759910178245  5.795638950945248  \\
            416.36498309579434  5.798470623438972  \\
            419.12236708980623  5.799933236244996  \\
            421.8797510838181  5.801966788514136  \\
            424.63713507783  5.799758783882119  \\
            427.3945190718419  5.798995414429037  \\
            430.1519030658538  5.800558229992976  \\
            432.9092870598657  5.7952771470440165  \\
            435.66667105387756  5.798475846649119  \\
            438.4240550478894  5.8006459117870515  \\
            441.1814390419013  5.801461093474721  \\
            443.9388230359132  5.799574831129836  \\
            446.69620702992506  5.800196359952786  \\
            449.4535910239369  5.802804698414228  \\
            452.2109750179488  5.802346069909475  \\
            454.9683590119607  5.795516722253458  \\
            457.72574300597256  5.801958239476269  \\
            460.48312699998445  5.799276986688181  \\
            463.24051099399634  5.799114230289151  \\
            465.9978949880082  5.7967277168349  \\
            468.7552789820201  5.8017312461334285  \\
            471.512662976032  5.7998398324861355  \\
            474.2700469700439  5.7983175140951415  \\
            477.0274309640558  5.801180037050239  \\
            479.78481495806767  5.797382688544135  \\
            482.5421989520795  5.800783372406308  \\
            485.2995829460914  5.7980334039791135  \\
            488.0569669401033  5.800151666087459  \\
            490.81435093411517  5.800025452871476  \\
            493.57173492812706  5.7977217770740594  \\
            496.32911892213895  5.797605523914509  \\
            499.08650291615083  5.797990374064856  \\
            501.8438869101627  5.8050719304214145  \\
            504.6012709041746  5.801514196689345  \\
            507.3586548981865  5.7965158281293885  \\
            510.1160388921984  5.7965728920232  \\
            512.8734228862103  5.792759030483083  \\
            515.6308068802222  5.798538475566847  \\
            518.3881908742339  5.801592181720955  \\
            521.1455748682458  5.800643232032169  \\
            523.9029588622577  5.7997553344440105  \\
            526.6603428562696  5.799971681663324  \\
            529.4177268502815  5.795715206330915  \\
            532.1751108442934  5.80049330813813  \\
            534.9324948383053  5.804830627494143  \\
            537.6898788323172  5.795091787165676  \\
            540.447262826329  5.796550135810059  \\
            543.2046468203409  5.79595670624702  \\
            545.9620308143528  5.800590830364852  \\
            548.7194148083647  5.798855817593459  \\
            551.4767988023766  5.79664207319405  \\
            554.2341827963884  5.798790650602868  \\
            556.9915667904004  5.805498980751977  \\
            559.7489507844122  5.799156505465477  \\
            562.5063347784242  5.799338211779405  \\
            565.2637187724359  5.798411562663711  \\
            568.0211027664479  5.797877028618743  \\
            570.7784867604597  5.800332854286758  \\
            573.5358707544717  5.802859774159629  \\
            576.2932547484835  5.798709687029028  \\
            579.0506387424955  5.800029319888721  \\
            581.8080227365073  5.8025959740064845  \\
            584.5654067305193  5.8015901386523065  \\
            587.322790724531  5.797686586566745  \\
            590.080174718543  5.798295389638794  \\
            592.8375587125548  5.800082736804107  \\
            595.5949427065668  5.796444781065337  \\
            598.3523267005786  5.801060028887818  \\
            601.1097106945905  5.79937394563871  \\
            603.8670946886024  5.800706837561629  \\
            606.6244786826143  5.803892851744909  \\
            609.3818626766262  5.800735416884369  \\
            612.139246670638  5.806117917155907  \\
            614.8966306646499  5.801433876275537  \\
            617.6540146586618  5.797553922204559  \\
            620.4113986526737  5.797558934074182  \\
            623.1687826466855  5.800787548273883  \\
            625.9261666406975  5.798782112728663  \\
            628.6835506347093  5.798938732321153  \\
            631.4409346287213  5.799635189545687  \\
            634.198318622733  5.7986949835195505  \\
            636.955702616745  5.7963702193429345  \\
            639.7130866107568  5.802262087798024  \\
            642.4704706047688  5.8006089914599475  \\
            645.2278545987806  5.800582397332739  \\
            647.9852385927925  5.797129262248131  \\
            650.7426225868044  5.800870263138828  \\
            653.5000065808163  5.8040117579762835  \\
            656.2573905748282  5.798155457038394  \\
            659.01477456884  5.8023008649134304  \\
            661.7721585628519  5.799161248939357  \\
            664.5295425568638  5.80139931843337  \\
            667.2869265508757  5.797476489692668  \\
            670.0443105448876  5.799065366828439  \\
            672.8016945388995  5.801881697350508  \\
            675.5590785329114  5.799572794608059  \\
            678.3164625269233  5.800694688752354  \\
            681.0738465209351  5.801556581980974  \\
            683.831230514947  5.802607428625148  \\
            686.5886145089589  5.798717316045005  \\
            689.3459985029708  5.801270256106648  \\
            692.1033824969826  5.7940123786889135  \\
            694.8607664909945  5.801270110135738  \\
            697.6181504850064  5.798119993934924  \\
            700.3755344790183  5.802273764653568  \\
            703.1329184730301  5.803435998340365  \\
            705.890302467042  5.799320963136398  \\
            708.6476864610539  5.798017681221353  \\
            711.4050704550658  5.801626019651179  \\
            714.1624544490777  5.8008408814303625  \\
            716.9198384430896  5.800674970379892  \\
            719.6772224371015  5.80198427347141  \\
            722.4346064311134  5.799281034552308  \\
            725.1919904251253  5.799503795738028  \\
            727.9493744191371  5.800934824638908  \\
            730.706758413149  5.798410991326543  \\
            733.4641424071609  5.802577921796399  \\
            736.2215264011727  5.8008240137858875  \\
            738.9789103951847  5.798608620275754  \\
            741.7362943891965  5.802416453702097  \\
            744.4936783832085  5.7998637499910775  \\
            747.2510623772203  5.800017750932897  \\
            750.0084463712323  5.799971361162218  \\
            752.765830365244  5.801496913103296  \\
            755.523214359256  5.7977255836587815  \\
            758.2805983532678  5.797711399845433  \\
            761.0379823472797  5.800306964721583  \\
            763.7953663412916  5.7988302843715935  \\
            766.5527503353035  5.803599690127831  \\
            769.3101343293154  5.799888539119319  \\
            772.0675183233272  5.797990826779386  \\
            774.8249023173391  5.798623457594665  \\
            777.582286311351  5.803130311280428  \\
            780.3396703053629  5.798048512021767  \\
            783.0970542993747  5.800807719930297  \\
            785.8544382933867  5.8046751215974215  \\
            788.6118222873985  5.797595413212292  \\
            791.3692062814105  5.8001383187453115  \\
            794.1265902754222  5.799694277604918  \\
            796.8839742694342  5.802819631031042  \\
            799.641358263446  5.796218022659742  \\
            802.398742257458  5.797996045770651  \\
            805.1561262514698  5.799841094153347  \\
            807.9135102454818  5.797450119187651  \\
            810.6708942394936  5.802262685982763  \\
            813.4282782335056  5.798317760427634  \\
            816.1856622275174  5.798386639708751  \\
            818.9430462215294  5.798981439593776  \\
            821.7004302155411  5.7978416550579315  \\
            824.4578142095531  5.800016126963985  \\
            827.2151982035649  5.801285825961811  \\
            829.9725821975767  5.803309095800172  \\
            832.7299661915887  5.799054191983026  \\
            835.4873501856005  5.801594989211328  \\
            838.2447341796125  5.797261634061825  \\
            841.0021181736242  5.79797143684434  \\
            843.7595021676362  5.801893026230271  \\
            846.516886161648  5.801676210786393  \\
            849.27427015566  5.7980647806368495  \\
            852.0316541496718  5.801304817578666  \\
            854.7890381436838  5.797673990546633  \\
            857.5464221376956  5.79870315567117  \\
            860.3038061317076  5.800603611058017  \\
            863.0611901257193  5.798786077772771  \\
            865.8185741197314  5.799831859820266  \\
            868.5759581137431  5.800038160398383  \\
            871.3333421077551  5.8027710919852975  \\
            874.0907261017669  5.79944131464214  \\
            876.8481100957788  5.797307381916788  \\
            879.6054940897907  5.801570889718475  \\
            882.3628780838026  5.7992227272208074  \\
            885.1202620778145  5.802010443804292  \\
            887.8776460718263  5.796007341468016  \\
            890.6350300658382  5.7952322583117475  \\
            893.3924140598501  5.796540259334437  \\
            896.149798053862  5.797462172557117  \\
            898.9071820478738  5.798286421987817  \\
            901.6645660418858  5.798477354812755  \\
            904.4219500358976  5.800692187316529  \\
            907.1793340299096  5.801243057280212  \\
            909.9367180239213  5.802329260305312  \\
            912.6941020179333  5.79955425679656  \\
            915.4514860119451  5.799058346809109  \\
            918.2088700059571  5.799369463696144  \\
            920.9662539999689  5.797372303670121  \\
            923.7236379939808  5.798128278589592  \\
            926.4810219879927  5.8041212563793305  \\
            929.2384059820046  5.797314607004669  \\
            931.9957899760165  5.799050430118921  \\
            934.7531739700283  5.800083786694952  \\
            937.5105579640402  5.797770165027088  \\
            940.2679419580521  5.803758715473874  \\
            943.025325952064  5.796484439367026  \\
            945.7827099460759  5.793299936230834  \\
            948.5400939400878  5.797991236915696  \\
            951.2974779340997  5.797115908559503  \\
            954.0548619281116  5.802235052700382  \\
            956.8122459221235  5.799175175296158  \\
            959.5696299161353  5.7977089395681825  \\
            962.3270139101472  5.799058349756496  \\
            965.084397904159  5.800371643775531  \\
            967.8417818981709  5.79958270363583  \\
            970.5991658921828  5.801088589687053  \\
            973.3565498861947  5.7955458598190575  \\
            976.1139338802066  5.7985212102661325  \\
            978.8713178742184  5.800132433534203  \\
            981.6287018682303  5.802455005897588  \\
            984.3860858622422  5.804257398572432  \\
            987.1434698562541  5.798210283372766  \\
            989.900853850266  5.801061564359722  \\
            992.6582378442779  5.801162270954627  \\
            995.4156218382898  5.801092534329573  \\
            998.1730058323017  5.801533872307598  \\
            1000.9303898263136  5.800718117391169  \\
            1003.6877738203254  5.798015539399703  \\
            1006.4451578143373  5.798729731358602  \\
            1009.2025418083492  5.797736653289294  \\
            1011.959925802361  5.795917489675565  \\
            1014.717309796373  5.798030857139225  \\
            1017.4746937903848  5.80066521415989  \\
            1020.2320777843968  5.794744305796527  \\
            1022.9894617784086  5.796486974478187  \\
            1025.7468457724206  5.800082579640049  \\
            1028.5042297664324  5.8024031973666474  \\
            1031.2616137604443  5.801631634455054  \\
            1034.0189977544562  5.796365009920297  \\
            1036.7763817484679  5.802181860783945  \\
            1039.53376574248  5.802513723640336  \\
            1042.2911497364917  5.799465648824788  \\
            1045.0485337305038  5.795639115360903  \\
            1047.8059177245154  5.797092894841159  \\
            1050.5633017185276  5.795243009826997  \\
            1053.3206857125392  5.795972440867519  \\
            1056.0780697065513  5.802034243418845  \\
            1058.835453700563  5.800627285944816  \\
            1061.5928376945749  5.803176692238642  \\
            1064.3502216885868  5.795648141466076  \\
            1067.1076056825987  5.802726690100727  \\
            1069.8649896766105  5.799280618070658  \\
            1072.6223736706224  5.799437162861755  \\
            1075.3797576646343  5.800277584625848  \\
            1078.1371416586462  5.80004719282922  \\
            1080.894525652658  5.799152666203561  \\
            1083.65190964667  5.800066716535779  \\
            1086.4092936406819  5.8029031243862494  \\
            1089.1666776346938  5.801811781022227  \\
            1091.9240616287057  5.798808955884885  \\
            1094.6814456227175  5.79586748955426  \\
            1097.4388296167294  5.8018829044486475  \\
            1100.1962136107413  5.801287973391313  \\
            1102.9535976047532  5.801288329108768  \\
        }
        ;
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.459;green,0.439;blue,0.702}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            13.786919970059415  5.703352990279836  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            1.0429024170143717  5.374168357432886  \\
            2.0858048340287434  6.050408189749237  \\
            3.128707251043115  6.288382816568921  \\
            4.171609668057487  6.373168136797142  \\
            5.214512085071859  6.511464522748594  \\
            6.25741450208623  6.540446502857322  \\
            7.300316919100602  6.600724115810731  \\
            8.343219336114974  6.627953116687511  \\
            9.386121753129345  6.695085586672189  \\
            10.429024170143718  6.745153749937391  \\
            11.471926587158089  6.7525933405264205  \\
            12.51482900417246  6.773788279605949  \\
            13.557731421186832  6.791728885693802  \\
            14.600633838201205  6.69471339076523  \\
            15.643536255215574  6.756446176223726  \\
            16.686438672229947  6.764280704107552  \\
            17.72934108924432  6.763859978338271  \\
            18.77224350625869  6.768419320290679  \\
            19.81514592327306  6.7418301598415145  \\
            20.858048340287436  6.701267198161027  \\
            21.900950757301803  6.733968819117344  \\
            22.943853174316178  6.715637131520616  \\
            23.98675559133055  6.566202482170633  \\
            25.02965800834492  6.631214115425399  \\
            26.072560425359292  6.638903638706874  \\
            27.115462842373663  6.6417771007523125  \\
            28.158365259388038  6.667855849266405  \\
            29.20126767640241  6.708741868633188  \\
            30.244170093416777  6.676787592817007  \\
            31.28707251043115  6.651769020430072  \\
            32.32997492744552  6.681881648889174  \\
            33.372877344459894  6.68187531938766  \\
            34.41577976147427  6.686431822161265  \\
            35.45868217848864  6.760811614057249  \\
            36.501584595503004  6.795273028285736  \\
            37.54448701251738  6.781627532249047  \\
            38.587389429531754  6.794661892858928  \\
            39.63029184654612  6.786492150760803  \\
            40.6731942635605  6.821699253357845  \\
            41.71609668057487  6.865377248034324  \\
            42.75899909758924  6.909074711648642  \\
            43.80190151460361  6.930649946815158  \\
            44.84480393161798  6.92309637491714  \\
            45.887706348632356  6.929035907219223  \\
            46.930608765646724  6.881672806824917  \\
            47.9735111826611  6.950475113848426  \\
            49.01641359967547  6.949146268905174  \\
            50.05931601668984  6.9094810460974685  \\
            51.10221843370421  6.953719552881407  \\
            52.145120850718584  6.994088455032091  \\
            53.18802326773296  6.969301053540265  \\
            54.230925684747326  6.973120205820779  \\
            55.2738281017617  6.993461400082316  \\
            56.316730518776076  6.941185609550806  \\
            57.359632935790444  6.985813192786513  \\
            58.40253535280482  6.967969020543483  \\
            59.44543776981918  6.986006041507804  \\
            60.488340186833554  6.983284570145675  \\
            61.53124260384793  6.944733737489903  \\
            62.5741450208623  6.782768783535339  \\
            63.61704743787667  6.820108020805544  \\
            64.65994985489104  6.854304500792305  \\
            65.70285227190541  6.785055956067067  \\
            66.74575468891979  6.8275139576229344  \\
            67.78865710593416  6.8924708283562035  \\
            68.83155952294854  6.923513514528804  \\
            69.87446193996291  6.913464134830202  \\
            70.91736435697727  6.877325057532414  \\
            71.96026677399163  6.927136948043856  \\
            73.00316919100601  6.91372617108724  \\
            74.04607160802038  6.907473660591369  \\
            75.08897402503476  6.8833316273541465  \\
            76.13187644204913  6.841794231218576  \\
            77.17477885906351  6.878136851842798  \\
            78.21768127607788  6.932650383009578  \\
            79.26058369309224  6.914637855413444  \\
            80.30348611010662  6.885391383602951  \\
            81.346388527121  6.861378182279105  \\
            82.38929094413537  6.872008911920006  \\
            83.43219336114974  6.84345264523302  \\
            84.47509577816412  6.886732943149526  \\
            85.51799819517848  6.85437873933798  \\
            86.56090061219284  6.9082793144660135  \\
            87.60380302920721  6.861597456683992  \\
            88.64670544622159  6.850525677841074  \\
            89.68960786323596  6.869710743280044  \\
            90.73251028025034  6.805105757407772  \\
            91.77541269726471  6.776554485126263  \\
            92.81831511427909  6.808342488579868  \\
            93.86121753129345  6.791437363482551  \\
            94.90411994830782  6.83377376865052  \\
            95.9470223653222  6.822101516697033  \\
            96.98992478233657  6.8086707460076585  \\
            98.03282719935093  6.840726979663913  \\
            99.07572961636531  6.82090674272873  \\
            100.11863203337968  6.851704490863709  \\
            101.16153445039404  6.858458204646668  \\
            102.20443686740842  6.858112106576833  \\
            103.2473392844228  6.82219400625722  \\
            104.29024170143717  6.802521589804493  \\
            105.33314411845154  6.820474208280541  \\
            106.37604653546592  6.802747721760415  \\
            107.41894895248029  6.8306341577662835  \\
            108.46185136949465  6.830363319359171  \\
            109.50475378650903  6.867076121844604  \\
            110.5476562035234  6.825790390339868  \\
            111.59055862053778  6.8590155590369415  \\
            112.63346103755215  6.800432825228996  \\
            113.67636345456653  6.788265957908401  \\
            114.71926587158089  6.839448009548777  \\
            115.76216828859526  6.858290856340291  \\
            116.80507070560964  6.821118253525949  \\
            117.84797312262398  6.876692163643739  \\
            118.89087553963836  6.827184215700005  \\
            119.93377795665273  6.849065094126948  \\
            120.97668037366711  6.862496896415385  \\
            122.01958279068148  6.856895674928251  \\
            123.06248520769586  6.829549460359217  \\
            124.10538762471022  6.851166596029063  \\
            125.1482900417246  6.84509194773038  \\
            126.19119245873897  6.829741589075439  \\
            127.23409487575334  6.754615928349162  \\
            128.2769972927677  6.755062663890284  \\
            129.31989970978208  6.849910391831108  \\
            130.36280212679645  6.8238576104301  \\
            131.40570454381083  6.833390182526532  \\
            132.4486069608252  6.830995192336532  \\
            133.49150937783958  6.8595121505325  \\
            134.53441179485395  6.786951878715148  \\
            135.57731421186833  6.812763974955765  \\
            136.6202166288827  6.803872812942711  \\
            137.66311904589708  6.796476388947905  \\
            138.70602146291145  6.834621778061927  \\
            139.74892387992583  6.850530523240737  \\
            140.79182629694017  6.826848018597683  \\
            141.83472871395455  6.792626397279989  \\
            142.87763113096892  6.788824023774261  \\
            143.92053354798327  6.791293809475974  \\
            144.96343596499764  6.786113878137343  \\
            146.00633838201202  6.781945232277052  \\
            147.0492407990264  6.838421621878698  \\
            148.09214321604077  6.817437879566175  \\
            149.13504563305514  6.86309744120014  \\
            150.17794805006952  6.813346646424504  \\
            151.2208504670839  6.824687310427683  \\
            152.26375288409827  6.83782468652705  \\
            153.30665530111264  6.789582951475946  \\
            154.34955771812702  6.854281463672405  \\
            155.3924601351414  6.805695803427414  \\
            156.43536255215577  6.823232283618706  \\
            157.4782649691701  6.7976629721642  \\
            158.5211673861845  6.854551246066307  \\
            159.56406980319886  6.805842936703143  \\
            160.60697222021324  6.835535158250089  \\
            161.6498746372276  6.837915303329599  \\
            162.692777054242  6.828514104951342  \\
            163.73567947125636  6.832349411945949  \\
            164.77858188827074  6.869004222305291  \\
            165.8214843052851  6.7969343877502135  \\
            166.86438672229949  6.813848491632079  \\
            167.90728913931386  6.844586220781945  \\
            168.95019155632824  6.8442372724105125  \\
            169.99309397334258  6.84376103585582  \\
            171.03599639035696  6.8633285711648995  \\
            172.07889880737133  6.84344122458333  \\
            173.12180122438568  6.82533931211026  \\
            174.16470364140005  6.820136976174947  \\
            175.20760605841443  6.817415531200597  \\
            176.2505084754288  6.806313405523163  \\
            177.29341089244318  6.843916484754544  \\
            178.33631330945755  6.824366485350564  \\
            179.37921572647193  6.833078752940145  \\
            180.4221181434863  6.847784826636365  \\
            181.46502056050068  6.819063293562935  \\
            182.50792297751505  6.8104736535439026  \\
            183.55082539452943  6.8689962184375934  \\
            184.5937278115438  6.847765140433505  \\
            185.63663022855818  6.868474173718124  \\
            186.67953264557252  6.818945349469756  \\
            187.7224350625869  6.776872470673571  \\
            188.76533747960127  6.745778768661134  \\
            189.80823989661565  6.7538484394254565  \\
            190.85114231363002  6.694252213061564  \\
            191.8940447306444  6.738860491754011  \\
            192.93694714765877  6.709529246103501  \\
            193.97984956467315  6.791139166029114  \\
            195.02275198168752  6.764239839958379  \\
            196.06565439870187  6.738150566020214  \\
            197.10855681571624  6.738074189432929  \\
            198.15145923273062  6.758771939343161  \\
            199.194361649745  6.700939612378607  \\
            200.23726406675937  6.733835637271111  \\
            201.28016648377374  6.758434019852905  \\
            202.3230689007881  6.750884276021097  \\
            203.36597131780246  6.717936440298857  \\
            204.40887373481684  6.7191436283047565  \\
            205.4517761518312  6.772720418077246  \\
            206.4946785688456  6.7484446049773  \\
            207.53758098585996  6.746449503246882  \\
            208.58048340287434  6.761898954022398  \\
            209.62338581988868  6.713183972607477  \\
            210.66628823690309  6.679740964196967  \\
            211.70919065391743  6.733323310925282  \\
            212.75209307093183  6.67689406836973  \\
            213.79499548794618  6.7098856820500945  \\
            214.83789790496058  6.681071599546579  \\
            215.88080032197493  6.711649698979942  \\
            216.9237027389893  6.692198571103837  \\
            217.96660515600365  6.686191112259903  \\
            219.00950757301806  6.680482884999085  \\
            220.0524099900324  6.707388899748029  \\
            221.0953124070468  6.669306111378521  \\
            222.13821482406115  6.667181856155599  \\
            223.18111724107555  6.6365610924505045  \\
            224.2240196580899  6.67010195291397  \\
            225.2669220751043  6.684976871411838  \\
            226.30982449211865  6.691804851438091  \\
            227.35272690913305  6.652929999778787  \\
            228.3956293261474  6.682365499859895  \\
            229.43853174316178  6.662443573139026  \\
            230.48143416017615  6.677381639330096  \\
            231.52433657719052  6.6693376196394425  \\
            232.56723899420487  6.586024185227866  \\
            233.61014141121927  6.688636687536268  \\
            234.65304382823362  6.72471005484387  \\
            235.69594624524797  6.682333328638452  \\
            236.73884866226237  6.64324377149614  \\
            237.78175107927672  6.704445577090567  \\
            238.82465349629112  6.66385238318583  \\
            239.86755591330547  6.626601726655169  \\
            240.91045833031987  6.691497955764404  \\
            241.95336074733422  6.630627211767951  \\
            242.99626316434862  6.600857100601217  \\
            244.03916558136297  6.599757373399796  \\
            245.08206799837734  6.614132969121746  \\
            246.12497041539172  6.621524651909415  \\
            247.1678728324061  6.622863900134321  \\
            248.21077524942044  6.5465820797286005  \\
            249.25367766643484  6.498127543784389  \\
            250.2965800834492  6.497516218330356  \\
            251.3394825004636  6.5548829005115925  \\
            252.38238491747794  6.532061052680417  \\
            253.42528733449234  6.569438913960464  \\
            254.46818975150669  6.517746392531583  \\
            255.5110921685211  6.4839972031774264  \\
            256.5539945855354  6.560816606319097  \\
            257.59689700254984  6.581296897247608  \\
            258.63979941956416  6.54961425110284  \\
            259.6827018365786  6.585627495629523  \\
            260.7256042535929  6.593149994108624  \\
            261.7685066706073  6.527002606835345  \\
            262.81140908762166  6.544204608595158  \\
            263.85431150463603  6.513917832534135  \\
            264.8972139216504  6.552495205466466  \\
            265.9401163386648  6.518390721130928  \\
            266.98301875567915  6.539783119130674  \\
            268.02592117269353  6.524943094794767  \\
            269.0688235897079  6.512307290716733  \\
            270.1117260067222  6.453759415410268  \\
            271.15462842373665  6.497491075413515  \\
            272.19753084075097  6.50188423430893  \\
            273.2404332577654  6.4973069223260485  \\
            274.2833356747797  6.51473099335407  \\
            275.32623809179415  6.536504751140751  \\
            276.36914050880847  6.537207557585359  \\
            277.4120429258229  6.486312184936691  \\
            278.4549453428372  6.521044518041967  \\
            279.49784775985165  6.520867940010017  \\
            280.54075017686597  6.532157130253159  \\
            281.58365259388034  6.524446200205353  \\
            282.6265550108947  6.525510637456444  \\
            283.6694574279091  6.502869737532454  \\
            284.71235984492347  6.498345913776461  \\
            285.75526226193784  6.541045176514481  \\
            286.7981646789522  6.5057217650718115  \\
            287.84106709596654  6.521896058691825  \\
            288.88396951298097  6.4979572336595455  \\
            289.9268719299953  6.514786701258061  \\
            290.9697743470097  6.448519312713126  \\
            292.01267676402404  6.479946016329227  \\
            293.05557918103847  6.516901316935286  \\
            294.0984815980528  6.5363371151655905  \\
            295.1413840150672  6.508412579597723  \\
            296.18428643208154  6.523350414341651  \\
            297.2271888490959  6.4608251170603035  \\
            298.2700912661103  6.524233660381434  \\
            299.31299368312466  6.511558494697607  \\
            300.35589610013903  6.556945660635607  \\
            301.3987985171534  6.544624022432663  \\
            302.4417009341678  6.492358859460034  \\
            303.48460335118216  6.523775911481507  \\
            304.52750576819653  6.5508594508247935  \\
            305.5704081852109  6.513258073044604  \\
            306.6133106022253  6.488961051777428  \\
            307.65621301923966  6.537461734950124  \\
            308.69911543625403  6.4985362573333125  \\
            309.7420178532684  6.5488456129879715  \\
            310.7849202702828  6.529151030143812  \\
            311.82782268729716  6.528532848548219  \\
            312.87072510431153  6.527085466100792  \\
            313.91362752132585  6.51054198446655  \\
            314.9565299383402  6.479109598981121  \\
            315.9994323553546  6.507800069405944  \\
            317.042334772369  6.54507698566781  \\
            318.08523718938335  6.509821037866557  \\
            319.1281396063977  6.515692428195099  \\
            320.1710420234121  6.540035947350004  \\
            321.2139444404265  6.479860848912906  \\
            322.25684685744085  6.481108036782393  \\
            323.2997492744552  6.500924060109097  \\
            324.3426516914696  6.52777681101353  \\
            325.385554108484  6.528947485031742  \\
            326.42845652549835  6.55704164267039  \\
            327.4713589425127  6.535315661482907  \\
            328.5142613595271  6.4847517661859335  \\
            329.5571637765415  6.516690930718717  \\
            330.6000661935558  6.496022827702351  \\
            331.6429686105702  6.492429948905275  \\
            332.68587102758454  6.482526942735744  \\
            333.72877344459897  6.510439841572996  \\
            334.7716758616133  6.47439153948388  \\
            335.8145782786277  6.460416253926448  \\
            336.85748069564204  6.493382649744982  \\
            337.90038311265647  6.442940367772486  \\
            338.9432855296708  6.4799920682033125  \\
            339.98618794668516  6.49291786113016  \\
            341.02909036369954  6.494844933783641  \\
            342.0719927807139  6.491996822276488  \\
            343.1148951977283  6.488525710984118  \\
            344.15779761474266  6.45322115499747  \\
            345.20070003175704  6.552871753187881  \\
            346.24360244877136  6.491352608433725  \\
            347.2865048657858  6.508677399875786  \\
            348.3294072828001  6.450401753584522  \\
            349.37230969981454  6.526279331670556  \\
            350.41521211682885  6.523488152101697  \\
            351.4581145338433  6.493031944808381  \\
            352.5010169508576  6.521343775466661  \\
            353.54391936787204  6.515087436399882  \\
            354.58682178488635  6.526304557789235  \\
            355.6297242019008  6.450116574839768  \\
            356.6726266189151  6.4969901360715925  \\
            357.7155290359295  6.4996802194831504  \\
            358.75843145294385  6.511753860267017  \\
            359.8013338699582  6.501805708588146  \\
            360.8442362869726  6.507797086975811  \\
            361.887138703987  6.493934187517673  \\
            362.93004112100135  6.487048564318309  \\
            363.9729435380157  6.528267397794321  \\
            365.0158459550301  6.507669856605905  \\
            366.0587483720444  6.5534320968427355  \\
            367.10165078905885  6.521660988351854  \\
            368.14455320607317  6.531585609653739  \\
            369.1874556230876  6.52453958177868  \\
            370.2303580401019  6.499726503017479  \\
            371.27326045711635  6.51138475375131  \\
            372.31616287413067  6.506893646075313  \\
            373.35906529114504  6.524099367648498  \\
            374.4019677081594  6.487640923962922  \\
            375.4448701251738  6.504119004931515  \\
            376.48777254218817  6.479174313529495  \\
            377.53067495920254  6.52747373695825  \\
            378.5735773762169  6.499627689155662  \\
            379.6164797932313  6.498944047227293  \\
            380.65938221024567  6.523208916497684  \\
            381.70228462726004  6.511411219595386  \\
            382.7451870442744  6.5053370077320665  \\
            383.7880894612888  6.460001700882716  \\
            384.83099187830317  6.515740093510238  \\
            385.87389429531754  6.509602299466059  \\
            386.9167967123319  6.506617759594933  \\
            387.9596991293463  6.498346770851807  \\
            389.0026015463606  6.520227890643178  \\
            390.04550396337504  6.516603562267928  \\
            391.08840638038936  6.503438288116472  \\
            392.13130879740373  6.549419252994261  \\
            393.1742112144181  6.5276986381118265  \\
            394.2171136314325  6.513716336313702  \\
            395.26001604844686  6.534439436182229  \\
            396.30291846546123  6.514923980308061  \\
            397.3458208824756  6.503172465826201  \\
            398.38872329949  6.501277121228657  \\
            399.43162571650436  6.509631079890803  \\
            400.47452813351873  6.495725613054466  \\
            401.5174305505331  6.477118315289577  \\
            402.5603329675475  6.511575986878595  \\
            403.60323538456186  6.5284865895465485  \\
            404.6461378015762  6.521512236200599  \\
            405.6890402185906  6.538613516302494  \\
            406.7319426356049  6.519531282246745  \\
            407.77484505261936  6.494838928621595  \\
            408.8177474696337  6.490513350326735  \\
            409.8606498866481  6.531169458653581  \\
            410.9035523036624  6.481401469010289  \\
            411.94645472067685  6.50081818053507  \\
            412.9893571376912  6.50007754138734  \\
            414.0322595547056  6.504377844310349  \\
            415.0751619717199  6.456418449894382  \\
            416.1180643887343  6.496762681086286  \\
            417.16096680574867  6.5043367070354146  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            1.0429024170143717  5.984918043114861  \\
            2.0858048340287434  6.561665282613742  \\
            3.128707251043115  6.815099504515223  \\
            4.171609668057487  7.000385426388647  \\
            5.214512085071859  7.062653169146189  \\
            6.25741450208623  7.129672000042872  \\
            7.300316919100602  7.20421212285537  \\
            8.343219336114974  7.228497191479515  \\
            9.386121753129345  7.231697811455484  \\
            10.429024170143718  7.244372571644756  \\
            11.471926587158089  7.287351199315371  \\
            12.51482900417246  7.316271285194703  \\
            13.557731421186832  7.338546684061656  \\
            14.600633838201205  7.285970209054103  \\
            15.643536255215574  7.31970370885772  \\
            16.686438672229947  7.359710464382328  \\
            17.72934108924432  7.42096255201282  \\
            18.77224350625869  7.426861938290066  \\
            19.81514592327306  7.403814030876313  \\
            20.858048340287436  7.439547638934561  \\
            21.900950757301803  7.386832324442524  \\
            22.943853174316178  7.358246998436519  \\
            23.98675559133055  7.396167912566471  \\
            25.02965800834492  7.3932438508313405  \\
            26.072560425359292  7.357592498473589  \\
            27.115462842373663  7.361702952483222  \\
            28.158365259388038  7.379328139228256  \\
            29.20126767640241  7.380057385453537  \\
            30.244170093416777  7.34681717798196  \\
            31.28707251043115  7.365547379681679  \\
            32.32997492744552  7.367331424236254  \\
            33.372877344459894  7.351629654303528  \\
            34.41577976147427  7.398462295619403  \\
            35.45868217848864  7.363105696246662  \\
            36.501584595503004  7.365853252123894  \\
            37.54448701251738  7.349396721355749  \\
            38.587389429531754  7.35860951802976  \\
            39.63029184654612  7.40714056201293  \\
            40.6731942635605  7.410161117438777  \\
            41.71609668057487  7.422677886005861  \\
            42.75899909758924  7.367932348585041  \\
            43.80190151460361  7.399782288246106  \\
            44.84480393161798  7.351517656391368  \\
            45.887706348632356  7.4561626351389325  \\
            46.930608765646724  7.349270067952512  \\
            47.9735111826611  7.417671473439594  \\
            49.01641359967547  7.419187387399785  \\
            50.05931601668984  7.409531286374124  \\
            51.10221843370421  7.393201559208587  \\
            52.145120850718584  7.437276408152372  \\
            53.18802326773296  7.4132008225916275  \\
            54.230925684747326  7.354891675612796  \\
            55.2738281017617  7.361321183244351  \\
            56.316730518776076  7.417987609147844  \\
            57.359632935790444  7.394203402876502  \\
            58.40253535280482  7.399669580944979  \\
            59.44543776981918  7.376379379341422  \\
            60.488340186833554  7.384977012191992  \\
            61.53124260384793  7.40904459136744  \\
            62.5741450208623  7.369216548905563  \\
            63.61704743787667  7.3787752845790004  \\
            64.65994985489104  7.347382131026644  \\
            65.70285227190541  7.366977994421753  \\
            66.74575468891979  7.35065309927052  \\
            67.78865710593416  7.37689830692597  \\
            68.83155952294854  7.382365896693049  \\
            69.87446193996291  7.407914572530388  \\
            70.91736435697727  7.425261992632556  \\
            71.96026677399163  7.414209403067385  \\
            73.00316919100601  7.403463642025354  \\
            74.04607160802038  7.360022510228419  \\
            75.08897402503476  7.379055695887159  \\
            76.13187644204913  7.379495569738592  \\
            77.17477885906351  7.289874490914924  \\
            78.21768127607788  7.262986850657587  \\
            79.26058369309224  7.259811816774082  \\
            80.30348611010662  7.2400626717334715  \\
            81.346388527121  7.278117004816942  \\
            82.38929094413537  7.383414187323349  \\
            83.43219336114974  7.3642716432067585  \\
            84.47509577816412  7.36974005707793  \\
            85.51799819517848  7.32788560246775  \\
            86.56090061219284  7.2954997988841805  \\
            87.60380302920721  7.273489466416847  \\
            88.64670544622159  7.328948435134311  \\
            89.68960786323596  7.306384141107274  \\
            90.73251028025034  7.252969883735565  \\
            91.77541269726471  7.284242626997641  \\
            92.81831511427909  7.266854374819312  \\
            93.86121753129345  7.2438661540627125  \\
            94.90411994830782  7.255775597793288  \\
            95.9470223653222  7.31530958912511  \\
            96.98992478233657  7.335398555399713  \\
            98.03282719935093  7.305187843707171  \\
            99.07572961636531  7.311891769967605  \\
            100.11863203337968  7.322393876726823  \\
            101.16153445039404  7.330906982651721  \\
            102.20443686740842  7.3091678246001415  \\
            103.2473392844228  7.359512488160006  \\
            104.29024170143717  7.3664234548753935  \\
            105.33314411845154  7.386383744212689  \\
            106.37604653546592  7.391315950896578  \\
            107.41894895248029  7.339848569138414  \\
            108.46185136949465  7.379641336336683  \\
            109.50475378650903  7.393350399161334  \\
            110.5476562035234  7.357555310003844  \\
            111.59055862053778  7.419040227470907  \\
            112.63346103755215  7.387018233505461  \\
            113.67636345456653  7.380355501293948  \\
            114.71926587158089  7.364252999607456  \\
            115.76216828859526  7.3126454193402015  \\
            116.80507070560964  7.3027820314148375  \\
            117.84797312262398  7.327030280508169  \\
            118.89087553963836  7.260070791152108  \\
            119.93377795665273  7.2851588373494405  \\
            120.97668037366711  7.269162368605129  \\
            122.01958279068148  7.2544991371028775  \\
            123.06248520769586  7.273630970120677  \\
            124.10538762471022  7.294465932040875  \\
            125.1482900417246  7.288134107862193  \\
            126.19119245873897  7.28149927006294  \\
            127.23409487575334  7.257185105911629  \\
            128.2769972927677  7.261638161722979  \\
            129.31989970978208  7.254973815831236  \\
            130.36280212679645  7.273825901775158  \\
            131.40570454381083  7.258979977717769  \\
            132.4486069608252  7.297989624304635  \\
            133.49150937783958  7.270912884962585  \\
            134.53441179485395  7.271328900676018  \\
            135.57731421186833  7.288618638500959  \\
            136.6202166288827  7.299326592802476  \\
            137.66311904589708  7.248747608183412  \\
            138.70602146291145  7.27855514560327  \\
            139.74892387992583  7.262129183141323  \\
            140.79182629694017  7.243870638084749  \\
            141.83472871395455  7.236375088212835  \\
            142.87763113096892  7.27099543468591  \\
            143.92053354798327  7.255187040921127  \\
            144.96343596499764  7.2701819725256085  \\
            146.00633838201202  7.261430712772562  \\
            147.0492407990264  7.253985346437447  \\
            148.09214321604077  7.200313000680745  \\
            149.13504563305514  7.174693579820599  \\
            150.17794805006952  7.190140713508932  \\
            151.2208504670839  7.160676483604052  \\
            152.26375288409827  7.160281384828715  \\
            153.30665530111264  7.105523775307165  \\
            154.34955771812702  7.148030956438562  \\
            155.3924601351414  7.11789724159494  \\
            156.43536255215577  7.118749054157009  \\
            157.4782649691701  7.138065362941324  \\
            158.5211673861845  7.131580490653269  \\
            159.56406980319886  7.111132954911247  \\
            160.60697222021324  7.127143271936914  \\
            161.6498746372276  7.13456870077762  \\
            162.692777054242  7.114956950187983  \\
            163.73567947125636  7.165603596722235  \\
            164.77858188827074  7.21871078021882  \\
            165.8214843052851  7.354188739804963  \\
            166.86438672229949  7.34787812632006  \\
            167.90728913931386  7.339118842439325  \\
            168.95019155632824  7.363200600569122  \\
            169.99309397334258  7.382783703571308  \\
            171.03599639035696  7.405263328480965  \\
            172.07889880737133  7.4005726231911275  \\
            173.12180122438568  7.335242234561785  \\
            174.16470364140005  7.270451866840196  \\
            175.20760605841443  7.258290595545306  \\
            176.2505084754288  7.26858035764379  \\
            177.29341089244318  7.28784982242772  \\
            178.33631330945755  7.252848044009385  \\
            179.37921572647193  7.237230220250149  \\
            180.4221181434863  7.261082902116964  \\
            181.46502056050068  7.247816938517334  \\
            182.50792297751505  7.2554865931697545  \\
            183.55082539452943  7.2285420642514175  \\
            184.5937278115438  7.259189704768686  \\
            185.63663022855818  7.261825816872703  \\
            186.67953264557252  7.221075600750212  \\
            187.7224350625869  7.239032634223322  \\
            188.76533747960127  7.221097607954765  \\
            189.80823989661565  7.205232614743346  \\
            190.85114231363002  7.174950403205961  \\
            191.8940447306444  7.18221585741156  \\
            192.93694714765877  7.209257250199128  \\
            193.97984956467315  7.277921296058933  \\
            195.02275198168752  7.225578578459976  \\
            196.06565439870187  7.217054696015897  \\
            197.10855681571624  7.219703844863138  \\
            198.15145923273062  7.191949151354512  \\
            199.194361649745  7.1834602165509  \\
            200.23726406675937  7.166043539666735  \\
            201.28016648377374  7.164006671993135  \\
            202.3230689007881  7.146161062304807  \\
            203.36597131780246  7.163485365201443  \\
            204.40887373481684  7.165524584102766  \\
            205.4517761518312  7.160255907793732  \\
            206.4946785688456  7.14532861598881  \\
            207.53758098585996  7.146460331149791  \\
            208.58048340287434  7.125333405364375  \\
            209.62338581988868  7.141902555141013  \\
            210.66628823690309  7.101899161039233  \\
            211.70919065391743  7.095773345301666  \\
            212.75209307093183  7.087929831919817  \\
            213.79499548794618  7.126892593380134  \\
            214.83789790496058  7.109583944727927  \\
            215.88080032197493  7.087321855692653  \\
            216.9237027389893  7.09479651211586  \\
            217.96660515600365  7.123970974872655  \\
            219.00950757301806  7.087330995441506  \\
            220.0524099900324  7.0807930992398616  \\
            221.0953124070468  7.134659436781356  \\
            222.13821482406115  7.091932686329693  \\
            223.18111724107555  7.098634147899802  \\
            224.2240196580899  7.120513842939978  \\
            225.2669220751043  7.134070886458453  \\
            226.30982449211865  7.1049915693727135  \\
            227.35272690913305  7.067233703657871  \\
            228.3956293261474  7.125715660956546  \\
            229.43853174316178  7.111243879990083  \\
            230.48143416017615  7.057032236697095  \\
            231.52433657719052  7.073069737852099  \\
            232.56723899420487  7.073397924815981  \\
            233.61014141121927  7.056013022994505  \\
            234.65304382823362  7.07555404206348  \\
            235.69594624524797  7.09219554575348  \\
            236.73884866226237  7.095705220427739  \\
            237.78175107927672  7.085100325878839  \\
            238.82465349629112  7.149933401416396  \\
            239.86755591330547  7.12165504013836  \\
            240.91045833031987  7.07270786056638  \\
            241.95336074733422  7.082686299816789  \\
            242.99626316434862  7.042428804166395  \\
            244.03916558136297  7.095770899344898  \\
            245.08206799837734  7.071557006370786  \\
            246.12497041539172  7.075135009058459  \\
            247.1678728324061  7.080851538904526  \\
            248.21077524942044  7.095950347999186  \\
            249.25367766643484  7.081022120640592  \\
            250.2965800834492  7.093333665907177  \\
            251.3394825004636  7.072918693879329  \\
            252.38238491747794  7.097514431141985  \\
            253.42528733449234  7.084373648456118  \\
            254.46818975150669  7.107205452770829  \\
            255.5110921685211  7.093511542983744  \\
            256.5539945855354  7.125575802650061  \\
            257.59689700254984  7.113606634431283  \\
            258.63979941956416  7.11516466005402  \\
            259.6827018365786  7.0888891583745455  \\
            260.7256042535929  7.12189019320867  \\
            261.7685066706073  7.135611136556993  \\
            262.81140908762166  7.101783317583627  \\
            263.85431150463603  7.088411449420092  \\
            264.8972139216504  7.0669081296753244  \\
            265.9401163386648  7.0947529526996265  \\
            266.98301875567915  7.076539105134156  \\
            268.02592117269353  7.117988126021349  \\
            269.0688235897079  7.0941566718107945  \\
            270.1117260067222  7.078704032546008  \\
            271.15462842373665  7.082544493479101  \\
            272.19753084075097  7.078199744817834  \\
            273.2404332577654  7.089456100804011  \\
            274.2833356747797  7.082891703946165  \\
            275.32623809179415  7.070388557769028  \\
            276.36914050880847  7.08328097632835  \\
            277.4120429258229  7.145506008575642  \\
            278.4549453428372  7.113334005254143  \\
            279.49784775985165  7.140520450455117  \\
            280.54075017686597  7.098006646275516  \\
            281.58365259388034  7.101962947334448  \\
            282.6265550108947  7.142956982470349  \\
            283.6694574279091  7.121918790089113  \\
            284.71235984492347  7.171293724401155  \\
            285.75526226193784  7.144435777091351  \\
            286.7981646789522  7.162310473584933  \\
            287.84106709596654  7.1334842804172816  \\
            288.88396951298097  7.161386882179025  \\
            289.9268719299953  7.135324313602691  \\
            290.9697743470097  7.13799398106101  \\
            292.01267676402404  7.111645129371758  \\
            293.05557918103847  7.1099370098819925  \\
            294.0984815980528  7.117345099382495  \\
            295.1413840150672  7.096714464120389  \\
            296.18428643208154  7.135277343510912  \\
            297.2271888490959  7.100897679288025  \\
            298.2700912661103  7.082160766213927  \\
            299.31299368312466  7.094883505788113  \\
            300.35589610013903  7.0710402909264705  \\
            301.3987985171534  7.06477438741139  \\
            302.4417009341678  7.045545189380813  \\
            303.48460335118216  7.07887881641164  \\
            304.52750576819653  7.07105008868119  \\
            305.5704081852109  7.070979556832842  \\
            306.6133106022253  7.0686623794692  \\
            307.65621301923966  7.013082274557844  \\
            308.69911543625403  7.024119817934692  \\
            309.7420178532684  7.090259657782219  \\
            310.7849202702828  7.121738596767275  \\
            311.82782268729716  7.116018595600124  \\
            312.87072510431153  7.099525875860609  \\
            313.91362752132585  7.11784346537155  \\
            314.9565299383402  7.054913531257659  \\
            315.9994323553546  7.076113389163355  \\
            317.042334772369  7.055696594461132  \\
            318.08523718938335  7.1056494817005795  \\
            319.1281396063977  7.0927611758646085  \\
            320.1710420234121  7.055446095783271  \\
            321.2139444404265  7.077086698453187  \\
            322.25684685744085  7.0723059508343935  \\
            323.2997492744552  7.080110391969915  \\
            324.3426516914696  7.110014885264066  \\
            325.385554108484  7.0782347820366125  \\
            326.42845652549835  7.093654566187884  \\
            327.4713589425127  7.088173779092248  \\
            328.5142613595271  7.086806579015653  \\
            329.5571637765415  7.065430754617626  \\
            330.6000661935558  7.089264479215764  \\
            331.6429686105702  7.081825329567455  \\
            332.68587102758454  7.072095983764057  \\
            333.72877344459897  7.092008322947828  \\
            334.7716758616133  7.077030071801687  \\
            335.8145782786277  7.045829362681474  \\
            336.85748069564204  7.0580690329946085  \\
            337.90038311265647  7.13729846453046  \\
            338.9432855296708  7.075103117534999  \\
            339.98618794668516  7.131406877832648  \\
            341.02909036369954  7.104898221483088  \\
            342.0719927807139  7.116844515179392  \\
            343.1148951977283  7.108114253430636  \\
            344.15779761474266  7.033550648627705  \\
            345.20070003175704  7.061510580044249  \\
            346.24360244877136  7.061546536132892  \\
            347.2865048657858  7.043797330038003  \\
            348.3294072828001  7.025946957437348  \\
            349.37230969981454  7.057823482706757  \\
            350.41521211682885  7.026056432759699  \\
            351.4581145338433  7.000356893266629  \\
            352.5010169508576  7.062611975071016  \\
            353.54391936787204  7.058261126119682  \\
            354.58682178488635  7.044007094928439  \\
            355.6297242019008  7.023154086318375  \\
            356.6726266189151  7.064267452028699  \\
            357.7155290359295  7.067790346154101  \\
            358.75843145294385  7.03273197292964  \\
            359.8013338699582  7.02346666802447  \\
            360.8442362869726  7.013507380417363  \\
            361.887138703987  7.068575344713576  \\
            362.93004112100135  7.038590776324128  \\
            363.9729435380157  6.99575032194432  \\
            365.0158459550301  7.073930429825659  \\
            366.0587483720444  7.0426078429766585  \\
            367.10165078905885  7.05216691456101  \\
            368.14455320607317  7.039316358505528  \\
            369.1874556230876  7.0242851892165135  \\
            370.2303580401019  7.040182495127888  \\
            371.27326045711635  7.06387183696793  \\
            372.31616287413067  7.025197449074044  \\
            373.35906529114504  7.073402021864305  \\
            374.4019677081594  7.0581825591463785  \\
            375.4448701251738  7.04232158837195  \\
            376.48777254218817  7.073257088356502  \\
            377.53067495920254  7.033909779358257  \\
            378.5735773762169  7.029985796267519  \\
            379.6164797932313  7.054966954105781  \\
            380.65938221024567  7.078037798588476  \\
            381.70228462726004  7.050864200440371  \\
            382.7451870442744  7.058681813504814  \\
            383.7880894612888  7.037067490700561  \\
            384.83099187830317  7.070914511619146  \\
            385.87389429531754  7.0618545743638546  \\
            386.9167967123319  7.028653290274228  \\
            387.9596991293463  7.0404147417805785  \\
            389.0026015463606  7.018762769060402  \\
            390.04550396337504  7.042016298615435  \\
            391.08840638038936  7.056259216421752  \\
            392.13130879740373  7.062437425535278  \\
            393.1742112144181  7.072668283233849  \\
            394.2171136314325  7.0070842928594095  \\
            395.26001604844686  7.031022753458181  \\
            396.30291846546123  6.994353222780355  \\
            397.3458208824756  7.0335199476702375  \\
            398.38872329949  6.991374002775794  \\
            399.43162571650436  7.021274966772181  \\
            400.47452813351873  7.012134660051151  \\
            401.5174305505331  6.97125703530764  \\
            402.5603329675475  6.995946842482158  \\
            403.60323538456186  7.020043191380426  \\
            404.6461378015762  7.01462812278705  \\
            405.6890402185906  7.044385620682283  \\
            406.7319426356049  7.042903104276639  \\
            407.77484505261936  7.066533360827129  \\
            408.8177474696337  6.990974000622661  \\
            409.8606498866481  7.0397379898612735  \\
            410.9035523036624  7.026696480450498  \\
            411.94645472067685  7.04048244812333  \\
            412.9893571376912  7.059819366824027  \\
            414.0322595547056  7.054810948170122  \\
            415.0751619717199  7.03932912654305  \\
            416.1180643887343  7.034015195501235  \\
            417.16096680574867  7.074915083485828  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.906;green,0.161;blue,0.541}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}]
        {
            x  y  \\
            1.0429024170143717  5.866863881158307  \\
            2.0858048340287434  6.414852936924034  \\
            3.128707251043115  6.631381341981532  \\
            4.171609668057487  6.744202503133023  \\
            5.214512085071859  6.7759077099166145  \\
            6.25741450208623  6.858537508496484  \\
            7.300316919100602  6.897996366551068  \\
            8.343219336114974  6.942255058690379  \\
            9.386121753129345  6.9476857272796995  \\
            10.429024170143718  6.999181322959664  \\
            11.471926587158089  7.023816782587524  \\
            12.51482900417246  7.063914801259219  \\
            13.557731421186832  7.078256083184046  \\
            14.600633838201205  7.048102117249241  \\
            15.643536255215574  7.027145920101281  \\
            16.686438672229947  7.05861851500255  \\
            17.72934108924432  7.104212820444275  \\
            18.77224350625869  7.076406820572215  \\
            19.81514592327306  7.038154472333032  \\
            20.858048340287436  7.031538564086757  \\
            21.900950757301803  7.057227635649712  \\
            22.943853174316178  7.0581427860224375  \\
            23.98675559133055  7.030766906136751  \\
            25.02965800834492  7.069028102256604  \\
            26.072560425359292  7.064935978456612  \\
            27.115462842373663  7.092471348689198  \\
            28.158365259388038  7.0821701857121635  \\
            29.20126767640241  7.099095287845134  \\
            30.244170093416777  7.09036319074403  \\
            31.28707251043115  7.101757325593244  \\
            32.32997492744552  7.123786606077281  \\
            33.372877344459894  7.09467863725794  \\
            34.41577976147427  7.11332475611839  \\
            35.45868217848864  7.10595704710531  \\
            36.501584595503004  7.136985308870974  \\
            37.54448701251738  7.128279973389689  \\
            38.587389429531754  7.129043004438518  \\
            39.63029184654612  7.096489206893903  \\
            40.6731942635605  7.103657343445199  \\
            41.71609668057487  7.108259234626106  \\
            42.75899909758924  7.122505757271586  \\
            43.80190151460361  7.105371394051749  \\
            44.84480393161798  7.111940456420182  \\
            45.887706348632356  7.068983128927035  \\
            46.930608765646724  7.104929423437017  \\
            47.9735111826611  7.12538902695756  \\
            49.01641359967547  7.092684146761284  \\
            50.05931601668984  7.076617176159674  \\
            51.10221843370421  7.089634419811906  \\
            52.145120850718584  7.080074621961245  \\
            53.18802326773296  7.065605134119455  \\
            54.230925684747326  7.097682413801813  \\
            55.2738281017617  7.139092875656788  \\
            56.316730518776076  7.166428487440426  \\
            57.359632935790444  7.194125873903447  \\
            58.40253535280482  7.117688003036224  \\
            59.44543776981918  7.114085219625159  \\
            60.488340186833554  7.107232932162317  \\
            61.53124260384793  7.111882840609402  \\
            62.5741450208623  7.1391699196834715  \\
            63.61704743787667  7.119371603720104  \\
            64.65994985489104  7.166964666465844  \\
            65.70285227190541  7.125210382582335  \\
            66.74575468891979  7.116874826589344  \\
            67.78865710593416  7.080705814651653  \\
            68.83155952294854  7.087514770481993  \\
            69.87446193996291  7.101544768371175  \\
            70.91736435697727  7.107386109486905  \\
            71.96026677399163  7.102350218743054  \\
            73.00316919100601  7.120306406779648  \\
            74.04607160802038  7.121743801374134  \\
            75.08897402503476  7.138831684210068  \\
            76.13187644204913  7.130418171798171  \\
            77.17477885906351  7.082085617504479  \\
            78.21768127607788  7.145315130334463  \\
            79.26058369309224  7.087171754542364  \\
            80.30348611010662  7.084463618020702  \\
            81.346388527121  7.0804686753043145  \\
            82.38929094413537  7.048029523109884  \\
            83.43219336114974  7.137986688229333  \\
            84.47509577816412  7.130647929111381  \\
            85.51799819517848  7.083210666416797  \\
            86.56090061219284  7.098824817275357  \\
            87.60380302920721  7.074252309912508  \\
            88.64670544622159  7.073791383367864  \\
            89.68960786323596  7.07887810213715  \\
            90.73251028025034  7.065231233938153  \\
            91.77541269726471  7.00882325333433  \\
            92.81831511427909  6.987175023976801  \\
            93.86121753129345  6.956374688304203  \\
            94.90411994830782  6.992415798932987  \\
            95.9470223653222  7.000204511404659  \\
            96.98992478233657  6.9896788812332336  \\
            98.03282719935093  6.9905926659993485  \\
            99.07572961636531  7.008301084900221  \\
            100.11863203337968  6.953713620339826  \\
            101.16153445039404  7.009860846292167  \\
            102.20443686740842  6.988393656158635  \\
            103.2473392844228  6.988299252052883  \\
            104.29024170143717  6.952144138620381  \\
            105.33314411845154  6.991738789688263  \\
            106.37604653546592  6.9720764015404  \\
            107.41894895248029  6.966875335993963  \\
            108.46185136949465  6.939028000126308  \\
            109.50475378650903  6.995765541205935  \\
            110.5476562035234  7.02875066967377  \\
            111.59055862053778  6.994629479713465  \\
            112.63346103755215  7.011899932678209  \\
            113.67636345456653  7.003874887711278  \\
            114.71926587158089  7.044009073396931  \\
            115.76216828859526  7.031730022673909  \\
            116.80507070560964  7.032429043791781  \\
            117.84797312262398  7.008215030160752  \\
            118.89087553963836  6.996210928287343  \\
            119.93377795665273  6.976430055896424  \\
            120.97668037366711  6.993756000984448  \\
            122.01958279068148  6.960505483084376  \\
            123.06248520769586  6.959651740170772  \\
            124.10538762471022  6.960844910185104  \\
            125.1482900417246  6.99177314032571  \\
            126.19119245873897  6.96449737958921  \\
            127.23409487575334  6.9059482347219525  \\
            128.2769972927677  6.9344109326994845  \\
            129.31989970978208  6.952226817058188  \\
            130.36280212679645  6.948895627472016  \\
            131.40570454381083  6.948678216602799  \\
            132.4486069608252  6.945796530802703  \\
            133.49150937783958  6.946437974581437  \\
            134.53441179485395  6.984153003912148  \\
            135.57731421186833  6.9993641678092695  \\
            136.6202166288827  7.001425032277469  \\
            137.66311904589708  7.016415545474302  \\
            138.70602146291145  7.015686051487885  \\
            139.74892387992583  7.033611092271679  \\
            140.79182629694017  7.007806205771417  \\
            141.83472871395455  6.994270698390672  \\
            142.87763113096892  7.020896599925679  \\
            143.92053354798327  6.985989775346546  \\
            144.96343596499764  6.999970320022045  \\
            146.00633838201202  7.008088059362635  \\
            147.0492407990264  7.012255061725295  \\
            148.09214321604077  7.037839619492325  \\
            149.13504563305514  7.0365024804994185  \\
            150.17794805006952  6.9625603446371755  \\
            151.2208504670839  6.998824241794861  \\
            152.26375288409827  6.988840679750934  \\
            153.30665530111264  6.977157399248279  \\
            154.34955771812702  6.985539552172158  \\
            155.3924601351414  6.993116386365569  \\
            156.43536255215577  6.9608651577351015  \\
            157.4782649691701  6.983401720857861  \\
            158.5211673861845  6.987872805821864  \\
            159.56406980319886  6.9770727960744505  \\
            160.60697222021324  6.961206979691946  \\
            161.6498746372276  6.987136620155658  \\
            162.692777054242  6.970267823811811  \\
            163.73567947125636  6.9848674736857514  \\
            164.77858188827074  7.009440650780929  \\
            165.8214843052851  6.993589938316703  \\
            166.86438672229949  6.993054079747289  \\
            167.90728913931386  6.984106109174981  \\
            168.95019155632824  6.979404942817602  \\
            169.99309397334258  6.978454775605288  \\
            171.03599639035696  6.9744803741575545  \\
            172.07889880737133  6.978525478866642  \\
            173.12180122438568  6.960781295585592  \\
            174.16470364140005  7.0184231199675144  \\
            175.20760605841443  6.976598273877958  \\
            176.2505084754288  6.972529634022919  \\
            177.29341089244318  6.9820541738344915  \\
            178.33631330945755  6.988496970617727  \\
            179.37921572647193  6.991976389150155  \\
            180.4221181434863  7.020570804890022  \\
            181.46502056050068  7.02472813913081  \\
            182.50792297751505  7.0291224381284945  \\
            183.55082539452943  7.014749135868366  \\
            184.5937278115438  7.016140606225983  \\
            185.63663022855818  7.036549715654414  \\
            186.67953264557252  7.0105611576056415  \\
            187.7224350625869  7.02782066564368  \\
            188.76533747960127  7.060394984222787  \\
            189.80823989661565  7.023998061874346  \\
            190.85114231363002  7.060173860498546  \\
            191.8940447306444  7.0662168526424765  \\
            192.93694714765877  7.053450801956242  \\
            193.97984956467315  7.081256544083022  \\
            195.02275198168752  7.069309855403795  \\
            196.06565439870187  7.049611717926695  \\
            197.10855681571624  7.042650348134077  \\
            198.15145923273062  7.031042245529216  \\
            199.194361649745  7.044861956979943  \\
            200.23726406675937  7.070774842442143  \\
            201.28016648377374  7.046940693181188  \\
            202.3230689007881  7.06872469765059  \\
            203.36597131780246  7.070848294900561  \\
            204.40887373481684  7.081819165611084  \\
            205.4517761518312  7.068459419582879  \\
            206.4946785688456  7.002439687903733  \\
            207.53758098585996  7.041930920186715  \\
            208.58048340287434  6.993660529971152  \\
            209.62338581988868  7.03722901453326  \\
            210.66628823690309  6.963269332829141  \\
            211.70919065391743  7.00031948078775  \\
            212.75209307093183  7.026881581322158  \\
            213.79499548794618  7.013275796675661  \\
            214.83789790496058  6.988908326972136  \\
            215.88080032197493  6.982118175650751  \\
            216.9237027389893  6.956953100276546  \\
            217.96660515600365  6.956841781730301  \\
            219.00950757301806  6.947841196030742  \\
            220.0524099900324  6.947283949122307  \\
            221.0953124070468  6.9524285897485  \\
            222.13821482406115  6.9773226191823685  \\
            223.18111724107555  6.938238375936974  \\
            224.2240196580899  6.886826761243727  \\
            225.2669220751043  6.91637033390319  \\
            226.30982449211865  6.90324677155917  \\
            227.35272690913305  6.89260809403818  \\
            228.3956293261474  6.875168662599103  \\
            229.43853174316178  6.883701114404765  \\
            230.48143416017615  6.88916064260318  \\
            231.52433657719052  6.8772824430294754  \\
            232.56723899420487  6.86404944245087  \\
            233.61014141121927  6.89187912378684  \\
            234.65304382823362  6.888619716324655  \\
            235.69594624524797  6.888076893663606  \\
            236.73884866226237  6.905571207669556  \\
            237.78175107927672  6.912757205634916  \\
            238.82465349629112  6.8991797993336625  \\
            239.86755591330547  6.900835363810334  \\
            240.91045833031987  6.8938094498810045  \\
            241.95336074733422  6.905449507930095  \\
            242.99626316434862  6.86861639890448  \\
            244.03916558136297  6.912086819568728  \\
            245.08206799837734  6.892586946237608  \\
            246.12497041539172  6.875144960234712  \\
            247.1678728324061  6.910679882252734  \\
            248.21077524942044  6.889103114543374  \\
            249.25367766643484  6.889938309538907  \\
            250.2965800834492  6.874883106920715  \\
            251.3394825004636  6.904939028202019  \\
            252.38238491747794  6.908064859316973  \\
            253.42528733449234  6.881937851641174  \\
            254.46818975150669  6.887605086422129  \\
            255.5110921685211  6.87923346752516  \\
            256.5539945855354  6.8821781638646655  \\
            257.59689700254984  6.883213280743069  \\
            258.63979941956416  6.899697725084668  \\
            259.6827018365786  6.892620818644784  \\
            260.7256042535929  6.908410342849856  \\
            261.7685066706073  6.877019274332881  \\
            262.81140908762166  6.904173827588289  \\
            263.85431150463603  6.888808647488786  \\
            264.8972139216504  6.902468032290038  \\
            265.9401163386648  6.888917857318484  \\
            266.98301875567915  6.902679824184464  \\
            268.02592117269353  6.897433384631563  \\
            269.0688235897079  6.906048664065789  \\
            270.1117260067222  6.8925598939086665  \\
            271.15462842373665  6.904657035326117  \\
            272.19753084075097  6.893014709788951  \\
            273.2404332577654  6.915881409518795  \\
            274.2833356747797  6.882529882567242  \\
            275.32623809179415  6.906909589361759  \\
            276.36914050880847  6.905038378015535  \\
            277.4120429258229  6.890604901385341  \\
            278.4549453428372  6.898817355119976  \\
            279.49784775985165  6.875200176009048  \\
            280.54075017686597  6.899778988498884  \\
            281.58365259388034  6.892646389843852  \\
            282.6265550108947  6.894854852190799  \\
            283.6694574279091  6.899681094274538  \\
            284.71235984492347  6.898007615110709  \\
            285.75526226193784  6.906628978431737  \\
            286.7981646789522  6.9019148335445575  \\
            287.84106709596654  6.898156680747663  \\
            288.88396951298097  6.888828092531476  \\
            289.9268719299953  6.86461394301724  \\
            290.9697743470097  6.872973404983664  \\
            292.01267676402404  6.8515863855847865  \\
            293.05557918103847  6.865770232467386  \\
            294.0984815980528  6.8635256683383705  \\
            295.1413840150672  6.880880356417195  \\
            296.18428643208154  6.910226707559614  \\
            297.2271888490959  6.8562660944998255  \\
            298.2700912661103  6.862037972445448  \\
            299.31299368312466  6.85743867707417  \\
            300.35589610013903  6.87856402023645  \\
            301.3987985171534  6.850713728265079  \\
            302.4417009341678  6.856712351415119  \\
            303.48460335118216  6.862839386212958  \\
            304.52750576819653  6.878728881605371  \\
            305.5704081852109  6.874610157371319  \\
            306.6133106022253  6.88059445971604  \\
            307.65621301923966  6.867776789006218  \\
            308.69911543625403  6.87015057370948  \\
            309.7420178532684  6.875410625083777  \\
            310.7849202702828  6.861832147215885  \\
            311.82782268729716  6.89380456348688  \\
            312.87072510431153  6.876379333556984  \\
            313.91362752132585  6.879914000330869  \\
            314.9565299383402  6.895388794419048  \\
            315.9994323553546  6.913354407577261  \\
            317.042334772369  6.882101866124913  \\
            318.08523718938335  6.891597964408223  \\
            319.1281396063977  6.879652023674529  \\
            320.1710420234121  6.88584953208993  \\
            321.2139444404265  6.872149804404575  \\
            322.25684685744085  6.88693337347323  \\
            323.2997492744552  6.9011367614365895  \\
            324.3426516914696  6.890731885371081  \\
            325.385554108484  6.889239408867583  \\
            326.42845652549835  6.894424652446811  \\
            327.4713589425127  6.911144415552753  \\
            328.5142613595271  6.913425335203202  \\
            329.5571637765415  6.906012115441532  \\
            330.6000661935558  6.927340827851896  \\
            331.6429686105702  6.91662618624601  \\
            332.68587102758454  6.895727631520936  \\
            333.72877344459897  6.855480617469681  \\
            334.7716758616133  6.9021508829521565  \\
            335.8145782786277  6.904637353387037  \\
            336.85748069564204  6.914991442588844  \\
            337.90038311265647  6.9268671153225885  \\
            338.9432855296708  6.934577996545004  \\
            339.98618794668516  6.922049720559585  \\
            341.02909036369954  6.932616669582487  \\
            342.0719927807139  6.913259971968541  \\
            343.1148951977283  6.899315539143462  \\
            344.15779761474266  6.907854304256766  \\
            345.20070003175704  6.903805342048603  \\
            346.24360244877136  6.889467622266386  \\
            347.2865048657858  6.921288221545608  \\
            348.3294072828001  6.92511849079197  \\
            349.37230969981454  6.930492850840418  \\
            350.41521211682885  6.9263894434804  \\
            351.4581145338433  6.88888739822182  \\
            352.5010169508576  6.889457217902707  \\
            353.54391936787204  6.868810135245694  \\
            354.58682178488635  6.907453882916064  \\
            355.6297242019008  6.9026521997289105  \\
            356.6726266189151  6.9088659425339465  \\
            357.7155290359295  6.870749526560607  \\
            358.75843145294385  6.887822159545751  \\
            359.8013338699582  6.865000338316575  \\
            360.8442362869726  6.909046424981341  \\
            361.887138703987  6.891920655027926  \\
            362.93004112100135  6.905231403221233  \\
            363.9729435380157  6.88348914157223  \\
            365.0158459550301  6.90803932457154  \\
            366.0587483720444  6.879109581249173  \\
            367.10165078905885  6.862657121569349  \\
            368.14455320607317  6.823963812547606  \\
            369.1874556230876  6.888331299081152  \\
            370.2303580401019  6.922775173303752  \\
            371.27326045711635  6.900062329329048  \\
            372.31616287413067  6.905594688942294  \\
            373.35906529114504  6.92553425289862  \\
            374.4019677081594  6.9024728074081025  \\
            375.4448701251738  6.923895943460108  \\
            376.48777254218817  6.915091328552322  \\
            377.53067495920254  6.9320990844918295  \\
            378.5735773762169  6.936407138831783  \\
            379.6164797932313  6.908720611599705  \\
            380.65938221024567  6.917541447372578  \\
            381.70228462726004  6.885634063121967  \\
            382.7451870442744  6.860707136729271  \\
            383.7880894612888  6.7628571320842585  \\
            384.83099187830317  6.784437171476764  \\
            385.87389429531754  6.783835664900713  \\
            386.9167967123319  6.767416462920874  \\
            387.9596991293463  6.745149161651655  \\
            389.0026015463606  6.75960967468394  \\
            390.04550396337504  6.791518991419826  \\
            391.08840638038936  6.782054773402223  \\
            392.13130879740373  6.803219444330097  \\
            393.1742112144181  6.78590221875915  \\
            394.2171136314325  6.781153879522673  \\
            395.26001604844686  6.72707193488262  \\
            396.30291846546123  6.7539788504095455  \\
            397.3458208824756  6.7477030491821735  \\
            398.38872329949  6.77469282505049  \\
            399.43162571650436  6.720599061749883  \\
            400.47452813351873  6.716831748244019  \\
            401.5174305505331  6.763070811295524  \\
            402.5603329675475  6.734155491841074  \\
            403.60323538456186  6.786613989977907  \\
            404.6461378015762  6.7968331118335445  \\
            405.6890402185906  6.738605540799645  \\
            406.7319426356049  6.742429316399603  \\
            407.77484505261936  6.745163327680186  \\
            408.8177474696337  6.693127252022981  \\
            409.8606498866481  6.66859609915819  \\
            410.9035523036624  6.6620450332731584  \\
            411.94645472067685  6.655854307949072  \\
            412.9893571376912  6.655115832833854  \\
            414.0322595547056  6.6725711274710955  \\
            415.0751619717199  6.641623416027604  \\
            416.1180643887343  6.689270179552732  \\
            417.16096680574867  6.6615097475479725  \\
        }
        ;
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.906;green,0.161;blue,0.541}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            6.25741450208623  6.858537508496484  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            2.7037721551143745  5.879432245667474  \\
            5.407544310228749  6.31420761860047  \\
            8.111316465343123  6.765317147794068  \\
            10.815088620457498  7.382778562415098  \\
            13.518860775571873  7.62119853104105  \\
            16.222632930686245  7.809503704876945  \\
            18.926405085800624  7.9186540256439475  \\
            21.630177240914996  7.925524142502391  \\
            24.333949396029368  7.929206249182055  \\
            27.037721551143747  7.92608964310987  \\
            29.74149370625812  7.928385072403172  \\
            32.44526586137249  7.930802599571676  \\
            35.14903801648687  7.946329317281321  \\
            37.85281017160125  7.944702710496425  \\
            40.55658232671561  7.9466198767573095  \\
            43.26035448182999  7.953261152274094  \\
            45.96412663694437  7.955657576090839  \\
            48.667898792058736  7.962291076264856  \\
            51.371670947173115  7.961816914550145  \\
            54.075443102287494  7.967416159582912  \\
            56.77921525740186  7.96988801652387  \\
            59.48298741251624  7.970953234790395  \\
            62.18675956763062  7.977691664086411  \\
            64.89053172274498  7.979910059311823  \\
            67.59430387785936  7.982340060913341  \\
            70.29807603297374  7.984447449160117  \\
            73.00184818808812  7.980987058936734  \\
            75.7056203432025  7.9878543624168  \\
            78.40939249831685  7.990326212429819  \\
            81.11316465343123  7.98909992923737  \\
            83.8169368085456  7.9948314639995415  \\
            86.52070896365998  7.995540248318966  \\
            89.22448111877436  7.994996546628675  \\
            91.92825327388874  7.9965254052996535  \\
            94.6320254290031  7.991311879773042  \\
            97.33579758411747  8.001627870813413  \\
            100.03956973923185  7.995443613670265  \\
            102.74334189434623  7.99585535308171  \\
            105.44711404946061  8.001647513323862  \\
            108.15088620457499  7.997667766756787  \\
            110.85465835968934  8.001169670416019  \\
            113.55843051480372  8.00016865011789  \\
            116.2622026699181  7.9983980649903295  \\
            118.96597482503248  8.005721420594671  \\
            121.66974698014685  8.001634682662722  \\
            124.37351913526123  8.004253545499857  \\
            127.07729129037558  8.005676701663187  \\
            129.78106344548996  8.001271084875368  \\
            132.48483560060436  7.99688357594738  \\
            135.18860775571872  8.001303302287901  \\
            137.89237991083309  8.001235487562681  \\
            140.59615206594748  8.006467600447701  \\
            143.29992422106184  8.00265643704146  \\
            146.00369637617624  8.004955068078905  \\
            148.7074685312906  8.008623053120205  \\
            151.411240686405  8.00280237804382  \\
            154.11501284151933  8.000958775375748  \\
            156.8187849966337  8.005378116782886  \\
            159.5225571517481  8.004112295776132  \\
            162.22632930686245  8.004212672070205  \\
            164.93010146197685  8.008682183129597  \\
            167.6338736170912  8.00352538895374  \\
            170.33764577220558  8.002116347921314  \\
            173.04141792731997  7.998003477857563  \\
            175.74519008243433  7.999326732008626  \\
            178.44896223754873  8.003968809874145  \\
            181.1527343926631  8.008348694507962  \\
            183.85650654777749  8.004398274777232  \\
            186.56027870289182  8.002124939998392  \\
            189.2640508580062  8.00406104209827  \\
            191.96782301312058  8.002238756611288  \\
            194.67159516823494  8.004407536554721  \\
            197.37536732334934  8.003695055834006  \\
            200.0791394784637  8.007897336607009  \\
            202.78291163357807  8.006366322867311  \\
            205.48668378869246  8.000747623052945  \\
            208.19045594380682  8.009614054321323  \\
            210.89422809892122  8.003831210003286  \\
            213.59800025403558  8.00789749808511  \\
            216.30177240914998  8.002857642832621  \\
            219.00554456426434  8.0010717827889  \\
            221.70931671937868  8.00739303402966  \\
            224.41308887449307  7.998967026448882  \\
            227.11686102960743  8.007837053981495  \\
            229.82063318472183  8.009117736887642  \\
            232.5244053398362  8.007259713090441  \\
            235.2281774949506  8.007796486553106  \\
            237.93194965006495  8.005816478593704  \\
            240.63572180517932  8.003107658443414  \\
            243.3394939602937  8.00145809026654  \\
            246.04326611540807  8.005531254892166  \\
            248.74703827052247  8.008221484435078  \\
            251.45081042563683  8.006463327037249  \\
            254.15458258075117  8.003313898287457  \\
            256.85835473586553  8.008095685210392  \\
            259.5621268909799  8.006741909331819  \\
            262.2658990460943  8.003022697213826  \\
            264.9696712012087  8.012742671732115  \\
            267.67344335632305  8.009154318322445  \\
            270.37721551143744  8.011126965243374  \\
            273.08098766655183  8.014329454875165  \\
            275.78475982166617  8.013279867724123  \\
            278.48853197678056  8.011131199105622  \\
            281.19230413189496  8.011033318720326  \\
            283.89607628700935  8.006634478177958  \\
            286.5998484421237  8.015114593581792  \\
            289.3036205972381  8.010822786364203  \\
            292.0073927523525  8.011883463895458  \\
            294.7111649074668  8.012640642330057  \\
            297.4149370625812  8.013510939129835  \\
            300.1187092176956  8.015940088981347  \\
            302.82248137281  8.014562177512559  \\
            305.52625352792427  8.014014436174541  \\
            308.23002568303866  8.013874281928107  \\
            310.93379783815305  8.016740430685827  \\
            313.6375699932674  8.02083048202984  \\
            316.3413421483818  8.018535611509188  \\
            319.0451143034962  8.014574146081967  \\
            321.7488864586105  8.011733958173362  \\
            324.4526586137249  8.02101683150348  \\
            327.1564307688393  8.020917768396775  \\
            329.8602029239537  8.018988314206176  \\
            332.56397507906803  8.014518904390505  \\
            335.2677472341824  8.0164697612748  \\
            337.9715193892968  8.018393139820496  \\
            340.67529154441115  8.018606287913748  \\
            343.37906369952555  8.017651107547366  \\
            346.08283585463994  8.013701442649554  \\
            348.78660800975433  8.01629339310438  \\
            351.49038016486867  8.013257819328365  \\
            354.19415231998306  8.0182175130941  \\
            356.89792447509745  8.015874860995975  \\
            359.6016966302118  8.011903640259053  \\
            362.3054687853262  8.015888365350712  \\
            365.0092409404406  8.017755855359379  \\
            367.71301309555497  8.01434420166427  \\
            370.4167852506693  8.015615876296813  \\
            373.12055740578364  8.020473106631279  \\
            375.82432956089804  8.019418478668507  \\
            378.5281017160124  8.012922295903806  \\
            381.23187387112677  8.016561776164526  \\
            383.93564602624116  8.019607590895708  \\
            386.63941818135555  8.016322036027178  \\
            389.3431903364699  8.015048836825372  \\
            392.0469624915843  8.020411423306244  \\
            394.7507346466987  8.019448930810332  \\
            397.454506801813  8.020867050986523  \\
            400.1582789569274  8.0176935206844  \\
            402.8620511120418  8.018910277176568  \\
            405.56582326715613  8.019501368993778  \\
            408.2695954222705  8.016043828131917  \\
            410.9733675773849  8.016793685925048  \\
            413.6771397324993  8.019578795749041  \\
            416.38091188761365  8.018038655007603  \\
            419.08468404272804  8.015165636380111  \\
            421.78845619784244  8.017531189397959  \\
            424.4922283529568  8.017803371504879  \\
            427.19600050807117  8.015648436970324  \\
            429.89977266318556  8.01819920691209  \\
            432.60354481829995  8.019076203233325  \\
            435.3073169734143  8.017577642686945  \\
            438.0110891285287  8.016602980661714  \\
            440.714861283643  8.018755792938375  \\
            443.41863343875735  8.023908475355189  \\
            446.12240559387175  8.016338028546246  \\
            448.82617774898614  8.018498705412263  \\
            451.52994990410053  8.016728182158595  \\
            454.23372205921487  8.015068230164665  \\
            456.93749421432926  8.009068460327958  \\
            459.64126636944366  8.017243767841022  \\
            462.345038524558  8.014981740979527  \\
            465.0488106796724  8.017879150312824  \\
            467.7525828347868  8.017907641560825  \\
            470.4563549899012  8.019121151210836  \\
            473.1601271450155  8.019981530427655  \\
            475.8638993001299  8.019477389909694  \\
            478.5676714552443  8.015255545615405  \\
            481.27144361035863  8.019378951065656  \\
            483.975215765473  8.016028254751424  \\
            486.6789879205874  8.009618862669523  \\
            489.3827600757018  8.014062165429898  \\
            492.08653223081615  8.022542640776216  \\
            494.79030438593054  8.014213991715103  \\
            497.49407654104493  8.013681154657256  \\
            500.19784869615927  8.017450666495973  \\
            502.90162085127366  8.014797949076252  \\
            505.60539300638806  8.0190220713715  \\
            508.30916516150234  8.014494194786268  \\
            511.0129373166167  8.017962987449762  \\
            513.7167094717311  8.018990182756164  \\
            516.4204816268455  8.01676984812565  \\
            519.1242537819599  8.015921344291218  \\
            521.8280259370742  8.01555447698542  \\
            524.5317980921886  8.014640608545925  \\
            527.235570247303  8.016479490215609  \\
            529.9393424024174  8.01554538815113  \\
            532.6431145575317  8.019920660157085  \\
            535.3468867126461  8.014143760871807  \\
            538.0506588677605  8.021635933453547  \\
            540.7544310228749  8.020903642793842  \\
            543.4582031779892  8.015895577227774  \\
            546.1619753331037  8.017723672436242  \\
            548.865747488218  8.013644275631538  \\
            551.5695196433323  8.02113804232392  \\
            554.2732917984467  8.017559178411778  \\
            556.9770639535611  8.019098587761954  \\
            559.6808361086754  8.015609999712524  \\
            562.3846082637899  8.018966938982155  \\
            565.0883804189042  8.013673495184719  \\
            567.7921525740187  8.016972139794069  \\
            570.495924729133  8.012800662452952  \\
            573.1996968842474  8.0170749470569  \\
            575.9034690393618  8.01593504483005  \\
            578.6072411944762  8.014616819023876  \\
            581.3110133495904  8.017198417453477  \\
            584.014785504705  8.017562388583245  \\
            586.7185576598192  8.014894855248649  \\
            589.4223298149336  8.01526707074951  \\
            592.126101970048  8.01296411899657  \\
            594.8298741251624  8.018053474263693  \\
            597.5336462802767  8.020487442759519  \\
            600.2374184353912  8.016859806518136  \\
            602.9411905905055  8.01804133656336  \\
            605.64496274562  8.013087349092435  \\
            608.3487349007343  8.015761274656501  \\
            611.0525070558485  8.01631668252012  \\
            613.756279210963  8.01822054184205  \\
            616.4600513660773  8.015131586422328  \\
            619.1638235211917  8.017836536412162  \\
            621.8675956763061  8.014262536930413  \\
            624.5713678314205  8.018656177809001  \\
            627.2751399865348  8.021223970801657  \\
            629.9789121416493  8.013735456580966  \\
            632.6826842967636  8.015738642849616  \\
            635.386456451878  8.021839636831636  \\
            638.0902286069924  8.01500339924981  \\
            640.7940007621067  8.017459903360043  \\
            643.497772917221  8.016415546717669  \\
            646.2015450723355  8.016395896173789  \\
            648.9053172274498  8.019855139702235  \\
            651.6090893825643  8.01535392600604  \\
            654.3128615376786  8.015894809198725  \\
            657.016633692793  8.017495150724992  \\
            659.7204058479074  8.017388986692856  \\
            662.4241780030218  8.018216771798384  \\
            665.1279501581361  8.017527859230366  \\
            667.8317223132506  8.01894530368302  \\
            670.5354944683648  8.020008956137763  \\
            673.2392666234792  8.022405226274811  \\
            675.9430387785936  8.020705511306655  \\
            678.6468109337079  8.018258646228778  \\
            681.3505830888223  8.02469636456736  \\
            684.0543552439367  8.01892294567844  \\
            686.7581273990511  8.015490327645583  \\
            689.4618995541655  8.01664311526295  \\
            692.1656717092799  8.020115021350504  \\
            694.8694438643942  8.019665491434315  \\
            697.5732160195087  8.013606808451545  \\
            700.2769881746229  8.01585116328705  \\
            702.9807603297373  8.017499516108145  \\
            705.6845324848517  8.017785005186301  \\
            708.3883046399661  8.015046157030941  \\
            711.0920767950804  8.013476527258405  \\
            713.7958489501949  8.017830760489298  \\
            716.4996211053092  8.014418774425188  \\
            719.2033932604236  8.016973652337578  \\
            721.907165415538  8.01642061890683  \\
            724.6109375706524  8.018137703997763  \\
            727.3147097257666  8.020629245421356  \\
            730.0184818808812  8.020401041547577  \\
            732.7222540359954  8.018790408970945  \\
            735.4260261911099  8.02183663701326  \\
            738.1297983462242  8.01863104762088  \\
            740.8335705013386  8.017834546397092  \\
            743.537342656453  8.019333579872553  \\
            746.2411148115673  8.015471199618174  \\
            748.9448869666817  8.019312813730991  \\
            751.6486591217961  8.017986790980569  \\
            754.3524312769105  8.014632707532668  \\
            757.0562034320247  8.021262433986818  \\
            759.7599755871393  8.022666536654508  \\
            762.4637477422535  8.01942822678124  \\
            765.1675198973679  8.016965462389093  \\
            767.8712920524823  8.020294867008015  \\
            770.5750642075967  8.020022296985047  \\
            773.2788363627111  8.019169232426826  \\
            775.9826085178255  8.024710768330257  \\
            778.6863806729398  8.016023137647363  \\
            781.3901528280543  8.021772244294098  \\
            784.0939249831686  8.017297354181729  \\
            786.797697138283  8.018782000214367  \\
            789.5014692933973  8.019663790110775  \\
            792.2052414485117  8.025240381669377  \\
            794.909013603626  8.017751317795753  \\
            797.6127857587405  8.019728499233212  \\
            800.3165579138548  8.020171037082797  \\
            803.0203300689692  8.015342548640614  \\
            805.7241022240836  8.016150927547173  \\
            808.427874379198  8.017319925484442  \\
            811.1316465343123  8.015257927512032  \\
            813.8354186894267  8.018020552827915  \\
            816.539190844541  8.01638871013743  \\
            819.2429629996554  8.020238829964367  \\
            821.9467351547698  8.020552533349091  \\
            824.6505073098841  8.022150826057903  \\
            827.3542794649986  8.019263349730947  \\
            830.0580516201129  8.021688868603066  \\
            832.7618237752273  8.019947194355478  \\
            835.4655959303417  8.024664420191211  \\
            838.1693680854561  8.015146593992348  \\
            840.8731402405704  8.014521003459675  \\
            843.5769123956849  8.017751650364406  \\
            846.2806845507992  8.02142895204579  \\
            848.9844567059135  8.019534304733684  \\
            851.6882288610279  8.02054562234079  \\
            854.3920010161423  8.017147680130181  \\
            857.0957731712567  8.021561004587397  \\
            859.7995453263711  8.021879439596468  \\
            862.5033174814854  8.021180413479257  \\
            865.2070896365999  8.019237633155615  \\
            867.9108617917142  8.020534385424245  \\
            870.6146339468286  8.017491361161362  \\
            873.318406101943  8.019153154246666  \\
            876.0221782570574  8.016758291291849  \\
            878.7259504121716  8.021473591527997  \\
            881.429722567286  8.02022708087155  \\
            884.1334947224004  8.019909853646917  \\
            886.8372668775147  8.022646689004489  \\
            889.5410390326292  8.018457361300703  \\
            892.2448111877435  8.019384850990855  \\
            894.948583342858  8.021114094907906  \\
            897.6523554979723  8.019380741559205  \\
            900.3561276530867  8.01884225003853  \\
            903.0598998082011  8.024885271724262  \\
            905.7636719633155  8.02203261227703  \\
            908.4674441184297  8.023985801238263  \\
            911.1712162735442  8.021379345038048  \\
            913.8749884286585  8.022799119483103  \\
            916.5787605837729  8.017003955384466  \\
            919.2825327388873  8.023635454567966  \\
            921.9863048940017  8.017898509022084  \\
            924.690077049116  8.019817119063756  \\
            927.3938492042305  8.01578262971015  \\
            930.0976213593448  8.021207534948482  \\
            932.8013935144592  8.022131917220582  \\
            935.5051656695736  8.02279830633269  \\
            938.208937824688  8.017532642830323  \\
            940.9127099798023  8.016826537136081  \\
            943.6164821349167  8.022098642278676  \\
            946.320254290031  8.02315777607051  \\
            949.0240264451454  8.014365624298621  \\
            951.7277986002598  8.020986720383744  \\
            954.4315707553741  8.018718537685203  \\
            957.1353429104886  8.020974833427589  \\
            959.8391150656029  8.01714843193953  \\
            962.5428872207173  8.0188214752384  \\
            965.2466593758317  8.01891599660209  \\
            967.950431530946  8.020549760958291  \\
            970.6542036860603  8.019072919748584  \\
            973.3579758411748  8.020089724063578  \\
            976.0617479962891  8.019717087122048  \\
            978.7655201514036  8.014047351217663  \\
            981.4692923065179  8.023421680546303  \\
            984.1730644616323  8.015420279617999  \\
            986.8768366167467  8.019070755897202  \\
            989.5806087718611  8.016666762639007  \\
            992.2843809269754  8.021163456183745  \\
            994.9881530820899  8.021754797908795  \\
            997.6919252372041  8.02185380834043  \\
            1000.3956973923185  8.020636296171567  \\
            1003.0994695474329  8.016681439983403  \\
            1005.8032417025473  8.022847079282316  \\
            1008.5070138576616  8.021295599854987  \\
            1011.2107860127761  8.01872006743272  \\
            1013.9145581678904  8.014530838830764  \\
            1016.6183303230047  8.023599009816872  \\
            1019.3221024781192  8.01708189844245  \\
            1022.0258746332335  8.021217555392274  \\
            1024.729646788348  8.021466829325208  \\
            1027.4334189434621  8.022763377745251  \\
            1030.1371910985767  8.015060316497136  \\
            1032.840963253691  8.01535300154313  \\
            1035.5447354088053  8.01706784858471  \\
            1038.2485075639197  8.017135016138893  \\
            1040.952279719034  8.017523783687091  \\
            1043.6560518741485  8.019802067979613  \\
            1046.3598240292629  8.0177594129644  \\
            1049.0635961843773  8.019821912563764  \\
            1051.7673683394917  8.018800290430828  \\
            1054.471140494606  8.018222825867879  \\
            1057.1749126497205  8.018167965482577  \\
            1059.8786848048348  8.018557566114747  \\
            1062.5824569599492  8.017135294660802  \\
            1065.2862291150634  8.020415774609724  \\
            1067.990001270178  8.015607677996293  \\
            1070.6937734252922  8.020479243168156  \\
            1073.3975455804066  8.021719024907789  \\
            1076.101317735521  8.017797767133136  \\
            1078.8050898906354  8.017723552954132  \\
            1081.5088620457498  8.014753978815248  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            2.7037721551143745  6.906410624238265  \\
            5.407544310228749  7.49516322319772  \\
            8.111316465343123  7.879981788238179  \\
            10.815088620457498  8.092369480261432  \\
            13.518860775571873  8.275342474656542  \\
            16.222632930686245  8.371854469024683  \\
            18.926405085800624  8.539482457442622  \\
            21.630177240914996  8.55395442974128  \\
            24.333949396029368  8.637139048617097  \\
            27.037721551143747  8.66908011111518  \\
            29.74149370625812  8.714325950312281  \\
            32.44526586137249  8.736640648894467  \\
            35.14903801648687  8.73623913531741  \\
            37.85281017160125  8.737228770259046  \\
            40.55658232671561  8.73807874185241  \\
            43.26035448182999  8.742870318904043  \\
            45.96412663694437  8.744592171754771  \\
            48.667898792058736  8.74755908195973  \\
            51.371670947173115  8.746148592965186  \\
            54.075443102287494  8.751495791941654  \\
            56.77921525740186  8.7504343706793  \\
            59.48298741251624  8.75342193991106  \\
            62.18675956763062  8.754183799732862  \\
            64.89053172274498  8.758818762591261  \\
            67.59430387785936  8.760126884717687  \\
            70.29807603297374  8.760977897681329  \\
            73.00184818808812  8.764380622837123  \\
            75.7056203432025  8.76716945832162  \\
            78.40939249831685  8.768321637168105  \\
            81.11316465343123  8.769644424434409  \\
            83.8169368085456  8.771264634645005  \\
            86.52070896365998  8.775684381531724  \\
            89.22448111877436  8.775626795958344  \\
            91.92825327388874  8.774366752757807  \\
            94.6320254290031  8.770857876599097  \\
            97.33579758411747  8.783138840368942  \\
            100.03956973923185  8.776541544111748  \\
            102.74334189434623  8.778744488641722  \\
            105.44711404946061  8.780359444595073  \\
            108.15088620457499  8.779920601278972  \\
            110.85465835968934  8.779115438028798  \\
            113.55843051480372  8.783355445142663  \\
            116.2622026699181  8.78427480525881  \\
            118.96597482503248  8.78479126570757  \\
            121.66974698014685  8.7868812174175  \\
            124.37351913526123  8.783403750560515  \\
            127.07729129037558  8.783505293437079  \\
            129.78106344548996  8.783630172819391  \\
            132.48483560060436  8.78052806626792  \\
            135.18860775571872  8.782412484158758  \\
            137.89237991083309  8.78060957542211  \\
            140.59615206594748  8.787168164670296  \\
            143.29992422106184  8.786570172599992  \\
            146.00369637617624  8.789232041717254  \\
            148.7074685312906  8.78608522896393  \\
            151.411240686405  8.79172619723135  \\
            154.11501284151933  8.787626151963044  \\
            156.8187849966337  8.782566529266676  \\
            159.5225571517481  8.783949813886487  \\
            162.22632930686245  8.789463650647312  \\
            164.93010146197685  8.784444991981594  \\
            167.6338736170912  8.78545189548534  \\
            170.33764577220558  8.787448434075719  \\
            173.04141792731997  8.788600329515049  \\
            175.74519008243433  8.787997678159957  \\
            178.44896223754873  8.792258190349319  \\
            181.1527343926631  8.786737773112915  \\
            183.85650654777749  8.783196499744164  \\
            186.56027870289182  8.786405988127486  \\
            189.2640508580062  8.785080962781219  \\
            191.96782301312058  8.784925617311387  \\
            194.67159516823494  8.785293812833425  \\
            197.37536732334934  8.779766370003495  \\
            200.0791394784637  8.78934723804597  \\
            202.78291163357807  8.79096117603335  \\
            205.48668378869246  8.787145977104178  \\
            208.19045594380682  8.786070659633854  \\
            210.89422809892122  8.784268394294667  \\
            213.59800025403558  8.787711002121588  \\
            216.30177240914998  8.788210579007899  \\
            219.00554456426434  8.790981119052164  \\
            221.70931671937868  8.787171422805358  \\
            224.41308887449307  8.791881011649782  \\
            227.11686102960743  8.789655698291677  \\
            229.82063318472183  8.786629374457792  \\
            232.5244053398362  8.787932423505628  \\
            235.2281774949506  8.787760092038859  \\
            237.93194965006495  8.791568862355865  \\
            240.63572180517932  8.789887091936588  \\
            243.3394939602937  8.786992145503568  \\
            246.04326611540807  8.784128161205638  \\
            248.74703827052247  8.789098203154404  \\
            251.45081042563683  8.788348158303277  \\
            254.15458258075117  8.791776845740689  \\
            256.85835473586553  8.782544010907174  \\
            259.5621268909799  8.787581310844716  \\
            262.2658990460943  8.787868341396623  \\
            264.9696712012087  8.785716096945453  \\
            267.67344335632305  8.785489484998541  \\
            270.37721551143744  8.783344517432157  \\
            273.08098766655183  8.78850607902418  \\
            275.78475982166617  8.788857045373774  \\
            278.48853197678056  8.787737290876208  \\
            281.19230413189496  8.785107952417047  \\
            283.89607628700935  8.786458737716924  \\
            286.5998484421237  8.788561434496454  \\
            289.3036205972381  8.78442297936576  \\
            292.0073927523525  8.787874373937024  \\
            294.7111649074668  8.784692818245803  \\
            297.4149370625812  8.790305479381512  \\
            300.1187092176956  8.787109754097836  \\
            302.82248137281  8.78727030689096  \\
            305.52625352792427  8.786766235171228  \\
            308.23002568303866  8.787400741716144  \\
            310.93379783815305  8.786805179606318  \\
            313.6375699932674  8.784346941016242  \\
            316.3413421483818  8.78761313814379  \\
            319.0451143034962  8.783173019707545  \\
            321.7488864586105  8.786007989595959  \\
            324.4526586137249  8.78342867671482  \\
            327.1564307688393  8.783990782878018  \\
            329.8602029239537  8.784879560967509  \\
            332.56397507906803  8.787875204988516  \\
            335.2677472341824  8.790000510542779  \\
            337.9715193892968  8.785803873079338  \\
            340.67529154441115  8.791930388303602  \\
            343.37906369952555  8.785693004939542  \\
            346.08283585463994  8.784134196613774  \\
            348.78660800975433  8.788731452774746  \\
            351.49038016486867  8.78538672843314  \\
            354.19415231998306  8.778656693325464  \\
            356.89792447509745  8.788275721717353  \\
            359.6016966302118  8.787199208131861  \\
            362.3054687853262  8.788294959667743  \\
            365.0092409404406  8.78351361711864  \\
            367.71301309555497  8.788057659877753  \\
            370.4167852506693  8.789656361793499  \\
            373.12055740578364  8.784909591503402  \\
            375.82432956089804  8.78909652505068  \\
            378.5281017160124  8.788012136718024  \\
            381.23187387112677  8.784335397410425  \\
            383.93564602624116  8.789663409299564  \\
            386.63941818135555  8.785604292858308  \\
            389.3431903364699  8.784306371730054  \\
            392.0469624915843  8.783571255647743  \\
            394.7507346466987  8.78718273441033  \\
            397.454506801813  8.79064365416609  \\
            400.1582789569274  8.786582372237214  \\
            402.8620511120418  8.791419723816267  \\
            405.56582326715613  8.790283208164103  \\
            408.2695954222705  8.789496764133823  \\
            410.9733675773849  8.78226675968695  \\
            413.6771397324993  8.784758081030386  \\
            416.38091188761365  8.787951383985433  \\
            419.08468404272804  8.79079484823257  \\
            421.78845619784244  8.788692547666427  \\
            424.4922283529568  8.785167436983647  \\
            427.19600050807117  8.790703721116932  \\
            429.89977266318556  8.783646993510914  \\
            432.60354481829995  8.786236039577794  \\
            435.3073169734143  8.786640255073245  \\
            438.0110891285287  8.785369612219856  \\
            440.714861283643  8.78143750260136  \\
            443.41863343875735  8.786059865546637  \\
            446.12240559387175  8.78601797213648  \\
            448.82617774898614  8.785369421143788  \\
            451.52994990410053  8.790287611073856  \\
            454.23372205921487  8.785509915544633  \\
            456.93749421432926  8.783367328558816  \\
            459.64126636944366  8.785256166374287  \\
            462.345038524558  8.782191285005416  \\
            465.0488106796724  8.784283114107795  \\
            467.7525828347868  8.782987434150577  \\
            470.4563549899012  8.787270122220825  \\
            473.1601271450155  8.783525002409588  \\
            475.8638993001299  8.782324448367135  \\
            478.5676714552443  8.790946919336825  \\
            481.27144361035863  8.788233467675418  \\
            483.975215765473  8.785401539880972  \\
            486.6789879205874  8.788840083939396  \\
            489.3827600757018  8.786160684569081  \\
            492.08653223081615  8.7876170319226  \\
            494.79030438593054  8.786616918030719  \\
            497.49407654104493  8.789332881801226  \\
            500.19784869615927  8.787276713406298  \\
            502.90162085127366  8.787921077591632  \\
            505.60539300638806  8.784980305390619  \\
            508.30916516150234  8.787790197737314  \\
            511.0129373166167  8.789408554853644  \\
            513.7167094717311  8.783213174248164  \\
            516.4204816268455  8.786542621973622  \\
            519.1242537819599  8.78442556727163  \\
            521.8280259370742  8.785744588049853  \\
            524.5317980921886  8.787040955665697  \\
            527.235570247303  8.783862058493826  \\
            529.9393424024174  8.788574960879657  \\
            532.6431145575317  8.78966005966311  \\
            535.3468867126461  8.78672586833234  \\
            538.0506588677605  8.789056717718964  \\
            540.7544310228749  8.793837906693367  \\
            543.4582031779892  8.787275932212056  \\
            546.1619753331037  8.790969542465865  \\
            548.865747488218  8.784806335851107  \\
            551.5695196433323  8.786883744904706  \\
            554.2732917984467  8.785175647059637  \\
            556.9770639535611  8.788939518110157  \\
            559.6808361086754  8.780583446698996  \\
            562.3846082637899  8.785374715260048  \\
            565.0883804189042  8.786808440484059  \\
            567.7921525740187  8.788464205568737  \\
            570.495924729133  8.7864600293994  \\
            573.1996968842474  8.783915280567024  \\
            575.9034690393618  8.786751919387711  \\
            578.6072411944762  8.79224199769635  \\
            581.3110133495904  8.784401496821404  \\
            584.014785504705  8.788448966222976  \\
            586.7185576598192  8.790922679485135  \\
            589.4223298149336  8.783778317099571  \\
            592.126101970048  8.792169664170878  \\
            594.8298741251624  8.78270362494552  \\
            597.5336462802767  8.785130197803195  \\
            600.2374184353912  8.789151241264427  \\
            602.9411905905055  8.786817070319664  \\
            605.64496274562  8.793811443236386  \\
            608.3487349007343  8.790957038504178  \\
            611.0525070558485  8.78553652803331  \\
            613.756279210963  8.79114637311184  \\
            616.4600513660773  8.78661997949074  \\
            619.1638235211917  8.783112811701264  \\
            621.8675956763061  8.787115369611016  \\
            624.5713678314205  8.788753433001798  \\
            627.2751399865348  8.785471839959007  \\
            629.9789121416493  8.788052702371436  \\
            632.6826842967636  8.787698118352148  \\
            635.386456451878  8.785540220434138  \\
            638.0902286069924  8.785384322067152  \\
            640.7940007621067  8.789591899345725  \\
            643.497772917221  8.786071836950674  \\
            646.2015450723355  8.78859867503102  \\
            648.9053172274498  8.785963962118364  \\
            651.6090893825643  8.787246056924923  \\
            654.3128615376786  8.790188375333432  \\
            657.016633692793  8.787289583874191  \\
            659.7204058479074  8.785724601099165  \\
            662.4241780030218  8.787537337419378  \\
            665.1279501581361  8.788600378327937  \\
            667.8317223132506  8.789311422829002  \\
            670.5354944683648  8.78808859600913  \\
            673.2392666234792  8.784812906337011  \\
            675.9430387785936  8.78631576520463  \\
            678.6468109337079  8.789517216479274  \\
            681.3505830888223  8.787293355705527  \\
            684.0543552439367  8.784866787418265  \\
            686.7581273990511  8.7851053987715  \\
            689.4618995541655  8.78724025427297  \\
            692.1656717092799  8.789963348437457  \\
            694.8694438643942  8.78969752903346  \\
            697.5732160195087  8.787491622614983  \\
            700.2769881746229  8.7858338049151  \\
            702.9807603297373  8.7821396886382  \\
            705.6845324848517  8.785096878126366  \\
            708.3883046399661  8.785897078910757  \\
            711.0920767950804  8.792788432097142  \\
            713.7958489501949  8.793903654333993  \\
            716.4996211053092  8.783706873150527  \\
            719.2033932604236  8.788853493640504  \\
            721.907165415538  8.784317526336695  \\
            724.6109375706524  8.788146549171808  \\
            727.3147097257666  8.786568662120857  \\
            730.0184818808812  8.786233576169014  \\
            732.7222540359954  8.786576181018903  \\
            735.4260261911099  8.785668404270902  \\
            738.1297983462242  8.787710802366174  \\
            740.8335705013386  8.786409879608904  \\
            743.537342656453  8.782186836574763  \\
            746.2411148115673  8.786873240703626  \\
            748.9448869666817  8.78796769738133  \\
            751.6486591217961  8.7862126579105  \\
            754.3524312769105  8.7819740095212  \\
            757.0562034320247  8.78674978878838  \\
            759.7599755871393  8.786099356241733  \\
            762.4637477422535  8.787708871615628  \\
            765.1675198973679  8.78411353385159  \\
            767.8712920524823  8.788018400142834  \\
            770.5750642075967  8.784198953020391  \\
            773.2788363627111  8.784730392669356  \\
            775.9826085178255  8.786639572553783  \\
            778.6863806729398  8.791059586449773  \\
            781.3901528280543  8.784917067626099  \\
            784.0939249831686  8.785025779173823  \\
            786.797697138283  8.787712886116127  \\
            789.5014692933973  8.788644404170567  \\
            792.2052414485117  8.786208432079611  \\
            794.909013603626  8.781831072166407  \\
            797.6127857587405  8.788000100797758  \\
            800.3165579138548  8.787358070066816  \\
            803.0203300689692  8.793199805829317  \\
            805.7241022240836  8.787739140071638  \\
            808.427874379198  8.791486296484205  \\
            811.1316465343123  8.793384467536672  \\
            813.8354186894267  8.787002137921275  \\
            816.539190844541  8.789647561887968  \\
            819.2429629996554  8.787247520547703  \\
            821.9467351547698  8.787571308499283  \\
            824.6505073098841  8.782069173626862  \\
            827.3542794649986  8.792582203105521  \\
            830.0580516201129  8.786716110835826  \\
            832.7618237752273  8.791018492267575  \\
            835.4655959303417  8.789942660548189  \\
            838.1693680854561  8.790314273096632  \\
            840.8731402405704  8.787717955475044  \\
            843.5769123956849  8.784985520315358  \\
            846.2806845507992  8.789469624375949  \\
            848.9844567059135  8.782630059394707  \\
            851.6882288610279  8.790358813953429  \\
            854.3920010161423  8.789058010055042  \\
            857.0957731712567  8.782993361762303  \\
            859.7995453263711  8.781235975040385  \\
            862.5033174814854  8.784279419860693  \\
            865.2070896365999  8.788421913015554  \\
            867.9108617917142  8.78515087354969  \\
            870.6146339468286  8.78537634617386  \\
            873.318406101943  8.788724696392666  \\
            876.0221782570574  8.784729722132013  \\
            878.7259504121716  8.78664871153172  \\
            881.429722567286  8.786723909380902  \\
            884.1334947224004  8.786113695072522  \\
            886.8372668775147  8.791237596011687  \\
            889.5410390326292  8.789183213413112  \\
            892.2448111877435  8.786261024829951  \\
            894.948583342858  8.785786886977512  \\
            897.6523554979723  8.791570233676595  \\
            900.3561276530867  8.785537251546451  \\
            903.0598998082011  8.789102034870542  \\
            905.7636719633155  8.784135971859548  \\
            908.4674441184297  8.783081774701312  \\
            911.1712162735442  8.78293015495662  \\
            913.8749884286585  8.786627385036233  \\
            916.5787605837729  8.785413245407124  \\
            919.2825327388873  8.786333442156598  \\
            921.9863048940017  8.787279938226344  \\
            924.690077049116  8.782045868591387  \\
            927.3938492042305  8.785880550005729  \\
            930.0976213593448  8.79225965294904  \\
            932.8013935144592  8.790693491906485  \\
            935.5051656695736  8.784763752837879  \\
            938.208937824688  8.787193058759517  \\
            940.9127099798023  8.787316638396893  \\
            943.6164821349167  8.787668360317916  \\
            946.320254290031  8.78828794942781  \\
            949.0240264451454  8.790997289089658  \\
            951.7277986002598  8.78602941579954  \\
            954.4315707553741  8.788410989865298  \\
            957.1353429104886  8.78675446364751  \\
            959.8391150656029  8.787517819541955  \\
            962.5428872207173  8.78712335157099  \\
            965.2466593758317  8.79100862815586  \\
            967.950431530946  8.784350313488694  \\
            970.6542036860603  8.787028646065952  \\
            973.3579758411748  8.78546544332207  \\
            976.0617479962891  8.78676131951377  \\
            978.7655201514036  8.783098527577604  \\
            981.4692923065179  8.783393379001364  \\
            984.1730644616323  8.792214315107428  \\
            986.8768366167467  8.787184621302355  \\
            989.5806087718611  8.787922349387657  \\
            992.2843809269754  8.786507901186255  \\
            994.9881530820899  8.792761275772968  \\
            997.6919252372041  8.787486490912693  \\
            1000.3956973923185  8.785574314513184  \\
            1003.0994695474329  8.785053239681107  \\
            1005.8032417025473  8.788147752732158  \\
            1008.5070138576616  8.781837331774227  \\
            1011.2107860127761  8.785965830360292  \\
            1013.9145581678904  8.790260480262809  \\
            1016.6183303230047  8.786727987051794  \\
            1019.3221024781192  8.788993462956903  \\
            1022.0258746332335  8.79030149164308  \\
            1024.729646788348  8.78801818852445  \\
            1027.4334189434621  8.789589561373125  \\
            1030.1371910985767  8.788103275426208  \\
            1032.840963253691  8.787821202185105  \\
            1035.5447354088053  8.785806314235222  \\
            1038.2485075639197  8.79000082115644  \\
            1040.952279719034  8.786249404118486  \\
            1043.6560518741485  8.787276659781686  \\
            1046.3598240292629  8.784951638069439  \\
            1049.0635961843773  8.784346426469453  \\
            1051.7673683394917  8.790691655868432  \\
            1054.471140494606  8.787442508573816  \\
            1057.1749126497205  8.789989115959024  \\
            1059.8786848048348  8.787289980307031  \\
            1062.5824569599492  8.783648630428809  \\
            1065.2862291150634  8.787793551425272  \\
            1067.990001270178  8.786825899067123  \\
            1070.6937734252922  8.787555396314765  \\
            1073.3975455804066  8.787537813650891  \\
            1076.101317735521  8.79257341981152  \\
            1078.8050898906354  8.786952175243625  \\
            1081.5088620457498  8.788653182340756  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.4;green,0.651;blue,0.118}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}]
        {
            x  y  \\
            2.7037721551143745  6.526354190478634  \\
            5.407544310228749  7.121385812984157  \\
            8.111316465343123  7.346249696426618  \\
            10.815088620457498  7.64176081364257  \\
            13.518860775571873  7.987781846304927  \\
            16.222632930686245  8.171981258441757  \\
            18.926405085800624  8.251036771770757  \\
            21.630177240914996  8.288874187628927  \\
            24.333949396029368  8.304527336024561  \\
            27.037721551143747  8.305551949544572  \\
            29.74149370625812  8.313579498405463  \\
            32.44526586137249  8.37680235647693  \\
            35.14903801648687  8.395731897631645  \\
            37.85281017160125  8.39767135219109  \\
            40.55658232671561  8.40267778799101  \\
            43.26035448182999  8.40319829794079  \\
            45.96412663694437  8.406629480547958  \\
            48.667898792058736  8.416748000999405  \\
            51.371670947173115  8.413200260375195  \\
            54.075443102287494  8.418631846267015  \\
            56.77921525740186  8.421965243532487  \\
            59.48298741251624  8.427320257445  \\
            62.18675956763062  8.430277615914246  \\
            64.89053172274498  8.432625960628606  \\
            67.59430387785936  8.43616170401055  \\
            70.29807603297374  8.438156130001936  \\
            73.00184818808812  8.442236933366294  \\
            75.7056203432025  8.444968017070552  \\
            78.40939249831685  8.446582420286608  \\
            81.11316465343123  8.444286381975836  \\
            83.8169368085456  8.44731527606978  \\
            86.52070896365998  8.451095918128136  \\
            89.22448111877436  8.453053491032714  \\
            91.92825327388874  8.451666397224262  \\
            94.6320254290031  8.456608351034706  \\
            97.33579758411747  8.456802698678418  \\
            100.03956973923185  8.4556364843766  \\
            102.74334189434623  8.458380001604667  \\
            105.44711404946061  8.458095667070843  \\
            108.15088620457499  8.457599966658428  \\
            110.85465835968934  8.457321880247779  \\
            113.55843051480372  8.460895220502007  \\
            116.2622026699181  8.457536912912776  \\
            118.96597482503248  8.456922019846779  \\
            121.66974698014685  8.46127031474693  \\
            124.37351913526123  8.458443266102112  \\
            127.07729129037558  8.457582941275795  \\
            129.78106344548996  8.461269891564223  \\
            132.48483560060436  8.461349692233902  \\
            135.18860775571872  8.462027197690063  \\
            137.89237991083309  8.463158438898283  \\
            140.59615206594748  8.462942834049986  \\
            143.29992422106184  8.461599524560274  \\
            146.00369637617624  8.460960667473039  \\
            148.7074685312906  8.458898551184229  \\
            151.411240686405  8.462139407160468  \\
            154.11501284151933  8.46480687396564  \\
            156.8187849966337  8.463728851016342  \\
            159.5225571517481  8.464565614826993  \\
            162.22632930686245  8.463445544636144  \\
            164.93010146197685  8.461767295929025  \\
            167.6338736170912  8.459174917288756  \\
            170.33764577220558  8.46144081890563  \\
            173.04141792731997  8.45880233999531  \\
            175.74519008243433  8.46487213308982  \\
            178.44896223754873  8.464594610446351  \\
            181.1527343926631  8.462849311755875  \\
            183.85650654777749  8.459941033415724  \\
            186.56027870289182  8.463761499163919  \\
            189.2640508580062  8.462784567559805  \\
            191.96782301312058  8.464095982584034  \\
            194.67159516823494  8.464023901725897  \\
            197.37536732334934  8.458029443228757  \\
            200.0791394784637  8.463517025423126  \\
            202.78291163357807  8.463737319611042  \\
            205.48668378869246  8.46242984041599  \\
            208.19045594380682  8.461174982618903  \\
            210.89422809892122  8.46027256227233  \\
            213.59800025403558  8.460205786486616  \\
            216.30177240914998  8.463670024812373  \\
            219.00554456426434  8.462495338211097  \\
            221.70931671937868  8.46455111090042  \\
            224.41308887449307  8.460110160745078  \\
            227.11686102960743  8.461227456189068  \\
            229.82063318472183  8.464065065510747  \\
            232.5244053398362  8.46314988510623  \\
            235.2281774949506  8.463036490295814  \\
            237.93194965006495  8.465336244243666  \\
            240.63572180517932  8.461567548248478  \\
            243.3394939602937  8.463819295015629  \\
            246.04326611540807  8.462117827607415  \\
            248.74703827052247  8.46537529843695  \\
            251.45081042563683  8.464248421342237  \\
            254.15458258075117  8.463211156774255  \\
            256.85835473586553  8.462164515493386  \\
            259.5621268909799  8.46432938739818  \\
            262.2658990460943  8.462388262855832  \\
            264.9696712012087  8.464322015105665  \\
            267.67344335632305  8.461329852603274  \\
            270.37721551143744  8.462507193696212  \\
            273.08098766655183  8.461218697026487  \\
            275.78475982166617  8.459857625284915  \\
            278.48853197678056  8.464931802979851  \\
            281.19230413189496  8.465913284221138  \\
            283.89607628700935  8.464454765460914  \\
            286.5998484421237  8.463136759372489  \\
            289.3036205972381  8.463004654048731  \\
            292.0073927523525  8.460040542092674  \\
            294.7111649074668  8.46506384173979  \\
            297.4149370625812  8.466492257879043  \\
            300.1187092176956  8.460138318486198  \\
            302.82248137281  8.464422663724807  \\
            305.52625352792427  8.461722597061044  \\
            308.23002568303866  8.465486204338422  \\
            310.93379783815305  8.464261014961522  \\
            313.6375699932674  8.459764007713872  \\
            316.3413421483818  8.463804227260628  \\
            319.0451143034962  8.463845870885612  \\
            321.7488864586105  8.46487737939405  \\
            324.4526586137249  8.463430574554984  \\
            327.1564307688393  8.461985041017844  \\
            329.8602029239537  8.464957766959163  \\
            332.56397507906803  8.466857922019505  \\
            335.2677472341824  8.464024729975545  \\
            337.9715193892968  8.464044557746238  \\
            340.67529154441115  8.461249610796326  \\
            343.37906369952555  8.463647102463753  \\
            346.08283585463994  8.463371285427034  \\
            348.78660800975433  8.46483768567153  \\
            351.49038016486867  8.459696294930716  \\
            354.19415231998306  8.460012653318769  \\
            356.89792447509745  8.463991680712942  \\
            359.6016966302118  8.460375228423553  \\
            362.3054687853262  8.463617824655493  \\
            365.0092409404406  8.462336020024047  \\
            367.71301309555497  8.461728664947508  \\
            370.4167852506693  8.463490719700404  \\
            373.12055740578364  8.462862136745418  \\
            375.82432956089804  8.464381782017236  \\
            378.5281017160124  8.461632153395538  \\
            381.23187387112677  8.462689739255474  \\
            383.93564602624116  8.464669306877871  \\
            386.63941818135555  8.460428571369384  \\
            389.3431903364699  8.460091534041485  \\
            392.0469624915843  8.463636622828986  \\
            394.7507346466987  8.460887474734276  \\
            397.454506801813  8.464579536229994  \\
            400.1582789569274  8.463110470067097  \\
            402.8620511120418  8.463366469057163  \\
            405.56582326715613  8.462938316997743  \\
            408.2695954222705  8.462981330066956  \\
            410.9733675773849  8.465756759114168  \\
            413.6771397324993  8.464754933701371  \\
            416.38091188761365  8.460820800805742  \\
            419.08468404272804  8.46545220027189  \\
            421.78845619784244  8.462661385628168  \\
            424.4922283529568  8.467546718658  \\
            427.19600050807117  8.469492458805835  \\
            429.89977266318556  8.466702664145778  \\
            432.60354481829995  8.462810120011957  \\
            435.3073169734143  8.465687332925196  \\
            438.0110891285287  8.46610337699298  \\
            440.714861283643  8.464130756786053  \\
            443.41863343875735  8.466687963653971  \\
            446.12240559387175  8.465020945487836  \\
            448.82617774898614  8.463677649727108  \\
            451.52994990410053  8.463514548108929  \\
            454.23372205921487  8.466952882430189  \\
            456.93749421432926  8.46656206367081  \\
            459.64126636944366  8.466596071372878  \\
            462.345038524558  8.465391400027835  \\
            465.0488106796724  8.467633718306324  \\
            467.7525828347868  8.463953223322335  \\
            470.4563549899012  8.462654140056497  \\
            473.1601271450155  8.466630375607714  \\
            475.8638993001299  8.465909016145304  \\
            478.5676714552443  8.465187501964468  \\
            481.27144361035863  8.462452308265945  \\
            483.975215765473  8.46344097002942  \\
            486.6789879205874  8.468198919324399  \\
            489.3827600757018  8.464253656506143  \\
            492.08653223081615  8.461161760396063  \\
            494.79030438593054  8.466643976175828  \\
            497.49407654104493  8.466744523485495  \\
            500.19784869615927  8.463446680979327  \\
            502.90162085127366  8.465462986078796  \\
            505.60539300638806  8.461746451341522  \\
            508.30916516150234  8.46215036155131  \\
            511.0129373166167  8.464528515567668  \\
            513.7167094717311  8.463841229720737  \\
            516.4204816268455  8.462769469257417  \\
            519.1242537819599  8.467482008794317  \\
            521.8280259370742  8.467354494050603  \\
            524.5317980921886  8.465546425909917  \\
            527.235570247303  8.468945227394137  \\
            529.9393424024174  8.467220400263916  \\
            532.6431145575317  8.466165380187412  \\
            535.3468867126461  8.463905677022485  \\
            538.0506588677605  8.465216605740409  \\
            540.7544310228749  8.464917444718814  \\
            543.4582031779892  8.463396619318083  \\
            546.1619753331037  8.467112054383074  \\
            548.865747488218  8.466465722206308  \\
            551.5695196433323  8.465529263246891  \\
            554.2732917984467  8.463180451124359  \\
            556.9770639535611  8.464638984014488  \\
            559.6808361086754  8.46727444268326  \\
            562.3846082637899  8.467506287672869  \\
            565.0883804189042  8.463973206909833  \\
            567.7921525740187  8.467771171790424  \\
            570.495924729133  8.463786331917873  \\
            573.1996968842474  8.464361841105472  \\
            575.9034690393618  8.465182360363736  \\
            578.6072411944762  8.463397071864692  \\
            581.3110133495904  8.466114684889765  \\
            584.014785504705  8.465652558233757  \\
            586.7185576598192  8.468380567065955  \\
            589.4223298149336  8.468928724552487  \\
            592.126101970048  8.46514554625552  \\
            594.8298741251624  8.467041688128143  \\
            597.5336462802767  8.467845683551484  \\
            600.2374184353912  8.465813452291632  \\
            602.9411905905055  8.463684356523725  \\
            605.64496274562  8.464231242551202  \\
            608.3487349007343  8.463771685088776  \\
            611.0525070558485  8.46555564909627  \\
            613.756279210963  8.464209196333721  \\
            616.4600513660773  8.467933467230358  \\
            619.1638235211917  8.465457066365207  \\
            621.8675956763061  8.463813066578808  \\
            624.5713678314205  8.46726597744688  \\
            627.2751399865348  8.463215679226941  \\
            629.9789121416493  8.465812496865958  \\
            632.6826842967636  8.467395900484089  \\
            635.386456451878  8.466961952009697  \\
            638.0902286069924  8.466383640671232  \\
            640.7940007621067  8.465854728293039  \\
            643.497772917221  8.467372273430382  \\
            646.2015450723355  8.467134134019647  \\
            648.9053172274498  8.46489843680606  \\
            651.6090893825643  8.467533172759268  \\
            654.3128615376786  8.466568667022464  \\
            657.016633692793  8.465802892527217  \\
            659.7204058479074  8.462888374268172  \\
            662.4241780030218  8.463305099098232  \\
            665.1279501581361  8.463293669821613  \\
            667.8317223132506  8.463606842429552  \\
            670.5354944683648  8.465646000552175  \\
            673.2392666234792  8.465230492378728  \\
            675.9430387785936  8.467001191227558  \\
            678.6468109337079  8.465450580948541  \\
            681.3505830888223  8.466028006285725  \\
            684.0543552439367  8.463784819602616  \\
            686.7581273990511  8.464308225218252  \\
            689.4618995541655  8.464768978167868  \\
            692.1656717092799  8.464697603854436  \\
            694.8694438643942  8.464207453347935  \\
            697.5732160195087  8.463382547495227  \\
            700.2769881746229  8.468159213228926  \\
            702.9807603297373  8.463499577252136  \\
            705.6845324848517  8.465467481546165  \\
            708.3883046399661  8.464724115132086  \\
            711.0920767950804  8.465412080046528  \\
            713.7958489501949  8.467703640126718  \\
            716.4996211053092  8.463968979065296  \\
            719.2033932604236  8.465540778541715  \\
            721.907165415538  8.467467777563705  \\
            724.6109375706524  8.467062913412029  \\
            727.3147097257666  8.466175555399545  \\
            730.0184818808812  8.464240457337308  \\
            732.7222540359954  8.465473329299389  \\
            735.4260261911099  8.466433830945924  \\
            738.1297983462242  8.46591859962109  \\
            740.8335705013386  8.465617562493346  \\
            743.537342656453  8.462930224181846  \\
            746.2411148115673  8.468621494063513  \\
            748.9448869666817  8.467945238667248  \\
            751.6486591217961  8.465260029516756  \\
            754.3524312769105  8.464790685034211  \\
            757.0562034320247  8.467097135689134  \\
            759.7599755871393  8.461446181573887  \\
            762.4637477422535  8.46601111465228  \\
            765.1675198973679  8.466982407016243  \\
            767.8712920524823  8.462790188552344  \\
            770.5750642075967  8.466038917728923  \\
            773.2788363627111  8.463557551887671  \\
            775.9826085178255  8.465345813577516  \\
            778.6863806729398  8.469173452811084  \\
            781.3901528280543  8.462114326585187  \\
            784.0939249831686  8.46137232512978  \\
            786.797697138283  8.46752671076285  \\
            789.5014692933973  8.464434884617475  \\
            792.2052414485117  8.464228041190593  \\
            794.909013603626  8.461711844188033  \\
            797.6127857587405  8.466446088156557  \\
            800.3165579138548  8.46739605415232  \\
            803.0203300689692  8.463935724095748  \\
            805.7241022240836  8.463842554621426  \\
            808.427874379198  8.464865415639977  \\
            811.1316465343123  8.466813246951995  \\
            813.8354186894267  8.464639035372457  \\
            816.539190844541  8.466933281873423  \\
            819.2429629996554  8.466326318763834  \\
            821.9467351547698  8.466549825126116  \\
            824.6505073098841  8.464958530255668  \\
            827.3542794649986  8.465131122254256  \\
            830.0580516201129  8.467653594089416  \\
            832.7618237752273  8.466928591305656  \\
            835.4655959303417  8.46781962209253  \\
            838.1693680854561  8.463570700810465  \\
            840.8731402405704  8.464957584319365  \\
            843.5769123956849  8.463180410557657  \\
            846.2806845507992  8.4666134662369  \\
            848.9844567059135  8.464813962460443  \\
            851.6882288610279  8.46769332776953  \\
            854.3920010161423  8.469295531229669  \\
            857.0957731712567  8.462321147423385  \\
            859.7995453263711  8.461169535940595  \\
            862.5033174814854  8.464378873861293  \\
            865.2070896365999  8.46780629285259  \\
            867.9108617917142  8.466916760926757  \\
            870.6146339468286  8.465810103254348  \\
            873.318406101943  8.463992021405986  \\
            876.0221782570574  8.466002287244816  \\
            878.7259504121716  8.46521309414511  \\
            881.429722567286  8.470891132541183  \\
            884.1334947224004  8.466262247105341  \\
            886.8372668775147  8.468693062362572  \\
            889.5410390326292  8.463317995508065  \\
            892.2448111877435  8.46771159208394  \\
            894.948583342858  8.464661683644044  \\
            897.6523554979723  8.46867836708855  \\
            900.3561276530867  8.469370756809573  \\
            903.0598998082011  8.463550138935567  \\
            905.7636719633155  8.464317633510547  \\
            908.4674441184297  8.468168839505143  \\
            911.1712162735442  8.464712867001168  \\
            913.8749884286585  8.467459578095436  \\
            916.5787605837729  8.464908756965617  \\
            919.2825327388873  8.467496395722549  \\
            921.9863048940017  8.467735085786014  \\
            924.690077049116  8.4643224894205  \\
            927.3938492042305  8.467236117948678  \\
            930.0976213593448  8.464983429974794  \\
            932.8013935144592  8.466546514236471  \\
            935.5051656695736  8.466275614141118  \\
            938.208937824688  8.465294223168097  \\
            940.9127099798023  8.46641069036725  \\
            943.6164821349167  8.465681408828686  \\
            946.320254290031  8.465902390413437  \\
            949.0240264451454  8.465131787445774  \\
            951.7277986002598  8.467176971010637  \\
            954.4315707553741  8.464337383364334  \\
            957.1353429104886  8.46659862702477  \\
            959.8391150656029  8.466264205809399  \\
            962.5428872207173  8.466862361599919  \\
            965.2466593758317  8.465921670869747  \\
            967.950431530946  8.465180924107464  \\
            970.6542036860603  8.461601241116654  \\
            973.3579758411748  8.466103910282914  \\
            976.0617479962891  8.464748300016574  \\
            978.7655201514036  8.468473492641984  \\
            981.4692923065179  8.464038607557168  \\
            984.1730644616323  8.466905506503467  \\
            986.8768366167467  8.4644954835324  \\
            989.5806087718611  8.466638897199902  \\
            992.2843809269754  8.464985371642072  \\
            994.9881530820899  8.463546367993148  \\
            997.6919252372041  8.463693874392678  \\
            1000.3956973923185  8.465402883516548  \\
            1003.0994695474329  8.464320801933127  \\
            1005.8032417025473  8.466067959431538  \\
            1008.5070138576616  8.465768893061018  \\
            1011.2107860127761  8.46503755463375  \\
            1013.9145581678904  8.464785920403607  \\
            1016.6183303230047  8.465442790630803  \\
            1019.3221024781192  8.464133979656788  \\
            1022.0258746332335  8.463765635294465  \\
            1024.729646788348  8.465603558491472  \\
            1027.4334189434621  8.462524286427472  \\
            1030.1371910985767  8.464484557616398  \\
            1032.840963253691  8.465407081064498  \\
            1035.5447354088053  8.463478960943508  \\
            1038.2485075639197  8.465897929536746  \\
            1040.952279719034  8.463969412590284  \\
            1043.6560518741485  8.460113605274218  \\
            1046.3598240292629  8.464303390197447  \\
            1049.0635961843773  8.464955420649893  \\
            1051.7673683394917  8.463694991899175  \\
            1054.471140494606  8.469982651942477  \\
            1057.1749126497205  8.467166342481296  \\
            1059.8786848048348  8.464987970976738  \\
            1062.5824569599492  8.465549836427908  \\
            1065.2862291150634  8.467595822858875  \\
            1067.990001270178  8.46468474953705  \\
            1070.6937734252922  8.466805057593279  \\
            1073.3975455804066  8.465327280613206  \\
            1076.101317735521  8.465386570830283  \\
            1078.8050898906354  8.467177339685419  \\
            1081.5088620457498  8.464900189173303  \\
        }
        ;
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.4;green,0.651;blue,0.118}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            16.222632930686245  8.171981258441757  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.9392665075631266  1.4670970885602985  \\
            1.8785330151262531  3.047645831509746  \\
            2.8177995226893797  3.936753860147032  \\
            3.7570660302525063  4.69643300253529  \\
            4.696332537815633  5.3137015984747915  \\
            5.635599045378759  5.82936394910549  \\
            6.574865552941886  6.227480030104081  \\
            7.514132060505013  6.545218769785224  \\
            8.453398568068138  6.817916125254016  \\
            9.392665075631266  7.065794338353013  \\
            10.331931583194391  7.249914650827045  \\
            11.271198090757519  7.407671334009606  \\
            12.210464598320645  7.602521010827067  \\
            13.149731105883772  7.72495100990928  \\
            14.088997613446898  7.879694282723946  \\
            15.028264121010025  8.012171173873355  \\
            15.967530628573153  8.088815624078753  \\
            16.906797136136277  8.193336798182795  \\
            17.846063643699406  8.29714409576424  \\
            18.78533015126253  8.378666982830943  \\
            19.724596658825657  8.479155664067282  \\
            20.663863166388783  8.54520585883643  \\
            21.603129673951912  8.57921893576889  \\
            22.542396181515038  8.691257525464252  \\
            23.481662689078163  8.723782416768792  \\
            24.42092919664129  8.787643284438847  \\
            25.36019570420442  8.832176804629041  \\
            26.299462211767544  8.866053705668106  \\
            27.238728719330666  8.941755598673  \\
            28.177995226893795  8.952687047969341  \\
            29.11726173445692  8.998750460030296  \\
            30.05652824202005  9.03452407278274  \\
            30.995794749583176  9.079552456056232  \\
            31.935061257146305  9.0994877013876  \\
            32.87432776470943  9.133153789142481  \\
            33.81359427227255  9.15309187170391  \\
            34.75286077983568  9.187980075768253  \\
            35.69212728739881  9.208103353658116  \\
            36.63139379496194  9.204948994010186  \\
            37.57066030252506  9.226759862844387  \\
            38.50992681008819  9.270826737588388  \\
            39.449193317651314  9.259645206318236  \\
            40.38845982521444  9.275448038625289  \\
            41.327726332777566  9.317437749558968  \\
            42.2669928403407  9.347529063014326  \\
            43.206259347903824  9.34558013170763  \\
            44.14552585546694  9.36334236334899  \\
            45.084792363030076  9.378107630594322  \\
            46.0240588705932  9.389519988062021  \\
            46.96332537815633  9.376744070497365  \\
            47.90259188571945  9.414798089673814  \\
            48.84185839328258  9.405558572587749  \\
            49.78112490084571  9.435989223873163  \\
            50.72039140840884  9.437193406927516  \\
            51.65965791597196  9.473663669532021  \\
            52.59892442353509  9.441321825659072  \\
            53.53819093109821  9.463956874234679  \\
            54.47745743866133  9.512722495514694  \\
            55.416723946224465  9.536477489452595  \\
            56.35599045378759  9.519405963932014  \\
            57.29525696135072  9.532748376007094  \\
            58.23452346891384  9.54567433588884  \\
            59.173789976476975  9.616506208181075  \\
            60.1130564840401  9.624333454836282  \\
            61.052322991603226  9.626013693795997  \\
            61.99158949916635  9.575773647859107  \\
            62.930856006729485  9.606450215310886  \\
            63.87012251429261  9.609506938171553  \\
            64.80938902185572  9.654661265682742  \\
            65.74865552941885  9.607908463970395  \\
            66.68792203698199  9.609846188776373  \\
            67.6271885445451  9.62884679826999  \\
            68.56645505210824  9.694045303944662  \\
            69.50572155967136  9.664127218819177  \\
            70.44498806723449  9.639935364152  \\
            71.38425457479762  9.686257734882458  \\
            72.32352108236074  9.695431008806432  \\
            73.26278758992387  9.704753540819066  \\
            74.202054097487  9.690888757623823  \\
            75.14132060505013  9.712212471100765  \\
            76.08058711261326  9.708687762575323  \\
            77.01985362017638  9.716680627001676  \\
            77.9591201277395  9.737015881747295  \\
            78.89838663530263  9.742615109429453  \\
            79.83765314286575  9.752701798278434  \\
            80.77691965042888  9.749670885087756  \\
            81.71618615799201  9.76733420464744  \\
            82.65545266555513  9.746897084158764  \\
            83.59471917311826  9.766305040411538  \\
            84.5339856806814  9.762564792897196  \\
            85.47325218824452  9.786222337283698  \\
            86.41251869580765  9.770594654548413  \\
            87.35178520337077  9.782197595084977  \\
            88.29105171093389  9.817967263380831  \\
            89.23031821849702  9.808654994720332  \\
            90.16958472606015  9.797854436687706  \\
            91.10885123362327  9.820346502125304  \\
            92.0481177411864  9.796339380242074  \\
            92.98738424874952  9.777813081960971  \\
            93.92665075631265  9.82313991887533  \\
            94.86591726387579  9.784169577205443  \\
            95.8051837714389  9.812763885233123  \\
            96.74445027900204  9.84381984739194  \\
            97.68371678656516  9.780136122443022  \\
            98.62298329412829  9.80713239708116  \\
            99.56224980169142  9.857155821762309  \\
            100.50151630925454  9.820405815689616  \\
            101.44078281681767  9.839770201893854  \\
            102.3800493243808  9.85933888932411  \\
            103.31931583194392  9.854540642429532  \\
            104.25858233950706  9.85472359938076  \\
            105.19784884707018  9.88182485232662  \\
            106.1371153546333  9.86367604890435  \\
            107.07638186219641  9.89070271246444  \\
            108.01564836975955  9.880166062186488  \\
            108.95491487732266  9.872072994588324  \\
            109.8941813848858  9.879448269148263  \\
            110.83344789244893  9.908569597470375  \\
            111.77271440001205  9.860788767971817  \\
            112.71198090757518  9.9044039993509  \\
            113.65124741513831  9.92256260459122  \\
            114.59051392270143  9.892715843573741  \\
            115.52978043026457  9.900560466045663  \\
            116.46904693782768  9.913347094633602  \\
            117.40831344539082  9.929370060428305  \\
            118.34757995295395  9.913794719448456  \\
            119.28684646051707  9.908734580103067  \\
            120.2261129680802  9.904619922227992  \\
            121.16537947564332  9.924337336921404  \\
            122.10464598320645  9.953379871701387  \\
            123.04391249076959  9.938442701038953  \\
            123.9831789983327  9.917076810612357  \\
            124.92244550589584  9.957648027249082  \\
            125.86171201345897  9.964855899852605  \\
            126.80097852102209  9.94668496246721  \\
            127.74024502858522  9.970287632142458  \\
            128.67951153614834  9.943069244186315  \\
            129.61877804371144  9.918803809576762  \\
            130.55804455127458  9.960472878598598  \\
            131.4973110588377  9.967012532756168  \\
            132.43657756640084  9.981953426296709  \\
            133.37584407396398  9.965990077007655  \\
            134.31511058152708  10.005328664292035  \\
            135.2543770890902  10.00951109347791  \\
            136.19364359665335  9.973914942879777  \\
            137.13291010421648  10.016248137271681  \\
            138.0721766117796  10.029562070067694  \\
            139.01144311934272  10.018275627718733  \\
            139.95070962690585  10.025082621038191  \\
            140.88997613446898  10.024670312657241  \\
            141.8292426420321  10.016006006495726  \\
            142.76850914959525  10.07896023314378  \\
            143.70777565715835  10.042500623305726  \\
            144.64704216472148  10.034332906559879  \\
            145.58630867228462  10.059915486602641  \\
            146.52557517984775  10.065844574187143  \\
            147.46484168741088  10.070378871231295  \\
            148.404108194974  10.050198325581578  \\
            149.34337470253712  10.092539230567084  \\
            150.28264121010025  10.042155454856806  \\
            151.22190771766338  10.070145578041615  \\
            152.16117422522652  10.075742327713668  \\
            153.10044073278962  10.111555223095156  \\
            154.03970724035275  10.108365791943227  \\
            154.97897374791586  10.087615715727773  \\
            155.918240255479  10.102471050099611  \\
            156.85750676304212  10.096896518836964  \\
            157.79677327060526  10.118294206468295  \\
            158.7360397781684  10.107943321140121  \\
            159.6753062857315  10.150110775138032  \\
            160.61457279329463  10.124382048193295  \\
            161.55383930085776  10.142680592980412  \\
            162.4931058084209  10.134172819631816  \\
            163.43237231598403  10.121961634751711  \\
            164.37163882354713  10.129321383405335  \\
            165.31090533111026  10.14884199924208  \\
            166.2501718386734  10.144249088521535  \\
            167.18943834623653  10.158611594004874  \\
            168.12870485379966  10.162015993774698  \\
            169.0679713613628  10.170916726152736  \\
            170.0072378689259  10.150613523389707  \\
            170.94650437648903  10.128976248914256  \\
            171.88577088405216  10.169134434944384  \\
            172.8250373916153  10.166658611426007  \\
            173.76430389917843  10.172014276007713  \\
            174.70357040674153  10.196450918629644  \\
            175.64283691430467  10.183496004491262  \\
            176.58210342186777  10.205484151728582  \\
            177.5213699294309  10.181866570564658  \\
            178.46063643699404  10.187766456205887  \\
            179.39990294455717  10.177328582155043  \\
            180.3391694521203  10.201536114246256  \\
            181.2784359596834  10.205444119625549  \\
            182.21770246724654  10.212489295760935  \\
            183.15696897480967  10.202745647813915  \\
            184.0962354823728  10.191532510664521  \\
            185.03550198993594  10.206312322395435  \\
            185.97476849749904  10.196674016678914  \\
            186.91403500506217  10.209070089422964  \\
            187.8533015126253  10.17874504625642  \\
            188.7925680201884  10.23821255134943  \\
            189.73183452775157  10.201840949832617  \\
            190.67110103531468  10.209342656325637  \\
            191.6103675428778  10.224894407513133  \\
            192.54963405044091  10.198455135981566  \\
            193.48890055800408  10.193029173248235  \\
            194.42816706556718  10.197324488936724  \\
            195.3674335731303  10.192922121428772  \\
            196.30670008069345  10.213853972013444  \\
            197.24596658825658  10.224004068293109  \\
            198.18523309581968  10.243093223945207  \\
            199.12449960338284  10.22669249212489  \\
            200.06376611094595  10.235122409263175  \\
            201.00303261850908  10.260660051897107  \\
            201.9422991260722  10.251145289361588  \\
            202.88156563363535  10.242370496298962  \\
            203.82083214119845  10.256208439114491  \\
            204.7600986487616  10.23373120706785  \\
            205.69936515632472  10.225731426577656  \\
            206.63863166388785  10.272498582432725  \\
            207.57789817145095  10.248097168222241  \\
            208.51716467901412  10.279266679853928  \\
            209.45643118657722  10.254826957844562  \\
            210.39569769414035  10.253479011577934  \\
            211.33496420170349  10.275932394354813  \\
            212.2742307092666  10.263728829270082  \\
            213.21349721682972  10.266046956429761  \\
            214.15276372439283  10.28069598696248  \\
            215.092030231956  10.27829723216038  \\
            216.0312967395191  10.260718084599425  \\
            216.97056324708223  10.24703065292838  \\
            217.90982975464533  10.2726780634293  \\
            218.8490962622085  10.279279961584106  \\
            219.7883627697716  10.289758144492268  \\
            220.72762927733476  10.283569376849776  \\
            221.66689578489786  10.253249534147935  \\
            222.606162292461  10.284712328040078  \\
            223.5454288000241  10.274044198135465  \\
            224.48469530758726  10.295611498924021  \\
            225.42396181515036  10.287708342385944  \\
            226.3632283227135  10.27129532676832  \\
            227.30249483027663  10.268933524740977  \\
            228.24176133783976  10.276572224431153  \\
            229.18102784540287  10.277945079212357  \\
            230.12029435296603  10.291700451130582  \\
            231.05956086052913  10.264373141193252  \\
            231.99882736809226  10.28930200469635  \\
            232.93809387565537  10.262780600587073  \\
            233.87736038321853  10.278668255583932  \\
            234.81662689078163  10.276534214126594  \\
            235.75589339834474  10.297769741420447  \\
            236.6951599059079  10.313648603176363  \\
            237.634426413471  10.286954815260753  \\
            238.57369292103414  10.291931035762362  \\
            239.51295942859724  10.276678966171264  \\
            240.4522259361604  10.290389488530106  \\
            241.3914924437235  10.298162728599873  \\
            242.33075895128664  10.272645996827672  \\
            243.27002545884977  10.299632373828743  \\
            244.2092919664129  10.285913623256045  \\
            245.148558473976  10.259778693019825  \\
            246.08782498153917  10.272992969626252  \\
            247.02709148910228  10.278482171243558  \\
            247.9663579966654  10.291706284037902  \\
            248.9056245042285  10.283083777274935  \\
            249.84489101179167  10.280343077184497  \\
            250.78415751935478  10.293886778601042  \\
            251.72342402691794  10.266101896975297  \\
            252.66269053448104  10.303826425474593  \\
            253.60195704204418  10.297442716744737  \\
            254.54122354960728  10.285088989021414  \\
            255.48049005717044  10.294454895423497  \\
            256.4197565647335  10.267073425872688  \\
            257.3590230722967  10.315523507575085  \\
            258.2982895798598  10.29286304565256  \\
            259.2375560874229  10.2982477132466  \\
            260.17682259498605  10.282047642474335  \\
            261.11608910254915  10.305575168792394  \\
            262.0553556101123  10.280226034261752  \\
            262.9946221176754  10.291590886779064  \\
            263.9338886252386  10.28255373241743  \\
            264.8731551328017  10.2821432397025  \\
            265.8124216403648  10.266298782073841  \\
            266.75168814792795  10.301737224117785  \\
            267.69095465549105  10.295765103360706  \\
            268.63022116305416  10.30015592908936  \\
            269.5694876706173  10.302829247651145  \\
            270.5087541781804  10.29173344372539  \\
            271.4480206857436  10.323272660613908  \\
            272.3872871933067  10.306049481414437  \\
            273.32655370086985  10.30511693380712  \\
            274.26582020843296  10.293187866797565  \\
            275.2050867159961  10.276597908869034  \\
            276.1443532235592  10.291082712115424  \\
            277.0836197311223  10.286910197727634  \\
            278.02288623868543  10.290098685966047  \\
            278.9621527462486  10.281144590079089  \\
            279.9014192538117  10.289437780424766  \\
            280.84068576137486  10.307394489409024  \\
            281.77995226893796  10.311937452563447  \\
            282.71921877650107  10.300888585301  \\
            283.6584852840642  10.275784927578448  \\
            284.59775179162733  10.309502883908495  \\
            285.5370182991905  10.304782590844768  \\
            286.4762848067536  10.282292170330159  \\
            287.4155513143167  10.30459340906688  \\
            288.3548178218798  10.29317596281597  \\
            289.29408432944297  10.335118956877812  \\
            290.23335083700607  10.328167222745611  \\
            291.17261734456923  10.318353873062485  \\
            292.11188385213234  10.316271576099306  \\
            293.0511503596955  10.315861151822503  \\
            293.9904168672586  10.301554564014692  \\
            294.92968337482176  10.31707244365083  \\
            295.86894988238487  10.304714782936742  \\
            296.808216389948  10.3107069572996  \\
            297.74748289751113  10.299495433574862  \\
            298.68674940507424  10.311324673953504  \\
            299.62601591263734  10.319635186434317  \\
            300.5652824202005  10.314711186357117  \\
            301.5045489277636  10.30762925897892  \\
            302.44381543532677  10.324274696659534  \\
            303.3830819428899  10.339428074654649  \\
            304.32234845045303  10.325879796817517  \\
            305.26161495801614  10.309107217766451  \\
            306.20088146557924  10.317354442917546  \\
            307.1401479731424  10.304929009147875  \\
            308.0794144807055  10.294392785230588  \\
            309.0186809882686  10.286573511239181  \\
            309.9579474958317  10.30850139611796  \\
            310.8972140033949  10.298808608213822  \\
            311.836480510958  10.304924587333131  \\
            312.77574701852114  10.303604078270688  \\
            313.71501352608425  10.298840196733778  \\
            314.6542800336474  10.32549981401791  \\
            315.5935465412105  10.296506490624145  \\
            316.5328130487737  10.315464395663684  \\
            317.4720795563368  10.325523642569088  \\
            318.4113460638999  10.32241180769312  \\
            319.350612571463  10.302630501653509  \\
            320.28987907902615  10.31118866478732  \\
            321.22914558658925  10.33710661484604  \\
            322.1684120941524  10.314441924300427  \\
            323.1076786017155  10.295508044994357  \\
            324.0469451092787  10.30909075206299  \\
            324.9862116168418  10.307849777884847  \\
            325.92547812440495  10.292012322799486  \\
            326.86474463196805  10.312491141828328  \\
            327.80401113953116  10.340692173850334  \\
            328.74327764709426  10.294235315124498  \\
            329.6825441546574  10.306643380451435  \\
            330.6218106622205  10.313035253294554  \\
            331.56107716978363  10.323962191433216  \\
            332.5003436773468  10.303768905930987  \\
            333.4396101849099  10.307369969248722  \\
            334.37887669247306  10.304788694831439  \\
            335.31814320003616  10.322974443247995  \\
            336.2574097075993  10.293835831307389  \\
            337.1966762151624  10.299751511839576  \\
            338.1359427227256  10.308965518268723  \\
            339.0752092302887  10.33456535190177  \\
            340.0144757378518  10.31183766725411  \\
            340.9537422454149  10.3209316939119  \\
            341.89300875297806  10.305927417534841  \\
            342.83227526054117  10.322706329613599  \\
            343.7715417681043  10.310023691761709  \\
            344.71080827566743  10.318901390108401  \\
            345.6500747832306  10.297262536015905  \\
            346.5893412907937  10.3143591846502  \\
            347.52860779835686  10.309796398764403  \\
            348.46787430591996  10.307395385616932  \\
            349.40714081348307  10.326666078518144  \\
            350.3464073210462  10.29780827683891  \\
            351.28567382860933  10.300565959781087  \\
            352.22494033617244  10.30483533177012  \\
            353.16420684373554  10.329093924047951  \\
            354.1034733512987  10.28474222363012  \\
            355.0427398588618  10.318264776920646  \\
            355.98200636642497  10.32115949277339  \\
            356.9212728739881  10.32097037454518  \\
            357.86053938155123  10.31200138706534  \\
            358.79980588911434  10.3173067815715  \\
            359.73907239667744  10.337650237463217  \\
            360.6783389042406  10.327323764039829  \\
            361.6176054118037  10.308630164380476  \\
            362.5568719193668  10.304194994550178  \\
            363.49613842693  10.350378879591636  \\
            364.4354049344931  10.33290516254799  \\
            365.37467144205624  10.310280273758814  \\
            366.31393794961934  10.317326547316494  \\
            367.2532044571825  10.313701114696592  \\
            368.1924709647456  10.326655635356206  \\
            369.13173747230877  10.336135361055783  \\
            370.0710039798719  10.31014412329879  \\
            371.010270487435  10.300236564805447  \\
            371.9495369949981  10.319337771581477  \\
            372.88880350256125  10.316477342761882  \\
            373.82807001012435  10.305405424101465  \\
            374.7673365176875  10.331885653982331  \\
            375.7066030252506  10.342089885919153  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.9392665075631266  1.5644333224826923  \\
            1.8785330151262531  3.2474244095118237  \\
            2.8177995226893797  4.22535317020515  \\
            3.7570660302525063  4.900698392801937  \\
            4.696332537815633  5.477101304722702  \\
            5.635599045378759  5.98073818853747  \\
            6.574865552941886  6.340143510292856  \\
            7.514132060505013  6.64957752608339  \\
            8.453398568068138  6.881162239802264  \\
            9.392665075631266  7.1339635059567  \\
            10.331931583194391  7.354107511538876  \\
            11.271198090757519  7.511796605162285  \\
            12.210464598320645  7.697079562638814  \\
            13.149731105883772  7.8492940889411935  \\
            14.088997613446898  7.984297951289192  \\
            15.028264121010025  8.153627254815785  \\
            15.967530628573153  8.218940727800456  \\
            16.906797136136277  8.367451051315587  \\
            17.846063643699406  8.41780872058872  \\
            18.78533015126253  8.483043113669808  \\
            19.724596658825657  8.568561540753418  \\
            20.663863166388783  8.697651823094665  \\
            21.603129673951912  8.743010250515786  \\
            22.542396181515038  8.798965661385305  \\
            23.481662689078163  8.889075458237455  \\
            24.42092919664129  8.93774595759069  \\
            25.36019570420442  8.96409067558646  \\
            26.299462211767544  9.033944360594417  \\
            27.238728719330666  9.04020087301107  \\
            28.177995226893795  9.07084043715978  \\
            29.11726173445692  9.137366663706583  \\
            30.05652824202005  9.180685882345431  \\
            30.995794749583176  9.216444287684437  \\
            31.935061257146305  9.249048795525203  \\
            32.87432776470943  9.258590344341133  \\
            33.81359427227255  9.291714196782685  \\
            34.75286077983568  9.323293909403139  \\
            35.69212728739881  9.35144259206171  \\
            36.63139379496194  9.370997754493956  \\
            37.57066030252506  9.373412151987276  \\
            38.50992681008819  9.421192414046127  \\
            39.449193317651314  9.4068737409174  \\
            40.38845982521444  9.471025199238673  \\
            41.327726332777566  9.483096364200758  \\
            42.2669928403407  9.492925689418882  \\
            43.206259347903824  9.500120709000928  \\
            44.14552585546694  9.538527779466845  \\
            45.084792363030076  9.522096472080124  \\
            46.0240588705932  9.562360637200706  \\
            46.96332537815633  9.558632862716395  \\
            47.90259188571945  9.56943311746217  \\
            48.84185839328258  9.613039811181311  \\
            49.78112490084571  9.622967028289025  \\
            50.72039140840884  9.645660412509775  \\
            51.65965791597196  9.658907093102389  \\
            52.59892442353509  9.668821590925841  \\
            53.53819093109821  9.676796098218144  \\
            54.47745743866133  9.728867139850594  \\
            55.416723946224465  9.72292137913562  \\
            56.35599045378759  9.75365016089189  \\
            57.29525696135072  9.754450504179095  \\
            58.23452346891384  9.775893984315488  \\
            59.173789976476975  9.766926716522308  \\
            60.1130564840401  9.806557060415642  \\
            61.052322991603226  9.816606593464687  \\
            61.99158949916635  9.848008477279539  \\
            62.930856006729485  9.862707938837856  \\
            63.87012251429261  9.873168770926561  \\
            64.80938902185572  9.903982066246307  \\
            65.74865552941885  9.912849753661162  \\
            66.68792203698199  9.909446305438374  \\
            67.6271885445451  9.913972432541792  \\
            68.56645505210824  9.946752240225425  \\
            69.50572155967136  9.937817381686418  \\
            70.44498806723449  9.982310223033625  \\
            71.38425457479762  9.980258128147655  \\
            72.32352108236074  10.002810237756925  \\
            73.26278758992387  10.006141076750247  \\
            74.202054097487  10.013946912973458  \\
            75.14132060505013  10.043480306838662  \\
            76.08058711261326  10.025906303139209  \\
            77.01985362017638  10.023679923436207  \\
            77.9591201277395  10.05512018355303  \\
            78.89838663530263  10.055213621299329  \\
            79.83765314286575  10.06294286177351  \\
            80.77691965042888  10.030093490222985  \\
            81.71618615799201  10.062125631135183  \\
            82.65545266555513  10.084216560048956  \\
            83.59471917311826  10.066918802906349  \\
            84.5339856806814  10.06387903814144  \\
            85.47325218824452  10.077597468273646  \\
            86.41251869580765  10.089941015848149  \\
            87.35178520337077  10.118504611479489  \\
            88.29105171093389  10.103988115523682  \\
            89.23031821849702  10.110552797791692  \\
            90.16958472606015  10.100770555510065  \\
            91.10885123362327  10.107455971387047  \\
            92.0481177411864  10.114460537473333  \\
            92.98738424874952  10.118259550280516  \\
            93.92665075631265  10.086533867874408  \\
            94.86591726387579  10.123621267706355  \\
            95.8051837714389  10.133224734908207  \\
            96.74445027900204  10.120941958022428  \\
            97.68371678656516  10.13606342128191  \\
            98.62298329412829  10.126020989001095  \\
            99.56224980169142  10.152947468455112  \\
            100.50151630925454  10.173893991541494  \\
            101.44078281681767  10.141439528714647  \\
            102.3800493243808  10.145171299792745  \\
            103.31931583194392  10.149721678231854  \\
            104.25858233950706  10.162209698582577  \\
            105.19784884707018  10.156241878323774  \\
            106.1371153546333  10.179302861613289  \\
            107.07638186219641  10.160607803621872  \\
            108.01564836975955  10.168574020178799  \\
            108.95491487732266  10.149058641778247  \\
            109.8941813848858  10.173866613327485  \\
            110.83344789244893  10.169587247452624  \\
            111.77271440001205  10.166219425711981  \\
            112.71198090757518  10.194974635289721  \\
            113.65124741513831  10.17293209390873  \\
            114.59051392270143  10.182254569716072  \\
            115.52978043026457  10.179289765906752  \\
            116.46904693782768  10.217306279495988  \\
            117.40831344539082  10.200040420594743  \\
            118.34757995295395  10.17850330480995  \\
            119.28684646051707  10.219458673405684  \\
            120.2261129680802  10.223832926723553  \\
            121.16537947564332  10.191267436900922  \\
            122.10464598320645  10.201792238192954  \\
            123.04391249076959  10.215467675814363  \\
            123.9831789983327  10.223802201097966  \\
            124.92244550589584  10.191966437829397  \\
            125.86171201345897  10.22736462308147  \\
            126.80097852102209  10.213898113719862  \\
            127.74024502858522  10.225013969559356  \\
            128.67951153614834  10.248670737658056  \\
            129.61877804371144  10.217688882669277  \\
            130.55804455127458  10.237203642481518  \\
            131.4973110588377  10.199932400426759  \\
            132.43657756640084  10.216450596718389  \\
            133.37584407396398  10.211202505453397  \\
            134.31511058152708  10.217258625941668  \\
            135.2543770890902  10.225150960484823  \\
            136.19364359665335  10.234156611002183  \\
            137.13291010421648  10.210579855247008  \\
            138.0721766117796  10.242412953063925  \\
            139.01144311934272  10.247813694800147  \\
            139.95070962690585  10.232492663391056  \\
            140.88997613446898  10.231473044301877  \\
            141.8292426420321  10.239568245163996  \\
            142.76850914959525  10.245949137341421  \\
            143.70777565715835  10.253842963469392  \\
            144.64704216472148  10.245494636402077  \\
            145.58630867228462  10.244674653193666  \\
            146.52557517984775  10.241010363781738  \\
            147.46484168741088  10.231875497520651  \\
            148.404108194974  10.21222144905894  \\
            149.34337470253712  10.272878607736953  \\
            150.28264121010025  10.238370601147093  \\
            151.22190771766338  10.232325562680641  \\
            152.16117422522652  10.25096731567936  \\
            153.10044073278962  10.23717072065381  \\
            154.03970724035275  10.254276055508438  \\
            154.97897374791586  10.240569566749889  \\
            155.918240255479  10.264456615715732  \\
            156.85750676304212  10.258708782607732  \\
            157.79677327060526  10.23800100748669  \\
            158.7360397781684  10.242441047100868  \\
            159.6753062857315  10.26368545539574  \\
            160.61457279329463  10.241921293325893  \\
            161.55383930085776  10.271913431069542  \\
            162.4931058084209  10.270200480657458  \\
            163.43237231598403  10.267345625761083  \\
            164.37163882354713  10.244062523550078  \\
            165.31090533111026  10.252535950285058  \\
            166.2501718386734  10.26746725645281  \\
            167.18943834623653  10.281746384010775  \\
            168.12870485379966  10.265835554938835  \\
            169.0679713613628  10.290876799854829  \\
            170.0072378689259  10.270810065963497  \\
            170.94650437648903  10.278378158390538  \\
            171.88577088405216  10.27364245434074  \\
            172.8250373916153  10.27425779591635  \\
            173.76430389917843  10.254193253074897  \\
            174.70357040674153  10.274490673063527  \\
            175.64283691430467  10.290752745242461  \\
            176.58210342186777  10.275155276749267  \\
            177.5213699294309  10.281071894805198  \\
            178.46063643699404  10.312935694506642  \\
            179.39990294455717  10.307148365608413  \\
            180.3391694521203  10.285260259435375  \\
            181.2784359596834  10.323450131610077  \\
            182.21770246724654  10.288955271700274  \\
            183.15696897480967  10.286981390652413  \\
            184.0962354823728  10.306724707200068  \\
            185.03550198993594  10.273164117222544  \\
            185.97476849749904  10.312775650576151  \\
            186.91403500506217  10.296597646052382  \\
            187.8533015126253  10.312934490582002  \\
            188.7925680201884  10.313192427498084  \\
            189.73183452775157  10.333056388814228  \\
            190.67110103531468  10.293471536364642  \\
            191.6103675428778  10.31337734971044  \\
            192.54963405044091  10.315006255453236  \\
            193.48890055800408  10.340871465963946  \\
            194.42816706556718  10.30516742405332  \\
            195.3674335731303  10.288739912945315  \\
            196.30670008069345  10.300933155099768  \\
            197.24596658825658  10.324378742350529  \\
            198.18523309581968  10.322007989734287  \\
            199.12449960338284  10.30490342695013  \\
            200.06376611094595  10.282766278400274  \\
            201.00303261850908  10.31263307754702  \\
            201.9422991260722  10.338221732775175  \\
            202.88156563363535  10.34440880678494  \\
            203.82083214119845  10.32213979731946  \\
            204.7600986487616  10.326687714866177  \\
            205.69936515632472  10.339687450289787  \\
            206.63863166388785  10.328191960991898  \\
            207.57789817145095  10.301949991456718  \\
            208.51716467901412  10.312025702821392  \\
            209.45643118657722  10.304328119009739  \\
            210.39569769414035  10.304932273080198  \\
            211.33496420170349  10.301672813843675  \\
            212.2742307092666  10.33470954414286  \\
            213.21349721682972  10.316375174589181  \\
            214.15276372439283  10.309811029322448  \\
            215.092030231956  10.335611452139014  \\
            216.0312967395191  10.324147465397372  \\
            216.97056324708223  10.326709066840468  \\
            217.90982975464533  10.319631339109604  \\
            218.8490962622085  10.327213170340173  \\
            219.7883627697716  10.304018110970285  \\
            220.72762927733476  10.337385495551862  \\
            221.66689578489786  10.32098130040598  \\
            222.606162292461  10.336727448240774  \\
            223.5454288000241  10.353953549193548  \\
            224.48469530758726  10.331489387321318  \\
            225.42396181515036  10.344387198452509  \\
            226.3632283227135  10.323889560847405  \\
            227.30249483027663  10.327547002329172  \\
            228.24176133783976  10.332651982957495  \\
            229.18102784540287  10.349454241136609  \\
            230.12029435296603  10.384274565659155  \\
            231.05956086052913  10.345496395124131  \\
            231.99882736809226  10.338277988722295  \\
            232.93809387565537  10.33911480610567  \\
            233.87736038321853  10.338932616299207  \\
            234.81662689078163  10.338830689467203  \\
            235.75589339834474  10.345242538399248  \\
            236.6951599059079  10.344046105430516  \\
            237.634426413471  10.34030126848732  \\
            238.57369292103414  10.339413249806865  \\
            239.51295942859724  10.360234247178182  \\
            240.4522259361604  10.374451454860496  \\
            241.3914924437235  10.381821035952159  \\
            242.33075895128664  10.38194296340543  \\
            243.27002545884977  10.370015013286666  \\
            244.2092919664129  10.373490115899656  \\
            245.148558473976  10.389859061673254  \\
            246.08782498153917  10.397574047942932  \\
            247.02709148910228  10.39481741080724  \\
            247.9663579966654  10.396126054506654  \\
            248.9056245042285  10.385035030730307  \\
            249.84489101179167  10.357922471040691  \\
            250.78415751935478  10.39488839915014  \\
            251.72342402691794  10.372281283210361  \\
            252.66269053448104  10.39765334222804  \\
            253.60195704204418  10.404393960573927  \\
            254.54122354960728  10.412494860887524  \\
            255.48049005717044  10.395052284060093  \\
            256.4197565647335  10.384775542507109  \\
            257.3590230722967  10.39483634554306  \\
            258.2982895798598  10.398932432056931  \\
            259.2375560874229  10.395228591523567  \\
            260.17682259498605  10.426641629655743  \\
            261.11608910254915  10.402519540675764  \\
            262.0553556101123  10.388232810101503  \\
            262.9946221176754  10.42028059704793  \\
            263.9338886252386  10.405946654233315  \\
            264.8731551328017  10.414240724010883  \\
            265.8124216403648  10.412505817581016  \\
            266.75168814792795  10.411408591035395  \\
            267.69095465549105  10.413522356940303  \\
            268.63022116305416  10.413068494974857  \\
            269.5694876706173  10.418964767998858  \\
            270.5087541781804  10.413215012253987  \\
            271.4480206857436  10.400476458255614  \\
            272.3872871933067  10.396699677722776  \\
            273.32655370086985  10.44951298848484  \\
            274.26582020843296  10.439873929726112  \\
            275.2050867159961  10.41206155902131  \\
            276.1443532235592  10.424289673163665  \\
            277.0836197311223  10.430724590742743  \\
            278.02288623868543  10.430571067766635  \\
            278.9621527462486  10.446681777258922  \\
            279.9014192538117  10.426408497772368  \\
            280.84068576137486  10.435342111715222  \\
            281.77995226893796  10.425522944276652  \\
            282.71921877650107  10.436717151488116  \\
            283.6584852840642  10.44770405397551  \\
            284.59775179162733  10.44107427812006  \\
            285.5370182991905  10.437427907225349  \\
            286.4762848067536  10.426806158108233  \\
            287.4155513143167  10.442274049090125  \\
            288.3548178218798  10.445821598223805  \\
            289.29408432944297  10.44983852968998  \\
            290.23335083700607  10.434808109941446  \\
            291.17261734456923  10.444506423732802  \\
            292.11188385213234  10.45981226271923  \\
            293.0511503596955  10.440284411881429  \\
            293.9904168672586  10.443893591049248  \\
            294.92968337482176  10.421947656266342  \\
            295.86894988238487  10.457460761049727  \\
            296.808216389948  10.45535896195253  \\
            297.74748289751113  10.440618065343235  \\
            298.68674940507424  10.431672216465053  \\
            299.62601591263734  10.438869107294249  \\
            300.5652824202005  10.437344361396088  \\
            301.5045489277636  10.444620308078832  \\
            302.44381543532677  10.433475764681818  \\
            303.3830819428899  10.437782066413508  \\
            304.32234845045303  10.449501571667577  \\
            305.26161495801614  10.452715719027406  \\
            306.20088146557924  10.433864878983115  \\
            307.1401479731424  10.433185420516898  \\
            308.0794144807055  10.43150888782423  \\
            309.0186809882686  10.441189673093549  \\
            309.9579474958317  10.415692641761305  \\
            310.8972140033949  10.454623909930445  \\
            311.836480510958  10.45293352628331  \\
            312.77574701852114  10.425557589955806  \\
            313.71501352608425  10.429804477758573  \\
            314.6542800336474  10.46542904645468  \\
            315.5935465412105  10.430593997660228  \\
            316.5328130487737  10.449736633252645  \\
            317.4720795563368  10.43440777840036  \\
            318.4113460638999  10.430290164522795  \\
            319.350612571463  10.45726290862992  \\
            320.28987907902615  10.434515465844441  \\
            321.22914558658925  10.457427804975959  \\
            322.1684120941524  10.453509413644195  \\
            323.1076786017155  10.452096506396789  \\
            324.0469451092787  10.44120414796371  \\
            324.9862116168418  10.4546598707576  \\
            325.92547812440495  10.492280752970107  \\
            326.86474463196805  10.445009063420418  \\
            327.80401113953116  10.453813415802832  \\
            328.74327764709426  10.437702725144991  \\
            329.6825441546574  10.445836530811318  \\
            330.6218106622205  10.437143512191048  \\
            331.56107716978363  10.47512071162839  \\
            332.5003436773468  10.467967162849183  \\
            333.4396101849099  10.464827804926772  \\
            334.37887669247306  10.427887415314384  \\
            335.31814320003616  10.444678281298108  \\
            336.2574097075993  10.449237604256364  \\
            337.1966762151624  10.431917512531841  \\
            338.1359427227256  10.444773657517537  \\
            339.0752092302887  10.43608966964839  \\
            340.0144757378518  10.44821886580722  \\
            340.9537422454149  10.444495083548999  \\
            341.89300875297806  10.461623025037335  \\
            342.83227526054117  10.448491763226764  \\
            343.7715417681043  10.44728981573941  \\
            344.71080827566743  10.44213872115302  \\
            345.6500747832306  10.454037144124246  \\
            346.5893412907937  10.433393006199433  \\
            347.52860779835686  10.45292656852511  \\
            348.46787430591996  10.439392432093154  \\
            349.40714081348307  10.448438132413637  \\
            350.3464073210462  10.433326778229349  \\
            351.28567382860933  10.452701564150013  \\
            352.22494033617244  10.453269854607024  \\
            353.16420684373554  10.469787944226498  \\
            354.1034733512987  10.467559285417769  \\
            355.0427398588618  10.453692143550168  \\
            355.98200636642497  10.451533034255245  \\
            356.9212728739881  10.453658027929475  \\
            357.86053938155123  10.462987879129535  \\
            358.79980588911434  10.445016883373523  \\
            359.73907239667744  10.456228184032993  \\
            360.6783389042406  10.466976060889735  \\
            361.6176054118037  10.459071686427302  \\
            362.5568719193668  10.427195026363728  \\
            363.49613842693  10.462987495833909  \\
            364.4354049344931  10.47711315957253  \\
            365.37467144205624  10.462871020530534  \\
            366.31393794961934  10.454977759322894  \\
            367.2532044571825  10.445470823272025  \\
            368.1924709647456  10.44462031770049  \\
            369.13173747230877  10.43920443486843  \\
            370.0710039798719  10.457030565687358  \\
            371.010270487435  10.458502529087356  \\
            371.9495369949981  10.467878716245359  \\
            372.88880350256125  10.462812709560525  \\
            373.82807001012435  10.453490921252001  \\
            374.7673365176875  10.457704093339933  \\
            375.7066030252506  10.465557250038815  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.902;green,0.671;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.902;green,0.671;blue,0.008}]
        table[row sep={\\}]
        {
            x  y  \\
            0.9392665075631266  1.5032455206769795  \\
            1.8785330151262531  3.1242587819094774  \\
            2.8177995226893797  4.04213258769244  \\
            3.7570660302525063  4.801351404447136  \\
            4.696332537815633  5.448865125542665  \\
            5.635599045378759  5.908042810195706  \\
            6.574865552941886  6.295974988755103  \\
            7.514132060505013  6.599848531166256  \\
            8.453398568068138  6.853695804150135  \\
            9.392665075631266  7.107875984960103  \\
            10.331931583194391  7.305254475890489  \\
            11.271198090757519  7.505651183873114  \\
            12.210464598320645  7.660484207853308  \\
            13.149731105883772  7.785298990075032  \\
            14.088997613446898  7.913088923899107  \\
            15.028264121010025  8.051835946193348  \\
            15.967530628573153  8.133022623245022  \\
            16.906797136136277  8.251843931834891  \\
            17.846063643699406  8.366619157825216  \\
            18.78533015126253  8.442445484390245  \\
            19.724596658825657  8.522508807349336  \\
            20.663863166388783  8.588437708172034  \\
            21.603129673951912  8.635346453615448  \\
            22.542396181515038  8.701087980274604  \\
            23.481662689078163  8.762234336704644  \\
            24.42092919664129  8.833915048134344  \\
            25.36019570420442  8.881723265033454  \\
            26.299462211767544  8.910219276052143  \\
            27.238728719330666  8.980601663984876  \\
            28.177995226893795  9.041457442505983  \\
            29.11726173445692  9.092686024214952  \\
            30.05652824202005  9.120597892023305  \\
            30.995794749583176  9.141633120080158  \\
            31.935061257146305  9.179185134440058  \\
            32.87432776470943  9.204825983191647  \\
            33.81359427227255  9.234362162976701  \\
            34.75286077983568  9.262201252532872  \\
            35.69212728739881  9.266192925266683  \\
            36.63139379496194  9.301094377907352  \\
            37.57066030252506  9.322805327561095  \\
            38.50992681008819  9.35290204799816  \\
            39.449193317651314  9.352173503614612  \\
            40.38845982521444  9.375002364006061  \\
            41.327726332777566  9.40064667747609  \\
            42.2669928403407  9.423068896125585  \\
            43.206259347903824  9.436721745673818  \\
            44.14552585546694  9.461566016800464  \\
            45.084792363030076  9.487193506295768  \\
            46.0240588705932  9.503544400057205  \\
            46.96332537815633  9.512456476737526  \\
            47.90259188571945  9.543728297288785  \\
            48.84185839328258  9.54218063468201  \\
            49.78112490084571  9.590608285597124  \\
            50.72039140840884  9.595056726263962  \\
            51.65965791597196  9.577574726641519  \\
            52.59892442353509  9.628546093718718  \\
            53.53819093109821  9.65936975039944  \\
            54.47745743866133  9.65364149475903  \\
            55.416723946224465  9.65448814368997  \\
            56.35599045378759  9.685095098195264  \\
            57.29525696135072  9.707973111753665  \\
            58.23452346891384  9.717218426156444  \\
            59.173789976476975  9.730201851433733  \\
            60.1130564840401  9.72650617811146  \\
            61.052322991603226  9.737847717181872  \\
            61.99158949916635  9.739086396592642  \\
            62.930856006729485  9.7577464536251  \\
            63.87012251429261  9.7650309440348  \\
            64.80938902185572  9.776919634199894  \\
            65.74865552941885  9.794156503926363  \\
            66.68792203698199  9.799514391851698  \\
            67.6271885445451  9.801381857481235  \\
            68.56645505210824  9.829863920762044  \\
            69.50572155967136  9.828648707395242  \\
            70.44498806723449  9.837319913255463  \\
            71.38425457479762  9.824555362051825  \\
            72.32352108236074  9.850075443574035  \\
            73.26278758992387  9.846504278411242  \\
            74.202054097487  9.881615735948515  \\
            75.14132060505013  9.876735821255348  \\
            76.08058711261326  9.882635056292472  \\
            77.01985362017638  9.895146865621648  \\
            77.9591201277395  9.891064827751183  \\
            78.89838663530263  9.921218568918109  \\
            79.83765314286575  9.916545847712795  \\
            80.77691965042888  9.898720596048516  \\
            81.71618615799201  9.92422414729113  \\
            82.65545266555513  9.939635557700406  \\
            83.59471917311826  9.931919644193691  \\
            84.5339856806814  9.967858843988111  \\
            85.47325218824452  9.962829027591503  \\
            86.41251869580765  9.944789938483051  \\
            87.35178520337077  9.967236860310797  \\
            88.29105171093389  9.965207666195749  \\
            89.23031821849702  9.958234098626267  \\
            90.16958472606015  9.980007930972512  \\
            91.10885123362327  9.973345698670752  \\
            92.0481177411864  9.978472971271124  \\
            92.98738424874952  10.021044948940201  \\
            93.92665075631265  9.993021751745086  \\
            94.86591726387579  9.990577477509753  \\
            95.8051837714389  9.993593226737836  \\
            96.74445027900204  10.008720837464974  \\
            97.68371678656516  9.996426780157474  \\
            98.62298329412829  10.017638948469592  \\
            99.56224980169142  10.029595451133188  \\
            100.50151630925454  10.032469106737015  \\
            101.44078281681767  10.019323876551045  \\
            102.3800493243808  10.050989510617004  \\
            103.31931583194392  10.042344663302742  \\
            104.25858233950706  10.053321470950127  \\
            105.19784884707018  10.06436037992065  \\
            106.1371153546333  10.047294925589927  \\
            107.07638186219641  10.08692994975475  \\
            108.01564836975955  10.066047905287348  \\
            108.95491487732266  10.08458124539994  \\
            109.8941813848858  10.097174716531208  \\
            110.83344789244893  10.084375253352915  \\
            111.77271440001205  10.098881479196304  \\
            112.71198090757518  10.08586088497087  \\
            113.65124741513831  10.070468758857068  \\
            114.59051392270143  10.101682319946763  \\
            115.52978043026457  10.101488045549575  \\
            116.46904693782768  10.099851003687165  \\
            117.40831344539082  10.104089332987181  \\
            118.34757995295395  10.109924763780814  \\
            119.28684646051707  10.101255894907696  \\
            120.2261129680802  10.123850220959234  \\
            121.16537947564332  10.125085539930971  \\
            122.10464598320645  10.11247577673948  \\
            123.04391249076959  10.12253029803038  \\
            123.9831789983327  10.129719405018767  \\
            124.92244550589584  10.130057426129696  \\
            125.86171201345897  10.126589126122251  \\
            126.80097852102209  10.13793957620042  \\
            127.74024502858522  10.151528514923942  \\
            128.67951153614834  10.139994315917832  \\
            129.61877804371144  10.129211211641376  \\
            130.55804455127458  10.119711004749977  \\
            131.4973110588377  10.132143706994178  \\
            132.43657756640084  10.13611007341227  \\
            133.37584407396398  10.147307496905146  \\
            134.31511058152708  10.138477072153023  \\
            135.2543770890902  10.142502688009085  \\
            136.19364359665335  10.163584952965502  \\
            137.13291010421648  10.165991986425965  \\
            138.0721766117796  10.140784238756606  \\
            139.01144311934272  10.146236701861538  \\
            139.95070962690585  10.147794291260691  \\
            140.88997613446898  10.159743350866078  \\
            141.8292426420321  10.170035738904343  \\
            142.76850914959525  10.162635653919398  \\
            143.70777565715835  10.183286057205404  \\
            144.64704216472148  10.17447879037134  \\
            145.58630867228462  10.17310064399544  \\
            146.52557517984775  10.166365670785009  \\
            147.46484168741088  10.162265450418872  \\
            148.404108194974  10.15424051455259  \\
            149.34337470253712  10.164393536648891  \\
            150.28264121010025  10.176585277242811  \\
            151.22190771766338  10.177400006731977  \\
            152.16117422522652  10.190591449804625  \\
            153.10044073278962  10.192452180393348  \\
            154.03970724035275  10.181204767202718  \\
            154.97897374791586  10.195920326696193  \\
            155.918240255479  10.17380031681174  \\
            156.85750676304212  10.187872491489756  \\
            157.79677327060526  10.183851335441066  \\
            158.7360397781684  10.179851664707627  \\
            159.6753062857315  10.199074451063929  \\
            160.61457279329463  10.189475057439044  \\
            161.55383930085776  10.188159746622155  \\
            162.4931058084209  10.203691070779467  \\
            163.43237231598403  10.202036025724976  \\
            164.37163882354713  10.187270262931676  \\
            165.31090533111026  10.210009878238893  \\
            166.2501718386734  10.211018991911697  \\
            167.18943834623653  10.219954153836504  \\
            168.12870485379966  10.212986111673114  \\
            169.0679713613628  10.203926865106958  \\
            170.0072378689259  10.223888651107124  \\
            170.94650437648903  10.22415392217429  \\
            171.88577088405216  10.215236132409146  \\
            172.8250373916153  10.224659689580845  \\
            173.76430389917843  10.210989599862415  \\
            174.70357040674153  10.220891019078632  \\
            175.64283691430467  10.229217884814606  \\
            176.58210342186777  10.232728745961563  \\
            177.5213699294309  10.238682261577921  \\
            178.46063643699404  10.248711919437508  \\
            179.39990294455717  10.231731036047792  \\
            180.3391694521203  10.242122841900681  \\
            181.2784359596834  10.228838636862577  \\
            182.21770246724654  10.243136065514339  \\
            183.15696897480967  10.251246060454363  \\
            184.0962354823728  10.25436500196107  \\
            185.03550198993594  10.246062206101058  \\
            185.97476849749904  10.244510268436377  \\
            186.91403500506217  10.272005220443987  \\
            187.8533015126253  10.24368527485157  \\
            188.7925680201884  10.268853753314065  \\
            189.73183452775157  10.265900459101406  \\
            190.67110103531468  10.260845148432558  \\
            191.6103675428778  10.276322845749313  \\
            192.54963405044091  10.254673540479367  \\
            193.48890055800408  10.267546454228732  \\
            194.42816706556718  10.26519806276944  \\
            195.3674335731303  10.26215782488958  \\
            196.30670008069345  10.264915613965513  \\
            197.24596658825658  10.271870191042996  \\
            198.18523309581968  10.273778474413376  \\
            199.12449960338284  10.286965512422487  \\
            200.06376611094595  10.259406855220991  \\
            201.00303261850908  10.28301584180068  \\
            201.9422991260722  10.274824099732225  \\
            202.88156563363535  10.272739439449715  \\
            203.82083214119845  10.278695809653115  \\
            204.7600986487616  10.283500897483062  \\
            205.69936515632472  10.276013650199754  \\
            206.63863166388785  10.281960564099789  \\
            207.57789817145095  10.28748605045333  \\
            208.51716467901412  10.292708720985818  \\
            209.45643118657722  10.289260912928194  \\
            210.39569769414035  10.283134617173523  \\
            211.33496420170349  10.296595093589229  \\
            212.2742307092666  10.304515367056855  \\
            213.21349721682972  10.291197116075015  \\
            214.15276372439283  10.30072560447508  \\
            215.092030231956  10.312381506392871  \\
            216.0312967395191  10.299378825261812  \\
            216.97056324708223  10.303833971645762  \\
            217.90982975464533  10.304185549859055  \\
            218.8490962622085  10.306495638536173  \\
            219.7883627697716  10.298128009579756  \\
            220.72762927733476  10.309367560171424  \\
            221.66689578489786  10.308222073167045  \\
            222.606162292461  10.31360616667169  \\
            223.5454288000241  10.315392287468246  \\
            224.48469530758726  10.302997356628168  \\
            225.42396181515036  10.327633755967309  \\
            226.3632283227135  10.317357571945887  \\
            227.30249483027663  10.308433400243196  \\
            228.24176133783976  10.31998802699139  \\
            229.18102784540287  10.32785834706833  \\
            230.12029435296603  10.324824533787636  \\
            231.05956086052913  10.325559617211255  \\
            231.99882736809226  10.318120587853372  \\
            232.93809387565537  10.328036806168477  \\
            233.87736038321853  10.311747838848806  \\
            234.81662689078163  10.31626132755165  \\
            235.75589339834474  10.323158953536092  \\
            236.6951599059079  10.327424504989231  \\
            237.634426413471  10.322803698348658  \\
            238.57369292103414  10.322411140191413  \\
            239.51295942859724  10.339808118782898  \\
            240.4522259361604  10.320277404219869  \\
            241.3914924437235  10.328791431955587  \\
            242.33075895128664  10.333425637706622  \\
            243.27002545884977  10.325937569524596  \\
            244.2092919664129  10.326113659805717  \\
            245.148558473976  10.33669336553666  \\
            246.08782498153917  10.329770465196749  \\
            247.02709148910228  10.343197440386646  \\
            247.9663579966654  10.330298807049799  \\
            248.9056245042285  10.341931960531785  \\
            249.84489101179167  10.333510849816896  \\
            250.78415751935478  10.324088354610065  \\
            251.72342402691794  10.345403280088092  \\
            252.66269053448104  10.350996272080383  \\
            253.60195704204418  10.351581254999472  \\
            254.54122354960728  10.345806666687293  \\
            255.48049005717044  10.34928975673856  \\
            256.4197565647335  10.34482582336752  \\
            257.3590230722967  10.336938782358278  \\
            258.2982895798598  10.353683184422803  \\
            259.2375560874229  10.327808703491435  \\
            260.17682259498605  10.343526383907824  \\
            261.11608910254915  10.35032014150226  \\
            262.0553556101123  10.343402114405215  \\
            262.9946221176754  10.36282698939187  \\
            263.9338886252386  10.35871029399041  \\
            264.8731551328017  10.358039145124145  \\
            265.8124216403648  10.334573971711249  \\
            266.75168814792795  10.33435320854292  \\
            267.69095465549105  10.357423009656095  \\
            268.63022116305416  10.358171863891428  \\
            269.5694876706173  10.335813023467981  \\
            270.5087541781804  10.343780290794577  \\
            271.4480206857436  10.353307895362223  \\
            272.3872871933067  10.35205269550441  \\
            273.32655370086985  10.345223537343571  \\
            274.26582020843296  10.36334649987629  \\
            275.2050867159961  10.33762740638513  \\
            276.1443532235592  10.356029032449252  \\
            277.0836197311223  10.365563576280277  \\
            278.02288623868543  10.350642549729733  \\
            278.9621527462486  10.347669909448063  \\
            279.9014192538117  10.359243747244534  \\
            280.84068576137486  10.354713758805868  \\
            281.77995226893796  10.35071643357871  \\
            282.71921877650107  10.344852430190848  \\
            283.6584852840642  10.361289836170519  \\
            284.59775179162733  10.366750428749372  \\
            285.5370182991905  10.357672385537445  \\
            286.4762848067536  10.350254817911754  \\
            287.4155513143167  10.347846797958985  \\
            288.3548178218798  10.351456300242166  \\
            289.29408432944297  10.357998076609762  \\
            290.23335083700607  10.360263451090425  \\
            291.17261734456923  10.35558830471366  \\
            292.11188385213234  10.364555802327025  \\
            293.0511503596955  10.368536811528974  \\
            293.9904168672586  10.35891678573475  \\
            294.92968337482176  10.346002173506506  \\
            295.86894988238487  10.358902548196616  \\
            296.808216389948  10.362139092740552  \\
            297.74748289751113  10.360557536254799  \\
            298.68674940507424  10.353555767706375  \\
            299.62601591263734  10.358199091249936  \\
            300.5652824202005  10.36736986241737  \\
            301.5045489277636  10.359320546300339  \\
            302.44381543532677  10.367875010067518  \\
            303.3830819428899  10.358123669854777  \\
            304.32234845045303  10.365506029649037  \\
            305.26161495801614  10.366678796447513  \\
            306.20088146557924  10.369254133738208  \\
            307.1401479731424  10.357604977901401  \\
            308.0794144807055  10.365583398736524  \\
            309.0186809882686  10.368516401329039  \\
            309.9579474958317  10.361242902561322  \\
            310.8972140033949  10.37520409044864  \\
            311.836480510958  10.383578395839317  \\
            312.77574701852114  10.357180890790026  \\
            313.71501352608425  10.375395809141134  \\
            314.6542800336474  10.362482718325936  \\
            315.5935465412105  10.36929051437601  \\
            316.5328130487737  10.363134195338215  \\
            317.4720795563368  10.370639644049811  \\
            318.4113460638999  10.383801551066117  \\
            319.350612571463  10.374888102559229  \\
            320.28987907902615  10.355372257069016  \\
            321.22914558658925  10.362933332479896  \\
            322.1684120941524  10.369139763789015  \\
            323.1076786017155  10.358978296074419  \\
            324.0469451092787  10.358956182030337  \\
            324.9862116168418  10.364170321597278  \\
            325.92547812440495  10.360500572192727  \\
            326.86474463196805  10.374787209596589  \\
            327.80401113953116  10.382508980535937  \\
            328.74327764709426  10.357690099245994  \\
            329.6825441546574  10.376273246373017  \\
            330.6218106622205  10.379577040764316  \\
            331.56107716978363  10.36196006819663  \\
            332.5003436773468  10.365786199269776  \\
            333.4396101849099  10.36551678412578  \\
            334.37887669247306  10.369564314534362  \\
            335.31814320003616  10.37567133985875  \\
            336.2574097075993  10.369171283162146  \\
            337.1966762151624  10.361598000891565  \\
            338.1359427227256  10.366271112611738  \\
            339.0752092302887  10.382105235187716  \\
            340.0144757378518  10.371739906412065  \\
            340.9537422454149  10.369036788620555  \\
            341.89300875297806  10.385883689589516  \\
            342.83227526054117  10.365122862386102  \\
            343.7715417681043  10.371712323913668  \\
            344.71080827566743  10.367441059653022  \\
            345.6500747832306  10.387508864841081  \\
            346.5893412907937  10.37867425134467  \\
            347.52860779835686  10.384073004930572  \\
            348.46787430591996  10.374167908711286  \\
            349.40714081348307  10.373145110355999  \\
            350.3464073210462  10.386452856016962  \\
            351.28567382860933  10.396307628190247  \\
            352.22494033617244  10.381597467854618  \\
            353.16420684373554  10.401957474379548  \\
            354.1034733512987  10.391583875710916  \\
            355.0427398588618  10.390229412435875  \\
            355.98200636642497  10.39746402550704  \\
            356.9212728739881  10.371874540457807  \\
            357.86053938155123  10.388773997416248  \\
            358.79980588911434  10.374367323609167  \\
            359.73907239667744  10.385475408762785  \\
            360.6783389042406  10.37286034031126  \\
            361.6176054118037  10.385123410383068  \\
            362.5568719193668  10.401895562470582  \\
            363.49613842693  10.39343058460148  \\
            364.4354049344931  10.39126044185641  \\
            365.37467144205624  10.396396237242534  \\
            366.31393794961934  10.408795588647244  \\
            367.2532044571825  10.39206199760249  \\
            368.1924709647456  10.395623787629582  \\
            369.13173747230877  10.39851606323084  \\
            370.0710039798719  10.39312965785215  \\
            371.010270487435  10.397920781920618  \\
            371.9495369949981  10.386018381335525  \\
            372.88880350256125  10.393687321201657  \\
            373.82807001012435  10.406723468313142  \\
            374.7673365176875  10.380346018757356  \\
            375.7066030252506  10.405497568824316  \\
        }
        ;
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.902;green,0.671;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            77.01985362017638  9.895146865621648  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.9628352642462475  1.2475056181328648  \\
            1.925670528492495  2.946657434255042  \\
            2.8885057927387425  3.8852177625929  \\
            3.85134105698499  4.737613857627148  \\
            4.814176321231238  5.370171378663756  \\
            5.777011585477485  5.888922759987099  \\
            6.739846849723733  6.307391059786589  \\
            7.70268211396998  6.665342912471576  \\
            8.665517378216228  6.997791518837576  \\
            9.628352642462476  7.214225343121146  \\
            10.591187906708724  7.505001466806242  \\
            11.55402317095497  7.749829998020589  \\
            12.516858435201218  7.922074256202309  \\
            13.479693699447466  8.088366295180196  \\
            14.442528963693713  8.224402865748306  \\
            15.40536422793996  8.392499997146558  \\
            16.36819949218621  8.505391945070283  \\
            17.331034756432455  8.63375417892101  \\
            18.293870020678703  8.733472812710705  \\
            19.25670528492495  8.818676219593712  \\
            20.219540549171196  8.947007405436509  \\
            21.182375813417448  8.981867235283712  \\
            22.145211077663696  9.082109461394019  \\
            23.10804634190994  9.108381265673303  \\
            24.07088160615619  9.224455917258382  \\
            25.033716870402436  9.266337469953756  \\
            25.996552134648685  9.290792816563297  \\
            26.959387398894933  9.341685354170844  \\
            27.922222663141177  9.427830642223837  \\
            28.885057927387425  9.454200503677733  \\
            29.847893191633673  9.50095525409002  \\
            30.81072845587992  9.541600199634802  \\
            31.77356372012617  9.569810903077535  \\
            32.73639898437242  9.587970289713297  \\
            33.69923424861866  9.6387258527497  \\
            34.66206951286491  9.672983177939424  \\
            35.624904777111155  9.699388161777799  \\
            36.58774004135741  9.71999815851327  \\
            37.55057530560366  9.768339543999904  \\
            38.5134105698499  9.757825671269647  \\
            39.47624583409615  9.742395753907463  \\
            40.43908109834239  9.806193752307067  \\
            41.40191636258864  9.80399124589756  \\
            42.364751626834895  9.810207614502469  \\
            43.32758689108114  9.806202209969067  \\
            44.29042215532739  9.837140314349762  \\
            45.25325741957363  9.841140291422242  \\
            46.21609268381988  9.870635404426611  \\
            47.178927948066125  9.845406265772038  \\
            48.14176321231238  9.858070821087491  \\
            49.10459847655863  9.867434066102588  \\
            50.06743374080487  9.883858894939804  \\
            51.030269005051125  9.876957872864834  \\
            51.99310426929737  9.923925495357189  \\
            52.95593953354362  9.971110249378917  \\
            53.918774797789865  9.983544966678753  \\
            54.8816100620361  9.988520938465227  \\
            55.844445326282354  9.990441396954946  \\
            56.8072805905286  9.99248567731836  \\
            57.77011585477485  9.983588801241757  \\
            58.732951119021095  9.987430880526102  \\
            59.69578638326735  9.981764302709015  \\
            60.6586216475136  9.992162433789149  \\
            61.62145691175984  10.016927626566934  \\
            62.584292176006095  10.000110271936748  \\
            63.54712744025234  10.002294060907765  \\
            64.50996270449859  10.046580026071435  \\
            65.47279796874484  10.040501633862908  \\
            66.43563323299108  10.039107687030825  \\
            67.39846849723732  10.043973996640691  \\
            68.36130376148357  10.050826838892968  \\
            69.32413902572982  10.072547523602372  \\
            70.28697428997607  10.030354386133533  \\
            71.24980955422231  10.05758239859698  \\
            72.21264481846856  10.073317860007737  \\
            73.17548008271481  10.073977403982159  \\
            74.13831534696106  10.077270054626362  \\
            75.10115061120732  10.085801823725221  \\
            76.06398587545355  10.087849404313825  \\
            77.0268211396998  10.08079128140358  \\
            77.98965640394606  10.097933936455101  \\
            78.9524916681923  10.084280724977589  \\
            79.91532693243855  10.09674612612887  \\
            80.87816219668478  10.124595875130344  \\
            81.84099746093104  10.11188879259259  \\
            82.80383272517729  10.131233374493439  \\
            83.76666798942354  10.104135417446766  \\
            84.72950325366979  10.12702655393434  \\
            85.69233851791603  10.132719283539869  \\
            86.65517378216228  10.145749185956257  \\
            87.61800904640853  10.138261269036988  \\
            88.58084431065478  10.131715517821068  \\
            89.54367957490102  10.13788213785909  \\
            90.50651483914726  10.12766350643694  \\
            91.46935010339351  10.159757918590598  \\
            92.43218536763976  10.143251124954816  \\
            93.39502063188601  10.133824532009696  \\
            94.35785589613225  10.14804225500362  \\
            95.3206911603785  10.134302441743058  \\
            96.28352642462475  10.155096500027959  \\
            97.246361688871  10.167097696822553  \\
            98.20919695311726  10.176277213393268  \\
            99.1720322173635  10.160463855575014  \\
            100.13486748160975  10.163761624169034  \\
            101.097702745856  10.15629489601302  \\
            102.06053801010225  10.152250401156294  \\
            103.02337327434849  10.174482913939379  \\
            103.98620853859474  10.17900331973623  \\
            104.94904380284099  10.188675600628486  \\
            105.91187906708724  10.16805663250154  \\
            106.87471433133348  10.17570891514219  \\
            107.83754959557973  10.179781488160808  \\
            108.80038485982597  10.167718582931881  \\
            109.7632201240722  10.16519767483082  \\
            110.72605538831846  10.168675702127487  \\
            111.68889065256471  10.186156837216346  \\
            112.65172591681096  10.19712271433596  \\
            113.6145611810572  10.188682136306207  \\
            114.57739644530345  10.197803411848014  \\
            115.5402317095497  10.190532453286748  \\
            116.50306697379595  10.180201667974101  \\
            117.46590223804219  10.182738123683889  \\
            118.42873750228844  10.18581122989399  \\
            119.3915727665347  10.194702183875108  \\
            120.35440803078095  10.21057479528303  \\
            121.3172432950272  10.198879059966014  \\
            122.28007855927343  10.17529909910327  \\
            123.24291382351969  10.200500228410723  \\
            124.20574908776594  10.182968740532594  \\
            125.16858435201219  10.205564230393945  \\
            126.13141961625843  10.190895478128157  \\
            127.09425488050468  10.193861457402946  \\
            128.05709014475093  10.19258689213535  \\
            129.01992540899718  10.206751257706806  \\
            129.98276067324343  10.18062480959642  \\
            130.94559593748968  10.203507064822793  \\
            131.9084312017359  10.197580157419633  \\
            132.87126646598216  10.219537155067147  \\
            133.8341017302284  10.210847269850118  \\
            134.79693699447463  10.213057615195018  \\
            135.7597722587209  10.210091742473146  \\
            136.72260752296714  10.20260040586876  \\
            137.6854427872134  10.194035364296818  \\
            138.64827805145964  10.213285140431969  \\
            139.6111133157059  10.197398547539624  \\
            140.57394857995214  10.192543353231692  \\
            141.5367838441984  10.191082571943454  \\
            142.49961910844462  10.211986999723763  \\
            143.46245437269087  10.201995249357136  \\
            144.42528963693712  10.215496686753491  \\
            145.38812490118337  10.202401355718989  \\
            146.35096016542963  10.198306794949401  \\
            147.31379542967588  10.189182857349172  \\
            148.27663069392213  10.218862709957518  \\
            149.23946595816838  10.198609463286127  \\
            150.20230122241463  10.200512731699146  \\
            151.16513648666086  10.196141000999507  \\
            152.1279717509071  10.196269277578757  \\
            153.09080701515336  10.206293905850954  \\
            154.0536422793996  10.172305952803116  \\
            155.01647754364586  10.19272554508857  \\
            155.97931280789211  10.20240640253535  \\
            156.94214807213834  10.202737099830388  \\
            157.9049833363846  10.200718752010827  \\
            158.86781860063084  10.222161028046498  \\
            159.8306538648771  10.200913005199467  \\
            160.79348912912334  10.190425002027139  \\
            161.75632439336957  10.208670268500313  \\
            162.71915965761582  10.200793040660523  \\
            163.68199492186207  10.20466662381299  \\
            164.64483018610832  10.205693742654947  \\
            165.60766545035457  10.209279078509914  \\
            166.57050071460083  10.196575730028032  \\
            167.53333597884708  10.199427042688235  \\
            168.49617124309333  10.201463128868301  \\
            169.45900650733958  10.196736989544252  \\
            170.4218417715858  10.186782847294305  \\
            171.38467703583206  10.204168061645824  \\
            172.3475123000783  10.20518970234217  \\
            173.31034756432456  10.210087708048148  \\
            174.2731828285708  10.204533804746148  \\
            175.23601809281706  10.190572382666241  \\
            176.1988533570633  10.211185547177749  \\
            177.16168862130957  10.206793939327783  \\
            178.1245238855558  10.209854125443364  \\
            179.08735914980204  10.202482220206823  \\
            180.0501944140483  10.193250102714861  \\
            181.01302967829452  10.190485979870292  \\
            181.97586494254077  10.202623499342234  \\
            182.93870020678702  10.205685132398198  \\
            183.90153547103327  10.237443044453888  \\
            184.86437073527952  10.208075948480463  \\
            185.82720599952577  10.217152543342849  \\
            186.79004126377203  10.231356219562713  \\
            187.75287652801828  10.21594534356844  \\
            188.7157117922645  10.199099667797187  \\
            189.67854705651075  10.214842263601163  \\
            190.641382320757  10.214503806355662  \\
            191.60421758500325  10.187558315679754  \\
            192.5670528492495  10.209779327216268  \\
            193.52988811349573  10.212940078037445  \\
            194.492723377742  10.21968234287552  \\
            195.45555864198823  10.203138687858038  \\
            196.4183939062345  10.19436995511026  \\
            197.38122917048074  10.226182991703732  \\
            198.344064434727  10.207790976456433  \\
            199.3068996989732  10.227670817567313  \\
            200.2697349632195  10.203532428697844  \\
            201.23257022746571  10.213054053309323  \\
            202.195405491712  10.208760537858264  \\
            203.15824075595822  10.207712705965946  \\
            204.1210760202045  10.217239244166816  \\
            205.08391128445072  10.210683430694326  \\
            206.04674654869697  10.224786553878115  \\
            207.00958181294322  10.205597029666013  \\
            207.97241707718948  10.227770482686797  \\
            208.9352523414357  10.220002320934988  \\
            209.89808760568198  10.233889946867633  \\
            210.8609228699282  10.224854662995423  \\
            211.82375813417448  10.238906028723315  \\
            212.7865933984207  10.210964041044832  \\
            213.74942866266696  10.230127423194189  \\
            214.7122639269132  10.236532927029923  \\
            215.67509919115946  10.239928907500923  \\
            216.63793445540568  10.230122199828234  \\
            217.60076971965194  10.236709666512105  \\
            218.5636049838982  10.240738832293566  \\
            219.5264402481444  10.23695728905567  \\
            220.4892755123907  10.227772591358887  \\
            221.4521107766369  10.237860502571017  \\
            222.4149460408832  10.228581049030826  \\
            223.37778130512942  10.243501056950624  \\
            224.34061656937567  10.23676930738452  \\
            225.30345183362192  10.231872853755956  \\
            226.26628709786817  10.233813558069006  \\
            227.2291223621144  10.220462542620364  \\
            228.19195762636068  10.224541984403693  \\
            229.1547928906069  10.243552808068186  \\
            230.11762815485318  10.233077574021163  \\
            231.0804634190994  10.226529675713879  \\
            232.04329868334568  10.219680567041824  \\
            233.0061339475919  10.21860816777514  \\
            233.96896921183816  10.2270770807019  \\
            234.93180447608438  10.241396122196498  \\
            235.89463974033066  10.252373868439491  \\
            236.85747500457688  10.222550325167092  \\
            237.82031026882316  10.246191570471233  \\
            238.7831455330694  10.238062408156896  \\
            239.74598079731567  10.24404898136335  \\
            240.7088160615619  10.23315636331276  \\
            241.6716513258081  10.241999640431851  \\
            242.6344865900544  10.242561817502128  \\
            243.59732185430062  10.228442421894815  \\
            244.56015711854687  10.241843153103012  \\
            245.5229923827931  10.236295266755787  \\
            246.48582764703937  10.229334769286611  \\
            247.4486629112856  10.248535385296256  \\
            248.41149817553188  10.23499919658248  \\
            249.3743334397781  10.244381224111551  \\
            250.33716870402438  10.240960549982354  \\
            251.3000039682706  10.251773415818882  \\
            252.26283923251685  10.228966637379472  \\
            253.2256744967631  10.243830362775348  \\
            254.18850976100936  10.242529414591056  \\
            255.15134502525558  10.249183782928148  \\
            256.11418028950186  10.224829523244582  \\
            257.0770155537481  10.231641879835617  \\
            258.03985081799436  10.236495533700596  \\
            259.0026860822406  10.238711454927982  \\
            259.96552134648687  10.256878813424118  \\
            260.9283566107331  10.234077095170667  \\
            261.89119187497937  10.253522698271047  \\
            262.8540271392256  10.239864370282827  \\
            263.8168624034718  10.238708955727631  \\
            264.7796976677181  10.238479579815875  \\
            265.7425329319643  10.242775352189597  \\
            266.70536819621054  10.24153820358217  \\
            267.6682034604568  10.244710300555811  \\
            268.63103872470305  10.249220709796782  \\
            269.59387398894927  10.266269100233684  \\
            270.55670925319555  10.236065170422604  \\
            271.5195445174418  10.258318909022732  \\
            272.48237978168805  10.239065261288346  \\
            273.4452150459343  10.249318029615036  \\
            274.40805031018056  10.243205143145099  \\
            275.3708855744268  10.23760735162654  \\
            276.33372083867306  10.25599492984905  \\
            277.2965561029193  10.240760776678794  \\
            278.25939136716556  10.243597149698337  \\
            279.2222266314118  10.230452514706398  \\
            280.18506189565807  10.252824040858798  \\
            281.1478971599043  10.231406452841126  \\
            282.11073242415057  10.251236361838341  \\
            283.0735676883968  10.244885651053053  \\
            284.036402952643  10.261058971438418  \\
            284.99923821688924  10.250446142392791  \\
            285.9620734811355  10.247806360422052  \\
            286.92490874538174  10.261276166551129  \\
            287.887744009628  10.248508117805581  \\
            288.85057927387425  10.244850742994231  \\
            289.81341453812047  10.259745886710446  \\
            290.77624980236675  10.258949330568376  \\
            291.739085066613  10.259580625202421  \\
            292.70192033085925  10.258073127070368  \\
            293.6647555951055  10.255854209101637  \\
            294.62759085935176  10.252847694218996  \\
            295.590426123598  10.24882170349032  \\
            296.55326138784426  10.265069836265964  \\
            297.5160966520905  10.252789843576569  \\
            298.47893191633676  10.253413810538479  \\
            299.441767180583  10.263813945581122  \\
            300.40460244482927  10.246843967715694  \\
            301.3674377090755  10.261269779910883  \\
            302.3302729733217  10.241395136649672  \\
            303.293108237568  10.24484839412932  \\
            304.2559435018142  10.241665113786317  \\
            305.21877876606044  10.238203673858706  \\
            306.1816140303067  10.250278094812854  \\
            307.14444929455294  10.242847134596413  \\
            308.1072845587992  10.26000715251916  \\
            309.07011982304545  10.243887965749792  \\
            310.0329550872917  10.252058913019265  \\
            310.99579035153795  10.257793922198811  \\
            311.95862561578423  10.263554952763727  \\
            312.92146088003045  10.25536232025624  \\
            313.8842961442767  10.259062545651592  \\
            314.84713140852296  10.248584241198246  \\
            315.8099666727692  10.25089194306054  \\
            316.77280193701546  10.257228509896029  \\
            317.7356372012617  10.259298791864826  \\
            318.69847246550796  10.237238115422452  \\
            319.6613077297542  10.250191676593861  \\
            320.6241429940004  10.271512758427454  \\
            321.5869782582467  10.242467952617801  \\
            322.5498135224929  10.262163889344615  \\
            323.51264878673913  10.265607083810437  \\
            324.4754840509854  10.244541466486282  \\
            325.43831931523164  10.265835882158834  \\
            326.4011545794779  10.240874354702898  \\
            327.36398984372414  10.24856300390924  \\
            328.3268251079704  10.258476318212779  \\
            329.28966037221664  10.250241458105808  \\
            330.2524956364629  10.263965191597812  \\
            331.21533090070915  10.258429135641459  \\
            332.1781661649554  10.251817756923256  \\
            333.14100142920165  10.249219010688767  \\
            334.10383669344793  10.23989592333708  \\
            335.06667195769415  10.245232633475503  \\
            336.02950722194043  10.24836087623241  \\
            336.99234248618666  10.272253151693652  \\
            337.9551777504329  10.253128404970354  \\
            338.91801301467916  10.264081759260742  \\
            339.8808482789254  10.252006181061931  \\
            340.8436835431716  10.24702236990001  \\
            341.80651880741783  10.256218809842263  \\
            342.7693540716641  10.254103656678385  \\
            343.73218933591033  10.246822991329111  \\
            344.6950246001566  10.272139887552502  \\
            345.65785986440284  10.247749016173568  \\
            346.6206951286491  10.247296194200397  \\
            347.58353039289534  10.250212748097121  \\
            348.5463656571416  10.258846294843803  \\
            349.50920092138784  10.254393744664167  \\
            350.4720361856341  10.260055346787965  \\
            351.43487144988035  10.250163006715685  \\
            352.3977067141266  10.255073893295089  \\
            353.36054197837285  10.247816037579799  \\
            354.32337724261913  10.238525183784976  \\
            355.28621250686535  10.264781740325343  \\
            356.2490477711116  10.254728433125281  \\
            357.21188303535786  10.256596828228291  \\
            358.1747182996041  10.25968109428465  \\
            359.1375535638503  10.265154969533821  \\
            360.1003888280966  10.271063493370823  \\
            361.0632240923428  10.243151599199068  \\
            362.02605935658903  10.261132280848482  \\
            362.9888946208353  10.273988117057879  \\
            363.95172988508153  10.257570963434581  \\
            364.9145651493278  10.250543508616385  \\
            365.87740041357404  10.264605758701418  \\
            366.8402356778203  10.260413221595007  \\
            367.80307094206654  10.257117130326765  \\
            368.7659062063128  10.258498916391483  \\
            369.72874147055904  10.24518400969567  \\
            370.6915767348053  10.258783636394455  \\
            371.65441199905155  10.270120985855122  \\
            372.6172472632978  10.25015429341569  \\
            373.58008252754405  10.27370088248015  \\
            374.54291779179033  10.262925883040552  \\
            375.50575305603655  10.264267359281954  \\
            376.4685883202828  10.256321578168325  \\
            377.431423584529  10.269032759881908  \\
            378.3942588487753  10.26651019382002  \\
            379.3570941130215  10.250643242914803  \\
            380.3199293772678  10.250723614704697  \\
            381.282764641514  10.260651792042001  \\
            382.2455999057603  10.269666332187331  \\
            383.2084351700065  10.265102643828106  \\
            384.1712704342528  10.268840412972514  \\
            385.134105698499  10.250308044993476  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.9628352642462475  1.5371726344326413  \\
            1.925670528492495  3.131130534368243  \\
            2.8885057927387425  4.0846225986052005  \\
            3.85134105698499  4.806673718628057  \\
            4.814176321231238  5.4686825041287  \\
            5.777011585477485  5.998701572690815  \\
            6.739846849723733  6.4319594748192594  \\
            7.70268211396998  6.826150073618446  \\
            8.665517378216228  7.123749747018901  \\
            9.628352642462476  7.4657945168145  \\
            10.591187906708724  7.6872056274805205  \\
            11.55402317095497  7.889323527253807  \\
            12.516858435201218  8.093881944833925  \\
            13.479693699447466  8.31034146338019  \\
            14.442528963693713  8.452076084321929  \\
            15.40536422793996  8.548622389115444  \\
            16.36819949218621  8.687332391639071  \\
            17.331034756432455  8.78184791893041  \\
            18.293870020678703  8.890537897005228  \\
            19.25670528492495  8.9316227828588  \\
            20.219540549171196  9.05279556470412  \\
            21.182375813417448  9.151222258634322  \\
            22.145211077663696  9.243157935133809  \\
            23.10804634190994  9.306865908968861  \\
            24.07088160615619  9.387196617841887  \\
            25.033716870402436  9.448734937644057  \\
            25.996552134648685  9.529543792462272  \\
            26.959387398894933  9.58615102101547  \\
            27.922222663141177  9.622621257226806  \\
            28.885057927387425  9.65688810484238  \\
            29.847893191633673  9.68815065893971  \\
            30.81072845587992  9.7259179397459  \\
            31.77356372012617  9.781580053089728  \\
            32.73639898437242  9.797138186608322  \\
            33.69923424861866  9.847578493698332  \\
            34.66206951286491  9.831259491526916  \\
            35.624904777111155  9.871760971697535  \\
            36.58774004135741  9.891627667779282  \\
            37.55057530560366  9.947795720496647  \\
            38.5134105698499  9.973062403145999  \\
            39.47624583409615  9.965525207260962  \\
            40.43908109834239  10.002713229241179  \\
            41.40191636258864  10.042435907200918  \\
            42.364751626834895  10.055787681946748  \\
            43.32758689108114  10.053397869785561  \\
            44.29042215532739  10.050130179624752  \\
            45.25325741957363  10.056650209846714  \\
            46.21609268381988  10.060995685841666  \\
            47.178927948066125  10.105898323234412  \\
            48.14176321231238  10.124519168579996  \\
            49.10459847655863  10.115861885792823  \\
            50.06743374080487  10.142771559714607  \\
            51.030269005051125  10.152403255364815  \\
            51.99310426929737  10.168242515659308  \\
            52.95593953354362  10.179607307639284  \\
            53.918774797789865  10.176965562137196  \\
            54.8816100620361  10.18484400418991  \\
            55.844445326282354  10.179766809918894  \\
            56.8072805905286  10.187889736204715  \\
            57.77011585477485  10.202388280202383  \\
            58.732951119021095  10.188410885124874  \\
            59.69578638326735  10.200756725132493  \\
            60.6586216475136  10.215719827973627  \\
            61.62145691175984  10.259374294162045  \\
            62.584292176006095  10.246116594538636  \\
            63.54712744025234  10.27022592483338  \\
            64.50996270449859  10.258886305054043  \\
            65.47279796874484  10.24689986854745  \\
            66.43563323299108  10.243403165391769  \\
            67.39846849723732  10.25238677964292  \\
            68.36130376148357  10.234650618762588  \\
            69.32413902572982  10.248488042929301  \\
            70.28697428997607  10.25938344718445  \\
            71.24980955422231  10.2894236139406  \\
            72.21264481846856  10.25109941854053  \\
            73.17548008271481  10.29345973088126  \\
            74.13831534696106  10.306410282274754  \\
            75.10115061120732  10.271840384234658  \\
            76.06398587545355  10.303018193559488  \\
            77.0268211396998  10.303124554632431  \\
            77.98965640394606  10.293444340424017  \\
            78.9524916681923  10.29813147032217  \\
            79.91532693243855  10.302133637909794  \\
            80.87816219668478  10.32407736675087  \\
            81.84099746093104  10.301728908431244  \\
            82.80383272517729  10.332828147127547  \\
            83.76666798942354  10.317202076438637  \\
            84.72950325366979  10.332794915099052  \\
            85.69233851791603  10.314305076214257  \\
            86.65517378216228  10.329821351661316  \\
            87.61800904640853  10.34348829631978  \\
            88.58084431065478  10.34584855914154  \\
            89.54367957490102  10.327602312529477  \\
            90.50651483914726  10.357826096381721  \\
            91.46935010339351  10.327741614690853  \\
            92.43218536763976  10.364835570104967  \\
            93.39502063188601  10.335691616526834  \\
            94.35785589613225  10.361785493162413  \\
            95.3206911603785  10.344817354644551  \\
            96.28352642462475  10.362204055177234  \\
            97.246361688871  10.394428409066181  \\
            98.20919695311726  10.34950478211395  \\
            99.1720322173635  10.370486654364534  \\
            100.13486748160975  10.331891234805559  \\
            101.097702745856  10.364478994882406  \\
            102.06053801010225  10.390876252247063  \\
            103.02337327434849  10.366378337844154  \\
            103.98620853859474  10.372033305530476  \\
            104.94904380284099  10.347197686141696  \\
            105.91187906708724  10.339038227434045  \\
            106.87471433133348  10.354329236007928  \\
            107.83754959557973  10.371230824767466  \\
            108.80038485982597  10.360379756762534  \\
            109.7632201240722  10.379190700551689  \\
            110.72605538831846  10.362325973588781  \\
            111.68889065256471  10.36638146466251  \\
            112.65172591681096  10.39311709587605  \\
            113.6145611810572  10.368473966294703  \\
            114.57739644530345  10.376152846509415  \\
            115.5402317095497  10.378625434881302  \\
            116.50306697379595  10.38062449697858  \\
            117.46590223804219  10.392541769255285  \\
            118.42873750228844  10.357502542424339  \\
            119.3915727665347  10.379231882861625  \\
            120.35440803078095  10.386464156411211  \\
            121.3172432950272  10.398060806052852  \\
            122.28007855927343  10.38157331360695  \\
            123.24291382351969  10.385275512124302  \\
            124.20574908776594  10.395349988951017  \\
            125.16858435201219  10.398750080519918  \\
            126.13141961625843  10.386477767193865  \\
            127.09425488050468  10.380321972329675  \\
            128.05709014475093  10.39116738165821  \\
            129.01992540899718  10.404825199481142  \\
            129.98276067324343  10.392176786874296  \\
            130.94559593748968  10.39338273155776  \\
            131.9084312017359  10.371525000911756  \\
            132.87126646598216  10.401973574256044  \\
            133.8341017302284  10.388237758183369  \\
            134.79693699447463  10.397982943732774  \\
            135.7597722587209  10.407231983012503  \\
            136.72260752296714  10.41065955351844  \\
            137.6854427872134  10.386767963364894  \\
            138.64827805145964  10.406764465409763  \\
            139.6111133157059  10.418616694302392  \\
            140.57394857995214  10.406170761676584  \\
            141.5367838441984  10.387715215962132  \\
            142.49961910844462  10.421325945799133  \\
            143.46245437269087  10.40095184028436  \\
            144.42528963693712  10.404809796023152  \\
            145.38812490118337  10.41040033018306  \\
            146.35096016542963  10.404119812335718  \\
            147.31379542967588  10.42646807477127  \\
            148.27663069392213  10.397908600667458  \\
            149.23946595816838  10.405151457571943  \\
            150.20230122241463  10.40190001953041  \\
            151.16513648666086  10.391649102934217  \\
            152.1279717509071  10.39907258788604  \\
            153.09080701515336  10.416632139742818  \\
            154.0536422793996  10.385014768080158  \\
            155.01647754364586  10.388768974686268  \\
            155.97931280789211  10.39215198678607  \\
            156.94214807213834  10.430286411813293  \\
            157.9049833363846  10.420373486701994  \\
            158.86781860063084  10.401111602219029  \\
            159.8306538648771  10.397771609730453  \\
            160.79348912912334  10.40125098320532  \\
            161.75632439336957  10.389060692942179  \\
            162.71915965761582  10.416455894343944  \\
            163.68199492186207  10.408070381366548  \\
            164.64483018610832  10.412785101271169  \\
            165.60766545035457  10.405872277976185  \\
            166.57050071460083  10.395096020877734  \\
            167.53333597884708  10.403379322110554  \\
            168.49617124309333  10.413609734731818  \\
            169.45900650733958  10.421693110957243  \\
            170.4218417715858  10.403883830938568  \\
            171.38467703583206  10.417983402503785  \\
            172.3475123000783  10.40003206324652  \\
            173.31034756432456  10.42838088082947  \\
            174.2731828285708  10.413957843939071  \\
            175.23601809281706  10.42343343631678  \\
            176.1988533570633  10.425567371410757  \\
            177.16168862130957  10.435720314241728  \\
            178.1245238855558  10.421949075315222  \\
            179.08735914980204  10.431463669259154  \\
            180.0501944140483  10.411935467209867  \\
            181.01302967829452  10.421770456974645  \\
            181.97586494254077  10.416488973382721  \\
            182.93870020678702  10.421737323131165  \\
            183.90153547103327  10.422567318177569  \\
            184.86437073527952  10.443372615021088  \\
            185.82720599952577  10.417689216097466  \\
            186.79004126377203  10.401849113300164  \\
            187.75287652801828  10.433103996120405  \\
            188.7157117922645  10.422620624588022  \\
            189.67854705651075  10.437094982350718  \\
            190.641382320757  10.424978576013931  \\
            191.60421758500325  10.428237324508423  \\
            192.5670528492495  10.418224241173597  \\
            193.52988811349573  10.408953076046252  \\
            194.492723377742  10.414741624266908  \\
            195.45555864198823  10.433476923354073  \\
            196.4183939062345  10.440125909103378  \\
            197.38122917048074  10.430458977303878  \\
            198.344064434727  10.446868779601129  \\
            199.3068996989732  10.44532214413887  \\
            200.2697349632195  10.435523425347396  \\
            201.23257022746571  10.438776503572695  \\
            202.195405491712  10.43116784015023  \\
            203.15824075595822  10.455241856293142  \\
            204.1210760202045  10.450627248262943  \\
            205.08391128445072  10.440413727146622  \\
            206.04674654869697  10.437630251740623  \\
            207.00958181294322  10.446058036446898  \\
            207.97241707718948  10.445795042195291  \\
            208.9352523414357  10.43859375182246  \\
            209.89808760568198  10.447910509683393  \\
            210.8609228699282  10.439138634045616  \\
            211.82375813417448  10.436868399688555  \\
            212.7865933984207  10.450706776686138  \\
            213.74942866266696  10.441947222902476  \\
            214.7122639269132  10.452163835863907  \\
            215.67509919115946  10.444438319448494  \\
            216.63793445540568  10.455093632887442  \\
            217.60076971965194  10.427958218944523  \\
            218.5636049838982  10.445729789295767  \\
            219.5264402481444  10.432461031808726  \\
            220.4892755123907  10.454360984761376  \\
            221.4521107766369  10.453548500403821  \\
            222.4149460408832  10.450062289865409  \\
            223.37778130512942  10.453481751433614  \\
            224.34061656937567  10.451449156267442  \\
            225.30345183362192  10.452996534258858  \\
            226.26628709786817  10.448569097989383  \\
            227.2291223621144  10.44425678820442  \\
            228.19195762636068  10.442169103068569  \\
            229.1547928906069  10.460256381081322  \\
            230.11762815485318  10.453911687980037  \\
            231.0804634190994  10.46243231880231  \\
            232.04329868334568  10.449247884384665  \\
            233.0061339475919  10.447682981350619  \\
            233.96896921183816  10.441838402318245  \\
            234.93180447608438  10.44644229428809  \\
            235.89463974033066  10.458515739384673  \\
            236.85747500457688  10.44636370561429  \\
            237.82031026882316  10.445282150569195  \\
            238.7831455330694  10.44717641637848  \\
            239.74598079731567  10.449839185892932  \\
            240.7088160615619  10.448979889332898  \\
            241.6716513258081  10.445096228771428  \\
            242.6344865900544  10.44966991673354  \\
            243.59732185430062  10.447806473481156  \\
            244.56015711854687  10.442867723838704  \\
            245.5229923827931  10.44902905698872  \\
            246.48582764703937  10.448962206004293  \\
            247.4486629112856  10.46354974569117  \\
            248.41149817553188  10.453773889849737  \\
            249.3743334397781  10.446293017478519  \\
            250.33716870402438  10.447456852134591  \\
            251.3000039682706  10.457662516504138  \\
            252.26283923251685  10.46427897597231  \\
            253.2256744967631  10.463834101207269  \\
            254.18850976100936  10.465588494088134  \\
            255.15134502525558  10.450957470732288  \\
            256.11418028950186  10.442664422332344  \\
            257.0770155537481  10.451554868427985  \\
            258.03985081799436  10.475759074612252  \\
            259.0026860822406  10.473557522395387  \\
            259.96552134648687  10.463427124147541  \\
            260.9283566107331  10.460666737821104  \\
            261.89119187497937  10.469996986909191  \\
            262.8540271392256  10.466252981701395  \\
            263.8168624034718  10.484158985351725  \\
            264.7796976677181  10.469831128896828  \\
            265.7425329319643  10.470162345379753  \\
            266.70536819621054  10.461458174413016  \\
            267.6682034604568  10.4673122444074  \\
            268.63103872470305  10.468796031988218  \\
            269.59387398894927  10.468314187308263  \\
            270.55670925319555  10.486108613469684  \\
            271.5195445174418  10.468252847933593  \\
            272.48237978168805  10.478597877843253  \\
            273.4452150459343  10.47301736204582  \\
            274.40805031018056  10.479047659886247  \\
            275.3708855744268  10.48285165725361  \\
            276.33372083867306  10.477940407954728  \\
            277.2965561029193  10.474579941927654  \\
            278.25939136716556  10.4819606662731  \\
            279.2222266314118  10.487507133650782  \\
            280.18506189565807  10.469514221386273  \\
            281.1478971599043  10.459734485687761  \\
            282.11073242415057  10.46537700486752  \\
            283.0735676883968  10.477542581586693  \\
            284.036402952643  10.486652471283652  \\
            284.99923821688924  10.474909986822604  \\
            285.9620734811355  10.462315604311536  \\
            286.92490874538174  10.469837065739195  \\
            287.887744009628  10.484599724722496  \\
            288.85057927387425  10.484222120539235  \\
            289.81341453812047  10.47887707092163  \\
            290.77624980236675  10.48164787265489  \\
            291.739085066613  10.482938423620983  \\
            292.70192033085925  10.474896949773969  \\
            293.6647555951055  10.476077128857629  \\
            294.62759085935176  10.475521459334997  \\
            295.590426123598  10.486098875965581  \\
            296.55326138784426  10.477574191334593  \\
            297.5160966520905  10.47165619685555  \\
            298.47893191633676  10.487468245211671  \\
            299.441767180583  10.477441343562187  \\
            300.40460244482927  10.489544728051898  \\
            301.3674377090755  10.493350478246805  \\
            302.3302729733217  10.476100485019293  \\
            303.293108237568  10.482057360964482  \\
            304.2559435018142  10.47870831001085  \\
            305.21877876606044  10.491566976785913  \\
            306.1816140303067  10.478917971013292  \\
            307.14444929455294  10.478559594957142  \\
            308.1072845587992  10.463655222311665  \\
            309.07011982304545  10.486360770224536  \\
            310.0329550872917  10.487535222887887  \\
            310.99579035153795  10.485740401592185  \\
            311.95862561578423  10.48196760586177  \\
            312.92146088003045  10.477237777668003  \\
            313.8842961442767  10.480449455845065  \\
            314.84713140852296  10.475674315838154  \\
            315.8099666727692  10.49120796796814  \\
            316.77280193701546  10.471372689817304  \\
            317.7356372012617  10.480664353402942  \\
            318.69847246550796  10.49962320812675  \\
            319.6613077297542  10.484252251542495  \\
            320.6241429940004  10.485387385716686  \\
            321.5869782582467  10.470944996494014  \\
            322.5498135224929  10.487470384953388  \\
            323.51264878673913  10.479649934133144  \\
            324.4754840509854  10.466735788703048  \\
            325.43831931523164  10.466777238594702  \\
            326.4011545794779  10.484180387486399  \\
            327.36398984372414  10.496311138383382  \\
            328.3268251079704  10.488851033826593  \\
            329.28966037221664  10.49116180587064  \\
            330.2524956364629  10.488149012091018  \\
            331.21533090070915  10.491423348255745  \\
            332.1781661649554  10.485012753257783  \\
            333.14100142920165  10.482892671326237  \\
            334.10383669344793  10.491904643842467  \\
            335.06667195769415  10.48812903213049  \\
            336.02950722194043  10.491089017060519  \\
            336.99234248618666  10.490208587256873  \\
            337.9551777504329  10.488575009043467  \\
            338.91801301467916  10.489998082834253  \\
            339.8808482789254  10.49284466097199  \\
            340.8436835431716  10.495165885526351  \\
            341.80651880741783  10.494641680809698  \\
            342.7693540716641  10.504553527058187  \\
            343.73218933591033  10.493508602233643  \\
            344.6950246001566  10.48258885591468  \\
            345.65785986440284  10.49129481967618  \\
            346.6206951286491  10.485278950743197  \\
            347.58353039289534  10.49750885901125  \\
            348.5463656571416  10.495497111609899  \\
            349.50920092138784  10.474194660743185  \\
            350.4720361856341  10.495774184385679  \\
            351.43487144988035  10.494604150204648  \\
            352.3977067141266  10.489652052737691  \\
            353.36054197837285  10.491343098515411  \\
            354.32337724261913  10.481736218647267  \\
            355.28621250686535  10.482988692887178  \\
            356.2490477711116  10.491334129169218  \\
            357.21188303535786  10.489964698152782  \\
            358.1747182996041  10.491273840098723  \\
            359.1375535638503  10.492554024932328  \\
            360.1003888280966  10.479893622364203  \\
            361.0632240923428  10.480233573333352  \\
            362.02605935658903  10.477204024163747  \\
            362.9888946208353  10.495559309222635  \\
            363.95172988508153  10.481092723765148  \\
            364.9145651493278  10.486837151777266  \\
            365.87740041357404  10.494885980483694  \\
            366.8402356778203  10.498445873704554  \\
            367.80307094206654  10.49274679858147  \\
            368.7659062063128  10.487083604086687  \\
            369.72874147055904  10.483812065310104  \\
            370.6915767348053  10.488977075030173  \\
            371.65441199905155  10.48392832678435  \\
            372.6172472632978  10.492922095669883  \\
            373.58008252754405  10.48379709785155  \\
            374.54291779179033  10.50371115047764  \\
            375.50575305603655  10.483322802270274  \\
            376.4685883202828  10.499000960966207  \\
            377.431423584529  10.483845708376986  \\
            378.3942588487753  10.483984872378736  \\
            379.3570941130215  10.492506738496695  \\
            380.3199293772678  10.488812207477508  \\
            381.282764641514  10.491836759374191  \\
            382.2455999057603  10.47482890769808  \\
            383.2084351700065  10.487585254380496  \\
            384.1712704342528  10.496163169416954  \\
            385.134105698499  10.4858343608582  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.651;green,0.463;blue,0.114}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.651;green,0.463;blue,0.114}]
        table[row sep={\\}]
        {
            x  y  \\
            0.9628352642462475  1.431934212597168  \\
            1.925670528492495  3.070741618480023  \\
            2.8885057927387425  4.021388414295711  \\
            3.85134105698499  4.779919489009924  \\
            4.814176321231238  5.42439590428505  \\
            5.777011585477485  5.9306976455044635  \\
            6.739846849723733  6.414450777556137  \\
            7.70268211396998  6.799271226008571  \\
            8.665517378216228  7.103661382311699  \\
            9.628352642462476  7.415073873572213  \\
            10.591187906708724  7.6415694625157595  \\
            11.55402317095497  7.836945053909121  \\
            12.516858435201218  8.011860690503354  \\
            13.479693699447466  8.218537021483847  \\
            14.442528963693713  8.305271642151448  \\
            15.40536422793996  8.460683027283874  \\
            16.36819949218621  8.615848728826307  \\
            17.331034756432455  8.697790213876182  \\
            18.293870020678703  8.806049695860656  \\
            19.25670528492495  8.90554015809984  \\
            20.219540549171196  8.992603167589511  \\
            21.182375813417448  9.059348287061123  \\
            22.145211077663696  9.119317890865187  \\
            23.10804634190994  9.163163428286499  \\
            24.07088160615619  9.255787309621052  \\
            25.033716870402436  9.307999366978507  \\
            25.996552134648685  9.367270247984056  \\
            26.959387398894933  9.406700957737058  \\
            27.922222663141177  9.45200840206455  \\
            28.885057927387425  9.482361335328388  \\
            29.847893191633673  9.564448022495245  \\
            30.81072845587992  9.581736030173364  \\
            31.77356372012617  9.630679274056716  \\
            32.73639898437242  9.658389986981225  \\
            33.69923424861866  9.692704144985232  \\
            34.66206951286491  9.701214096834814  \\
            35.624904777111155  9.774349649115665  \\
            36.58774004135741  9.768564524298098  \\
            37.55057530560366  9.779921845575355  \\
            38.5134105698499  9.819224387236595  \\
            39.47624583409615  9.836328446682394  \\
            40.43908109834239  9.855910460950454  \\
            41.40191636258864  9.877507390841714  \\
            42.364751626834895  9.889087915663694  \\
            43.32758689108114  9.895576871182874  \\
            44.29042215532739  9.928807251323029  \\
            45.25325741957363  9.94924578070685  \\
            46.21609268381988  9.96466727355595  \\
            47.178927948066125  9.970982500833095  \\
            48.14176321231238  9.974832384286696  \\
            49.10459847655863  9.994817120037851  \\
            50.06743374080487  10.01647555059653  \\
            51.030269005051125  10.022040821352036  \\
            51.99310426929737  10.007336864303465  \\
            52.95593953354362  10.048925285422385  \\
            53.918774797789865  10.069855681681117  \\
            54.8816100620361  10.072157393206616  \\
            55.844445326282354  10.083123819170842  \\
            56.8072805905286  10.096883879839819  \\
            57.77011585477485  10.088721514510127  \\
            58.732951119021095  10.105089772824785  \\
            59.69578638326735  10.13462687865562  \\
            60.6586216475136  10.14258337792799  \\
            61.62145691175984  10.148170148815558  \\
            62.584292176006095  10.121498235509303  \\
            63.54712744025234  10.131544163963671  \\
            64.50996270449859  10.169796434432982  \\
            65.47279796874484  10.152419808803629  \\
            66.43563323299108  10.134203818323584  \\
            67.39846849723732  10.161274604801871  \\
            68.36130376148357  10.172706334781552  \\
            69.32413902572982  10.196881145154078  \\
            70.28697428997607  10.197497301922684  \\
            71.24980955422231  10.203766924715726  \\
            72.21264481846856  10.173137540915928  \\
            73.17548008271481  10.20397127380965  \\
            74.13831534696106  10.202266851252482  \\
            75.10115061120732  10.211674223564241  \\
            76.06398587545355  10.205970790782967  \\
            77.0268211396998  10.204505035533906  \\
            77.98965640394606  10.226324984299083  \\
            78.9524916681923  10.213955929369686  \\
            79.91532693243855  10.223027123099865  \\
            80.87816219668478  10.217253008692968  \\
            81.84099746093104  10.223072452576073  \\
            82.80383272517729  10.2216404881497  \\
            83.76666798942354  10.241603986574566  \\
            84.72950325366979  10.212618957339057  \\
            85.69233851791603  10.222403277336488  \\
            86.65517378216228  10.230369954048683  \\
            87.61800904640853  10.231137927852972  \\
            88.58084431065478  10.225467761563493  \\
            89.54367957490102  10.219906261475558  \\
            90.50651483914726  10.244194131875009  \\
            91.46935010339351  10.24212051953211  \\
            92.43218536763976  10.22587509129018  \\
            93.39502063188601  10.224756316664234  \\
            94.35785589613225  10.239284288658228  \\
            95.3206911603785  10.224988715289014  \\
            96.28352642462475  10.247008758532523  \\
            97.246361688871  10.23958555568232  \\
            98.20919695311726  10.263909353006202  \\
            99.1720322173635  10.24362705984347  \\
            100.13486748160975  10.24625626154682  \\
            101.097702745856  10.249234325467103  \\
            102.06053801010225  10.270337012999596  \\
            103.02337327434849  10.242182328578632  \\
            103.98620853859474  10.255803682666915  \\
            104.94904380284099  10.2579381430061  \\
            105.91187906708724  10.259357260733012  \\
            106.87471433133348  10.269149172497373  \\
            107.83754959557973  10.245359493099617  \\
            108.80038485982597  10.244228951030795  \\
            109.7632201240722  10.252426928959604  \\
            110.72605538831846  10.254725045451313  \\
            111.68889065256471  10.258465977571092  \\
            112.65172591681096  10.26880581286894  \\
            113.6145611810572  10.247860252710382  \\
            114.57739644530345  10.25700933931747  \\
            115.5402317095497  10.262234646502076  \\
            116.50306697379595  10.274496928723309  \\
            117.46590223804219  10.253548186207661  \\
            118.42873750228844  10.272214971241398  \\
            119.3915727665347  10.247615110856223  \\
            120.35440803078095  10.274130442903047  \\
            121.3172432950272  10.273053931518913  \\
            122.28007855927343  10.249642364275342  \\
            123.24291382351969  10.289183103414949  \\
            124.20574908776594  10.271260825027401  \\
            125.16858435201219  10.297705282972778  \\
            126.13141961625843  10.271459925912959  \\
            127.09425488050468  10.29312864048024  \\
            128.05709014475093  10.278862192670665  \\
            129.01992540899718  10.263583431322875  \\
            129.98276067324343  10.273392972093706  \\
            130.94559593748968  10.268839198027866  \\
            131.9084312017359  10.283876704481035  \\
            132.87126646598216  10.287291915481678  \\
            133.8341017302284  10.275554093749129  \\
            134.79693699447463  10.282496118771867  \\
            135.7597722587209  10.288223561068154  \\
            136.72260752296714  10.272065081853427  \\
            137.6854427872134  10.274860601567031  \\
            138.64827805145964  10.29152614325806  \\
            139.6111133157059  10.299332548390431  \\
            140.57394857995214  10.299130794791893  \\
            141.5367838441984  10.290710323632304  \\
            142.49961910844462  10.30051876532255  \\
            143.46245437269087  10.285530071065814  \\
            144.42528963693712  10.294064577750031  \\
            145.38812490118337  10.29162341897265  \\
            146.35096016542963  10.292082712862937  \\
            147.31379542967588  10.284354779620871  \\
            148.27663069392213  10.300664201391793  \\
            149.23946595816838  10.300819259570428  \\
            150.20230122241463  10.296858148522633  \\
            151.16513648666086  10.29350993288313  \\
            152.1279717509071  10.316392666203615  \\
            153.09080701515336  10.304088451601356  \\
            154.0536422793996  10.3033067131451  \\
            155.01647754364586  10.304386433507396  \\
            155.97931280789211  10.303335742302817  \\
            156.94214807213834  10.291582363988404  \\
            157.9049833363846  10.30294478804885  \\
            158.86781860063084  10.304258751709042  \\
            159.8306538648771  10.31638687329652  \\
            160.79348912912334  10.299509525681518  \\
            161.75632439336957  10.294979967252702  \\
            162.71915965761582  10.305930444948707  \\
            163.68199492186207  10.304946512824934  \\
            164.64483018610832  10.300910284705612  \\
            165.60766545035457  10.297504240421308  \\
            166.57050071460083  10.306730940278634  \\
            167.53333597884708  10.313078862636345  \\
            168.49617124309333  10.315138078691916  \\
            169.45900650733958  10.298005396351313  \\
            170.4218417715858  10.319041927996672  \\
            171.38467703583206  10.313630479886854  \\
            172.3475123000783  10.319834700690304  \\
            173.31034756432456  10.320046277628439  \\
            174.2731828285708  10.333770523308058  \\
            175.23601809281706  10.330404667468752  \\
            176.1988533570633  10.31839923278974  \\
            177.16168862130957  10.333357394888065  \\
            178.1245238855558  10.338053879194224  \\
            179.08735914980204  10.33122467071437  \\
            180.0501944140483  10.334785774624837  \\
            181.01302967829452  10.333011635186779  \\
            181.97586494254077  10.321329900550703  \\
            182.93870020678702  10.322505595517974  \\
            183.90153547103327  10.335447277057488  \\
            184.86437073527952  10.326268925936775  \\
            185.82720599952577  10.3298140263088  \\
            186.79004126377203  10.332063502639611  \\
            187.75287652801828  10.337379501627836  \\
            188.7157117922645  10.329835241473067  \\
            189.67854705651075  10.334332442080022  \\
            190.641382320757  10.349043015751356  \\
            191.60421758500325  10.332385003409943  \\
            192.5670528492495  10.33913264655628  \\
            193.52988811349573  10.3249175331752  \\
            194.492723377742  10.336807106862743  \\
            195.45555864198823  10.33808984918706  \\
            196.4183939062345  10.324434673812908  \\
            197.38122917048074  10.34060555235645  \\
            198.344064434727  10.335003537438553  \\
            199.3068996989732  10.338544126477917  \\
            200.2697349632195  10.343844238671418  \\
            201.23257022746571  10.323458787578424  \\
            202.195405491712  10.326949471625209  \\
            203.15824075595822  10.329520257351522  \\
            204.1210760202045  10.327845058348654  \\
            205.08391128445072  10.335184314200443  \\
            206.04674654869697  10.349389639840545  \\
            207.00958181294322  10.350319080643335  \\
            207.97241707718948  10.341316075028788  \\
            208.9352523414357  10.356976768170483  \\
            209.89808760568198  10.353641474457206  \\
            210.8609228699282  10.36200867537616  \\
            211.82375813417448  10.348632489776234  \\
            212.7865933984207  10.343902509087332  \\
            213.74942866266696  10.35499477700708  \\
            214.7122639269132  10.353028046869397  \\
            215.67509919115946  10.348785698698611  \\
            216.63793445540568  10.36520600591243  \\
            217.60076971965194  10.338597051391403  \\
            218.5636049838982  10.363192417376034  \\
            219.5264402481444  10.348492514503217  \\
            220.4892755123907  10.351841555636897  \\
            221.4521107766369  10.353101843340955  \\
            222.4149460408832  10.360890683875052  \\
            223.37778130512942  10.357472478003979  \\
            224.34061656937567  10.363009366338211  \\
            225.30345183362192  10.3449554208241  \\
            226.26628709786817  10.355519347427958  \\
            227.2291223621144  10.347613282594411  \\
            228.19195762636068  10.335393656002793  \\
            229.1547928906069  10.353348103377273  \\
            230.11762815485318  10.362292299845596  \\
            231.0804634190994  10.373569641068933  \\
            232.04329868334568  10.360339213413639  \\
            233.0061339475919  10.35456094429924  \\
            233.96896921183816  10.358240669689538  \\
            234.93180447608438  10.361221241876638  \\
            235.89463974033066  10.35180954500257  \\
            236.85747500457688  10.347809061429643  \\
            237.82031026882316  10.360120850294418  \\
            238.7831455330694  10.350753657737513  \\
            239.74598079731567  10.37206921361236  \\
            240.7088160615619  10.36908035594748  \\
            241.6716513258081  10.372513610116046  \\
            242.6344865900544  10.357586937365184  \\
            243.59732185430062  10.366279658276675  \\
            244.56015711854687  10.375397020931576  \\
            245.5229923827931  10.36907514822298  \\
            246.48582764703937  10.376527432098985  \\
            247.4486629112856  10.37961247099404  \\
            248.41149817553188  10.378925022350057  \\
            249.3743334397781  10.381026557786278  \\
            250.33716870402438  10.383588487294382  \\
            251.3000039682706  10.395137420826241  \\
            252.26283923251685  10.391162945694745  \\
            253.2256744967631  10.400275317254358  \\
            254.18850976100936  10.395056138102424  \\
            255.15134502525558  10.374829186262609  \\
            256.11418028950186  10.38863548695524  \\
            257.0770155537481  10.39595279394416  \\
            258.03985081799436  10.3926408765326  \\
            259.0026860822406  10.389944918282257  \\
            259.96552134648687  10.385859496736032  \\
            260.9283566107331  10.388341256082825  \\
            261.89119187497937  10.39709913224814  \\
            262.8540271392256  10.390976733065148  \\
            263.8168624034718  10.403261043413815  \\
            264.7796976677181  10.39444189689534  \\
            265.7425329319643  10.402394227211218  \\
            266.70536819621054  10.399420902746288  \\
            267.6682034604568  10.403225857940974  \\
            268.63103872470305  10.391219758392465  \\
            269.59387398894927  10.401226666683282  \\
            270.55670925319555  10.408997044457973  \\
            271.5195445174418  10.393840582351594  \\
            272.48237978168805  10.397604052902647  \\
            273.4452150459343  10.400791557721254  \\
            274.40805031018056  10.401099708346127  \\
            275.3708855744268  10.407890342292589  \\
            276.33372083867306  10.401223956263669  \\
            277.2965561029193  10.40711067709463  \\
            278.25939136716556  10.405357149244427  \\
            279.2222266314118  10.401969182617709  \\
            280.18506189565807  10.397141702729341  \\
            281.1478971599043  10.401195606292863  \\
            282.11073242415057  10.404003311315748  \\
            283.0735676883968  10.393648696963174  \\
            284.036402952643  10.39109275421529  \\
            284.99923821688924  10.393118564939531  \\
            285.9620734811355  10.402938643837608  \\
            286.92490874538174  10.391733156964012  \\
            287.887744009628  10.397426690275003  \\
            288.85057927387425  10.396478505291944  \\
            289.81341453812047  10.405718677339326  \\
            290.77624980236675  10.404467655099713  \\
            291.739085066613  10.402780166058594  \\
            292.70192033085925  10.407792336024665  \\
            293.6647555951055  10.39308806100696  \\
            294.62759085935176  10.402432555947168  \\
            295.590426123598  10.402976915499352  \\
            296.55326138784426  10.396645398332879  \\
            297.5160966520905  10.394020895964541  \\
            298.47893191633676  10.398573067369387  \\
            299.441767180583  10.40868982242919  \\
            300.40460244482927  10.400813351891928  \\
            301.3674377090755  10.401372724397323  \\
            302.3302729733217  10.403865481434135  \\
            303.293108237568  10.394159266842198  \\
            304.2559435018142  10.411421662594472  \\
            305.21877876606044  10.397108334786438  \\
            306.1816140303067  10.409185750066873  \\
            307.14444929455294  10.399523681351617  \\
            308.1072845587992  10.410405788156352  \\
            309.07011982304545  10.388405871410775  \\
            310.0329550872917  10.393483143982586  \\
            310.99579035153795  10.3992945604904  \\
            311.95862561578423  10.407344312979388  \\
            312.92146088003045  10.401637137016959  \\
            313.8842961442767  10.407609498713981  \\
            314.84713140852296  10.405680499384786  \\
            315.8099666727692  10.405821391021565  \\
            316.77280193701546  10.404999811329194  \\
            317.7356372012617  10.400799006383561  \\
            318.69847246550796  10.40874714209932  \\
            319.6613077297542  10.403289706292817  \\
            320.6241429940004  10.400383835521403  \\
            321.5869782582467  10.404854041099853  \\
            322.5498135224929  10.402128100750055  \\
            323.51264878673913  10.408674886922686  \\
            324.4754840509854  10.408064104320497  \\
            325.43831931523164  10.404227264015013  \\
            326.4011545794779  10.405253016149103  \\
            327.36398984372414  10.409742529448803  \\
            328.3268251079704  10.407700639648967  \\
            329.28966037221664  10.41093732240515  \\
            330.2524956364629  10.408520144386873  \\
            331.21533090070915  10.408292192386053  \\
            332.1781661649554  10.405145489959533  \\
            333.14100142920165  10.40838773043571  \\
            334.10383669344793  10.414648823741935  \\
            335.06667195769415  10.411667715288488  \\
            336.02950722194043  10.406938361864754  \\
            336.99234248618666  10.406388397193087  \\
            337.9551777504329  10.411561283739196  \\
            338.91801301467916  10.405327310190202  \\
            339.8808482789254  10.41601255407179  \\
            340.8436835431716  10.40176994077542  \\
            341.80651880741783  10.405012974424135  \\
            342.7693540716641  10.408206550562705  \\
            343.73218933591033  10.40957625098569  \\
            344.6950246001566  10.412518783366188  \\
            345.65785986440284  10.404478766991364  \\
            346.6206951286491  10.405666850297639  \\
            347.58353039289534  10.421819969797848  \\
            348.5463656571416  10.402492244630809  \\
            349.50920092138784  10.407450598464335  \\
            350.4720361856341  10.406879989411749  \\
            351.43487144988035  10.410569278571073  \\
            352.3977067141266  10.406464819265544  \\
            353.36054197837285  10.409492305263576  \\
            354.32337724261913  10.412140555958954  \\
            355.28621250686535  10.416439291801462  \\
            356.2490477711116  10.414669754777485  \\
            357.21188303535786  10.396012892235609  \\
            358.1747182996041  10.407812212834337  \\
            359.1375535638503  10.417245282814818  \\
            360.1003888280966  10.404949412914577  \\
            361.0632240923428  10.408720299793103  \\
            362.02605935658903  10.406524765445608  \\
            362.9888946208353  10.412198600534943  \\
            363.95172988508153  10.415293077667119  \\
            364.9145651493278  10.401705643751901  \\
            365.87740041357404  10.402518066434098  \\
            366.8402356778203  10.410597461674929  \\
            367.80307094206654  10.416476128974809  \\
            368.7659062063128  10.411718374011066  \\
            369.72874147055904  10.401435003414225  \\
            370.6915767348053  10.402999037629659  \\
            371.65441199905155  10.413775729472327  \\
            372.6172472632978  10.408028914750492  \\
            373.58008252754405  10.409133928566177  \\
            374.54291779179033  10.408112788551964  \\
            375.50575305603655  10.40162207281764  \\
            376.4685883202828  10.406797757860526  \\
            377.431423584529  10.413777166145596  \\
            378.3942588487753  10.413341922701157  \\
            379.3570941130215  10.41116773926842  \\
            380.3199293772678  10.408503413030132  \\
            381.282764641514  10.402926551131447  \\
            382.2455999057603  10.416557845712576  \\
            383.2084351700065  10.411245537150478  \\
            384.1712704342528  10.412823987309261  \\
            385.134105698499  10.40758379978681  \\
        }
        ;
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.651;green,0.463;blue,0.114}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            44.29042215532739  9.928807251323029  \\
        }
        ;
    \nextgroupplot[xmin={-10}, xmax={1500}, xtick={{0,500,1000,1500}}, xticklabels={{$0$,$500$,$1000$,$1500$}}, title={annealing}, title style={yshift=-7pt}]
    \addplot+[solid, thick, mark={none}, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            10.927935850685621  10.907533171958967  \\
            21.855871701371242  10.907533171958967  \\
            32.783807552056864  10.907533171958967  \\
            43.711743402742485  10.907533171958967  \\
            54.63967925342811  10.907533171958967  \\
            65.56761510411373  10.907533171958967  \\
            76.49555095479936  10.907533171958967  \\
            87.42348680548497  10.907533171958967  \\
            98.35142265617058  10.907533171958967  \\
            109.27935850685623  10.907533171958967  \\
            120.20729435754184  10.907533171958967  \\
            131.13523020822745  10.907533171958967  \\
            142.06316605891308  10.907533171958967  \\
            152.9911019095987  10.907533171958967  \\
            163.9190377602843  10.907533171958967  \\
            174.84697361096994  10.907533171958967  \\
            185.77490946165557  10.907533171958967  \\
            196.70284531234117  10.907533171958967  \\
            207.63078116302682  10.907533171958967  \\
            218.55871701371245  10.907533171958967  \\
            229.48665286439805  10.907533171958967  \\
            240.41458871508368  10.907533171958967  \\
            251.3425245657693  10.907533171958967  \\
            262.2704604164549  10.907533171958967  \\
            273.19839626714054  10.907533171958967  \\
            284.12633211782617  10.907533171958967  \\
            295.0542679685118  10.907533171958967  \\
            305.9822038191974  10.907533171958967  \\
            316.910139669883  10.907533171958967  \\
            327.8380755205686  10.907533171958967  \\
            338.76601137125425  10.907533171958967  \\
            349.6939472219399  10.907533171958967  \\
            360.6218830726255  10.907533171958967  \\
            371.54981892331114  10.907533171958967  \\
            382.4777547739967  10.907533171958967  \\
            393.40569062468234  10.907533171958967  \\
            404.33362647536796  10.907533171958967  \\
            415.26156232605365  10.907533171958967  \\
            426.1894981767393  10.907533171958967  \\
            437.1174340274249  10.907533171958967  \\
            448.0453698781105  10.907533171958967  \\
            458.9733057287961  10.907533171958967  \\
            469.90124157948173  10.907533171958967  \\
            480.82917743016736  10.907533171958967  \\
            491.757113280853  10.907533171958967  \\
            502.6850491315386  10.907533171958967  \\
            513.6129849822241  10.907533171958967  \\
            524.5409208329098  10.907533171958967  \\
            535.4688566835954  10.907533171958967  \\
            546.3967925342811  10.907533171958967  \\
            557.3247283849668  10.907533171958967  \\
            568.2526642356523  10.907533171958967  \\
            579.180600086338  10.907533171958967  \\
            590.1085359370236  10.907533171958967  \\
            601.0364717877093  10.907533171958967  \\
            611.9644076383948  10.907533171958967  \\
            622.8923434890804  10.907533171958967  \\
            633.820279339766  10.907533171958967  \\
            644.7482151904517  10.907533171958967  \\
            655.6761510411372  10.907533171958967  \\
            666.6040868918229  10.907533171958967  \\
            677.5320227425085  10.907533171958967  \\
            688.4599585931942  10.907533171958967  \\
            699.3878944438798  10.907533171958967  \\
            710.3158302945654  10.907533171958967  \\
            721.243766145251  10.907533171958967  \\
            732.1717019959367  10.907533171958967  \\
            743.0996378466223  10.907533171958967  \\
            754.0275736973078  10.907533171958967  \\
            764.9555095479934  10.907533171958967  \\
            775.8834453986791  10.907533171958967  \\
            786.8113812493647  10.907533171958967  \\
            797.7393171000504  10.907533171958967  \\
            808.6672529507359  10.907533171958967  \\
            819.5951888014216  10.907533171958967  \\
            830.5231246521073  10.907533171958967  \\
            841.4510605027929  10.907533171958967  \\
            852.3789963534786  10.907533171958967  \\
            863.3069322041641  10.907533171958967  \\
            874.2348680548498  10.907533171958967  \\
            885.1628039055354  10.907533171958967  \\
            896.090739756221  10.907533171958967  \\
            907.0186756069065  10.907533171958967  \\
            917.9466114575922  10.907533171958967  \\
            928.8745473082778  10.907533171958967  \\
            939.8024831589635  10.907533171958967  \\
            950.730419009649  10.907533171958967  \\
            961.6583548603347  10.907533171958967  \\
            972.5862907110203  10.907533171958967  \\
            983.514226561706  10.907533171958967  \\
            994.4421624123916  10.907533171958967  \\
            1005.3700982630772  10.907533171958967  \\
            1016.2980341137628  10.907533171958967  \\
            1027.2259699644483  10.907533171958967  \\
            1038.153905815134  10.907533171958967  \\
            1049.0818416658196  10.907533171958967  \\
            1060.0097775165052  10.907533171958967  \\
            1070.9377133671908  10.907533171958967  \\
            1081.8656492178766  10.907533171958967  \\
            1092.7935850685622  10.907533171958967  \\
            1103.7215209192477  10.907533171958967  \\
            1114.6494567699335  10.907533171958967  \\
            1125.577392620619  10.907533171958967  \\
            1136.5053284713047  10.907533171958967  \\
            1147.4332643219902  10.907533171958967  \\
            1158.361200172676  10.907533171958967  \\
            1169.2891360233616  10.907533171958967  \\
            1180.2170718740472  10.907533171958967  \\
            1191.1450077247327  10.907533171958967  \\
            1202.0729435754185  10.907533171958967  \\
            1213.0008794261041  10.907533171958967  \\
            1223.9288152767897  10.907533171958967  \\
            1234.856751127475  10.907533171958967  \\
            1245.7846869781608  10.907533171958967  \\
            1256.7126228288464  10.907533171958967  \\
            1267.640558679532  10.907533171958967  \\
            1278.5684945302175  10.907533171958967  \\
            1289.4964303809033  10.907533171958967  \\
            1300.424366231589  10.907533171958967  \\
            1311.3523020822745  10.907533171958967  \\
            1322.28023793296  10.907533171958967  \\
            1333.2081737836459  10.907533171958967  \\
            1344.1361096343314  10.907533171958967  \\
            1355.064045485017  10.907533171958967  \\
            1365.9919813357028  10.907533171958967  \\
            1376.9199171863884  10.907533171958967  \\
            1387.847853037074  10.907533171958967  \\
            1398.7757888877595  10.907533171958967  \\
            1409.7037247384453  10.907533171958967  \\
            1420.631660589131  10.907533171958967  \\
            1431.5595964398165  10.907533171958967  \\
            1442.487532290502  10.907533171958967  \\
            1453.4154681411878  10.907533171958967  \\
            1464.3434039918734  10.907533171958967  \\
            1475.271339842559  10.907533171958967  \\
            1486.1992756932445  10.907533171958967  \\
            1497.1272115439303  10.907533171958967  \\
            1508.0551473946157  10.907533171958967  \\
            1518.9830832453013  10.907533171958967  \\
            1529.9110190959868  10.907533171958967  \\
            1540.8389549466726  10.907533171958967  \\
            1551.7668907973582  10.907533171958967  \\
            1562.6948266480438  10.907533171958967  \\
            1573.6227624987293  10.907533171958967  \\
            1584.5506983494151  10.907533171958967  \\
            1595.4786342001007  10.907533171958967  \\
            1606.4065700507863  10.907533171958967  \\
            1617.3345059014719  10.907533171958967  \\
            1628.2624417521577  10.907533171958967  \\
            1639.1903776028432  10.907533171958967  \\
            1650.1183134535288  10.907533171958967  \\
            1661.0462493042146  10.907533171958967  \\
            1671.9741851549002  10.907533171958967  \\
            1682.9021210055857  10.907533171958967  \\
            1693.8300568562713  10.907533171958967  \\
            1704.757992706957  10.907533171958967  \\
            1715.6859285576427  10.907533171958967  \\
            1726.6138644083283  10.907533171958967  \\
            1737.5418002590138  10.907533171958967  \\
            1748.4697361096996  10.907533171958967  \\
            1759.3976719603852  10.907533171958967  \\
            1770.3256078110708  10.907533171958967  \\
            1781.253543661756  10.907533171958967  \\
            1792.181479512442  10.907533171958967  \\
            1803.1094153631275  10.907533171958967  \\
            1814.037351213813  10.907533171958967  \\
            1824.9652870644986  10.907533171958967  \\
            1835.8932229151844  10.907533171958967  \\
            1846.82115876587  10.907533171958967  \\
            1857.7490946165556  10.907533171958967  \\
            1868.6770304672411  10.907533171958967  \\
            1879.604966317927  10.907533171958967  \\
            1890.5329021686125  10.907533171958967  \\
            1901.460838019298  10.907533171958967  \\
            1912.3887738699837  10.907533171958967  \\
            1923.3167097206695  10.907533171958967  \\
            1934.244645571355  10.907533171958967  \\
            1945.1725814220406  10.907533171958967  \\
            1956.1005172727264  10.907533171958967  \\
            1967.028453123412  10.907533171958967  \\
            1977.9563889740975  10.907533171958967  \\
            1988.884324824783  10.907533171958967  \\
            1999.812260675469  10.907533171958967  \\
            2010.7401965261545  10.907533171958967  \\
            2021.66813237684  10.907533171958967  \\
            2032.5960682275256  10.907533171958967  \\
            2043.5240040782114  10.907533171958967  \\
            2054.4519399288965  10.907533171958967  \\
            2065.3798757795826  10.907533171958967  \\
            2076.307811630268  10.907533171958967  \\
            2087.2357474809537  10.907533171958967  \\
            2098.1636833316393  10.907533171958967  \\
            2109.091619182325  10.907533171958967  \\
            2120.0195550330104  10.907533171958967  \\
            2130.947490883696  10.907533171958967  \\
            2141.8754267343816  10.907533171958967  \\
            2152.8033625850676  10.907533171958967  \\
            2163.731298435753  10.907533171958967  \\
            2174.6592342864387  10.907533171958967  \\
            2185.5871701371243  10.907533171958967  \\
            2196.51510598781  10.907533171958967  \\
            2207.4430418384954  10.907533171958967  \\
            2218.370977689181  10.907533171958967  \\
            2229.298913539867  10.907533171958967  \\
            2240.226849390552  10.907533171958967  \\
            2251.154785241238  10.907533171958967  \\
            2262.0827210919233  10.907533171958967  \\
            2273.0106569426093  10.907533171958967  \\
            2283.938592793295  10.907533171958967  \\
            2294.8665286439805  10.907533171958967  \\
            2305.794464494666  10.907533171958967  \\
            2316.722400345352  10.907533171958967  \\
            2327.650336196037  10.907533171958967  \\
            2338.578272046723  10.907533171958967  \\
            2349.5062078974083  10.907533171958967  \\
            2360.4341437480944  10.907533171958967  \\
            2371.36207959878  10.907533171958967  \\
            2382.2900154494655  10.907533171958967  \\
            2393.217951300151  10.907533171958967  \\
            2404.145887150837  10.907533171958967  \\
            2415.073823001522  10.907533171958967  \\
            2426.0017588522082  10.907533171958967  \\
            2436.9296947028934  10.907533171958967  \\
            2447.8576305535794  10.907533171958967  \\
            2458.785566404265  10.907533171958967  \\
            2469.71350225495  10.907533171958967  \\
            2480.641438105636  10.907533171958967  \\
            2491.5693739563217  10.907533171958967  \\
            2502.4973098070072  10.907533171958967  \\
            2513.425245657693  10.907533171958967  \\
            2524.353181508379  10.907533171958967  \\
            2535.281117359064  10.907533171958967  \\
            2546.20905320975  10.907533171958967  \\
            2557.136989060435  10.907533171958967  \\
            2568.064924911121  10.907533171958967  \\
            2578.9928607618067  10.907533171958967  \\
            2589.9207966124923  10.907533171958967  \\
            2600.848732463178  10.907533171958967  \\
            2611.776668313864  10.907533171958967  \\
            2622.704604164549  10.907533171958967  \\
            2633.632540015235  10.907533171958967  \\
            2644.56047586592  10.907533171958967  \\
            2655.488411716606  10.907533171958967  \\
            2666.4163475672917  10.907533171958967  \\
            2677.3442834179773  10.907533171958967  \\
            2688.272219268663  10.907533171958967  \\
            2699.200155119349  10.907533171958967  \\
            2710.128090970034  10.907533171958967  \\
            2721.05602682072  10.907533171958967  \\
            2731.9839626714056  10.907533171958967  \\
            2742.9118985220907  10.907533171958967  \\
            2753.8398343727767  10.907533171958967  \\
            2764.767770223462  10.907533171958967  \\
            2775.695706074148  10.907533171958967  \\
            2786.6236419248335  10.907533171958967  \\
            2797.551577775519  10.907533171958967  \\
            2808.4795136262046  10.907533171958967  \\
            2819.4074494768906  10.907533171958967  \\
            2830.3353853275758  10.907533171958967  \\
            2841.263321178262  10.907533171958967  \\
            2852.191257028947  10.907533171958967  \\
            2863.119192879633  10.907533171958967  \\
            2874.0471287303185  10.907533171958967  \\
            2884.975064581004  10.907533171958967  \\
            2895.9030004316896  10.907533171958967  \\
            2906.8309362823757  10.907533171958967  \\
            2917.758872133061  10.907533171958967  \\
            2928.686807983747  10.907533171958967  \\
            2939.614743834432  10.907533171958967  \\
            2950.542679685118  10.907533171958967  \\
            2961.4706155358035  10.907533171958967  \\
            2972.398551386489  10.907533171958967  \\
            2983.3264872371747  10.907533171958967  \\
            2994.2544230878607  10.907533171958967  \\
            3005.182358938546  10.907533171958967  \\
            3016.1102947892314  10.907533171958967  \\
            3027.0382306399174  10.907533171958967  \\
            3037.9661664906025  10.907533171958967  \\
            3048.8941023412885  10.907533171958967  \\
            3059.8220381919737  10.907533171958967  \\
            3070.7499740426597  10.907533171958967  \\
            3081.6779098933453  10.907533171958967  \\
            3092.605845744031  10.907533171958967  \\
            3103.5337815947164  10.907533171958967  \\
            3114.4617174454024  10.907533171958967  \\
            3125.3896532960875  10.907533171958967  \\
            3136.3175891467736  10.907533171958967  \\
            3147.2455249974587  10.907533171958967  \\
            3158.1734608481447  10.907533171958967  \\
            3169.1013966988303  10.907533171958967  \\
            3180.029332549516  10.907533171958967  \\
            3190.9572684002014  10.907533171958967  \\
            3201.8852042508875  10.907533171958967  \\
            3212.8131401015726  10.907533171958967  \\
            3223.7410759522586  10.907533171958967  \\
            3234.6690118029437  10.907533171958967  \\
            3245.5969476536297  10.907533171958967  \\
            3256.5248835043153  10.907533171958967  \\
            3267.452819355001  10.907533171958967  \\
            3278.3807552056865  10.907533171958967  \\
            3289.308691056372  10.907533171958967  \\
            3300.2366269070576  10.907533171958967  \\
            3311.164562757743  10.907533171958967  \\
            3322.092498608429  10.907533171958967  \\
            3333.0204344591143  10.907533171958967  \\
            3343.9483703098003  10.907533171958967  \\
            3354.8763061604855  10.907533171958967  \\
            3365.8042420111715  10.907533171958967  \\
            3376.732177861857  10.907533171958967  \\
            3387.6601137125426  10.907533171958967  \\
            3398.588049563228  10.907533171958967  \\
            3409.515985413914  10.907533171958967  \\
            3420.4439212645993  10.907533171958967  \\
            3431.3718571152854  10.907533171958967  \\
            3442.2997929659705  10.907533171958967  \\
            3453.2277288166565  10.907533171958967  \\
            3464.155664667342  10.907533171958967  \\
            3475.0836005180277  10.907533171958967  \\
            3486.011536368713  10.907533171958967  \\
            3496.9394722193992  10.907533171958967  \\
            3507.8674080700844  10.907533171958967  \\
            3518.7953439207704  10.907533171958967  \\
            3529.7232797714555  10.907533171958967  \\
            3540.6512156221415  10.907533171958967  \\
            3551.579151472827  10.907533171958967  \\
            3562.507087323512  10.907533171958967  \\
            3573.4350231741982  10.907533171958967  \\
            3584.362959024884  10.907533171958967  \\
            3595.2908948755694  10.907533171958967  \\
            3606.218830726255  10.907533171958967  \\
            3617.146766576941  10.907533171958967  \\
            3628.074702427626  10.907533171958967  \\
            3639.002638278312  10.907533171958967  \\
            3649.9305741289973  10.907533171958967  \\
            3660.8585099796833  10.907533171958967  \\
            3671.786445830369  10.907533171958967  \\
            3682.7143816810544  10.907533171958967  \\
            3693.64231753174  10.907533171958967  \\
            3704.570253382426  10.907533171958967  \\
            3715.498189233111  10.907533171958967  \\
            3726.426125083797  10.907533171958967  \\
            3737.3540609344823  10.907533171958967  \\
            3748.2819967851683  10.907533171958967  \\
            3759.209932635854  10.907533171958967  \\
            3770.1378684865394  10.907533171958967  \\
            3781.065804337225  10.907533171958967  \\
            3791.993740187911  10.907533171958967  \\
            3802.921676038596  10.907533171958967  \\
            3813.849611889282  10.907533171958967  \\
            3824.7775477399673  10.907533171958967  \\
            3835.705483590653  10.907533171958967  \\
            3846.633419441339  10.907533171958967  \\
            3857.561355292024  10.907533171958967  \\
            3868.48929114271  10.907533171958967  \\
            3879.4172269933956  10.907533171958967  \\
            3890.345162844081  10.907533171958967  \\
            3901.2730986947668  10.907533171958967  \\
            3912.201034545453  10.907533171958967  \\
            3923.128970396138  10.907533171958967  \\
            3934.056906246824  10.907533171958967  \\
            3944.984842097509  10.907533171958967  \\
            3955.912777948195  10.907533171958967  \\
            3966.8407137988806  10.907533171958967  \\
            3977.768649649566  10.907533171958967  \\
            3988.696585500252  10.907533171958967  \\
            3999.624521350938  10.907533171958967  \\
            4010.552457201623  10.907533171958967  \\
            4021.480393052309  10.907533171958967  \\
            4032.408328902994  10.907533171958967  \\
            4043.33626475368  10.907533171958967  \\
            4054.2642006043657  10.907533171958967  \\
            4065.1921364550512  10.907533171958967  \\
            4076.120072305737  10.907533171958967  \\
            4087.048008156423  10.907533171958967  \\
            4097.975944007108  10.907533171958967  \\
            4108.903879857793  10.907533171958967  \\
            4119.83181570848  10.907533171958967  \\
            4130.759751559165  10.907533171958967  \\
            4141.687687409851  10.907533171958967  \\
            4152.615623260536  10.907533171958967  \\
            4163.543559111222  10.907533171958967  \\
            4174.471494961907  10.907533171958967  \\
            4185.399430812593  10.907533171958967  \\
            4196.327366663279  10.907533171958967  \\
            4207.255302513964  10.907533171958967  \\
            4218.18323836465  10.907533171958967  \\
            4229.111174215335  10.907533171958967  \\
            4240.039110066021  10.907533171958967  \\
            4250.967045916707  10.907533171958967  \\
            4261.894981767392  10.907533171958967  \\
            4272.8229176180785  10.907533171958967  \\
            4283.750853468763  10.907533171958967  \\
            4294.67878931945  10.907533171958967  \\
            4305.606725170135  10.907533171958967  \\
            4316.534661020821  10.907533171958967  \\
            4327.462596871506  10.907533171958967  \\
            4338.390532722192  10.907533171958967  \\
            4349.3184685728775  10.907533171958967  \\
            4360.246404423563  10.907533171958967  \\
            4371.174340274249  10.907533171958967  \\
        }
        ;
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            10.927935850685621  -1.4746426049192605  \\
            21.855871701371242  -1.4746426049321328  \\
            32.783807552056864  -1.4746426049321328  \\
            43.711743402742485  -1.474642604932133  \\
            54.63967925342811  -1.4746426049321328  \\
            65.56761510411373  -1.4746426049321328  \\
            76.49555095479936  -1.4746426049321328  \\
            87.42348680548497  -1.4746426049321328  \\
            98.35142265617058  -1.4746426049321324  \\
            109.27935850685623  -1.474642604932133  \\
            120.20729435754184  -1.4746426049321324  \\
            131.13523020822745  -1.474642604932133  \\
            142.06316605891308  -1.4746426049321324  \\
            152.9911019095987  -1.4746426049321328  \\
            163.9190377602843  -1.4746426049321328  \\
            174.84697361096994  -1.4746426049321328  \\
            185.77490946165557  -1.4746426049321328  \\
            196.70284531234117  -1.4746426049321324  \\
            207.63078116302682  -1.4746426049321328  \\
            218.55871701371245  -1.4746426049321328  \\
            229.48665286439805  -1.4746426049321328  \\
            240.41458871508368  -1.4746426049321328  \\
            251.3425245657693  -1.4746426049321324  \\
            262.2704604164549  -1.4746426049321324  \\
            273.19839626714054  -1.4746426049321328  \\
            284.12633211782617  -1.4746426049321328  \\
            295.0542679685118  -1.4746426049321328  \\
            305.9822038191974  -1.4746426049321328  \\
            316.910139669883  -1.4746426049321328  \\
            327.8380755205686  -1.4746426049321328  \\
            338.76601137125425  -1.4746426049321328  \\
            349.6939472219399  -1.4746426049321328  \\
            360.6218830726255  -1.4746426049321324  \\
            371.54981892331114  -1.4746426049321328  \\
            382.4777547739967  -1.4746426049321328  \\
            393.40569062468234  -1.4746426049321328  \\
            404.33362647536796  -1.4746426049321328  \\
            415.26156232605365  -1.4746426049321328  \\
            426.1894981767393  -1.4746426049321328  \\
            437.1174340274249  -1.474642604932133  \\
            448.0453698781105  -1.4746426049321328  \\
            458.9733057287961  -1.4746426049321328  \\
            469.90124157948173  -1.4746426049321328  \\
            480.82917743016736  -1.4746426049321328  \\
            491.757113280853  -1.4746426049321324  \\
            502.6850491315386  -1.4746426049321328  \\
            513.6129849822241  -1.474642604932133  \\
            524.5409208329098  -1.4746426049321328  \\
            535.4688566835954  -1.4746426049321328  \\
            546.3967925342811  -1.4746426049321324  \\
            557.3247283849668  -1.4746426049321328  \\
            568.2526642356523  -1.4746426049321324  \\
            579.180600086338  -1.4746426049321328  \\
            590.1085359370236  -1.4746426049321328  \\
            601.0364717877093  -1.4746426049321328  \\
            611.9644076383948  -1.4746426049321328  \\
            622.8923434890804  -1.4746426049321328  \\
            633.820279339766  -1.4746426049321328  \\
            644.7482151904517  -1.4746426049321324  \\
            655.6761510411372  -1.4746426049321328  \\
            666.6040868918229  -1.4746426049321324  \\
            677.5320227425085  -1.4746426049321328  \\
            688.4599585931942  -1.4746426049321328  \\
            699.3878944438798  -1.4746426049321328  \\
            710.3158302945654  -1.4746426049321328  \\
            721.243766145251  -1.4746426049321328  \\
            732.1717019959367  -1.4746426049321328  \\
            743.0996378466223  -1.4746426049321328  \\
            754.0275736973078  -1.4746426049321328  \\
            764.9555095479934  -1.4746426049321328  \\
            775.8834453986791  -1.4746426049321328  \\
            786.8113812493647  -1.4746426049321328  \\
            797.7393171000504  -1.4746426049321328  \\
            808.6672529507359  -1.4746426049321328  \\
            819.5951888014216  -1.474642604932133  \\
            830.5231246521073  -1.4746426049321324  \\
            841.4510605027929  -1.4746426049321328  \\
            852.3789963534786  -1.4746426049321328  \\
            863.3069322041641  -1.4746426049321328  \\
            874.2348680548498  -1.4746426049321328  \\
            885.1628039055354  -1.4746426049321328  \\
            896.090739756221  -1.4746426049321322  \\
            907.0186756069065  -1.4746426049321328  \\
            917.9466114575922  -1.4746426049321324  \\
            928.8745473082778  -1.4746426049321328  \\
            939.8024831589635  -1.4746426049321328  \\
            950.730419009649  -1.4746426049321328  \\
            961.6583548603347  -1.474642604932133  \\
            972.5862907110203  -1.4746426049321324  \\
            983.514226561706  -1.4746426049321328  \\
            994.4421624123916  -1.4746426049321328  \\
            1005.3700982630772  -1.4746426049321322  \\
            1016.2980341137628  -1.4746426049321282  \\
            1027.2259699644483  -1.4746426049320918  \\
            1038.153905815134  -1.474642604931698  \\
            1049.0818416658196  -1.4746426049266792  \\
            1060.0097775165052  -1.4746426048513377  \\
            1070.9377133671908  -1.4746426035201894  \\
            1081.8656492178766  -1.4746425758643444  \\
            1092.7935850685622  -1.47464190065245  \\
            1103.7215209192477  -1.4746225095123098  \\
            1114.6494567699335  -1.4739615021183436  \\
            1125.577392620619  -1.4605494814780993  \\
            1136.5053284713047  -1.4317771036250793  \\
            1147.4332643219902  -1.2197005939827381  \\
            1158.361200172676  -0.7005349470409039  \\
            1169.2891360233616  0.7499409489351778  \\
            1180.2170718740472  3.4163943884719132  \\
            1191.1450077247327  6.545927240075433  \\
            1202.0729435754185  7.932547214287681  \\
            1213.0008794261041  8.45500852376254  \\
            1223.9288152767897  8.649288709968223  \\
            1234.856751127475  8.717073529233037  \\
            1245.7846869781608  8.765957856842132  \\
            1256.7126228288464  8.785306887645815  \\
            1267.640558679532  8.795970832955597  \\
            1278.5684945302175  8.798504788485825  \\
            1289.4964303809033  8.799683410503834  \\
            1300.424366231589  8.804434800044366  \\
            1311.3523020822745  8.844126546635751  \\
            1322.28023793296  8.844853921027308  \\
            1333.2081737836459  8.845394546066126  \\
            1344.1361096343314  8.845527185579547  \\
            1355.064045485017  8.846047916094342  \\
            1365.9919813357028  8.846068171393329  \\
            1376.9199171863884  8.846344567083964  \\
            1387.847853037074  8.846677491904906  \\
            1398.7757888877595  8.846872516230993  \\
            1409.7037247384453  8.847259460243308  \\
            1420.631660589131  8.847269678134667  \\
            1431.5595964398165  8.847507906683573  \\
            1442.487532290502  8.847631674691177  \\
            1453.4154681411878  8.847862882792073  \\
            1464.3434039918734  8.848003975670734  \\
            1475.271339842559  8.848201328325736  \\
            1486.1992756932445  8.848435533435095  \\
            1497.1272115439303  8.848962647039961  \\
            1508.0551473946157  8.849173559003884  \\
            1518.9830832453013  8.84920067077026  \\
            1529.9110190959868  8.849276351664853  \\
            1540.8389549466726  8.849599362651627  \\
            1551.7668907973582  8.84962362498183  \\
            1562.6948266480438  8.849617339270104  \\
            1573.6227624987293  8.84966855470363  \\
            1584.5506983494151  8.849788993683095  \\
            1595.4786342001007  8.850030986333875  \\
            1606.4065700507863  8.85005356557764  \\
            1617.3345059014719  8.850047517565653  \\
            1628.2624417521577  8.85014664809799  \\
            1639.1903776028432  8.850250326948208  \\
            1650.1183134535288  8.850261861402563  \\
            1661.0462493042146  8.850437244924342  \\
            1671.9741851549002  8.850414295544564  \\
            1682.9021210055857  8.850460293795967  \\
            1693.8300568562713  8.850616489322913  \\
            1704.757992706957  8.850567488104023  \\
            1715.6859285576427  8.850622947787382  \\
            1726.6138644083283  8.850699368721955  \\
            1737.5418002590138  8.850566970403907  \\
            1748.4697361096996  8.850604062476174  \\
            1759.3976719603852  8.850767775332601  \\
            1770.3256078110708  8.85069801463865  \\
            1781.253543661756  8.850761756668383  \\
            1792.181479512442  8.85085796614605  \\
            1803.1094153631275  8.8508753072977  \\
            1814.037351213813  8.850873761912252  \\
            1824.9652870644986  8.851301747956729  \\
            1835.8932229151844  8.851794858050194  \\
            1846.82115876587  8.851999278366945  \\
            1857.7490946165556  8.851739393949266  \\
            1868.6770304672411  8.85208115954863  \\
            1879.604966317927  8.851892354823605  \\
            1890.5329021686125  8.852061380210326  \\
            1901.460838019298  8.852037690184941  \\
            1912.3887738699837  8.85198634336495  \\
            1923.3167097206695  8.852139961423987  \\
            1934.244645571355  8.851983805555165  \\
            1945.1725814220406  8.852016981321615  \\
            1956.1005172727264  8.852197533193708  \\
            1967.028453123412  8.85216668587511  \\
            1977.9563889740975  8.851996214709898  \\
            1988.884324824783  8.852215674820643  \\
            1999.812260675469  8.8522590824562  \\
            2010.7401965261545  8.852238879085649  \\
            2021.66813237684  8.852318950127348  \\
            2032.5960682275256  8.852299983867045  \\
            2043.5240040782114  8.852303473556164  \\
            2054.4519399288965  8.852332328850851  \\
            2065.3798757795826  8.85234415420612  \\
            2076.307811630268  8.85227275390036  \\
            2087.2357474809537  8.852404675294757  \\
            2098.1636833316393  8.852389613798463  \\
            2109.091619182325  8.852193036281019  \\
            2120.0195550330104  8.852330735118532  \\
            2130.947490883696  8.852426322415415  \\
            2141.8754267343816  8.852338920372246  \\
            2152.8033625850676  8.852404037953463  \\
            2163.731298435753  8.85236384329542  \\
            2174.6592342864387  8.852449000199744  \\
            2185.5871701371243  8.852493793467392  \\
            2196.51510598781  8.852454310213927  \\
            2207.4430418384954  8.85237129699479  \\
            2218.370977689181  8.852374903009174  \\
            2229.298913539867  8.852454848021356  \\
            2240.226849390552  8.852420048184369  \\
            2251.154785241238  8.85260236575136  \\
            2262.0827210919233  8.852389927202875  \\
            2273.0106569426093  8.852320300929007  \\
            2283.938592793295  8.852426224213097  \\
            2294.8665286439805  8.852582633298715  \\
            2305.794464494666  8.852462342647856  \\
            2316.722400345352  8.852644772162215  \\
            2327.650336196037  8.852475372127163  \\
            2338.578272046723  8.8525449135462  \\
            2349.5062078974083  8.852465196130678  \\
            2360.4341437480944  8.85238796705074  \\
            2371.36207959878  8.852604494433628  \\
            2382.2900154494655  8.852477021142386  \\
            2393.217951300151  8.852708051345502  \\
            2404.145887150837  8.852858995550006  \\
            2415.073823001522  8.852449507858918  \\
            2426.0017588522082  8.852530528761514  \\
            2436.9296947028934  8.852635970626238  \\
            2447.8576305535794  8.85265986722002  \\
            2458.785566404265  8.852561232602781  \\
            2469.71350225495  8.852738949984133  \\
            2480.641438105636  8.852623491881554  \\
            2491.5693739563217  8.852777566499364  \\
            2502.4973098070072  8.852764176245683  \\
            2513.425245657693  8.852540417879792  \\
            2524.353181508379  8.852611965332818  \\
            2535.281117359064  8.852699428378406  \\
            2546.20905320975  8.852667907699088  \\
            2557.136989060435  8.852522610837585  \\
            2568.064924911121  8.85271705226902  \\
            2578.9928607618067  8.85268079922713  \\
            2589.9207966124923  8.852654766999594  \\
            2600.848732463178  8.852693063114453  \\
            2611.776668313864  8.852554339055173  \\
            2622.704604164549  8.852536152781386  \\
            2633.632540015235  8.852711263773315  \\
            2644.56047586592  8.85263674456914  \\
            2655.488411716606  8.852605991236516  \\
            2666.4163475672917  8.852613766879552  \\
            2677.3442834179773  8.852500049588269  \\
            2688.272219268663  8.852574176920545  \\
            2699.200155119349  8.852447143565511  \\
            2710.128090970034  8.852582387334348  \\
            2721.05602682072  8.852703017369507  \\
            2731.9839626714056  8.85275680745415  \\
            2742.9118985220907  8.85259594215546  \\
            2753.8398343727767  8.852553327051828  \\
            2764.767770223462  8.85258015961476  \\
            2775.695706074148  8.852642039487913  \\
            2786.6236419248335  8.852394834108182  \\
            2797.551577775519  8.85251327345636  \\
            2808.4795136262046  8.85252287779694  \\
            2819.4074494768906  8.852583735950303  \\
            2830.3353853275758  8.852573861818401  \\
            2841.263321178262  8.852420617216557  \\
            2852.191257028947  8.852499425144169  \\
            2863.119192879633  8.852510318438862  \\
            2874.0471287303185  8.852467140880517  \\
            2884.975064581004  8.85250778245532  \\
            2895.9030004316896  8.852552507531197  \\
            2906.8309362823757  8.852388563144594  \\
            2917.758872133061  8.852536759270194  \\
            2928.686807983747  8.852482413016693  \\
            2939.614743834432  8.852434131498342  \\
            2950.542679685118  8.852537430926288  \\
            2961.4706155358035  8.852420736394846  \\
            2972.398551386489  8.852340751918895  \\
            2983.3264872371747  8.852642008257542  \\
            2994.2544230878607  8.852467744752499  \\
            3005.182358938546  8.85255070303867  \\
            3016.1102947892314  8.852542869877887  \\
            3027.0382306399174  8.852432896684169  \\
            3037.9661664906025  8.85256835193433  \\
            3048.8941023412885  8.852470638522488  \\
            3059.8220381919737  8.852647790935713  \\
            3070.7499740426597  8.852491961010786  \\
            3081.6779098933453  8.8525247711227  \\
            3092.605845744031  8.852505223622238  \\
            3103.5337815947164  8.852397977195007  \\
            3114.4617174454024  8.852447750040756  \\
            3125.3896532960875  8.852395620191977  \\
            3136.3175891467736  8.852453413354816  \\
            3147.2455249974587  8.852434593538865  \\
            3158.1734608481447  8.852461518241075  \\
            3169.1013966988303  8.85263441809304  \\
            3180.029332549516  8.852479878463228  \\
            3190.9572684002014  8.852526759840332  \\
            3201.8852042508875  8.852387354349549  \\
            3212.8131401015726  8.85249378458442  \\
            3223.7410759522586  8.852559572739349  \\
            3234.6690118029437  8.85250761169683  \\
            3245.5969476536297  8.85245248027796  \\
            3256.5248835043153  8.852463293501808  \\
            3267.452819355001  8.852548556796306  \\
            3278.3807552056865  8.852624668115984  \\
            3289.308691056372  8.852567410880816  \\
            3300.2366269070576  8.852604531501665  \\
            3311.164562757743  8.852503458251194  \\
            3322.092498608429  8.852534131365399  \\
            3333.0204344591143  8.852513055800562  \\
            3343.9483703098003  8.852603755133794  \\
            3354.8763061604855  8.852562117001028  \\
            3365.8042420111715  8.852510436987446  \\
            3376.732177861857  8.852612532425518  \\
            3387.6601137125426  8.852566220451266  \\
            3398.588049563228  8.852486810613339  \\
            3409.515985413914  8.852699489871318  \\
            3420.4439212645993  8.852625218077549  \\
            3431.3718571152854  8.85248123096625  \\
            3442.2997929659705  8.852696720565332  \\
            3453.2277288166565  8.85250055779789  \\
            3464.155664667342  8.852596326427433  \\
            3475.0836005180277  8.852568781280782  \\
            3486.011536368713  8.852492561674897  \\
            3496.9394722193992  8.852656844144484  \\
            3507.8674080700844  8.852610216391922  \\
            3518.7953439207704  8.852514768743182  \\
            3529.7232797714555  8.85261201920417  \\
            3540.6512156221415  8.852705616348542  \\
            3551.579151472827  8.852606958747177  \\
            3562.507087323512  8.852560935816896  \\
            3573.4350231741982  8.852583872865289  \\
            3584.362959024884  8.852513384298037  \\
            3595.2908948755694  8.852605066645303  \\
            3606.218830726255  8.852606489363968  \\
            3617.146766576941  8.85259370060823  \\
            3628.074702427626  8.852496663042196  \\
            3639.002638278312  8.852683905898715  \\
            3649.9305741289973  8.852485687826288  \\
            3660.8585099796833  8.852582892686625  \\
            3671.786445830369  8.852507320979681  \\
            3682.7143816810544  8.852694233849475  \\
            3693.64231753174  8.85260304320685  \\
            3704.570253382426  8.852664045287925  \\
            3715.498189233111  8.85274955751504  \\
            3726.426125083797  8.85267508555201  \\
            3737.3540609344823  8.852589955431055  \\
            3748.2819967851683  8.852731121017966  \\
            3759.209932635854  8.85256677976334  \\
            3770.1378684865394  8.852552801373195  \\
            3781.065804337225  8.852532775161771  \\
            3791.993740187911  8.852659178073916  \\
            3802.921676038596  8.852726204931614  \\
            3813.849611889282  8.852636154421388  \\
            3824.7775477399673  8.852510074377895  \\
            3835.705483590653  8.85271969359722  \\
            3846.633419441339  8.852624334794985  \\
            3857.561355292024  8.852547276109958  \\
            3868.48929114271  8.852478230834262  \\
            3879.4172269933956  8.852574457348249  \\
            3890.345162844081  8.852579533956428  \\
            3901.2730986947668  8.852714675980886  \\
            3912.201034545453  8.852486680612131  \\
            3923.128970396138  8.85261325098625  \\
            3934.056906246824  8.852670891858127  \\
            3944.984842097509  8.852600177838777  \\
            3955.912777948195  8.8526036714955  \\
            3966.8407137988806  8.852687455070882  \\
            3977.768649649566  8.852723979824574  \\
            3988.696585500252  8.852695774680305  \\
            3999.624521350938  8.852629068365728  \\
            4010.552457201623  8.852439751932252  \\
            4021.480393052309  8.852657115801719  \\
            4032.408328902994  8.852681083901283  \\
            4043.33626475368  8.852679288111004  \\
            4054.2642006043657  8.852736901676115  \\
            4065.1921364550512  8.85268802486847  \\
            4076.120072305737  8.852599011184465  \\
            4087.048008156423  8.852684630620745  \\
            4097.975944007108  8.852689019781215  \\
            4108.903879857793  8.852529885196509  \\
            4119.83181570848  8.852642552924184  \\
            4130.759751559165  8.852551322441224  \\
            4141.687687409851  8.85265286563552  \\
            4152.615623260536  8.852719862358986  \\
            4163.543559111222  8.852757750711978  \\
            4174.471494961907  8.85272973803677  \\
            4185.399430812593  8.852620559476916  \\
            4196.327366663279  8.852572032770368  \\
            4207.255302513964  8.852695000659038  \\
            4218.18323836465  8.852766231909003  \\
            4229.111174215335  8.852675901382533  \\
            4240.039110066021  8.85267562935161  \\
            4250.967045916707  8.852694002532965  \\
            4261.894981767392  8.852621558821083  \\
            4272.8229176180785  8.85265163639077  \\
            4283.750853468763  8.852733616574744  \\
            4294.67878931945  8.852606773377254  \\
            4305.606725170135  8.852536856500961  \\
            4316.534661020821  8.852662660029418  \\
            4327.462596871506  8.852575821162405  \\
            4338.390532722192  8.852529155805106  \\
            4349.3184685728775  8.852737232321347  \\
            4360.246404423563  8.852554616286266  \\
            4371.174340274249  8.852625523844754  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            10.927935850685621  -1.448948406072082  \\
            21.855871701371242  -1.4489484060734956  \\
            32.783807552056864  -1.4489484060734954  \\
            43.711743402742485  -1.448948406073495  \\
            54.63967925342811  -1.4489484060734954  \\
            65.56761510411373  -1.448948406073495  \\
            76.49555095479936  -1.4489484060734956  \\
            87.42348680548497  -1.4489484060734956  \\
            98.35142265617058  -1.448948406073495  \\
            109.27935850685623  -1.4489484060734956  \\
            120.20729435754184  -1.4489484060734947  \\
            131.13523020822745  -1.4489484060734956  \\
            142.06316605891308  -1.4489484060734954  \\
            152.9911019095987  -1.4489484060734954  \\
            163.9190377602843  -1.4489484060734954  \\
            174.84697361096994  -1.4489484060734954  \\
            185.77490946165557  -1.4489484060734956  \\
            196.70284531234117  -1.4489484060734956  \\
            207.63078116302682  -1.4489484060734956  \\
            218.55871701371245  -1.4489484060734954  \\
            229.48665286439805  -1.4489484060734954  \\
            240.41458871508368  -1.4489484060734954  \\
            251.3425245657693  -1.4489484060734956  \\
            262.2704604164549  -1.4489484060734954  \\
            273.19839626714054  -1.4489484060734954  \\
            284.12633211782617  -1.4489484060734954  \\
            295.0542679685118  -1.4489484060734956  \\
            305.9822038191974  -1.4489484060734956  \\
            316.910139669883  -1.4489484060734956  \\
            327.8380755205686  -1.4489484060734954  \\
            338.76601137125425  -1.4489484060734956  \\
            349.6939472219399  -1.4489484060734954  \\
            360.6218830726255  -1.4489484060734954  \\
            371.54981892331114  -1.4489484060734956  \\
            382.4777547739967  -1.4489484060734956  \\
            393.40569062468234  -1.4489484060734956  \\
            404.33362647536796  -1.448948406073495  \\
            415.26156232605365  -1.4489484060734956  \\
            426.1894981767393  -1.4489484060734956  \\
            437.1174340274249  -1.4489484060734956  \\
            448.0453698781105  -1.4489484060734958  \\
            458.9733057287961  -1.4489484060734954  \\
            469.90124157948173  -1.4489484060734956  \\
            480.82917743016736  -1.448948406073495  \\
            491.757113280853  -1.4489484060734954  \\
            502.6850491315386  -1.4489484060734954  \\
            513.6129849822241  -1.4489484060734954  \\
            524.5409208329098  -1.4489484060734954  \\
            535.4688566835954  -1.4489484060734956  \\
            546.3967925342811  -1.4489484060734954  \\
            557.3247283849668  -1.4489484060734956  \\
            568.2526642356523  -1.4489484060734956  \\
            579.180600086338  -1.4489484060734956  \\
            590.1085359370236  -1.448948406073495  \\
            601.0364717877093  -1.4489484060734954  \\
            611.9644076383948  -1.4489484060734956  \\
            622.8923434890804  -1.4489484060734956  \\
            633.820279339766  -1.448948406073495  \\
            644.7482151904517  -1.4489484060734956  \\
            655.6761510411372  -1.4489484060734956  \\
            666.6040868918229  -1.448948406073495  \\
            677.5320227425085  -1.4489484060734956  \\
            688.4599585931942  -1.4489484060734956  \\
            699.3878944438798  -1.4489484060734956  \\
            710.3158302945654  -1.4489484060734956  \\
            721.243766145251  -1.4489484060734954  \\
            732.1717019959367  -1.4489484060734954  \\
            743.0996378466223  -1.448948406073495  \\
            754.0275736973078  -1.4489484060734954  \\
            764.9555095479934  -1.4489484060734956  \\
            775.8834453986791  -1.4489484060734956  \\
            786.8113812493647  -1.4489484060734954  \\
            797.7393171000504  -1.4489484060734956  \\
            808.6672529507359  -1.448948406073495  \\
            819.5951888014216  -1.4489484060734956  \\
            830.5231246521073  -1.4489484060734956  \\
            841.4510605027929  -1.4489484060734956  \\
            852.3789963534786  -1.448948406073495  \\
            863.3069322041641  -1.4489484060734954  \\
            874.2348680548498  -1.4489484060734956  \\
            885.1628039055354  -1.4489484060734954  \\
            896.090739756221  -1.4489484060734956  \\
            907.0186756069065  -1.4489484060734954  \\
            917.9466114575922  -1.4489484060734954  \\
            928.8745473082778  -1.4489484060734954  \\
            939.8024831589635  -1.448948406073495  \\
            950.730419009649  -1.4489484060734956  \\
            961.6583548603347  -1.4489484060734956  \\
            972.5862907110203  -1.448948406073495  \\
            983.514226561706  -1.4489484060734903  \\
            994.4421624123916  -1.44894840607345  \\
            1005.3700982630772  -1.4489484060730136  \\
            1016.2980341137628  -1.4489484060674431  \\
            1027.2259699644483  -1.4489484059833388  \\
            1038.153905815134  -1.4489484044828844  \\
            1049.0818416658196  -1.4489483728838417  \\
            1060.0097775165052  -1.4489475882505176  \\
            1070.9377133671908  -1.448924660499627  \\
            1081.8656492178766  -1.4481467400743566  \\
            1092.7935850685622  -1.4262610247598977  \\
            1103.7215209192477  -1.3386100120469333  \\
            1114.6494567699335  -1.0367480649898195  \\
            1125.577392620619  0.08280186414181112  \\
            1136.5053284713047  2.1153366333388766  \\
            1147.4332643219902  4.760534428940467  \\
            1158.361200172676  7.077150020666443  \\
            1169.2891360233616  7.876006814561169  \\
            1180.2170718740472  8.393219374995676  \\
            1191.1450077247327  8.58493019126395  \\
            1202.0729435754185  8.680739157047523  \\
            1213.0008794261041  8.735603307996334  \\
            1223.9288152767897  8.773534416415936  \\
            1234.856751127475  8.8078027171482  \\
            1245.7846869781608  8.859138382619339  \\
            1256.7126228288464  8.868929184017345  \\
            1267.640558679532  8.880341768360216  \\
            1278.5684945302175  8.8964851268183  \\
            1289.4964303809033  8.917451430748189  \\
            1300.424366231589  8.925744986140606  \\
            1311.3523020822745  8.92930331029209  \\
            1322.28023793296  8.932261033581852  \\
            1333.2081737836459  8.933334337866754  \\
            1344.1361096343314  8.934471565535251  \\
            1355.064045485017  8.935473132930843  \\
            1365.9919813357028  8.935835509347903  \\
            1376.9199171863884  8.936174299170204  \\
            1387.847853037074  8.936292515458877  \\
            1398.7757888877595  8.936367533553284  \\
            1409.7037247384453  8.936539987946682  \\
            1420.631660589131  8.936479203573123  \\
            1431.5595964398165  8.936628237674737  \\
            1442.487532290502  8.936726662215436  \\
            1453.4154681411878  8.93683804812542  \\
            1464.3434039918734  8.937112381910183  \\
            1475.271339842559  8.937016189689603  \\
            1486.1992756932445  8.937211161081263  \\
            1497.1272115439303  8.937140984740454  \\
            1508.0551473946157  8.937488768643677  \\
            1518.9830832453013  8.9376014754837  \\
            1529.9110190959868  8.937524775852317  \\
            1540.8389549466726  8.937598762801775  \\
            1551.7668907973582  8.93773684672414  \\
            1562.6948266480438  8.937834907690332  \\
            1573.6227624987293  8.938055412650398  \\
            1584.5506983494151  8.937767196151148  \\
            1595.4786342001007  8.937928718634073  \\
            1606.4065700507863  8.938054022473915  \\
            1617.3345059014719  8.938152218451123  \\
            1628.2624417521577  8.938089794674559  \\
            1639.1903776028432  8.938231366178599  \\
            1650.1183134535288  8.938071294940977  \\
            1661.0462493042146  8.938380940495849  \\
            1671.9741851549002  8.93863001210922  \\
            1682.9021210055857  8.938442380569814  \\
            1693.8300568562713  8.93847902315903  \\
            1704.757992706957  8.938460755967466  \\
            1715.6859285576427  8.938903959721323  \\
            1726.6138644083283  8.939250015991727  \\
            1737.5418002590138  8.938980349881103  \\
            1748.4697361096996  8.939368500004543  \\
            1759.3976719603852  8.939090986045272  \\
            1770.3256078110708  8.939275310368147  \\
            1781.253543661756  8.939398940992355  \\
            1792.181479512442  8.93936004668054  \\
            1803.1094153631275  8.939325347501754  \\
            1814.037351213813  8.939170249755966  \\
            1824.9652870644986  8.939529815777993  \\
            1835.8932229151844  8.939416638293068  \\
            1846.82115876587  8.939301028161257  \\
            1857.7490946165556  8.939629719802191  \\
            1868.6770304672411  8.939500001085015  \\
            1879.604966317927  8.939390140604154  \\
            1890.5329021686125  8.93948763382643  \\
            1901.460838019298  8.939280008563411  \\
            1912.3887738699837  8.939319297731789  \\
            1923.3167097206695  8.93947935857329  \\
            1934.244645571355  8.939297911907417  \\
            1945.1725814220406  8.939481872360306  \\
            1956.1005172727264  8.939617943173559  \\
            1967.028453123412  8.939633414007831  \\
            1977.9563889740975  8.939374778670729  \\
            1988.884324824783  8.939517765555362  \\
            1999.812260675469  8.939754664364878  \\
            2010.7401965261545  8.939666963226811  \\
            2021.66813237684  8.939642394984219  \\
            2032.5960682275256  8.939551581779732  \\
            2043.5240040782114  8.939830329282687  \\
            2054.4519399288965  8.939665674302642  \\
            2065.3798757795826  8.939824638630286  \\
            2076.307811630268  8.939800547571078  \\
            2087.2357474809537  8.939682034710188  \\
            2098.1636833316393  8.939708856466861  \\
            2109.091619182325  8.939896708530798  \\
            2120.0195550330104  8.939859655046243  \\
            2130.947490883696  8.939674486894331  \\
            2141.8754267343816  8.939976907078622  \\
            2152.8033625850676  8.939717451751546  \\
            2163.731298435753  8.939906189900691  \\
            2174.6592342864387  8.93988356046285  \\
            2185.5871701371243  8.939564126181256  \\
            2196.51510598781  8.939619602016712  \\
            2207.4430418384954  8.939818626640308  \\
            2218.370977689181  8.9395440438973  \\
            2229.298913539867  8.939955973759666  \\
            2240.226849390552  8.939910840250784  \\
            2251.154785241238  8.93980348591344  \\
            2262.0827210919233  8.939994814860215  \\
            2273.0106569426093  8.939855415621913  \\
            2283.938592793295  8.93977941629792  \\
            2294.8665286439805  8.939729542928593  \\
            2305.794464494666  8.939726347541491  \\
            2316.722400345352  8.93997141387901  \\
            2327.650336196037  8.939800366569289  \\
            2338.578272046723  8.939943403999745  \\
            2349.5062078974083  8.940129563695383  \\
            2360.4341437480944  8.939824845893085  \\
            2371.36207959878  8.939947602932786  \\
            2382.2900154494655  8.940055728594952  \\
            2393.217951300151  8.939890331852743  \\
            2404.145887150837  8.939753589368792  \\
            2415.073823001522  8.939973254783819  \\
            2426.0017588522082  8.939961388870396  \\
            2436.9296947028934  8.939868272259533  \\
            2447.8576305535794  8.940001603838752  \\
            2458.785566404265  8.939787802070855  \\
            2469.71350225495  8.93979109144838  \\
            2480.641438105636  8.939874715973033  \\
            2491.5693739563217  8.939792944336851  \\
            2502.4973098070072  8.939948655111959  \\
            2513.425245657693  8.939830210689932  \\
            2524.353181508379  8.939996896963526  \\
            2535.281117359064  8.939886701173926  \\
            2546.20905320975  8.939705951173742  \\
            2557.136989060435  8.939883601801407  \\
            2568.064924911121  8.939792614333868  \\
            2578.9928607618067  8.940084641505003  \\
            2589.9207966124923  8.939989494072584  \\
            2600.848732463178  8.93984713672085  \\
            2611.776668313864  8.939692114062636  \\
            2622.704604164549  8.939943422730966  \\
            2633.632540015235  8.939711312737032  \\
            2644.56047586592  8.939932311367532  \\
            2655.488411716606  8.939901274389516  \\
            2666.4163475672917  8.939900026829685  \\
            2677.3442834179773  8.94009590187346  \\
            2688.272219268663  8.939850278502044  \\
            2699.200155119349  8.939743937767796  \\
            2710.128090970034  8.939998220672702  \\
            2721.05602682072  8.939774276049379  \\
            2731.9839626714056  8.939892520319859  \\
            2742.9118985220907  8.939947789090454  \\
            2753.8398343727767  8.939851660600162  \\
            2764.767770223462  8.94008500684701  \\
            2775.695706074148  8.939963665675808  \\
            2786.6236419248335  8.939871633026765  \\
            2797.551577775519  8.939913147691247  \\
            2808.4795136262046  8.93969694222218  \\
            2819.4074494768906  8.939961197301363  \\
            2830.3353853275758  8.939849579635856  \\
            2841.263321178262  8.939675818517973  \\
            2852.191257028947  8.939831823601068  \\
            2863.119192879633  8.93989723539047  \\
            2874.0471287303185  8.93997755671368  \\
            2884.975064581004  8.939801799519897  \\
            2895.9030004316896  8.939999854219836  \\
            2906.8309362823757  8.939887999370885  \\
            2917.758872133061  8.939936734659682  \\
            2928.686807983747  8.940035967032923  \\
            2939.614743834432  8.93985142488619  \\
            2950.542679685118  8.93994834738623  \\
            2961.4706155358035  8.939814103942432  \\
            2972.398551386489  8.939893736575414  \\
            2983.3264872371747  8.940087320534705  \\
            2994.2544230878607  8.939985059092814  \\
            3005.182358938546  8.940007773102677  \\
            3016.1102947892314  8.93997551569661  \\
            3027.0382306399174  8.93988629857667  \\
            3037.9661664906025  8.93973101275836  \\
            3048.8941023412885  8.93979994895594  \\
            3059.8220381919737  8.939719573420438  \\
            3070.7499740426597  8.939885947338853  \\
            3081.6779098933453  8.939800342283654  \\
            3092.605845744031  8.940197553780314  \\
            3103.5337815947164  8.939793210106872  \\
            3114.4617174454024  8.939883441450016  \\
            3125.3896532960875  8.939943353504287  \\
            3136.3175891467736  8.93987794592569  \\
            3147.2455249974587  8.940033033515903  \\
            3158.1734608481447  8.939606854983888  \\
            3169.1013966988303  8.939947048772012  \\
            3180.029332549516  8.939792642820239  \\
            3190.9572684002014  8.939868314852223  \\
            3201.8852042508875  8.939762164039708  \\
            3212.8131401015726  8.939797247637655  \\
            3223.7410759522586  8.939871723192917  \\
            3234.6690118029437  8.939734469727512  \\
            3245.5969476536297  8.939929145509675  \\
            3256.5248835043153  8.94006010485116  \\
            3267.452819355001  8.939668009629294  \\
            3278.3807552056865  8.939973753058277  \\
            3289.308691056372  8.939726488319566  \\
            3300.2366269070576  8.93978226699866  \\
            3311.164562757743  8.939749535221047  \\
            3322.092498608429  8.939711614998162  \\
            3333.0204344591143  8.939939660442867  \\
            3343.9483703098003  8.939963720499154  \\
            3354.8763061604855  8.939995847698377  \\
            3365.8042420111715  8.939877215908247  \\
            3376.732177861857  8.939979478383474  \\
            3387.6601137125426  8.939954726596325  \\
            3398.588049563228  8.939821345182603  \\
            3409.515985413914  8.939758698934144  \\
            3420.4439212645993  8.940007453448645  \\
            3431.3718571152854  8.940024380062994  \\
            3442.2997929659705  8.939800800039828  \\
            3453.2277288166565  8.93987619405873  \\
            3464.155664667342  8.939910118541142  \\
            3475.0836005180277  8.939880391614166  \\
            3486.011536368713  8.939846576039086  \\
            3496.9394722193992  8.939767291759859  \\
            3507.8674080700844  8.93977089052107  \\
            3518.7953439207704  8.939948891065033  \\
            3529.7232797714555  8.939769233307233  \\
            3540.6512156221415  8.93995891604217  \\
            3551.579151472827  8.939793891610833  \\
            3562.507087323512  8.939671299126898  \\
            3573.4350231741982  8.9397146261794  \\
            3584.362959024884  8.939969856704211  \\
            3595.2908948755694  8.939965139219876  \\
            3606.218830726255  8.939930629789808  \\
            3617.146766576941  8.939746641515546  \\
            3628.074702427626  8.939968532070267  \\
            3639.002638278312  8.939952497632435  \\
            3649.9305741289973  8.939799751518544  \\
            3660.8585099796833  8.939844206831955  \\
            3671.786445830369  8.939824766957246  \\
            3682.7143816810544  8.939805373530225  \\
            3693.64231753174  8.939820962787811  \\
            3704.570253382426  8.940092045228297  \\
            3715.498189233111  8.939831101850388  \\
            3726.426125083797  8.94006591681523  \\
            3737.3540609344823  8.939824853077406  \\
            3748.2819967851683  8.939708736088146  \\
            3759.209932635854  8.939969809790329  \\
            3770.1378684865394  8.940178666162495  \\
            3781.065804337225  8.940097801928221  \\
            3791.993740187911  8.939783519626426  \\
            3802.921676038596  8.93993081556446  \\
            3813.849611889282  8.939717189756283  \\
            3824.7775477399673  8.940061315584014  \\
            3835.705483590653  8.940021964440286  \\
            3846.633419441339  8.93972768961452  \\
            3857.561355292024  8.939674537076847  \\
            3868.48929114271  8.940087869956269  \\
            3879.4172269933956  8.93967692559521  \\
            3890.345162844081  8.939843817084292  \\
            3901.2730986947668  8.940084001079635  \\
            3912.201034545453  8.939908751064712  \\
            3923.128970396138  8.93977234873023  \\
            3934.056906246824  8.939756854020574  \\
            3944.984842097509  8.940026791618969  \\
            3955.912777948195  8.940115260448957  \\
            3966.8407137988806  8.93977913032032  \\
            3977.768649649566  8.939779813742069  \\
            3988.696585500252  8.940149158380867  \\
            3999.624521350938  8.939872981576814  \\
            4010.552457201623  8.939995511637825  \\
            4021.480393052309  8.94001882524884  \\
            4032.408328902994  8.93973428068719  \\
            4043.33626475368  8.940046767355115  \\
            4054.2642006043657  8.93992373409087  \\
            4065.1921364550512  8.939767612535979  \\
            4076.120072305737  8.940004743215722  \\
            4087.048008156423  8.93980535080908  \\
            4097.975944007108  8.940016830058374  \\
            4108.903879857793  8.940081965587844  \\
            4119.83181570848  8.939959027383418  \\
            4130.759751559165  8.939926976709062  \\
            4141.687687409851  8.939711223236495  \\
            4152.615623260536  8.939989282991464  \\
            4163.543559111222  8.939893593673741  \\
            4174.471494961907  8.940032913198115  \\
            4185.399430812593  8.939921079533867  \\
            4196.327366663279  8.940156927810197  \\
            4207.255302513964  8.939773895676646  \\
            4218.18323836465  8.939823467036753  \\
            4229.111174215335  8.940025093176244  \\
            4240.039110066021  8.93994753670235  \\
            4250.967045916707  8.939804956578923  \\
            4261.894981767392  8.93997465421493  \\
            4272.8229176180785  8.93985903621701  \\
            4283.750853468763  8.939873866770089  \\
            4294.67878931945  8.939857378819756  \\
            4305.606725170135  8.93986622407415  \\
            4316.534661020821  8.93985126615411  \\
            4327.462596871506  8.939699483399828  \\
            4338.390532722192  8.94017993624935  \\
            4349.3184685728775  8.939830321051423  \\
            4360.246404423563  8.939846510981326  \\
            4371.174340274249  8.940206115336183  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.106;green,0.62;blue,0.467}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}]
        {
            x  y  \\
            10.927935850685621  -1.4621352638995595  \\
            21.855871701371242  -1.4621352641135683  \\
            32.783807552056864  -1.4621352641135688  \\
            43.711743402742485  -1.4621352641135679  \\
            54.63967925342811  -1.4621352641135683  \\
            65.56761510411373  -1.4621352641135679  \\
            76.49555095479936  -1.4621352641135683  \\
            87.42348680548497  -1.4621352641135679  \\
            98.35142265617058  -1.462135264113568  \\
            109.27935850685623  -1.4621352641135683  \\
            120.20729435754184  -1.462135264113568  \\
            131.13523020822745  -1.462135264113568  \\
            142.06316605891308  -1.4621352641135683  \\
            152.9911019095987  -1.4621352641135683  \\
            163.9190377602843  -1.4621352641135683  \\
            174.84697361096994  -1.4621352641135679  \\
            185.77490946165557  -1.4621352641135683  \\
            196.70284531234117  -1.4621352641135683  \\
            207.63078116302682  -1.4621352641135683  \\
            218.55871701371245  -1.4621352641135683  \\
            229.48665286439805  -1.4621352641135683  \\
            240.41458871508368  -1.462135264113568  \\
            251.3425245657693  -1.4621352641135683  \\
            262.2704604164549  -1.4621352641135683  \\
            273.19839626714054  -1.4621352641135683  \\
            284.12633211782617  -1.4621352641135683  \\
            295.0542679685118  -1.4621352641135683  \\
            305.9822038191974  -1.4621352641135683  \\
            316.910139669883  -1.4621352641135683  \\
            327.8380755205686  -1.4621352641135683  \\
            338.76601137125425  -1.4621352641135683  \\
            349.6939472219399  -1.4621352641135683  \\
            360.6218830726255  -1.4621352641135683  \\
            371.54981892331114  -1.4621352641135679  \\
            382.4777547739967  -1.4621352641135683  \\
            393.40569062468234  -1.4621352641135683  \\
            404.33362647536796  -1.4621352641135683  \\
            415.26156232605365  -1.4621352641135683  \\
            426.1894981767393  -1.4621352641135683  \\
            437.1174340274249  -1.4621352641135683  \\
            448.0453698781105  -1.4621352641135683  \\
            458.9733057287961  -1.4621352641135683  \\
            469.90124157948173  -1.4621352641135683  \\
            480.82917743016736  -1.462135264113568  \\
            491.757113280853  -1.462135264113568  \\
            502.6850491315386  -1.4621352641135683  \\
            513.6129849822241  -1.4621352641135683  \\
            524.5409208329098  -1.4621352641135683  \\
            535.4688566835954  -1.4621352641135683  \\
            546.3967925342811  -1.4621352641135679  \\
            557.3247283849668  -1.4621352641135683  \\
            568.2526642356523  -1.4621352641135683  \\
            579.180600086338  -1.4621352641135683  \\
            590.1085359370236  -1.4621352641135683  \\
            601.0364717877093  -1.4621352641135683  \\
            611.9644076383948  -1.4621352641135683  \\
            622.8923434890804  -1.4621352641135683  \\
            633.820279339766  -1.4621352641135683  \\
            644.7482151904517  -1.4621352641135685  \\
            655.6761510411372  -1.4621352641135683  \\
            666.6040868918229  -1.462135264113568  \\
            677.5320227425085  -1.4621352641135683  \\
            688.4599585931942  -1.4621352641135679  \\
            699.3878944438798  -1.4621352641135683  \\
            710.3158302945654  -1.4621352641135683  \\
            721.243766145251  -1.4621352641135683  \\
            732.1717019959367  -1.4621352641135683  \\
            743.0996378466223  -1.4621352641135679  \\
            754.0275736973078  -1.462135264113568  \\
            764.9555095479934  -1.4621352641135679  \\
            775.8834453986791  -1.4621352641135683  \\
            786.8113812493647  -1.4621352641135683  \\
            797.7393171000504  -1.4621352641135683  \\
            808.6672529507359  -1.4621352641135676  \\
            819.5951888014216  -1.4621352641135683  \\
            830.5231246521073  -1.4621352641135683  \\
            841.4510605027929  -1.4621352641135683  \\
            852.3789963534786  -1.4621352641135683  \\
            863.3069322041641  -1.4621352641135683  \\
            874.2348680548498  -1.4621352641135685  \\
            885.1628039055354  -1.4621352641135683  \\
            896.090739756221  -1.4621352641135683  \\
            907.0186756069065  -1.4621352641135683  \\
            917.9466114575922  -1.4621352641135683  \\
            928.8745473082778  -1.4621352641135683  \\
            939.8024831589635  -1.4621352641135683  \\
            950.730419009649  -1.4621352641135683  \\
            961.6583548603347  -1.4621352641135683  \\
            972.5862907110203  -1.4621352641135683  \\
            983.514226561706  -1.462135264113568  \\
            994.4421624123916  -1.462135264113568  \\
            1005.3700982630772  -1.4621352641135679  \\
            1016.2980341137628  -1.4621352641135648  \\
            1027.2259699644483  -1.462135264113539  \\
            1038.153905815134  -1.4621352641132723  \\
            1049.0818416658196  -1.462135264110029  \\
            1060.0097775165052  -1.462135264063546  \\
            1070.9377133671908  -1.4621352632794204  \\
            1081.8656492178766  -1.46213524772327  \\
            1092.7935850685622  -1.4621348851262228  \\
            1103.7215209192477  -1.4621249642011893  \\
            1114.6494567699335  -1.4618079103057384  \\
            1125.577392620619  -1.4467260575167198  \\
            1136.5053284713047  -1.2052654077898315  \\
            1147.4332643219902  -0.7807645237106786  \\
            1158.361200172676  0.4494505364000221  \\
            1169.2891360233616  2.7221996249115845  \\
            1180.2170718740472  5.796023835319279  \\
            1191.1450077247327  7.678286259226832  \\
            1202.0729435754185  8.258864861000019  \\
            1213.0008794261041  8.545407261366288  \\
            1223.9288152767897  8.690798480361604  \\
            1234.856751127475  8.769137948646321  \\
            1245.7846869781608  8.830029740599898  \\
            1256.7126228288464  8.850234846030267  \\
            1267.640558679532  8.866375060143941  \\
            1278.5684945302175  8.867861871875924  \\
            1289.4964303809033  8.868616853480052  \\
            1300.424366231589  8.87018574133187  \\
            1311.3523020822745  8.871613274483774  \\
            1322.28023793296  8.873356042608306  \\
            1333.2081737836459  8.873952043094684  \\
            1344.1361096343314  8.874154054687843  \\
            1355.064045485017  8.874268494497056  \\
            1365.9919813357028  8.874905466813274  \\
            1376.9199171863884  8.875085924514728  \\
            1387.847853037074  8.875198047291331  \\
            1398.7757888877595  8.875363294514887  \\
            1409.7037247384453  8.875521424328653  \\
            1420.631660589131  8.875824702756923  \\
            1431.5595964398165  8.876148630168768  \\
            1442.487532290502  8.876092809641236  \\
            1453.4154681411878  8.87630152750583  \\
            1464.3434039918734  8.876549225892928  \\
            1475.271339842559  8.876628351834874  \\
            1486.1992756932445  8.876704705468866  \\
            1497.1272115439303  8.876912789481018  \\
            1508.0551473946157  8.876937317791185  \\
            1518.9830832453013  8.877141351558883  \\
            1529.9110190959868  8.877376457590564  \\
            1540.8389549466726  8.877370287328874  \\
            1551.7668907973582  8.877535365374737  \\
            1562.6948266480438  8.877604380761262  \\
            1573.6227624987293  8.877699327198162  \\
            1584.5506983494151  8.877817314890411  \\
            1595.4786342001007  8.877873538771148  \\
            1606.4065700507863  8.878076795381896  \\
            1617.3345059014719  8.878237632680971  \\
            1628.2624417521577  8.8783321124021  \\
            1639.1903776028432  8.87849785112029  \\
            1650.1183134535288  8.878436982666006  \\
            1661.0462493042146  8.87900942625218  \\
            1671.9741851549002  8.87919869571573  \\
            1682.9021210055857  8.878979617922171  \\
            1693.8300568562713  8.879226047633765  \\
            1704.757992706957  8.879256624820695  \\
            1715.6859285576427  8.879497994070014  \\
            1726.6138644083283  8.879569318111397  \\
            1737.5418002590138  8.879557325111243  \\
            1748.4697361096996  8.879602185291958  \\
            1759.3976719603852  8.879993664854847  \\
            1770.3256078110708  8.87979399741512  \\
            1781.253543661756  8.87997699076327  \\
            1792.181479512442  8.88009670656352  \\
            1803.1094153631275  8.880208014671613  \\
            1814.037351213813  8.880289634681091  \\
            1824.9652870644986  8.880362157758697  \\
            1835.8932229151844  8.880331957983952  \\
            1846.82115876587  8.880258246027031  \\
            1857.7490946165556  8.880192924569833  \\
            1868.6770304672411  8.8803533230064  \\
            1879.604966317927  8.88041443907432  \\
            1890.5329021686125  8.880304178209613  \\
            1901.460838019298  8.88028539400573  \\
            1912.3887738699837  8.88046339228121  \\
            1923.3167097206695  8.880587541740628  \\
            1934.244645571355  8.880556124474602  \\
            1945.1725814220406  8.880558710144966  \\
            1956.1005172727264  8.88069012959599  \\
            1967.028453123412  8.880556169325903  \\
            1977.9563889740975  8.880532818412036  \\
            1988.884324824783  8.88074353993629  \\
            1999.812260675469  8.880750325706845  \\
            2010.7401965261545  8.880516995784927  \\
            2021.66813237684  8.880742906909926  \\
            2032.5960682275256  8.880533658647517  \\
            2043.5240040782114  8.88082536236884  \\
            2054.4519399288965  8.880805556758935  \\
            2065.3798757795826  8.880765173191714  \\
            2076.307811630268  8.880869688705985  \\
            2087.2357474809537  8.880988036271685  \\
            2098.1636833316393  8.880819872941053  \\
            2109.091619182325  8.880951237636651  \\
            2120.0195550330104  8.880897464871676  \\
            2130.947490883696  8.880814800427297  \\
            2141.8754267343816  8.880875072364255  \\
            2152.8033625850676  8.881072593189948  \\
            2163.731298435753  8.881216350147952  \\
            2174.6592342864387  8.88102750569966  \\
            2185.5871701371243  8.881050269863259  \\
            2196.51510598781  8.88115999174381  \\
            2207.4430418384954  8.881138639846924  \\
            2218.370977689181  8.881003852106964  \\
            2229.298913539867  8.880998949305114  \\
            2240.226849390552  8.881146226038089  \\
            2251.154785241238  8.881268268134392  \\
            2262.0827210919233  8.881056652784574  \\
            2273.0106569426093  8.88111520041535  \\
            2283.938592793295  8.881305900356372  \\
            2294.8665286439805  8.881113098211497  \\
            2305.794464494666  8.881094095042403  \\
            2316.722400345352  8.881116122887647  \\
            2327.650336196037  8.881094022864652  \\
            2338.578272046723  8.881276444255862  \\
            2349.5062078974083  8.881049646198132  \\
            2360.4341437480944  8.881171206544213  \\
            2371.36207959878  8.881122921249403  \\
            2382.2900154494655  8.88114160330365  \\
            2393.217951300151  8.88107224813485  \\
            2404.145887150837  8.881090902549076  \\
            2415.073823001522  8.881066394021234  \\
            2426.0017588522082  8.881044999025882  \\
            2436.9296947028934  8.881179079034471  \\
            2447.8576305535794  8.881158725680391  \\
            2458.785566404265  8.880990851179366  \\
            2469.71350225495  8.881075802092575  \\
            2480.641438105636  8.881250921359818  \\
            2491.5693739563217  8.881094337367658  \\
            2502.4973098070072  8.881126363502672  \\
            2513.425245657693  8.88098989286171  \\
            2524.353181508379  8.881051622949467  \\
            2535.281117359064  8.881031314298259  \\
            2546.20905320975  8.881041953706998  \\
            2557.136989060435  8.881120342634024  \\
            2568.064924911121  8.880972164854132  \\
            2578.9928607618067  8.881266416032554  \\
            2589.9207966124923  8.880946690100256  \\
            2600.848732463178  8.881200041524849  \\
            2611.776668313864  8.881075796500262  \\
            2622.704604164549  8.881041366648262  \\
            2633.632540015235  8.880965469899223  \\
            2644.56047586592  8.881043127030988  \\
            2655.488411716606  8.881060761568259  \\
            2666.4163475672917  8.881221588906527  \\
            2677.3442834179773  8.88107008840291  \\
            2688.272219268663  8.88118016814888  \\
            2699.200155119349  8.880951950825262  \\
            2710.128090970034  8.881042919669454  \\
            2721.05602682072  8.880891020845153  \\
            2731.9839626714056  8.880976802544918  \\
            2742.9118985220907  8.881096726549355  \\
            2753.8398343727767  8.881153947337992  \\
            2764.767770223462  8.881144496264781  \\
            2775.695706074148  8.881095806646748  \\
            2786.6236419248335  8.881094521620529  \\
            2797.551577775519  8.881067541330749  \\
            2808.4795136262046  8.881153048965519  \\
            2819.4074494768906  8.881106222339394  \\
            2830.3353853275758  8.881058277743858  \\
            2841.263321178262  8.881136184215428  \\
            2852.191257028947  8.88100484161654  \\
            2863.119192879633  8.881032962533478  \\
            2874.0471287303185  8.880976063281437  \\
            2884.975064581004  8.881080889443055  \\
            2895.9030004316896  8.881000961267562  \\
            2906.8309362823757  8.880957778236635  \\
            2917.758872133061  8.881124780892591  \\
            2928.686807983747  8.88113581828832  \\
            2939.614743834432  8.881093357123625  \\
            2950.542679685118  8.880917233814186  \\
            2961.4706155358035  8.881080766624905  \\
            2972.398551386489  8.88100546973028  \\
            2983.3264872371747  8.881038212682  \\
            2994.2544230878607  8.881026549814052  \\
            3005.182358938546  8.881194345812961  \\
            3016.1102947892314  8.880901494430358  \\
            3027.0382306399174  8.881088249532343  \\
            3037.9661664906025  8.88112422886098  \\
            3048.8941023412885  8.880924342340418  \\
            3059.8220381919737  8.881111275164935  \\
            3070.7499740426597  8.881047102549921  \\
            3081.6779098933453  8.880970763060706  \\
            3092.605845744031  8.880896378505415  \\
            3103.5337815947164  8.880768831976269  \\
            3114.4617174454024  8.881187125401508  \\
            3125.3896532960875  8.880996361497765  \\
            3136.3175891467736  8.880817229164467  \\
            3147.2455249974587  8.88087576187805  \\
            3158.1734608481447  8.881244356004656  \\
            3169.1013966988303  8.881013116724752  \\
            3180.029332549516  8.8808850033416  \\
            3190.9572684002014  8.88107529238152  \\
            3201.8852042508875  8.881052177218862  \\
            3212.8131401015726  8.881134835301413  \\
            3223.7410759522586  8.88104635088435  \\
            3234.6690118029437  8.88094847952096  \\
            3245.5969476536297  8.881194043036933  \\
            3256.5248835043153  8.881099022376207  \\
            3267.452819355001  8.881182003118536  \\
            3278.3807552056865  8.881290959886314  \\
            3289.308691056372  8.880980951328558  \\
            3300.2366269070576  8.880999950299616  \\
            3311.164562757743  8.880994193648116  \\
            3322.092498608429  8.881192941293442  \\
            3333.0204344591143  8.881138682482092  \\
            3343.9483703098003  8.88099251974683  \\
            3354.8763061604855  8.881098286367298  \\
            3365.8042420111715  8.88107165343457  \\
            3376.732177861857  8.881117052788213  \\
            3387.6601137125426  8.881134169694771  \\
            3398.588049563228  8.881080776480301  \\
            3409.515985413914  8.881077967191057  \\
            3420.4439212645993  8.881164375453071  \\
            3431.3718571152854  8.88112950075585  \\
            3442.2997929659705  8.881280063823787  \\
            3453.2277288166565  8.881016426695936  \\
            3464.155664667342  8.881120226138416  \\
            3475.0836005180277  8.880987194278275  \\
            3486.011536368713  8.8809643794355  \\
            3496.9394722193992  8.881025113030354  \\
            3507.8674080700844  8.881067073493975  \\
            3518.7953439207704  8.881073074877584  \\
            3529.7232797714555  8.881211900462738  \\
            3540.6512156221415  8.881029291862268  \\
            3551.579151472827  8.881033569625089  \\
            3562.507087323512  8.88105773488219  \\
            3573.4350231741982  8.881153158317609  \\
            3584.362959024884  8.881132928572896  \\
            3595.2908948755694  8.881119952423518  \\
            3606.218830726255  8.881032534116635  \\
            3617.146766576941  8.881306696979264  \\
            3628.074702427626  8.881125870074118  \\
            3639.002638278312  8.88105506885082  \\
            3649.9305741289973  8.881172640720642  \\
            3660.8585099796833  8.881101824206802  \\
            3671.786445830369  8.881106962271264  \\
            3682.7143816810544  8.881208628119968  \\
            3693.64231753174  8.88113388286421  \\
            3704.570253382426  8.881127859963462  \\
            3715.498189233111  8.881356401792129  \\
            3726.426125083797  8.881396238224362  \\
            3737.3540609344823  8.881206457984844  \\
            3748.2819967851683  8.88110547761477  \\
            3759.209932635854  8.881112355569094  \\
            3770.1378684865394  8.881019830543881  \\
            3781.065804337225  8.881109505309215  \\
            3791.993740187911  8.881154338671521  \\
            3802.921676038596  8.881110566812637  \\
            3813.849611889282  8.881072681158031  \\
            3824.7775477399673  8.881174546595984  \\
            3835.705483590653  8.881172524436856  \\
            3846.633419441339  8.881167068892328  \\
            3857.561355292024  8.881218605121651  \\
            3868.48929114271  8.88109912957834  \\
            3879.4172269933956  8.881140074313038  \\
            3890.345162844081  8.881213866176843  \\
            3901.2730986947668  8.881112433872293  \\
            3912.201034545453  8.881151640175549  \\
            3923.128970396138  8.881214920152178  \\
            3934.056906246824  8.880991071266505  \\
            3944.984842097509  8.881168822163268  \\
            3955.912777948195  8.88108664440783  \\
            3966.8407137988806  8.881068362767218  \\
            3977.768649649566  8.88123266873067  \\
            3988.696585500252  8.881259047869689  \\
            3999.624521350938  8.88119695251378  \\
            4010.552457201623  8.881165002543653  \\
            4021.480393052309  8.881181430728606  \\
            4032.408328902994  8.881153952786025  \\
            4043.33626475368  8.881126614299966  \\
            4054.2642006043657  8.881079948570445  \\
            4065.1921364550512  8.8811097815245  \\
            4076.120072305737  8.881075737461835  \\
            4087.048008156423  8.88117414197988  \\
            4097.975944007108  8.881140442666194  \\
            4108.903879857793  8.881039124089876  \\
            4119.83181570848  8.881282272996113  \\
            4130.759751559165  8.881107532173203  \\
            4141.687687409851  8.881136991235234  \\
            4152.615623260536  8.88103080281735  \\
            4163.543559111222  8.88125602002935  \\
            4174.471494961907  8.8809173422693  \\
            4185.399430812593  8.881061110328499  \\
            4196.327366663279  8.881090716722387  \\
            4207.255302513964  8.881120146379187  \\
            4218.18323836465  8.881039732920893  \\
            4229.111174215335  8.881045327418551  \\
            4240.039110066021  8.881172216400369  \\
            4250.967045916707  8.881207952041699  \\
            4261.894981767392  8.881281490932174  \\
            4272.8229176180785  8.881057970588547  \\
            4283.750853468763  8.88110807844126  \\
            4294.67878931945  8.881173408731929  \\
            4305.606725170135  8.881148186588185  \\
            4316.534661020821  8.881118614472726  \\
            4327.462596871506  8.881228801411721  \\
            4338.390532722192  8.881145662562894  \\
            4349.3184685728775  8.880990602973064  \\
            4360.246404423563  8.881319388166373  \\
            4371.174340274249  8.881162369893103  \\
        }
        ;
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.106;green,0.62;blue,0.467}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            1213.0008794261041  8.545407261366288  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            3.3811628091849855  -1.4773120957990546  \\
            6.762325618369971  -1.4769864275609892  \\
            10.143488427554956  -1.4773520002237146  \\
            13.524651236739942  -1.4780785492685382  \\
            16.905814045924927  -1.477267347446251  \\
            20.286976855109913  -1.477238079227605  \\
            23.668139664294902  -1.477320219749604  \\
            27.049302473479884  -1.4771295971682554  \\
            30.43046528266487  -1.4770588867479317  \\
            33.811628091849855  -1.4772375288275381  \\
            37.19279090103484  -1.4773598491588753  \\
            40.573953710219826  -1.4775310398072121  \\
            43.95511651940481  -1.4777141864546892  \\
            47.336279328589804  -1.4772644964276636  \\
            50.71744213777478  -1.4770838597133393  \\
            54.09860494695977  -1.4772544457429257  \\
            57.47976775614476  -1.4773298517064717  \\
            60.86093056532974  -1.4777264870914402  \\
            64.24209337451472  -1.477550587432622  \\
            67.62325618369971  -1.4775891615874572  \\
            71.0044189928847  -1.4767574477362133  \\
            74.38558180206968  -1.4767820746229758  \\
            77.76674461125467  -1.476911430087736  \\
            81.14790742043965  -1.4774195230055913  \\
            84.52907022962464  -1.4771263125184584  \\
            87.91023303880962  -1.4779528407796982  \\
            91.29139584799461  -1.4774342494449109  \\
            94.67255865717961  -1.477606933173197  \\
            98.05372146636458  -1.4769658743211707  \\
            101.43488427554956  -1.4770450296124389  \\
            104.81604708473455  -1.477509352038711  \\
            108.19720989391953  -1.4772321108477846  \\
            111.57837270310452  -1.4772929926334715  \\
            114.95953551228952  -1.4779366539698322  \\
            118.34069832147448  -1.4772561081041944  \\
            121.72186113065948  -1.4780056623091276  \\
            125.10302393984446  -1.4774995310618007  \\
            128.48418674902945  -1.4772987342394883  \\
            131.86534955821443  -1.4773064351858274  \\
            135.24651236739942  -1.4770263815882378  \\
            138.6276751765844  -1.4769472246851036  \\
            142.0088379857694  -1.476956618242058  \\
            145.39000079495437  -1.4771163909663494  \\
            148.77116360413936  -1.4768420378551854  \\
            152.15232641332435  -1.4773692142809152  \\
            155.53348922250933  -1.4774672743966744  \\
            158.91465203169432  -1.4774145235445935  \\
            162.2958148408793  -1.4775007305912893  \\
            165.6769776500643  -1.4771547217456131  \\
            169.05814045924927  -1.4772865448677808  \\
            172.43930326843426  -1.4770678682112903  \\
            175.82046607761924  -1.4778902446065032  \\
            179.20162888680423  -1.4777147016748209  \\
            182.58279169598921  -1.4773282904117868  \\
            185.96395450517423  -1.476980962500224  \\
            189.34511731435921  -1.4774073787284094  \\
            192.72628012354414  -1.4773216098857869  \\
            196.10744293272916  -1.4773653580447155  \\
            199.48860574191414  -1.4773661139381398  \\
            202.86976855109913  -1.4774095337929645  \\
            206.2509313602841  -1.476894754908407  \\
            209.6320941694691  -1.4772082723292477  \\
            213.01325697865408  -1.4775050956963132  \\
            216.39441978783907  -1.4771369885676136  \\
            219.77558259702406  -1.4772932107238872  \\
            223.15674540620904  -1.477356058388729  \\
            226.53790821539403  -1.4771656124504529  \\
            229.91907102457904  -1.477189013981874  \\
            233.30023383376397  -1.4768851240414709  \\
            236.68139664294895  -1.477430472521645  \\
            240.06255945213397  -1.477102310225195  \\
            243.44372226131895  -1.4773322380200478  \\
            246.82488507050394  -1.4772443675958757  \\
            250.20604787968892  -1.4771453487113055  \\
            253.5872106888739  -1.477152487199285  \\
            256.9683734980589  -1.4771752490900958  \\
            260.3495363072439  -1.4770757737672864  \\
            263.73069911642887  -1.4770329649202183  \\
            267.1118619256139  -1.4778046608820417  \\
            270.49302473479884  -1.4771052775676272  \\
            273.87418754398385  -1.4769477873119516  \\
            277.2553503531688  -1.4772288824743787  \\
            280.63651316235376  -1.4778387560908544  \\
            284.0176759715388  -1.4771192352797968  \\
            287.39883878072374  -1.4773509725841731  \\
            290.78000158990875  -1.4778387239576039  \\
            294.1611643990937  -1.4771968311460086  \\
            297.5423272082787  -1.4773938906119461  \\
            300.92349001746373  -1.4771369666434484  \\
            304.3046528266487  -1.477269142792206  \\
            307.6858156358337  -1.4771349860371457  \\
            311.06697844501866  -1.4780845585405162  \\
            314.4481412542037  -1.4771711919562223  \\
            317.82930406338863  -1.4772709814191938  \\
            321.2104668725736  -1.4776120206181593  \\
            324.5916296817586  -1.476673158661671  \\
            327.97279249094356  -1.4774321825025725  \\
            331.3539553001286  -1.4780628862813026  \\
            334.73511810931353  -1.4775327269981027  \\
            338.11628091849855  -1.4771082482326252  \\
            341.49744372768356  -1.4773709156210684  \\
            344.8786065368685  -1.4773075458656568  \\
            348.25976934605353  -1.4775210142076733  \\
            351.6409321552385  -1.4774512641600586  \\
            355.0220949644235  -1.4768663693948771  \\
            358.40325777360846  -1.477739822209818  \\
            361.7844205827935  -1.4776232855105846  \\
            365.16558339197843  -1.4776765125244682  \\
            368.54674620116344  -1.4767943063703644  \\
            371.92790901034846  -1.476728772182536  \\
            375.3090718195334  -1.4722154484345833  \\
            378.69023462871843  -1.4398567497937955  \\
            382.07139743790333  -1.3155454458215634  \\
            385.4525602470883  -0.7438585797536901  \\
            388.8337230562733  0.03916069212622317  \\
            392.2148858654583  1.283290388947132  \\
            395.59604867464327  3.248489159108667  \\
            398.9772114838283  5.747834380694025  \\
            402.35837429301324  7.132478131870101  \\
            405.73953710219826  7.812665705413177  \\
            409.1206999113832  8.08867034810044  \\
            412.5018627205682  8.151101469007454  \\
            415.8830255297532  8.21525890892967  \\
            419.2641883389382  8.250405641900263  \\
            422.64535114812315  8.279970163414836  \\
            426.02651395730817  8.287446277603156  \\
            429.4076767664932  8.290098247910208  \\
            432.78883957567814  8.287960707024293  \\
            436.17000238486315  8.310119617245691  \\
            439.5511651940481  8.342851558596102  \\
            442.9323280032331  8.335606871851615  \\
            446.3134908124181  8.334043680741841  \\
            449.6946536216031  8.326863900009947  \\
            453.07581643078805  8.32898947806218  \\
            456.45697923997307  8.320922094189445  \\
            459.8381420491581  8.326910395816896  \\
            463.21930485834304  8.323868431834754  \\
            466.60046766752794  8.320787395293035  \\
            469.98163047671295  8.323365720831797  \\
            473.3627932858979  8.32495796024484  \\
            476.7439560950829  8.323923301534327  \\
            480.12511890426794  8.324826657469035  \\
            483.5062817134529  8.324735946757825  \\
            486.8874445226379  8.319436506269117  \\
            490.26860733182286  8.313321746347636  \\
            493.6497701410079  8.320513689290415  \\
            497.03093295019283  8.320314666696811  \\
            500.41209575937785  8.316860751379169  \\
            503.7932585685628  8.317426660850334  \\
            507.1744213777478  8.313729992488506  \\
            510.55558418693283  8.316491055809895  \\
            513.9367469961178  8.322384283157641  \\
            517.3179098053027  8.313656817365075  \\
            520.6990726144878  8.313264604505008  \\
            524.0802354236728  8.319561727690191  \\
            527.4613982328577  8.314044368963405  \\
            530.8425610420427  8.312207377586857  \\
            534.2237238512278  8.32294670032635  \\
            537.6048866604127  8.310687577424318  \\
            540.9860494695977  8.317267137879888  \\
            544.3672122787827  8.313552609023308  \\
            547.7483750879677  8.311574241794188  \\
            551.1295378971525  8.314763404648984  \\
            554.5107007063376  8.320150425001714  \\
            557.8918635155226  8.322130032639862  \\
            561.2730263247075  8.307652103970412  \\
            564.6541891338926  8.308987339031168  \\
            568.0353519430776  8.310873168163456  \\
            571.4165147522625  8.307712487045478  \\
            574.7976775614475  8.312348209308224  \\
            578.1788403706325  8.316916319091215  \\
            581.5600031798175  8.305919710285568  \\
            584.9411659890025  8.313621352659567  \\
            588.3223287981874  8.302330084927213  \\
            591.7034916073725  8.308559538407923  \\
            595.0846544165574  8.312976732666495  \\
            598.4658172257424  8.3055113836297  \\
            601.8469800349275  8.319636578174215  \\
            605.2281428441124  8.313175759984478  \\
            608.6093056532974  8.320150325649038  \\
            611.9904684624823  8.306493707527737  \\
            615.3716312716674  8.31209894386247  \\
            618.7527940808524  8.307802168465656  \\
            622.1339568900373  8.314552345631844  \\
            625.5151196992224  8.315388267069514  \\
            628.8962825084074  8.311637458247104  \\
            632.2774453175923  8.310531096255506  \\
            635.6586081267773  8.306679187986807  \\
            639.0397709359622  8.31547105159031  \\
            642.4209337451472  8.316771235463735  \\
            645.8020965543323  8.312388250890363  \\
            649.1832593635172  8.310045112685826  \\
            652.5644221727022  8.314627106493258  \\
            655.9455849818871  8.311557133673872  \\
            659.3267477910722  8.303468519336803  \\
            662.7079106002572  8.30144277861209  \\
            666.0890734094421  8.301881836684151  \\
            669.4702362186271  8.307687497587647  \\
            672.8513990278121  8.300346747691524  \\
            676.2325618369971  8.311421586129812  \\
            679.613724646182  8.310745254143916  \\
            682.9948874553671  8.313306689940964  \\
            686.376050264552  8.308857016354155  \\
            689.757213073737  8.31097969805702  \\
            693.138375882922  8.30195015763171  \\
            696.5195386921071  8.312805257531625  \\
            699.9007015012919  8.305331869827915  \\
            703.281864310477  8.314428997349205  \\
            706.6630271196619  8.302017920993032  \\
            710.044189928847  8.305023178112847  \\
            713.4253527380318  8.304557548603515  \\
            716.8065155472169  8.316437176015357  \\
            720.1876783564019  8.313944991809334  \\
            723.568841165587  8.31397924270527  \\
            726.9500039747718  8.314066871935513  \\
            730.3311667839569  8.311512083601423  \\
            733.7123295931418  8.30912806028094  \\
            737.0934924023269  8.30500940447577  \\
            740.4746552115118  8.300098608060214  \\
            743.8558180206969  8.313003264318233  \\
            747.2369808298818  8.308664265782735  \\
            750.6181436390668  8.30905299156539  \\
            753.9993064482518  8.31069495249323  \\
            757.3804692574369  8.309382298556379  \\
            760.7616320666217  8.313713182747676  \\
            764.1427948758067  8.305438858459462  \\
            767.5239576849917  8.312512918930228  \\
            770.9051204941766  8.312519013472226  \\
            774.2862833033616  8.304168487218131  \\
            777.6674461125466  8.309211530383228  \\
            781.0486089217317  8.311782094523121  \\
            784.4297717309166  8.316339031913738  \\
            787.8109345401016  8.314139367267394  \\
            791.1920973492865  8.310071668796647  \\
            794.5732601584716  8.302898045214956  \\
            797.9544229676566  8.301950434835335  \\
            801.3355857768416  8.30990145412191  \\
            804.7167485860265  8.311187894201423  \\
            808.0979113952116  8.310724251834014  \\
            811.4790742043965  8.303169928319278  \\
            814.8602370135816  8.313237966257335  \\
            818.2413998227664  8.295859412381844  \\
            821.6225626319515  8.304362879712246  \\
            825.0037254411365  8.305597555765365  \\
            828.3848882503215  8.297140233627474  \\
            831.7660510595064  8.304489646381183  \\
            835.1472138686914  8.301327941238839  \\
            838.5283766778764  8.300750899697439  \\
            841.9095394870615  8.284508043273364  \\
            845.2907022962463  8.302525710031283  \\
            848.6718651054313  8.297995397435459  \\
            852.0530279146163  8.295205902726694  \\
            855.4341907238013  8.301982997033733  \\
            858.8153535329864  8.297789755942373  \\
            862.1965163421712  8.291244808644601  \\
            865.5776791513563  8.291051128931745  \\
            868.9588419605412  8.290077670872773  \\
            872.3400047697263  8.297041832726679  \\
            875.7211675789111  8.296421130136187  \\
            879.1023303880962  8.295517366258002  \\
            882.4834931972812  8.290323532834503  \\
            885.8646560064662  8.291065687719005  \\
            889.2458188156511  8.29660216582127  \\
            892.6269816248362  8.29240866263364  \\
            896.0081444340211  8.291625784623358  \\
            899.3893072432062  8.28693306657128  \\
            902.7704700523911  8.299673236506056  \\
            906.1516328615761  8.281634833115584  \\
            909.5327956707611  8.284730286982667  \\
            912.9139584799461  8.2931225788499  \\
            916.2951212891311  8.280412637628611  \\
            919.6762840983162  8.287231795648948  \\
            923.057446907501  8.28518125758164  \\
            926.4386097166861  8.291766543013873  \\
            929.819772525871  8.290627262915157  \\
            933.2009353350559  8.293170453271125  \\
            936.582098144241  8.286593914147506  \\
            939.9632609534259  8.290650182265162  \\
            943.344423762611  8.294475182442923  \\
            946.7255865717958  8.28936978963124  \\
            950.1067493809809  8.29049466750408  \\
            953.4879121901658  8.2990819415925  \\
            956.8690749993509  8.283252448369371  \\
            960.2502378085359  8.28640491297195  \\
            963.6314006177209  8.28717734429193  \\
            967.0125634269058  8.281355719398668  \\
            970.3937262360909  8.280792464679747  \\
            973.7748890452758  8.281306569841236  \\
            977.1560518544609  8.284759491683964  \\
            980.5372146636457  8.280336864923687  \\
            983.9183774728308  8.286890780561126  \\
            987.2995402820158  8.285921295832356  \\
            990.6807030912008  8.283242727173715  \\
            994.0618659003857  8.278913488000192  \\
            997.4430287095707  8.284766859831924  \\
            1000.8241915187557  8.287413168510044  \\
            1004.2053543279408  8.281500100346458  \\
            1007.5865171371256  8.270569386987559  \\
            1010.9676799463107  8.289398987287107  \\
            1014.3488427554956  8.281842915183924  \\
            1017.7300055646806  8.274577071570418  \\
            1021.1111683738657  8.286263291766595  \\
            1024.4923311830505  8.282183783004449  \\
            1027.8734939922356  8.28244479009223  \\
            1031.2546568014204  8.284677490169718  \\
            1034.6358196106055  8.29223633712618  \\
            1038.0169824197906  8.284480961590312  \\
            1041.3981452289756  8.282474199339756  \\
            1044.7793080381605  8.285013939183532  \\
            1048.1604708473456  8.27321408208603  \\
            1051.5416336565304  8.278759076532113  \\
            1054.9227964657155  8.28642845626593  \\
            1058.3039592749003  8.280291722909366  \\
            1061.6851220840854  8.277707330892062  \\
            1065.0662848932704  8.27383613840892  \\
            1068.4474477024555  8.27787962525431  \\
            1071.8286105116404  8.279364567523409  \\
            1075.2097733208254  8.277428429969218  \\
            1078.5909361300103  8.278432832077446  \\
            1081.9720989391953  8.277947097078432  \\
            1085.3532617483804  8.27793100402397  \\
            1088.7344245575655  8.2726224740157  \\
            1092.1155873667503  8.281029468948857  \\
            1095.4967501759354  8.270543295619289  \\
            1098.8779129851202  8.277723869656134  \\
            1102.259075794305  8.27462393714481  \\
            1105.6402386034902  8.272437017763576  \\
            1109.0214014126752  8.272541522821355  \\
            1112.4025642218603  8.26996500926647  \\
            1115.7837270310451  8.274268889372053  \\
            1119.1648898402302  8.27412576618773  \\
            1122.546052649415  8.270797204321033  \\
            1125.9272154586001  8.27494176967552  \\
            1129.3083782677852  8.274526806488327  \\
            1132.6895410769703  8.273861346031003  \\
            1136.0707038861551  8.270571058558371  \\
            1139.4518666953402  8.272855647309827  \\
            1142.833029504525  8.267278949372256  \\
            1146.21419231371  8.270540194582106  \\
            1149.595355122895  8.27561915007502  \\
            1152.97651793208  8.2698184310153  \\
            1156.357680741265  8.273573651715513  \\
            1159.7388435504502  8.277802447267138  \\
            1163.120006359635  8.27621776521061  \\
            1166.50116916882  8.271515634353147  \\
            1169.882331978005  8.280844195801954  \\
            1173.26349478719  8.272464673739359  \\
            1176.6446575963748  8.278176013684071  \\
            1180.02582040556  8.271419102267375  \\
            1183.406983214745  8.26715135871913  \\
            1186.7881460239298  8.271086878173817  \\
            1190.1693088331149  8.273296293345933  \\
            1193.5504716422997  8.271679146672168  \\
            1196.9316344514848  8.270858318846477  \\
            1200.3127972606699  8.275378728560746  \\
            1203.693960069855  8.268981597549358  \\
            1207.0751228790398  8.262473664047326  \\
            1210.4562856882249  8.26546766830736  \\
            1213.8374484974097  8.268671839065894  \\
            1217.2186113065948  8.271000700455648  \\
            1220.5997741157796  8.267849138066607  \\
            1223.9809369249647  8.266641209998538  \\
            1227.3620997341498  8.268902098763231  \\
            1230.7432625433348  8.26944414449551  \\
            1234.1244253525197  8.265710518797933  \\
            1237.5055881617047  8.263579711209793  \\
            1240.8867509708896  8.265528199774604  \\
            1244.2679137800747  8.26506135631944  \\
            1247.6490765892597  8.260332884736503  \\
            1251.0302393984448  8.271212774609289  \\
            1254.4114022076296  8.271167132398253  \\
            1257.7925650168147  8.263478626976754  \\
            1261.1737278259995  8.26856057646436  \\
            1264.5548906351846  8.26566844917902  \\
            1267.9360534443695  8.269996249431683  \\
            1271.3172162535545  8.268551387632359  \\
            1274.6983790627396  8.272898601787348  \\
            1278.0795418719244  8.269344589384142  \\
            1281.4607046811095  8.273693170154997  \\
            1284.8418674902944  8.268666217003213  \\
            1288.2230302994794  8.268094520870257  \\
            1291.6041931086645  8.270498505526609  \\
            1294.9853559178493  8.26859569937604  \\
            1298.3665187270344  8.277291632462438  \\
            1301.7476815362195  8.26949634451642  \\
            1305.1288443454043  8.270497319931597  \\
            1308.5100071545894  8.26803627047375  \\
            1311.8911699637742  8.266554736566304  \\
            1315.2723327729593  8.262865475681378  \\
            1318.6534955821444  8.267029847508166  \\
            1322.0346583913295  8.263840020617689  \\
            1325.4158212005143  8.261870717006877  \\
            1328.7969840096994  8.265991768037235  \\
            1332.1781468188842  8.26454157256992  \\
            1335.5593096280693  8.270242999553627  \\
            1338.9404724372541  8.25504438785623  \\
            1342.3216352464392  8.261178756618367  \\
            1345.7027980556243  8.25624988486692  \\
            1349.0839608648093  8.262026772231012  \\
            1352.4651236739942  8.25830395188323  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            3.3811628091849855  -1.460632379460456  \\
            6.762325618369971  -1.4606208484935905  \\
            10.143488427554956  -1.4607211612490607  \\
            13.524651236739942  -1.4606907398410245  \\
            16.905814045924927  -1.4612288071381134  \\
            20.286976855109913  -1.460790493509938  \\
            23.668139664294902  -1.4609386482457576  \\
            27.049302473479884  -1.4610628958338965  \\
            30.43046528266487  -1.46022532764352  \\
            33.811628091849855  -1.4607313374088933  \\
            37.19279090103484  -1.460857973246782  \\
            40.573953710219826  -1.4605860498027567  \\
            43.95511651940481  -1.461182565235447  \\
            47.336279328589804  -1.4609180225943161  \\
            50.71744213777478  -1.4610706663620912  \\
            54.09860494695977  -1.4606193043042854  \\
            57.47976775614476  -1.4604947147488248  \\
            60.86093056532974  -1.460916395231416  \\
            64.24209337451472  -1.4607077275422815  \\
            67.62325618369971  -1.4611582260683171  \\
            71.0044189928847  -1.4604914149237964  \\
            74.38558180206968  -1.460844082836561  \\
            77.76674461125467  -1.4607310154872968  \\
            81.14790742043965  -1.4607739186114514  \\
            84.52907022962464  -1.4609405931615655  \\
            87.91023303880962  -1.4607586690706098  \\
            91.29139584799461  -1.4615149657587492  \\
            94.67255865717961  -1.4609786058312983  \\
            98.05372146636458  -1.4605757286921075  \\
            101.43488427554956  -1.460808000901655  \\
            104.81604708473455  -1.4609940549545137  \\
            108.19720989391953  -1.4605131612651077  \\
            111.57837270310452  -1.4604302244151481  \\
            114.95953551228952  -1.4614368339647301  \\
            118.34069832147448  -1.4605718178430653  \\
            121.72186113065948  -1.4606366325925308  \\
            125.10302393984446  -1.4609118525826585  \\
            128.48418674902945  -1.460269418018682  \\
            131.86534955821443  -1.46055787246304  \\
            135.24651236739942  -1.460628685270537  \\
            138.6276751765844  -1.4613603654178149  \\
            142.0088379857694  -1.4604836938813757  \\
            145.39000079495437  -1.4610385836732716  \\
            148.77116360413936  -1.4613021351080677  \\
            152.15232641332435  -1.460682692060005  \\
            155.53348922250933  -1.461126937603958  \\
            158.91465203169432  -1.4607208034964045  \\
            162.2958148408793  -1.4606937057015354  \\
            165.6769776500643  -1.4620116772977219  \\
            169.05814045924927  -1.4609996044461906  \\
            172.43930326843426  -1.460748941226693  \\
            175.82046607761924  -1.460720221197807  \\
            179.20162888680423  -1.4609978373510428  \\
            182.58279169598921  -1.4606205985533518  \\
            185.96395450517423  -1.4607645110584817  \\
            189.34511731435921  -1.4605015894988504  \\
            192.72628012354414  -1.4613675624974194  \\
            196.10744293272916  -1.4606835956921196  \\
            199.48860574191414  -1.4607177094905066  \\
            202.86976855109913  -1.4607642349166456  \\
            206.2509313602841  -1.4607656631017594  \\
            209.6320941694691  -1.4607501127166445  \\
            213.01325697865408  -1.4608828227679647  \\
            216.39441978783907  -1.461261008829694  \\
            219.77558259702406  -1.4611424943537696  \\
            223.15674540620904  -1.4605705115517111  \\
            226.53790821539403  -1.4608342147503326  \\
            229.91907102457904  -1.4606246068695983  \\
            233.30023383376397  -1.461112879738445  \\
            236.68139664294895  -1.4610990411317373  \\
            240.06255945213397  -1.46061233257458  \\
            243.44372226131895  -1.4607775495817854  \\
            246.82488507050394  -1.4605870720147864  \\
            250.20604787968892  -1.4611414788032444  \\
            253.5872106888739  -1.4611324583425633  \\
            256.9683734980589  -1.4609400350229056  \\
            260.3495363072439  -1.4609149874376117  \\
            263.73069911642887  -1.4613641937754545  \\
            267.1118619256139  -1.460876562194848  \\
            270.49302473479884  -1.4606917697189616  \\
            273.87418754398385  -1.4615026454856015  \\
            277.2553503531688  -1.4608054875555379  \\
            280.63651316235376  -1.4615810379420084  \\
            284.0176759715388  -1.460716384969294  \\
            287.39883878072374  -1.4615455208239492  \\
            290.78000158990875  -1.460787142256484  \\
            294.1611643990937  -1.4611152579988584  \\
            297.5423272082787  -1.4605570546897724  \\
            300.92349001746373  -1.4611358111741908  \\
            304.3046528266487  -1.4609294333252756  \\
            307.6858156358337  -1.4604187964043804  \\
            311.06697844501866  -1.4610127089730447  \\
            314.4481412542037  -1.460740205478701  \\
            317.82930406338863  -1.4610553306299898  \\
            321.2104668725736  -1.4610577685046708  \\
            324.5916296817586  -1.4606475908724679  \\
            327.97279249094356  -1.4604699762788436  \\
            331.3539553001286  -1.4615900007505465  \\
            334.73511810931353  -1.4610177240128641  \\
            338.11628091849855  -1.460842126668848  \\
            341.49744372768356  -1.4610051835666642  \\
            344.8786065368685  -1.4612900273781293  \\
            348.25976934605353  -1.461058181194885  \\
            351.6409321552385  -1.460982658094351  \\
            355.0220949644235  -1.460847268927922  \\
            358.40325777360846  -1.4607910587003963  \\
            361.7844205827935  -1.4610016350167538  \\
            365.16558339197843  -1.4602965128668521  \\
            368.54674620116344  -1.4453067639318746  \\
            371.92790901034846  -1.3635461801358713  \\
            375.3090718195334  -1.09510584559851  \\
            378.69023462871843  -0.3153824824355169  \\
            382.07139743790333  0.8505718264783853  \\
            385.4525602470883  2.32558788914134  \\
            388.8337230562733  4.451080289733416  \\
            392.2148858654583  6.382923097363817  \\
            395.59604867464327  7.558557203186962  \\
            398.9772114838283  8.125753201966774  \\
            402.35837429301324  8.363319742358858  \\
            405.73953710219826  8.546487769883516  \\
            409.1206999113832  8.64350747437424  \\
            412.5018627205682  8.724623983352897  \\
            415.8830255297532  8.845931799943878  \\
            419.2641883389382  8.936079363888073  \\
            422.64535114812315  9.013908676434317  \\
            426.02651395730817  9.071577565870367  \\
            429.4076767664932  9.093797965989348  \\
            432.78883957567814  9.120592694216189  \\
            436.17000238486315  9.132078542146154  \\
            439.5511651940481  9.139548905640122  \\
            442.9323280032331  9.126535490024942  \\
            446.3134908124181  9.123881431275446  \\
            449.6946536216031  9.115839666609771  \\
            453.07581643078805  9.121645805953353  \\
            456.45697923997307  9.114673335863763  \\
            459.8381420491581  9.111366072635153  \\
            463.21930485834304  9.10124977079934  \\
            466.60046766752794  9.09112813164826  \\
            469.98163047671295  9.094055686365918  \\
            473.3627932858979  9.0904124081145  \\
            476.7439560950829  9.084480389116434  \\
            480.12511890426794  9.085485160022927  \\
            483.5062817134529  9.089747271196053  \\
            486.8874445226379  9.089137887774731  \\
            490.26860733182286  9.088326835138524  \\
            493.6497701410079  9.092521836162677  \\
            497.03093295019283  9.093325284804578  \\
            500.41209575937785  9.081467230749464  \\
            503.7932585685628  9.094356207654455  \\
            507.1744213777478  9.085857881477663  \\
            510.55558418693283  9.085872855050896  \\
            513.9367469961178  9.084550748460465  \\
            517.3179098053027  9.090806119772948  \\
            520.6990726144878  9.08663282143375  \\
            524.0802354236728  9.084147451899154  \\
            527.4613982328577  9.082154800560506  \\
            530.8425610420427  9.087781641641236  \\
            534.2237238512278  9.09075947616056  \\
            537.6048866604127  9.089172110323862  \\
            540.9860494695977  9.087725214360564  \\
            544.3672122787827  9.083266246985618  \\
            547.7483750879677  9.097338182515117  \\
            551.1295378971525  9.09455035783052  \\
            554.5107007063376  9.10103032221653  \\
            557.8918635155226  9.091214682289475  \\
            561.2730263247075  9.094230732563537  \\
            564.6541891338926  9.093620035601946  \\
            568.0353519430776  9.087934745358265  \\
            571.4165147522625  9.091436831888192  \\
            574.7976775614475  9.091990120211795  \\
            578.1788403706325  9.089948093380663  \\
            581.5600031798175  9.087083728515758  \\
            584.9411659890025  9.089541866956464  \\
            588.3223287981874  9.0954240681173  \\
            591.7034916073725  9.095492604323137  \\
            595.0846544165574  9.092519701052513  \\
            598.4658172257424  9.095441890781348  \\
            601.8469800349275  9.094977667947317  \\
            605.2281428441124  9.092178381457796  \\
            608.6093056532974  9.093385014301383  \\
            611.9904684624823  9.087252472768844  \\
            615.3716312716674  9.089160847931165  \\
            618.7527940808524  9.088181114137146  \\
            622.1339568900373  9.08766570712091  \\
            625.5151196992224  9.084797395800688  \\
            628.8962825084074  9.097130920924181  \\
            632.2774453175923  9.088255507020492  \\
            635.6586081267773  9.085754522297771  \\
            639.0397709359622  9.090794560997274  \\
            642.4209337451472  9.089561104450329  \\
            645.8020965543323  9.090296538941667  \\
            649.1832593635172  9.09060184116664  \\
            652.5644221727022  9.088040664369672  \\
            655.9455849818871  9.095483375218363  \\
            659.3267477910722  9.09347910067211  \\
            662.7079106002572  9.097124434361326  \\
            666.0890734094421  9.088827250418827  \\
            669.4702362186271  9.090428562756827  \\
            672.8513990278121  9.097083546314643  \\
            676.2325618369971  9.102721642930478  \\
            679.613724646182  9.091648789973481  \\
            682.9948874553671  9.092492441353283  \\
            686.376050264552  9.082363205075282  \\
            689.757213073737  9.091689777961225  \\
            693.138375882922  9.091398124276454  \\
            696.5195386921071  9.091008436718068  \\
            699.9007015012919  9.09280220169324  \\
            703.281864310477  9.09065518644369  \\
            706.6630271196619  9.090798464026216  \\
            710.044189928847  9.09822721127098  \\
            713.4253527380318  9.091455978939242  \\
            716.8065155472169  9.095879873756273  \\
            720.1876783564019  9.08272569510243  \\
            723.568841165587  9.092670666350662  \\
            726.9500039747718  9.091967770034708  \\
            730.3311667839569  9.093692092461087  \\
            733.7123295931418  9.097610541121274  \\
            737.0934924023269  9.092203628333742  \\
            740.4746552115118  9.08665506255982  \\
            743.8558180206969  9.088445436066927  \\
            747.2369808298818  9.094655911123718  \\
            750.6181436390668  9.08699504962613  \\
            753.9993064482518  9.084597735682877  \\
            757.3804692574369  9.083394411408975  \\
            760.7616320666217  9.091059480108031  \\
            764.1427948758067  9.093540811829113  \\
            767.5239576849917  9.089771862607092  \\
            770.9051204941766  9.090688265507504  \\
            774.2862833033616  9.089991843428534  \\
            777.6674461125466  9.0934841355871  \\
            781.0486089217317  9.08365341217591  \\
            784.4297717309166  9.092634540398898  \\
            787.8109345401016  9.09493357354929  \\
            791.1920973492865  9.094337537129508  \\
            794.5732601584716  9.093966718484157  \\
            797.9544229676566  9.097004496179384  \\
            801.3355857768416  9.089131183614523  \\
            804.7167485860265  9.09214622840874  \\
            808.0979113952116  9.090294833667986  \\
            811.4790742043965  9.098877691771584  \\
            814.8602370135816  9.085354433343458  \\
            818.2413998227664  9.08761187088037  \\
            821.6225626319515  9.103954734407044  \\
            825.0037254411365  9.094373693793262  \\
            828.3848882503215  9.095986997419148  \\
            831.7660510595064  9.09152497668812  \\
            835.1472138686914  9.081670380442231  \\
            838.5283766778764  9.087575036159675  \\
            841.9095394870615  9.091055476011729  \\
            845.2907022962463  9.096206549050027  \\
            848.6718651054313  9.08715050167708  \\
            852.0530279146163  9.089306395934502  \\
            855.4341907238013  9.093922865938223  \\
            858.8153535329864  9.095982994123332  \\
            862.1965163421712  9.092324876912276  \\
            865.5776791513563  9.082667975200978  \\
            868.9588419605412  9.089758346852154  \\
            872.3400047697263  9.091030812827967  \\
            875.7211675789111  9.08098332518999  \\
            879.1023303880962  9.092093655552501  \\
            882.4834931972812  9.09099720080588  \\
            885.8646560064662  9.088198939158035  \\
            889.2458188156511  9.089913247521928  \\
            892.6269816248362  9.083167242739032  \\
            896.0081444340211  9.08429665040477  \\
            899.3893072432062  9.079306968063163  \\
            902.7704700523911  9.082290395362882  \\
            906.1516328615761  9.079396398236026  \\
            909.5327956707611  9.075598101667795  \\
            912.9139584799461  9.083777646261668  \\
            916.2951212891311  9.078943972918204  \\
            919.6762840983162  9.08119453034062  \\
            923.057446907501  9.075914084592245  \\
            926.4386097166861  9.076990942490324  \\
            929.819772525871  9.082011399076046  \\
            933.2009353350559  9.074470914848442  \\
            936.582098144241  9.078042554028986  \\
            939.9632609534259  9.077851231222413  \\
            943.344423762611  9.078761590526941  \\
            946.7255865717958  9.069676470042783  \\
            950.1067493809809  9.071388861649814  \\
            953.4879121901658  9.071200456789116  \\
            956.8690749993509  9.072682132305662  \\
            960.2502378085359  9.076539027788602  \\
            963.6314006177209  9.074907250908284  \\
            967.0125634269058  9.075472569193705  \\
            970.3937262360909  9.076811440721775  \\
            973.7748890452758  9.079097480545322  \\
            977.1560518544609  9.075081458319312  \\
            980.5372146636457  9.08350050802886  \\
            983.9183774728308  9.082102958913332  \\
            987.2995402820158  9.074333980562082  \\
            990.6807030912008  9.078514548982529  \\
            994.0618659003857  9.075464094773197  \\
            997.4430287095707  9.074397936724921  \\
            1000.8241915187557  9.070587456796085  \\
            1004.2053543279408  9.076630049670609  \\
            1007.5865171371256  9.067920891105658  \\
            1010.9676799463107  9.0736664707874  \\
            1014.3488427554956  9.075595084390207  \\
            1017.7300055646806  9.077119400062756  \\
            1021.1111683738657  9.074051987894801  \\
            1024.4923311830505  9.077216596654203  \\
            1027.8734939922356  9.077773813552911  \\
            1031.2546568014204  9.082436162924624  \\
            1034.6358196106055  9.065442927934605  \\
            1038.0169824197906  9.080044437103133  \\
            1041.3981452289756  9.073666520834195  \\
            1044.7793080381605  9.071819683208401  \\
            1048.1604708473456  9.075673441522905  \\
            1051.5416336565304  9.080100044923523  \\
            1054.9227964657155  9.076973044704854  \\
            1058.3039592749003  9.078279910840362  \\
            1061.6851220840854  9.070468219637126  \\
            1065.0662848932704  9.072581140544651  \\
            1068.4474477024555  9.068963691858496  \\
            1071.8286105116404  9.061440357362466  \\
            1075.2097733208254  9.073570030708025  \\
            1078.5909361300103  9.065073352543356  \\
            1081.9720989391953  9.062390280384648  \\
            1085.3532617483804  9.06728683692947  \\
            1088.7344245575655  9.071859150207597  \\
            1092.1155873667503  9.068907596697947  \\
            1095.4967501759354  9.064206873020808  \\
            1098.8779129851202  9.064366309042937  \\
            1102.259075794305  9.067460192731701  \\
            1105.6402386034902  9.067944420799273  \\
            1109.0214014126752  9.063237108008066  \\
            1112.4025642218603  9.066406892737131  \\
            1115.7837270310451  9.070381544045574  \\
            1119.1648898402302  9.064182865583454  \\
            1122.546052649415  9.068891882110796  \\
            1125.9272154586001  9.064997314776734  \\
            1129.3083782677852  9.065305026885268  \\
            1132.6895410769703  9.055486093095936  \\
            1136.0707038861551  9.059830951111598  \\
            1139.4518666953402  9.05311518650524  \\
            1142.833029504525  9.063871438084076  \\
            1146.21419231371  9.05974918187113  \\
            1149.595355122895  9.059626778792346  \\
            1152.97651793208  9.067505687865543  \\
            1156.357680741265  9.065277873605398  \\
            1159.7388435504502  9.058962106474164  \\
            1163.120006359635  9.05602327924822  \\
            1166.50116916882  9.06432761102081  \\
            1169.882331978005  9.063300804422013  \\
            1173.26349478719  9.056820572639216  \\
            1176.6446575963748  9.059637599534522  \\
            1180.02582040556  9.061172945017603  \\
            1183.406983214745  9.06089138995535  \\
            1186.7881460239298  9.064167525404445  \\
            1190.1693088331149  9.05689185702104  \\
            1193.5504716422997  9.053855113146723  \\
            1196.9316344514848  9.056650658936308  \\
            1200.3127972606699  9.056748870990635  \\
            1203.693960069855  9.05812090171946  \\
            1207.0751228790398  9.068764591115784  \\
            1210.4562856882249  9.050692023368814  \\
            1213.8374484974097  9.06225592545854  \\
            1217.2186113065948  9.061196154329762  \\
            1220.5997741157796  9.059116554968037  \\
            1223.9809369249647  9.055598103612478  \\
            1227.3620997341498  9.06447622802983  \\
            1230.7432625433348  9.048795747297994  \\
            1234.1244253525197  9.06348482251134  \\
            1237.5055881617047  9.05783550782947  \\
            1240.8867509708896  9.059487938520613  \\
            1244.2679137800747  9.057686523394063  \\
            1247.6490765892597  9.061213746144125  \\
            1251.0302393984448  9.051330700940058  \\
            1254.4114022076296  9.051211553261007  \\
            1257.7925650168147  9.048695228017284  \\
            1261.1737278259995  9.05678180880692  \\
            1264.5548906351846  9.054537009146927  \\
            1267.9360534443695  9.052893734257543  \\
            1271.3172162535545  9.051427087167431  \\
            1274.6983790627396  9.053005240347014  \\
            1278.0795418719244  9.055474097649727  \\
            1281.4607046811095  9.048413454282818  \\
            1284.8418674902944  9.050646267074265  \\
            1288.2230302994794  9.05989388228011  \\
            1291.6041931086645  9.054703644301588  \\
            1294.9853559178493  9.048259966199272  \\
            1298.3665187270344  9.052934073362863  \\
            1301.7476815362195  9.045937169319936  \\
            1305.1288443454043  9.053278885205039  \\
            1308.5100071545894  9.05003743495151  \\
            1311.8911699637742  9.05290490069835  \\
            1315.2723327729593  9.057443736867327  \\
            1318.6534955821444  9.051325283483958  \\
            1322.0346583913295  9.054543942999409  \\
            1325.4158212005143  9.050053233086645  \\
            1328.7969840096994  9.049127046803402  \\
            1332.1781468188842  9.051540801995232  \\
            1335.5593096280693  9.052649562468174  \\
            1338.9404724372541  9.055319219320424  \\
            1342.3216352464392  9.052399693081833  \\
            1345.7027980556243  9.05138195747713  \\
            1349.0839608648093  9.046592852441156  \\
            1352.4651236739942  9.051143147898422  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.851;green,0.373;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}]
        {
            x  y  \\
            3.3811628091849855  -1.4732910517981361  \\
            6.762325618369971  -1.4734733430581493  \\
            10.143488427554956  -1.4736137998119845  \\
            13.524651236739942  -1.4732597068912159  \\
            16.905814045924927  -1.4736827284577059  \\
            20.286976855109913  -1.473341579885167  \\
            23.668139664294902  -1.4734351502685286  \\
            27.049302473479884  -1.4734768614139127  \\
            30.43046528266487  -1.473612435067601  \\
            33.811628091849855  -1.4734209045920275  \\
            37.19279090103484  -1.4734214737025644  \\
            40.573953710219826  -1.473716700238516  \\
            43.95511651940481  -1.4740622733820574  \\
            47.336279328589804  -1.4733207281647918  \\
            50.71744213777478  -1.4742031287913073  \\
            54.09860494695977  -1.4733612033246355  \\
            57.47976775614476  -1.4734841616096515  \\
            60.86093056532974  -1.4732964178290757  \\
            64.24209337451472  -1.4738989715780837  \\
            67.62325618369971  -1.4740794884040924  \\
            71.0044189928847  -1.4736041165897873  \\
            74.38558180206968  -1.4733117439071801  \\
            77.76674461125467  -1.473349406674684  \\
            81.14790742043965  -1.4733303842726444  \\
            84.52907022962464  -1.4743215965922127  \\
            87.91023303880962  -1.47341868264729  \\
            91.29139584799461  -1.4734112129890364  \\
            94.67255865717961  -1.473949305860083  \\
            98.05372146636458  -1.4734180199956772  \\
            101.43488427554956  -1.4739381501134599  \\
            104.81604708473455  -1.4738602038273754  \\
            108.19720989391953  -1.4737175251064496  \\
            111.57837270310452  -1.4735700949472683  \\
            114.95953551228952  -1.473357452112598  \\
            118.34069832147448  -1.4736912649628753  \\
            121.72186113065948  -1.4740158857903958  \\
            125.10302393984446  -1.4733264807803463  \\
            128.48418674902945  -1.4738254552315175  \\
            131.86534955821443  -1.4731058475163161  \\
            135.24651236739942  -1.4735010396184482  \\
            138.6276751765844  -1.4737106380985918  \\
            142.0088379857694  -1.4736148249793959  \\
            145.39000079495437  -1.4732690055970818  \\
            148.77116360413936  -1.4736606304157776  \\
            152.15232641332435  -1.4734547839563508  \\
            155.53348922250933  -1.4736119896285467  \\
            158.91465203169432  -1.473127621852551  \\
            162.2958148408793  -1.4733456538206648  \\
            165.6769776500643  -1.4734042089354835  \\
            169.05814045924927  -1.4734398899973309  \\
            172.43930326843426  -1.473578023221064  \\
            175.82046607761924  -1.4736717740889254  \\
            179.20162888680423  -1.473311388289014  \\
            182.58279169598921  -1.4733717779869147  \\
            185.96395450517423  -1.473488085754972  \\
            189.34511731435921  -1.47358482958398  \\
            192.72628012354414  -1.4736787054053195  \\
            196.10744293272916  -1.4734477764312484  \\
            199.48860574191414  -1.4739794779306252  \\
            202.86976855109913  -1.4732958550288622  \\
            206.2509313602841  -1.4732010640835638  \\
            209.6320941694691  -1.4730462629815873  \\
            213.01325697865408  -1.4731451366687758  \\
            216.39441978783907  -1.4733406176535429  \\
            219.77558259702406  -1.4736640836416455  \\
            223.15674540620904  -1.4735639119761434  \\
            226.53790821539403  -1.4737534062021709  \\
            229.91907102457904  -1.4733110418566944  \\
            233.30023383376397  -1.4739420059962902  \\
            236.68139664294895  -1.4736942688502888  \\
            240.06255945213397  -1.4737195918693264  \\
            243.44372226131895  -1.4736318089666767  \\
            246.82488507050394  -1.4733504944530942  \\
            250.20604787968892  -1.473629743678125  \\
            253.5872106888739  -1.4733741083221361  \\
            256.9683734980589  -1.4733149645641952  \\
            260.3495363072439  -1.4735439309562175  \\
            263.73069911642887  -1.4732242638527056  \\
            267.1118619256139  -1.47365850006788  \\
            270.49302473479884  -1.4735650827884594  \\
            273.87418754398385  -1.4734150450196113  \\
            277.2553503531688  -1.4732252464817648  \\
            280.63651316235376  -1.4735669128692934  \\
            284.0176759715388  -1.4743495716037327  \\
            287.39883878072374  -1.4730827752861826  \\
            290.78000158990875  -1.473828662152468  \\
            294.1611643990937  -1.4738839909405175  \\
            297.5423272082787  -1.4734226963199775  \\
            300.92349001746373  -1.4736734903271334  \\
            304.3046528266487  -1.4736629312380924  \\
            307.6858156358337  -1.4734228367928437  \\
            311.06697844501866  -1.4733064738757475  \\
            314.4481412542037  -1.4733464140179957  \\
            317.82930406338863  -1.4735924176557247  \\
            321.2104668725736  -1.4734727124543356  \\
            324.5916296817586  -1.4732775825418596  \\
            327.97279249094356  -1.4739295578259577  \\
            331.3539553001286  -1.4735735002421746  \\
            334.73511810931353  -1.4734588356903275  \\
            338.11628091849855  -1.4739033609019845  \\
            341.49744372768356  -1.4736410440840946  \\
            344.8786065368685  -1.474084948089455  \\
            348.25976934605353  -1.4737405290177084  \\
            351.6409321552385  -1.473277498351742  \\
            355.0220949644235  -1.4736455419987813  \\
            358.40325777360846  -1.473707692231665  \\
            361.7844205827935  -1.4732122857807683  \\
            365.16558339197843  -1.4724398573839035  \\
            368.54674620116344  -1.4658676479982282  \\
            371.92790901034846  -1.4451241185375707  \\
            375.3090718195334  -1.309631550458001  \\
            378.69023462871843  -1.135063101530938  \\
            382.07139743790333  -0.7922917109851567  \\
            385.4525602470883  0.006375756122068976  \\
            388.8337230562733  1.3201316002348749  \\
            392.2148858654583  2.956221207816065  \\
            395.59604867464327  4.921406692789579  \\
            398.9772114838283  6.502006045114108  \\
            402.35837429301324  7.509541117664394  \\
            405.73953710219826  8.050758843133007  \\
            409.1206999113832  8.349043352503733  \\
            412.5018627205682  8.46175004171035  \\
            415.8830255297532  8.565752224178432  \\
            419.2641883389382  8.635515843854485  \\
            422.64535114812315  8.672847649501973  \\
            426.02651395730817  8.701785368909942  \\
            429.4076767664932  8.741115174533501  \\
            432.78883957567814  8.752084778172758  \\
            436.17000238486315  8.76177018641615  \\
            439.5511651940481  8.75629607814379  \\
            442.9323280032331  8.751750546696922  \\
            446.3134908124181  8.753447347510406  \\
            449.6946536216031  8.750021104085185  \\
            453.07581643078805  8.74654169372618  \\
            456.45697923997307  8.752402946652898  \\
            459.8381420491581  8.74821069759308  \\
            463.21930485834304  8.740820252337882  \\
            466.60046766752794  8.735946146301579  \\
            469.98163047671295  8.729480743030564  \\
            473.3627932858979  8.734094838789783  \\
            476.7439560950829  8.744603418040246  \\
            480.12511890426794  8.739668633417736  \\
            483.5062817134529  8.737614723966367  \\
            486.8874445226379  8.740089534596153  \\
            490.26860733182286  8.744708022191784  \\
            493.6497701410079  8.743510039428621  \\
            497.03093295019283  8.73605998163804  \\
            500.41209575937785  8.741008975148631  \\
            503.7932585685628  8.738869808621264  \\
            507.1744213777478  8.740324363426065  \\
            510.55558418693283  8.736951702054087  \\
            513.9367469961178  8.737139705224827  \\
            517.3179098053027  8.736105499746177  \\
            520.6990726144878  8.745759911642516  \\
            524.0802354236728  8.74033895552621  \\
            527.4613982328577  8.734293425378876  \\
            530.8425610420427  8.744260070998006  \\
            534.2237238512278  8.73328627655438  \\
            537.6048866604127  8.736134023795156  \\
            540.9860494695977  8.735041858551163  \\
            544.3672122787827  8.728541500634353  \\
            547.7483750879677  8.741022391504178  \\
            551.1295378971525  8.740490811751288  \\
            554.5107007063376  8.738413342159767  \\
            557.8918635155226  8.744628781580492  \\
            561.2730263247075  8.73423088055809  \\
            564.6541891338926  8.741042241310685  \\
            568.0353519430776  8.732540314249569  \\
            571.4165147522625  8.733892532925127  \\
            574.7976775614475  8.727992652175143  \\
            578.1788403706325  8.737148811143925  \\
            581.5600031798175  8.736226681391706  \\
            584.9411659890025  8.728634055706829  \\
            588.3223287981874  8.73086244071159  \\
            591.7034916073725  8.735016541347637  \\
            595.0846544165574  8.732817952026299  \\
            598.4658172257424  8.73693662656095  \\
            601.8469800349275  8.735629956587882  \\
            605.2281428441124  8.73558376321801  \\
            608.6093056532974  8.736889958063056  \\
            611.9904684624823  8.732880651448564  \\
            615.3716312716674  8.73521759030605  \\
            618.7527940808524  8.735599274344828  \\
            622.1339568900373  8.727468015262762  \\
            625.5151196992224  8.740852459068297  \\
            628.8962825084074  8.72990376130355  \\
            632.2774453175923  8.733145497622253  \\
            635.6586081267773  8.740119589820258  \\
            639.0397709359622  8.727951047303998  \\
            642.4209337451472  8.733268337016025  \\
            645.8020965543323  8.736982355622574  \\
            649.1832593635172  8.732496203676657  \\
            652.5644221727022  8.733450536488196  \\
            655.9455849818871  8.732513369022403  \\
            659.3267477910722  8.729411551017307  \\
            662.7079106002572  8.730043899621048  \\
            666.0890734094421  8.73383561745008  \\
            669.4702362186271  8.738051845918193  \\
            672.8513990278121  8.73454451026642  \\
            676.2325618369971  8.733768082403103  \\
            679.613724646182  8.734746450313597  \\
            682.9948874553671  8.733843461410935  \\
            686.376050264552  8.737151312746368  \\
            689.757213073737  8.738599008115603  \\
            693.138375882922  8.73388040967039  \\
            696.5195386921071  8.734546704541124  \\
            699.9007015012919  8.735920513725661  \\
            703.281864310477  8.737441049712483  \\
            706.6630271196619  8.736667203535216  \\
            710.044189928847  8.729582655851928  \\
            713.4253527380318  8.739619119384127  \\
            716.8065155472169  8.732946549363303  \\
            720.1876783564019  8.735832711666827  \\
            723.568841165587  8.731442066294353  \\
            726.9500039747718  8.72776996583626  \\
            730.3311667839569  8.730146909470578  \\
            733.7123295931418  8.741933075616785  \\
            737.0934924023269  8.737729536914795  \\
            740.4746552115118  8.727843834656849  \\
            743.8558180206969  8.734148867164262  \\
            747.2369808298818  8.73158177725146  \\
            750.6181436390668  8.738388610116736  \\
            753.9993064482518  8.732477838012187  \\
            757.3804692574369  8.724427655040449  \\
            760.7616320666217  8.738764675492805  \\
            764.1427948758067  8.730600250114005  \\
            767.5239576849917  8.73055385162753  \\
            770.9051204941766  8.738049668315771  \\
            774.2862833033616  8.736858166637354  \\
            777.6674461125466  8.733234049910873  \\
            781.0486089217317  8.73895205439574  \\
            784.4297717309166  8.737170606705561  \\
            787.8109345401016  8.73776173012245  \\
            791.1920973492865  8.730858563707784  \\
            794.5732601584716  8.738328469638807  \\
            797.9544229676566  8.73696795506184  \\
            801.3355857768416  8.734874072032671  \\
            804.7167485860265  8.732411057248132  \\
            808.0979113952116  8.735102775448592  \\
            811.4790742043965  8.735393332372334  \\
            814.8602370135816  8.733013441347028  \\
            818.2413998227664  8.734703626303588  \\
            821.6225626319515  8.735702842204475  \\
            825.0037254411365  8.727192644675664  \\
            828.3848882503215  8.738332695680164  \\
            831.7660510595064  8.73449068341844  \\
            835.1472138686914  8.736318450021399  \\
            838.5283766778764  8.732862716407727  \\
            841.9095394870615  8.729005378206992  \\
            845.2907022962463  8.732268720426624  \\
            848.6718651054313  8.734127832220295  \\
            852.0530279146163  8.727629491437025  \\
            855.4341907238013  8.727199783036713  \\
            858.8153535329864  8.728812862763654  \\
            862.1965163421712  8.727764532008905  \\
            865.5776791513563  8.73018184321009  \\
            868.9588419605412  8.731970957266212  \\
            872.3400047697263  8.733156945192597  \\
            875.7211675789111  8.732044670194643  \\
            879.1023303880962  8.72822207510167  \\
            882.4834931972812  8.734180445619451  \\
            885.8646560064662  8.721782214170764  \\
            889.2458188156511  8.733054805312804  \\
            892.6269816248362  8.729161179937696  \\
            896.0081444340211  8.729336717643633  \\
            899.3893072432062  8.724248099850108  \\
            902.7704700523911  8.720789684687661  \\
            906.1516328615761  8.727965963401884  \\
            909.5327956707611  8.727687373181832  \\
            912.9139584799461  8.726038449108142  \\
            916.2951212891311  8.72684402656222  \\
            919.6762840983162  8.724509246819931  \\
            923.057446907501  8.720646668620137  \\
            926.4386097166861  8.718862910388498  \\
            929.819772525871  8.729501019475798  \\
            933.2009353350559  8.716250674021065  \\
            936.582098144241  8.719759652059377  \\
            939.9632609534259  8.71716395950427  \\
            943.344423762611  8.717192835308522  \\
            946.7255865717958  8.713989278870809  \\
            950.1067493809809  8.716832414670852  \\
            953.4879121901658  8.716307391277596  \\
            956.8690749993509  8.717785865124444  \\
            960.2502378085359  8.713662933466875  \\
            963.6314006177209  8.713734292176689  \\
            967.0125634269058  8.707256020285154  \\
            970.3937262360909  8.711558158242422  \\
            973.7748890452758  8.707110397483149  \\
            977.1560518544609  8.708745803372903  \\
            980.5372146636457  8.705592167782811  \\
            983.9183774728308  8.708269557719895  \\
            987.2995402820158  8.71000565228011  \\
            990.6807030912008  8.709458611224308  \\
            994.0618659003857  8.709967895422203  \\
            997.4430287095707  8.708082179728752  \\
            1000.8241915187557  8.703763871490775  \\
            1004.2053543279408  8.703904866590005  \\
            1007.5865171371256  8.70676677065229  \\
            1010.9676799463107  8.7045833196985  \\
            1014.3488427554956  8.70656512377852  \\
            1017.7300055646806  8.703083903180513  \\
            1021.1111683738657  8.704066758506029  \\
            1024.4923311830505  8.702985215997007  \\
            1027.8734939922356  8.705046107881529  \\
            1031.2546568014204  8.705544750813234  \\
            1034.6358196106055  8.701930435288359  \\
            1038.0169824197906  8.703126444435558  \\
            1041.3981452289756  8.699677450529446  \\
            1044.7793080381605  8.70431440740327  \\
            1048.1604708473456  8.694042666188189  \\
            1051.5416336565304  8.704263852257109  \\
            1054.9227964657155  8.706576500265339  \\
            1058.3039592749003  8.709012866045807  \\
            1061.6851220840854  8.698997801387833  \\
            1065.0662848932704  8.702509467596911  \\
            1068.4474477024555  8.698448568707331  \\
            1071.8286105116404  8.70225320775585  \\
            1075.2097733208254  8.70460935736642  \\
            1078.5909361300103  8.704632285796244  \\
            1081.9720989391953  8.704603068588037  \\
            1085.3532617483804  8.699059166398634  \\
            1088.7344245575655  8.696461674418728  \\
            1092.1155873667503  8.704572749902471  \\
            1095.4967501759354  8.70142127041713  \\
            1098.8779129851202  8.70342939765392  \\
            1102.259075794305  8.700477347383043  \\
            1105.6402386034902  8.702651077908428  \\
            1109.0214014126752  8.698294309949745  \\
            1112.4025642218603  8.701582731193554  \\
            1115.7837270310451  8.697871301933988  \\
            1119.1648898402302  8.699589385681598  \\
            1122.546052649415  8.700067927862614  \\
            1125.9272154586001  8.698546074610132  \\
            1129.3083782677852  8.697871541551372  \\
            1132.6895410769703  8.694275821582758  \\
            1136.0707038861551  8.700372436338963  \\
            1139.4518666953402  8.701526600771725  \\
            1142.833029504525  8.693237502136277  \\
            1146.21419231371  8.698266372333276  \\
            1149.595355122895  8.701506635324659  \\
            1152.97651793208  8.702085910530975  \\
            1156.357680741265  8.701356977229832  \\
            1159.7388435504502  8.69919338646344  \\
            1163.120006359635  8.691577011497863  \\
            1166.50116916882  8.697262350674162  \\
            1169.882331978005  8.695792300490822  \\
            1173.26349478719  8.69886186258336  \\
            1176.6446575963748  8.694655017970241  \\
            1180.02582040556  8.69422495216927  \\
            1183.406983214745  8.69837736064557  \\
            1186.7881460239298  8.698601287641138  \\
            1190.1693088331149  8.699290441161157  \\
            1193.5504716422997  8.693236800238818  \\
            1196.9316344514848  8.694187867347669  \\
            1200.3127972606699  8.698120529910573  \\
            1203.693960069855  8.694323427053828  \\
            1207.0751228790398  8.697092235605684  \\
            1210.4562856882249  8.690624733743508  \\
            1213.8374484974097  8.698718133975962  \\
            1217.2186113065948  8.70014426701691  \\
            1220.5997741157796  8.69654558351958  \\
            1223.9809369249647  8.69575025216808  \\
            1227.3620997341498  8.701900821128376  \\
            1230.7432625433348  8.698641973709307  \\
            1234.1244253525197  8.699742108318766  \\
            1237.5055881617047  8.695074091635547  \\
            1240.8867509708896  8.69586069251199  \\
            1244.2679137800747  8.69549845869156  \\
            1247.6490765892597  8.697296827185529  \\
            1251.0302393984448  8.691590613945044  \\
            1254.4114022076296  8.697122746744984  \\
            1257.7925650168147  8.695174802839642  \\
            1261.1737278259995  8.69636924713294  \\
            1264.5548906351846  8.693328502384203  \\
            1267.9360534443695  8.697383476591575  \\
            1271.3172162535545  8.692941077448033  \\
            1274.6983790627396  8.692959045378785  \\
            1278.0795418719244  8.698304710939805  \\
            1281.4607046811095  8.69913212863141  \\
            1284.8418674902944  8.695388459630298  \\
            1288.2230302994794  8.69523221737061  \\
            1291.6041931086645  8.697909302843602  \\
            1294.9853559178493  8.699302819065863  \\
            1298.3665187270344  8.689326729072057  \\
            1301.7476815362195  8.694884204000452  \\
            1305.1288443454043  8.6903403752175  \\
            1308.5100071545894  8.692697947662358  \\
            1311.8911699637742  8.694805170678862  \\
            1315.2723327729593  8.68737993782726  \\
            1318.6534955821444  8.689213591535614  \\
            1322.0346583913295  8.694605511805989  \\
            1325.4158212005143  8.692977338050945  \\
            1328.7969840096994  8.693972043106022  \\
            1332.1781468188842  8.693435150814452  \\
            1335.5593096280693  8.690137068307882  \\
            1338.9404724372541  8.690477022244568  \\
            1342.3216352464392  8.690536028231598  \\
            1345.7027980556243  8.69695884948456  \\
            1349.0839608648093  8.688934444012482  \\
            1352.4651236739942  8.692148106579797  \\
        }
        ;
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.851;green,0.373;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            409.1206999113832  8.349043352503733  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            2.6412852465550034  -1.5952246752189636  \\
            5.282570493110007  -1.5053980770120576  \\
            7.923855739665009  -1.4884210767672814  \\
            10.565140986220014  -1.4687363820353625  \\
            13.206426232775016  -1.4565668986847622  \\
            15.847711479330018  -1.465808429204673  \\
            18.488996725885023  -1.4599444014784946  \\
            21.130281972440027  -1.4255265415653597  \\
            23.771567218995028  -1.4132998708523912  \\
            26.41285246555003  -1.4055123644437062  \\
            29.054137712105035  -1.3825228452279483  \\
            31.695422958660036  -1.3599804350180547  \\
            34.33670820521504  -1.3493367781826255  \\
            36.97799345177005  -1.3364756471784347  \\
            39.61927869832505  -1.3109724452403027  \\
            42.260563944880055  -1.300303125863627  \\
            44.901849191435055  -1.2830142277729484  \\
            47.543134437990055  -1.2317104989562424  \\
            50.18441968454506  -1.2134240341977927  \\
            52.82570493110006  -1.1570055012986258  \\
            55.46699017765506  -1.0589714616286932  \\
            58.10827542421007  -0.9965084874995629  \\
            60.74956067076508  -0.8962136313820008  \\
            63.39084591732007  -0.8345070492480232  \\
            66.03213116387508  -0.787745691139869  \\
            68.67341641043008  -0.7519465464417214  \\
            71.3147016569851  -0.7056632541755214  \\
            73.9559869035401  -0.6536859213601285  \\
            76.59727215009508  -0.5875998904408077  \\
            79.2385573966501  -0.5556954589600258  \\
            81.8798426432051  -0.503618870335908  \\
            84.52112788976011  -0.47239706521015923  \\
            87.16241313631511  -0.4127311911847983  \\
            89.80369838287011  -0.3693036992945898  \\
            92.44498362942511  -0.3140077583807656  \\
            95.08626887598011  -0.2445191303471415  \\
            97.72755412253511  -0.09135607097547224  \\
            100.36883936909013  0.06514410453537606  \\
            103.01012461564513  0.2028253815001794  \\
            105.65140986220013  0.37510593667581227  \\
            108.29269510875513  0.5865911229542202  \\
            110.93398035531013  0.7461180782456984  \\
            113.57526560186513  0.8587415593703006  \\
            116.21655084842014  1.010833535884844  \\
            118.85783609497514  1.2591149631966225  \\
            121.49912134153016  1.6033733215686115  \\
            124.14040658808514  1.8421846481645483  \\
            126.78169183464014  2.0803556828094973  \\
            129.42297708119514  2.2104207174858406  \\
            132.06426232775016  2.3854164869189223  \\
            134.70554757430517  2.575482363280606  \\
            137.34683282086016  2.8589591730420354  \\
            139.98811806741517  3.166968897427565  \\
            142.6294033139702  3.3364880495325986  \\
            145.27068856052517  3.6720315535852897  \\
            147.9119738070802  4.185146786930892  \\
            150.55325905363517  4.507103449246514  \\
            153.19454430019016  4.895794241634072  \\
            155.83582954674517  5.203955786815235  \\
            158.4771147933002  5.692002539161871  \\
            161.11840003985517  6.158687624664086  \\
            163.7596852864102  6.515586368122902  \\
            166.4009705329652  6.68996930230122  \\
            169.04225577952022  6.84456927386897  \\
            171.6835410260752  6.822337921671525  \\
            174.32482627263022  6.834609043452692  \\
            176.96611151918523  6.844005696259074  \\
            179.60739676574022  6.853628570912554  \\
            182.2486820122952  6.8548356643511505  \\
            184.88996725885022  6.840276816168552  \\
            187.5312525054052  6.842810476604628  \\
            190.17253775196022  6.817025638416887  \\
            192.81382299851523  6.742921459561649  \\
            195.45510824507022  6.671287213953021  \\
            198.09639349162524  6.512017371296706  \\
            200.73767873818025  6.540225621531311  \\
            203.37896398473524  6.530911221724116  \\
            206.02024923129025  6.532768264468029  \\
            208.66153447784527  6.532612670122378  \\
            211.30281972440025  6.506433673740366  \\
            213.94410497095527  6.521675496345818  \\
            216.58539021751025  6.5401151827255575  \\
            219.22667546406524  6.51860604282264  \\
            221.86796071062025  6.536573116618085  \\
            224.50924595717527  6.52224694607184  \\
            227.15053120373025  6.562403596610202  \\
            229.79181645028527  6.5647529617844915  \\
            232.43310169684028  6.572175281498465  \\
            235.0743869433953  6.572420851081982  \\
            237.71567218995028  6.568940283548504  \\
            240.3569574365053  6.542527306005765  \\
            242.9982426830603  6.558729883481486  \\
            245.6395279296153  6.5716873389052815  \\
            248.28081317617028  6.568529263559788  \\
            250.9220984227253  6.574427836790043  \\
            253.56338366928028  6.570996287877385  \\
            256.20466891583527  6.557199962872995  \\
            258.8459541623903  6.550228964507142  \\
            261.4872394089453  6.546642765755134  \\
            264.1285246555003  6.56091799538321  \\
            266.76980990205533  6.577064060221206  \\
            269.41109514861034  6.563515364725556  \\
            272.05238039516536  6.577719540994778  \\
            274.6936656417203  6.561652049475541  \\
            277.33495088827533  6.5696492603614205  \\
            279.97623613483034  6.575999713321058  \\
            282.61752138138536  6.571149168755975  \\
            285.2588066279404  6.575920529464147  \\
            287.9000918744954  6.573235046929539  \\
            290.54137712105035  6.577591303768882  \\
            293.18266236760536  6.578257527080102  \\
            295.8239476141604  6.57346510593467  \\
            298.46523286071533  6.5763231440786765  \\
            301.10651810727035  6.579096637276362  \\
            303.74780335382536  6.579502670633189  \\
            306.3890886003803  6.581026324286008  \\
            309.03037384693533  6.579165941466561  \\
            311.67165909349035  6.582996555271334  \\
            314.31294434004536  6.575551823713068  \\
            316.9542295866004  6.58047491966542  \\
            319.5955148331554  6.581061091034262  \\
            322.23680007971035  6.583962853765563  \\
            324.87808532626536  6.573907351208055  \\
            327.5193705728204  6.5728526008427295  \\
            330.1606558193754  6.578617002246937  \\
            332.8019410659304  6.5792178807337  \\
            335.4432263124854  6.578718314455584  \\
            338.08451155904044  6.576818461549184  \\
            340.7257968055954  6.57671514193945  \\
            343.3670820521504  6.572132289052679  \\
            346.0083672987054  6.570816093437183  \\
            348.64965254526044  6.570586547119199  \\
            351.29093779181545  6.572285404257719  \\
            353.93222303837047  6.569282761103115  \\
            356.5735082849254  6.567851791243419  \\
            359.21479353148044  6.576366956667043  \\
            361.85607877803545  6.5821043075057935  \\
            364.4973640245904  6.5863969771217565  \\
            367.1386492711454  6.589106660338024  \\
            369.77993451770044  6.5825793561663  \\
            372.4212197642554  6.58849787797293  \\
            375.0625050108104  6.580208298105452  \\
            377.7037902573654  6.581156237015429  \\
            380.34507550392044  6.576973560226273  \\
            382.98636075047546  6.5780295073393  \\
            385.62764599703047  6.581687839640785  \\
            388.2689312435854  6.576036106114557  \\
            390.91021649014044  6.576536688011263  \\
            393.55150173669546  6.583217773500419  \\
            396.19278698325047  6.57942834817042  \\
            398.8340722298055  6.579322697286219  \\
            401.4753574763605  6.585224053376799  \\
            404.1166427229155  6.575831435573069  \\
            406.7579279694705  6.575243148391636  \\
            409.3992132160255  6.582577494001224  \\
            412.0404984625805  6.581478285536595  \\
            414.6817837091355  6.574954074315299  \\
            417.32306895569053  6.583875566067181  \\
            419.96435420224554  6.574255560978855  \\
            422.6056394488005  6.579739350486733  \\
            425.2469246953555  6.579210782995919  \\
            427.88820994191053  6.585011907138368  \\
            430.5294951884655  6.574291979790015  \\
            433.1707804350205  6.584280113924977  \\
            435.8120656815755  6.574667825167583  \\
            438.4533509281305  6.581567569995924  \\
            441.0946361746855  6.581670879165528  \\
            443.7359214212405  6.578769048179988  \\
            446.3772066677955  6.575489526289001  \\
            449.01849191435053  6.5740476784289  \\
            451.65977716090555  6.581703718100601  \\
            454.3010624074605  6.5874174878094305  \\
            456.9423476540155  6.581182305797599  \\
            459.58363290057054  6.578225571789508  \\
            462.22491814712555  6.585958981190964  \\
            464.86620339368056  6.583902354339948  \\
            467.5074886402356  6.5868175026370945  \\
            470.1487738867906  6.5786359095706635  \\
            472.79005913334555  6.583890631975652  \\
            475.43134437990057  6.580410871551853  \\
            478.0726296264556  6.579366938483351  \\
            480.7139148730106  6.584352856812332  \\
            483.3552001195656  6.573614094470741  \\
            485.9964853661206  6.580254581715248  \\
            488.6377706126756  6.583116912069986  \\
            491.2790558592306  6.5819683520440835  \\
            493.9203411057856  6.58399225960632  \\
            496.56162635234057  6.577027531831971  \\
            499.2029115988956  6.576723937924156  \\
            501.8441968454506  6.581028617899198  \\
            504.48548209200555  6.5850656136671395  \\
            507.12676733856057  6.576686360164209  \\
            509.7680525851156  6.571663006989014  \\
            512.4093378316705  6.5785794492261305  \\
            515.0506230782256  6.57139803785382  \\
            517.6919083247806  6.576956610448031  \\
            520.3331935713356  6.574845914880293  \\
            522.9744788178906  6.5719989718447875  \\
            525.6157640644457  6.572150200382464  \\
            528.2570493110006  6.569059071555838  \\
            530.8983345575556  6.560622494141796  \\
            533.5396198041107  6.562281705338712  \\
            536.1809050506656  6.558524149617217  \\
            538.8221902972207  6.566408938074126  \\
            541.4634755437756  6.572950607707526  \\
            544.1047607903307  6.571102283000436  \\
            546.7460460368856  6.564158251042212  \\
            549.3873312834406  6.570681172175387  \\
            552.0286165299956  6.577077500368812  \\
            554.6699017765507  6.57284220426215  \\
            557.3111870231056  6.5693722020698875  \\
            559.9524722696607  6.569122735032241  \\
            562.5937575162156  6.571345975480347  \\
            565.2350427627707  6.569478568676907  \\
            567.8763280093257  6.568241371940189  \\
            570.5176132558807  6.575225441829146  \\
            573.1588985024357  6.569372044662903  \\
            575.8001837489908  6.566674016454876  \\
            578.4414689955456  6.571212469683022  \\
            581.0827542421007  6.576568735979397  \\
            583.7240394886556  6.5760380385751604  \\
            586.3653247352107  6.5740921016047436  \\
            589.0066099817657  6.569005969434265  \\
            591.6478952283207  6.578684525926796  \\
            594.2891804748757  6.57257360317176  \\
            596.9304657214307  6.566286619938436  \\
            599.5717509679857  6.569495596513343  \\
            602.2130362145407  6.572077551211206  \\
            604.8543214610958  6.567120483984025  \\
            607.4956067076507  6.5668344783993104  \\
            610.1368919542058  6.574944073832399  \\
            612.7781772007606  6.567713771352334  \\
            615.4194624473157  6.5684921856604745  \\
            618.0607476938707  6.572207698309417  \\
            620.7020329404257  6.568208444087852  \\
            623.3433181869807  6.577106482797772  \\
            625.9846034335358  6.573211817766109  \\
            628.6258886800907  6.566266807496283  \\
            631.2671739266458  6.573472688870255  \\
            633.9084591732008  6.57362813146478  \\
            636.5497444197558  6.566679951740008  \\
            639.1910296663108  6.574292563804611  \\
            641.8323149128659  6.571077876363908  \\
            644.4736001594207  6.568823915922257  \\
            647.1148854059758  6.567833243093885  \\
            649.7561706525307  6.5699736942398586  \\
            652.3974558990858  6.5679327485018115  \\
            655.0387411456408  6.571678498822892  \\
            657.6800263921958  6.575874218522237  \\
            660.3213116387508  6.568879207148393  \\
            662.9625968853057  6.570390115614086  \\
            665.6038821318608  6.562638940961226  \\
            668.2451673784158  6.570599953654584  \\
            670.8864526249708  6.571277738282671  \\
            673.5277378715258  6.571438388926806  \\
            676.1690231180809  6.573782622315942  \\
            678.8103083646357  6.5710701642385825  \\
            681.4515936111908  6.5736298001658975  \\
            684.0928788577457  6.570763075309538  \\
            686.7341641043008  6.570607446216873  \\
            689.3754493508558  6.573170831621633  \\
            692.0167345974108  6.568205564976564  \\
            694.6580198439658  6.570865595617106  \\
            697.2993050905209  6.575552850923726  \\
            699.9405903370758  6.5750427865932375  \\
            702.5818755836309  6.572654132095334  \\
            705.2231608301859  6.576074728158123  \\
            707.8644460767409  6.56918151133316  \\
            710.5057313232958  6.573153492386424  \\
            713.1470165698508  6.574073251292125  \\
            715.7883018164058  6.577452493367865  \\
            718.4295870629609  6.574533810017075  \\
            721.0708723095158  6.570412600610354  \\
            723.7121575560709  6.570832282018533  \\
            726.3534428026259  6.572895036656388  \\
            728.9947280491808  6.571170953719133  \\
            731.6360132957359  6.568328833506948  \\
            734.2772985422909  6.568859364325709  \\
            736.9185837888459  6.569469262831499  \\
            739.5598690354009  6.579231750193904  \\
            742.201154281956  6.575029260380336  \\
            744.8424395285108  6.566399278641833  \\
            747.4837247750659  6.5694937711249555  \\
            750.1250100216208  6.561021653401016  \\
            752.7662952681759  6.57219923038844  \\
            755.4075805147309  6.567422225245809  \\
            758.0488657612859  6.574366727734366  \\
            760.6901510078409  6.573834649295504  \\
            763.331436254396  6.577404012151441  \\
            765.9727215009509  6.578147086076022  \\
            768.614006747506  6.573693850523224  \\
            771.2552919940609  6.574730155528004  \\
            773.896577240616  6.564792045592181  \\
            776.5378624871709  6.568951198952012  \\
            779.1791477337259  6.571764758002138  \\
            781.8204329802809  6.566027718312979  \\
            784.461718226836  6.567717413926141  \\
            787.1030034733909  6.567265441590857  \\
            789.744288719946  6.568412570980763  \\
            792.3855739665009  6.574536515472298  \\
            795.0268592130559  6.56970188229515  \\
            797.668144459611  6.573114083507465  \\
            800.3094297061659  6.570377614578163  \\
            802.950714952721  6.568216185458386  \\
            805.592000199276  6.568398829512095  \\
            808.233285445831  6.572602829916284  \\
            810.8745706923859  6.57083355628435  \\
            813.515855938941  6.566181430916648  \\
            816.1571411854959  6.573625055598972  \\
            818.798426432051  6.573615755953935  \\
            821.4397116786059  6.574793628638071  \\
            824.080996925161  6.567523789140382  \\
            826.722282171716  6.574516378963123  \\
            829.363567418271  6.573075987854963  \\
            832.004852664826  6.566058114679197  \\
            834.6461379113811  6.573418934398357  \\
            837.287423157936  6.5651781807838505  \\
            839.9287084044911  6.575130817651626  \\
            842.5699936510459  6.569827807051411  \\
            845.211278897601  6.575339665897147  \\
            847.852564144156  6.571076281278876  \\
            850.493849390711  6.56814507680934  \\
            853.135134637266  6.567855521527802  \\
            855.7764198838211  6.5734795744478465  \\
            858.417705130376  6.574072472440347  \\
            861.058990376931  6.5729659905952715  \\
            863.700275623486  6.576421164848218  \\
            866.341560870041  6.57011527565034  \\
            868.9828461165961  6.573715115899788  \\
            871.624131363151  6.571197300802392  \\
            874.2654166097061  6.567951957444739  \\
            876.906701856261  6.571753190843812  \\
            879.547987102816  6.577103338564457  \\
            882.189272349371  6.57376699656984  \\
            884.830557595926  6.569091856072225  \\
            887.471842842481  6.5674571584537915  \\
            890.1131280890361  6.567576785379383  \\
            892.754413335591  6.570615094160697  \\
            895.3956985821461  6.5726819939122185  \\
            898.0369838287011  6.567760135919612  \\
            900.6782690752561  6.5705246026370006  \\
            903.3195543218111  6.574501177434647  \\
            905.9608395683662  6.572141192671616  \\
            908.602124814921  6.57527874116465  \\
            911.2434100614761  6.569932632854482  \\
            913.884695308031  6.576185629994811  \\
            916.5259805545861  6.569841536837354  \\
            919.1672658011411  6.573088178306272  \\
            921.8085510476961  6.568808588952213  \\
            924.4498362942511  6.573269593057823  \\
            927.0911215408061  6.574654973434841  \\
            929.7324067873611  6.570489730232227  \\
            932.3736920339161  6.569665216921851  \\
            935.0149772804712  6.567719928113348  \\
            937.6562625270261  6.570294326684427  \\
            940.2975477735812  6.571730555808353  \\
            942.938833020136  6.570373676465948  \\
            945.5801182666911  6.571568012121344  \\
            948.2214035132461  6.566632567629299  \\
            950.8626887598011  6.572039409541152  \\
            953.5039740063561  6.57211565993675  \\
            956.1452592529112  6.564888195604079  \\
            958.7865444994661  6.562288882644304  \\
            961.4278297460212  6.576473581958433  \\
            964.0691149925761  6.564886872382118  \\
            966.7104002391312  6.5679859227270505  \\
            969.3516854856862  6.562609792545642  \\
            971.9929707322412  6.5736890543037685  \\
            974.6342559787961  6.570623766526014  \\
            977.2755412253512  6.5725125549827474  \\
            979.9168264719061  6.57493462417606  \\
            982.5581117184612  6.565671280331501  \\
            985.1993969650161  6.571597923446361  \\
            987.8406822115712  6.575189496508151  \\
            990.4819674581262  6.569441802438258  \\
            993.1232527046811  6.5662879313392155  \\
            995.7645379512362  6.5704797699494355  \\
            998.4058231977912  6.578706864497469  \\
            1001.0471084443462  6.566028592331025  \\
            1003.6883936909012  6.572236821113004  \\
            1006.3296789374563  6.571432334680542  \\
            1008.9709641840111  6.570055504454543  \\
            1011.6122494305662  6.572837140534942  \\
            1014.2535346771211  6.569928581841947  \\
            1016.8948199236762  6.573187983841927  \\
            1019.5361051702312  6.570615922523757  \\
            1022.1773904167862  6.573692793755776  \\
            1024.818675663341  6.572000389835033  \\
            1027.4599609098962  6.57072962455517  \\
            1030.1012461564512  6.568970890184027  \\
            1032.7425314030063  6.568504991312963  \\
            1035.3838166495611  6.567428343392363  \\
            1038.0251018961162  6.573054765868662  \\
            1040.6663871426713  6.571498944710868  \\
            1043.3076723892264  6.571046790790344  \\
            1045.9489576357812  6.569275545363058  \\
            1048.5902428823363  6.572512608668343  \\
            1051.2315281288913  6.576946870189856  \\
            1053.8728133754464  6.573628694210394  \\
            1056.5140986220013  6.565865001805472  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            2.6412852465550034  -0.6487859493371899  \\
            5.282570493110007  -0.5182669742780943  \\
            7.923855739665009  -0.4885168658124045  \\
            10.565140986220014  -0.4712959229763496  \\
            13.206426232775016  -0.4281305813715424  \\
            15.847711479330018  -0.4014127252035356  \\
            18.488996725885023  -0.3865390364837842  \\
            21.130281972440027  -0.3632479646049135  \\
            23.771567218995028  -0.33045057998370675  \\
            26.41285246555003  -0.30890007605397185  \\
            29.054137712105035  -0.3009335116637175  \\
            31.695422958660036  -0.26984937903806955  \\
            34.33670820521504  -0.24205324198588438  \\
            36.97799345177005  -0.2073942812862301  \\
            39.61927869832505  -0.1805424089233589  \\
            42.260563944880055  -0.1700172846762069  \\
            44.901849191435055  -0.12687191174887882  \\
            47.543134437990055  -0.11563702647545085  \\
            50.18441968454506  -0.08069073304370941  \\
            52.82570493110006  -0.027689037007259915  \\
            55.46699017765506  0.00641169019977178  \\
            58.10827542421007  0.07675777561332917  \\
            60.74956067076508  0.13178419828644694  \\
            63.39084591732007  0.1675421474724113  \\
            66.03213116387508  0.20294713113983306  \\
            68.67341641043008  0.2539146157332252  \\
            71.3147016569851  0.32079693663898967  \\
            73.9559869035401  0.35497542071215826  \\
            76.59727215009508  0.4176690111136932  \\
            79.2385573966501  0.5454987368372275  \\
            81.8798426432051  0.6424534914849314  \\
            84.52112788976011  0.8126755408610828  \\
            87.16241313631511  0.8979612541919874  \\
            89.80369838287011  1.039900516935244  \\
            92.44498362942511  1.1751452389662882  \\
            95.08626887598011  1.3488324661265356  \\
            97.72755412253511  1.5049326993530556  \\
            100.36883936909013  1.7296654452194533  \\
            103.01012461564513  1.8959221904406145  \\
            105.65140986220013  2.1166004116506203  \\
            108.29269510875513  2.2980919402797597  \\
            110.93398035531013  2.6080348772587088  \\
            113.57526560186513  2.969957756400373  \\
            116.21655084842014  3.217713544396167  \\
            118.85783609497514  3.3525863797807323  \\
            121.49912134153016  3.492473241237834  \\
            124.14040658808514  3.6613646030571974  \\
            126.78169183464014  3.796275337371343  \\
            129.42297708119514  3.9357620989872806  \\
            132.06426232775016  4.068384081111281  \\
            134.70554757430517  4.186575784161026  \\
            137.34683282086016  4.334048581310046  \\
            139.98811806741517  4.661223466602358  \\
            142.6294033139702  5.153229250308214  \\
            145.27068856052517  5.418948436221381  \\
            147.9119738070802  5.637282562798124  \\
            150.55325905363517  5.854743137972757  \\
            153.19454430019016  6.157520042164487  \\
            155.83582954674517  6.271322601860822  \\
            158.4771147933002  6.5316719014306415  \\
            161.11840003985517  6.804029177275109  \\
            163.7596852864102  6.901367097912044  \\
            166.4009705329652  7.004245531201474  \\
            169.04225577952022  7.320751869037403  \\
            171.6835410260752  7.492653423848863  \\
            174.32482627263022  7.528682754893124  \\
            176.96611151918523  7.544535176476104  \\
            179.60739676574022  7.4410137164715655  \\
            182.2486820122952  7.415860893365889  \\
            184.88996725885022  7.397411115076065  \\
            187.5312525054052  7.374407983171222  \\
            190.17253775196022  7.371499581397227  \\
            192.81382299851523  7.362878391062791  \\
            195.45510824507022  7.220816759152661  \\
            198.09639349162524  6.899228282557695  \\
            200.73767873818025  6.854514767234907  \\
            203.37896398473524  6.849848819658014  \\
            206.02024923129025  6.855121672868878  \\
            208.66153447784527  6.841773288932914  \\
            211.30281972440025  6.888206262114481  \\
            213.94410497095527  6.866441657997018  \\
            216.58539021751025  6.874137070906013  \\
            219.22667546406524  6.905784555435232  \\
            221.86796071062025  6.9053295049917995  \\
            224.50924595717527  6.885893059960955  \\
            227.15053120373025  6.896976130847588  \\
            229.79181645028527  6.901418954091143  \\
            232.43310169684028  6.899644422346015  \\
            235.0743869433953  6.891224484548177  \\
            237.71567218995028  6.893549223366709  \\
            240.3569574365053  6.8810987820435905  \\
            242.9982426830603  6.879437647603651  \\
            245.6395279296153  6.875100682454294  \\
            248.28081317617028  6.861590715679575  \\
            250.9220984227253  6.860583761951129  \\
            253.56338366928028  6.867532114156113  \\
            256.20466891583527  6.856511004120589  \\
            258.8459541623903  6.858369307827467  \\
            261.4872394089453  6.86105845651699  \\
            264.1285246555003  6.8537537758863945  \\
            266.76980990205533  6.852035781583971  \\
            269.41109514861034  6.855334736474583  \\
            272.05238039516536  6.856464851008175  \\
            274.6936656417203  6.856641749198344  \\
            277.33495088827533  6.85652452554145  \\
            279.97623613483034  6.8560054774370665  \\
            282.61752138138536  6.84475132624965  \\
            285.2588066279404  6.853217979447505  \\
            287.9000918744954  6.854312369373996  \\
            290.54137712105035  6.85200117822491  \\
            293.18266236760536  6.863254144947901  \\
            295.8239476141604  6.855029984584696  \\
            298.46523286071533  6.855279394877965  \\
            301.10651810727035  6.860647546066751  \\
            303.74780335382536  6.852736131355378  \\
            306.3890886003803  6.857636839359668  \\
            309.03037384693533  6.855616555779937  \\
            311.67165909349035  6.861435265442183  \\
            314.31294434004536  6.849955314504919  \\
            316.9542295866004  6.8625443045374945  \\
            319.5955148331554  6.870157946739386  \\
            322.23680007971035  6.8652809419033956  \\
            324.87808532626536  6.874208515832096  \\
            327.5193705728204  6.863207387532126  \\
            330.1606558193754  6.872224049974289  \\
            332.8019410659304  6.875034113282554  \\
            335.4432263124854  6.866339818458224  \\
            338.08451155904044  6.870846039601985  \\
            340.7257968055954  6.873199475186169  \\
            343.3670820521504  6.871902832996907  \\
            346.0083672987054  6.8708276219434605  \\
            348.64965254526044  6.872727147290674  \\
            351.29093779181545  6.87170774097395  \\
            353.93222303837047  6.875962092785718  \\
            356.5735082849254  6.872287188991013  \\
            359.21479353148044  6.875714842332284  \\
            361.85607877803545  6.881067099675983  \\
            364.4973640245904  6.8737786820650015  \\
            367.1386492711454  6.875840690647952  \\
            369.77993451770044  6.870546049129502  \\
            372.4212197642554  6.878890792450883  \\
            375.0625050108104  6.86755498930578  \\
            377.7037902573654  6.876906930396958  \\
            380.34507550392044  6.880222075026638  \\
            382.98636075047546  6.879542045729119  \\
            385.62764599703047  6.879535153159187  \\
            388.2689312435854  6.87627535307712  \\
            390.91021649014044  6.876635098715992  \\
            393.55150173669546  6.872906347326578  \\
            396.19278698325047  6.876227428051314  \\
            398.8340722298055  6.88264237883619  \\
            401.4753574763605  6.8792146399959835  \\
            404.1166427229155  6.8732317967661025  \\
            406.7579279694705  6.879139351146649  \\
            409.3992132160255  6.880301364117322  \\
            412.0404984625805  6.874049350279231  \\
            414.6817837091355  6.876255535963084  \\
            417.32306895569053  6.878190138080921  \\
            419.96435420224554  6.870772314196804  \\
            422.6056394488005  6.877527775292501  \\
            425.2469246953555  6.870333820315939  \\
            427.88820994191053  6.874826177254372  \\
            430.5294951884655  6.870174063616553  \\
            433.1707804350205  6.884879464625906  \\
            435.8120656815755  6.875231599253732  \\
            438.4533509281305  6.876789222996002  \\
            441.0946361746855  6.869882340089305  \\
            443.7359214212405  6.866659223210189  \\
            446.3772066677955  6.876096964821332  \\
            449.01849191435053  6.880244292867723  \\
            451.65977716090555  6.878475139302503  \\
            454.3010624074605  6.875195204430973  \\
            456.9423476540155  6.874322089330385  \\
            459.58363290057054  6.872992631077368  \\
            462.22491814712555  6.870409837763783  \\
            464.86620339368056  6.8751246803998525  \\
            467.5074886402356  6.88140071445644  \\
            470.1487738867906  6.877008297627699  \\
            472.79005913334555  6.872093412020008  \\
            475.43134437990057  6.875927703863221  \\
            478.0726296264556  6.873236034740175  \\
            480.7139148730106  6.872692172061953  \\
            483.3552001195656  6.881667719035116  \\
            485.9964853661206  6.867486085341886  \\
            488.6377706126756  6.8790882469503725  \\
            491.2790558592306  6.875597470723695  \\
            493.9203411057856  6.873667652964765  \\
            496.56162635234057  6.874739946067336  \\
            499.2029115988956  6.870470518615253  \\
            501.8441968454506  6.872421474785869  \\
            504.48548209200555  6.873947356146914  \\
            507.12676733856057  6.875526344021352  \\
            509.7680525851156  6.87142384149474  \\
            512.4093378316705  6.875503116852603  \\
            515.0506230782256  6.877396117414122  \\
            517.6919083247806  6.8720258217259795  \\
            520.3331935713356  6.870849394798696  \\
            522.9744788178906  6.879558805602072  \\
            525.6157640644457  6.877244785638829  \\
            528.2570493110006  6.869446584176675  \\
            530.8983345575556  6.8736825648496005  \\
            533.5396198041107  6.8752498536727735  \\
            536.1809050506656  6.875898925338742  \\
            538.8221902972207  6.868675003736519  \\
            541.4634755437756  6.881993309721666  \\
            544.1047607903307  6.872950741756108  \\
            546.7460460368856  6.868376504162376  \\
            549.3873312834406  6.876692021260723  \\
            552.0286165299956  6.87256055639729  \\
            554.6699017765507  6.87218661390224  \\
            557.3111870231056  6.85798685938771  \\
            559.9524722696607  6.865421720779963  \\
            562.5937575162156  6.866971213025337  \\
            565.2350427627707  6.868605311165342  \\
            567.8763280093257  6.864250272314116  \\
            570.5176132558807  6.861928241842888  \\
            573.1588985024357  6.865322936498049  \\
            575.8001837489908  6.858326613968044  \\
            578.4414689955456  6.863946108973486  \\
            581.0827542421007  6.865562083359748  \\
            583.7240394886556  6.86530948930806  \\
            586.3653247352107  6.865367445098334  \\
            589.0066099817657  6.867980099703417  \\
            591.6478952283207  6.865025515993628  \\
            594.2891804748757  6.856362534434187  \\
            596.9304657214307  6.863743959128405  \\
            599.5717509679857  6.863770791562179  \\
            602.2130362145407  6.859581712140838  \\
            604.8543214610958  6.870006351204698  \\
            607.4956067076507  6.870248338953148  \\
            610.1368919542058  6.871657319828831  \\
            612.7781772007606  6.870484494959816  \\
            615.4194624473157  6.869329151589943  \\
            618.0607476938707  6.867792118977595  \\
            620.7020329404257  6.8652032163743595  \\
            623.3433181869807  6.8647224763790256  \\
            625.9846034335358  6.868675867660566  \\
            628.6258886800907  6.855886005083553  \\
            631.2671739266458  6.8606670946525  \\
            633.9084591732008  6.863032844863774  \\
            636.5497444197558  6.858791894029725  \\
            639.1910296663108  6.862262834705577  \\
            641.8323149128659  6.855982975245928  \\
            644.4736001594207  6.8614377020652135  \\
            647.1148854059758  6.861689275908325  \\
            649.7561706525307  6.863975962412471  \\
            652.3974558990858  6.860286008659255  \\
            655.0387411456408  6.8647773216675585  \\
            657.6800263921958  6.859995591615818  \\
            660.3213116387508  6.871677882834811  \\
            662.9625968853057  6.864243993398989  \\
            665.6038821318608  6.864710219036602  \\
            668.2451673784158  6.864231374183646  \\
            670.8864526249708  6.860695152792899  \\
            673.5277378715258  6.8636443796725475  \\
            676.1690231180809  6.869363168768541  \\
            678.8103083646357  6.864667919110231  \\
            681.4515936111908  6.867786201674298  \\
            684.0928788577457  6.8622181934402695  \\
            686.7341641043008  6.864874460241465  \\
            689.3754493508558  6.866604550729083  \\
            692.0167345974108  6.851939141213932  \\
            694.6580198439658  6.865605433558303  \\
            697.2993050905209  6.854643823080562  \\
            699.9405903370758  6.854468319946458  \\
            702.5818755836309  6.848724337788212  \\
            705.2231608301859  6.856368819072134  \\
            707.8644460767409  6.852490777443393  \\
            710.5057313232958  6.857041899692979  \\
            713.1470165698508  6.855716216539982  \\
            715.7883018164058  6.852416968658655  \\
            718.4295870629609  6.864352026018196  \\
            721.0708723095158  6.860657254762096  \\
            723.7121575560709  6.8567194672303  \\
            726.3534428026259  6.849129386611473  \\
            728.9947280491808  6.8572670852082105  \\
            731.6360132957359  6.85763616262746  \\
            734.2772985422909  6.8570586625934125  \\
            736.9185837888459  6.853494594349345  \\
            739.5598690354009  6.854273115037036  \\
            742.201154281956  6.8587250747303505  \\
            744.8424395285108  6.858455840134175  \\
            747.4837247750659  6.8528118979639325  \\
            750.1250100216208  6.860088406362011  \\
            752.7662952681759  6.849559627782675  \\
            755.4075805147309  6.848939693220634  \\
            758.0488657612859  6.852946108257002  \\
            760.6901510078409  6.858080848359558  \\
            763.331436254396  6.862260842553577  \\
            765.9727215009509  6.856994579041063  \\
            768.614006747506  6.856985444075433  \\
            771.2552919940609  6.859438896695065  \\
            773.896577240616  6.847690516740354  \\
            776.5378624871709  6.854417612616453  \\
            779.1791477337259  6.857478319983047  \\
            781.8204329802809  6.859736388619852  \\
            784.461718226836  6.853454864612087  \\
            787.1030034733909  6.861743149588989  \\
            789.744288719946  6.849963411194034  \\
            792.3855739665009  6.853536992652435  \\
            795.0268592130559  6.860936547873078  \\
            797.668144459611  6.857884772198779  \\
            800.3094297061659  6.858004174805588  \\
            802.950714952721  6.852845015658167  \\
            805.592000199276  6.851451141733681  \\
            808.233285445831  6.8566906676746235  \\
            810.8745706923859  6.8573217950319245  \\
            813.515855938941  6.8554635331113545  \\
            816.1571411854959  6.855291986927515  \\
            818.798426432051  6.856678839882059  \\
            821.4397116786059  6.8613315124909215  \\
            824.080996925161  6.857372437464427  \\
            826.722282171716  6.852466299496654  \\
            829.363567418271  6.856790444720851  \\
            832.004852664826  6.854887808645199  \\
            834.6461379113811  6.8618032677240794  \\
            837.287423157936  6.857368677194876  \\
            839.9287084044911  6.857144305933355  \\
            842.5699936510459  6.857352720684589  \\
            845.211278897601  6.853345823074758  \\
            847.852564144156  6.853234268658605  \\
            850.493849390711  6.861961330295474  \\
            853.135134637266  6.855900943731072  \\
            855.7764198838211  6.856640202435488  \\
            858.417705130376  6.860045422550906  \\
            861.058990376931  6.8567218666355165  \\
            863.700275623486  6.862983842311309  \\
            866.341560870041  6.847963846435859  \\
            868.9828461165961  6.856859445095792  \\
            871.624131363151  6.855326887949132  \\
            874.2654166097061  6.851769144654797  \\
            876.906701856261  6.8590665690271075  \\
            879.547987102816  6.864953072871032  \\
            882.189272349371  6.858938702362219  \\
            884.830557595926  6.856755005002922  \\
            887.471842842481  6.859416593727955  \\
            890.1131280890361  6.853637025452788  \\
            892.754413335591  6.852283789501315  \\
            895.3956985821461  6.855750355010156  \\
            898.0369838287011  6.848380375272573  \\
            900.6782690752561  6.858688766219707  \\
            903.3195543218111  6.851086378496725  \\
            905.9608395683662  6.85495169746895  \\
            908.602124814921  6.863896836001719  \\
            911.2434100614761  6.861963207105389  \\
            913.884695308031  6.854541373341867  \\
            916.5259805545861  6.861459830117168  \\
            919.1672658011411  6.855950231636296  \\
            921.8085510476961  6.849023511160261  \\
            924.4498362942511  6.851394810179828  \\
            927.0911215408061  6.851683922027921  \\
            929.7324067873611  6.863839570844723  \\
            932.3736920339161  6.852892015806242  \\
            935.0149772804712  6.8574922028461325  \\
            937.6562625270261  6.854074817003895  \\
            940.2975477735812  6.860418277264327  \\
            942.938833020136  6.8504950295398075  \\
            945.5801182666911  6.855931588658475  \\
            948.2214035132461  6.862553997401348  \\
            950.8626887598011  6.852906255118147  \\
            953.5039740063561  6.85841246772175  \\
            956.1452592529112  6.855363685468103  \\
            958.7865444994661  6.8532058245771275  \\
            961.4278297460212  6.857731453336605  \\
            964.0691149925761  6.862146044594311  \\
            966.7104002391312  6.860015073037158  \\
            969.3516854856862  6.857062077491872  \\
            971.9929707322412  6.859997698846767  \\
            974.6342559787961  6.859713598514764  \\
            977.2755412253512  6.850852508275461  \\
            979.9168264719061  6.850184911016965  \\
            982.5581117184612  6.855499085806728  \\
            985.1993969650161  6.864451839607694  \\
            987.8406822115712  6.851270457350069  \\
            990.4819674581262  6.863154462580121  \\
            993.1232527046811  6.86242647621349  \\
            995.7645379512362  6.8622726066954485  \\
            998.4058231977912  6.859999213665311  \\
            1001.0471084443462  6.855291516053809  \\
            1003.6883936909012  6.853759532392898  \\
            1006.3296789374563  6.853780738037987  \\
            1008.9709641840111  6.85962583917225  \\
            1011.6122494305662  6.857260564843285  \\
            1014.2535346771211  6.859397865277092  \\
            1016.8948199236762  6.850985350255913  \\
            1019.5361051702312  6.852618083792858  \\
            1022.1773904167862  6.854903206994616  \\
            1024.818675663341  6.865061375365987  \\
            1027.4599609098962  6.859544535107987  \\
            1030.1012461564512  6.851210840692441  \\
            1032.7425314030063  6.857225617340165  \\
            1035.3838166495611  6.854456018587533  \\
            1038.0251018961162  6.860218334094273  \\
            1040.6663871426713  6.864412205701286  \\
            1043.3076723892264  6.851917068237988  \\
            1045.9489576357812  6.862796205408911  \\
            1048.5902428823363  6.858275201372176  \\
            1051.2315281288913  6.8597895487509755  \\
            1053.8728133754464  6.854266973430808  \\
            1056.5140986220013  6.857192578459872  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.459;green,0.439;blue,0.702}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}]
        {
            x  y  \\
            2.6412852465550034  -0.9014508997277082  \\
            5.282570493110007  -0.8060051880031502  \\
            7.923855739665009  -0.7707040449258689  \\
            10.565140986220014  -0.772196911996292  \\
            13.206426232775016  -0.7546089400823868  \\
            15.847711479330018  -0.7320492738398201  \\
            18.488996725885023  -0.7025460987960798  \\
            21.130281972440027  -0.6890428761242278  \\
            23.771567218995028  -0.6597414624099629  \\
            26.41285246555003  -0.6194769582602897  \\
            29.054137712105035  -0.5997234690546662  \\
            31.695422958660036  -0.5679501693502672  \\
            34.33670820521504  -0.5386174469299663  \\
            36.97799345177005  -0.49462046197056614  \\
            39.61927869832505  -0.44445263742106944  \\
            42.260563944880055  -0.41179039883074664  \\
            44.901849191435055  -0.38732184341034026  \\
            47.543134437990055  -0.32689261195368247  \\
            50.18441968454506  -0.29378661965985775  \\
            52.82570493110006  -0.2569296120366378  \\
            55.46699017765506  -0.2196144642009003  \\
            58.10827542421007  -0.1788113614531628  \\
            60.74956067076508  -0.11111131511964248  \\
            63.39084591732007  -0.05190176911946043  \\
            66.03213116387508  0.040211817252605246  \\
            68.67341641043008  0.12472750777456522  \\
            71.3147016569851  0.18757806260904752  \\
            73.9559869035401  0.2537394168016765  \\
            76.59727215009508  0.3701083053360624  \\
            79.2385573966501  0.4850912034778059  \\
            81.8798426432051  0.5685627732197897  \\
            84.52112788976011  0.6480811127682846  \\
            87.16241313631511  0.7761095060201062  \\
            89.80369838287011  0.8959433431699534  \\
            92.44498362942511  0.9966556808866336  \\
            95.08626887598011  1.143774582278673  \\
            97.72755412253511  1.3129887343952675  \\
            100.36883936909013  1.4028388328742665  \\
            103.01012461564513  1.5563335426863856  \\
            105.65140986220013  1.7088959673722144  \\
            108.29269510875513  1.872114073715248  \\
            110.93398035531013  2.051488618162592  \\
            113.57526560186513  2.2378549735868445  \\
            116.21655084842014  2.451899165618134  \\
            118.85783609497514  2.5656254094135367  \\
            121.49912134153016  2.67871058047407  \\
            124.14040658808514  2.847189517587678  \\
            126.78169183464014  3.1020567177987157  \\
            129.42297708119514  3.3346177330321285  \\
            132.06426232775016  3.6009579113525056  \\
            134.70554757430517  3.9413965300456097  \\
            137.34683282086016  4.228933921350107  \\
            139.98811806741517  4.480890995555643  \\
            142.6294033139702  4.848689727458895  \\
            145.27068856052517  5.015675023483235  \\
            147.9119738070802  5.275929540373765  \\
            150.55325905363517  5.495504880821146  \\
            153.19454430019016  5.72137638264275  \\
            155.83582954674517  5.961448190698841  \\
            158.4771147933002  6.253386956186459  \\
            161.11840003985517  6.392818803144671  \\
            163.7596852864102  6.697906261257881  \\
            166.4009705329652  6.796433151098893  \\
            169.04225577952022  6.893348983555272  \\
            171.6835410260752  6.913359577239266  \\
            174.32482627263022  6.921769517489197  \\
            176.96611151918523  6.875666441643123  \\
            179.60739676574022  6.907002698126665  \\
            182.2486820122952  6.951977509006705  \\
            184.88996725885022  6.983732895267938  \\
            187.5312525054052  6.974589851568123  \\
            190.17253775196022  6.87019832569699  \\
            192.81382299851523  6.865340960810203  \\
            195.45510824507022  6.806758163652312  \\
            198.09639349162524  6.703189058509785  \\
            200.73767873818025  6.733211677062499  \\
            203.37896398473524  6.702592640315789  \\
            206.02024923129025  6.695787101421377  \\
            208.66153447784527  6.551360266600345  \\
            211.30281972440025  6.561692357970069  \\
            213.94410497095527  6.570410081228133  \\
            216.58539021751025  6.560823618016113  \\
            219.22667546406524  6.563951911204214  \\
            221.86796071062025  6.576288129848063  \\
            224.50924595717527  6.582778275854926  \\
            227.15053120373025  6.586557968089297  \\
            229.79181645028527  6.596731623470543  \\
            232.43310169684028  6.581663850338718  \\
            235.0743869433953  6.582980277972283  \\
            237.71567218995028  6.586723138468627  \\
            240.3569574365053  6.58605527796832  \\
            242.9982426830603  6.581708670113115  \\
            245.6395279296153  6.585022643038412  \\
            248.28081317617028  6.597188010801919  \\
            250.9220984227253  6.602922205630267  \\
            253.56338366928028  6.591903800660253  \\
            256.20466891583527  6.583266567974528  \\
            258.8459541623903  6.587635696287286  \\
            261.4872394089453  6.5839842993597655  \\
            264.1285246555003  6.582157089495229  \\
            266.76980990205533  6.586980003737423  \\
            269.41109514861034  6.580011955059286  \\
            272.05238039516536  6.583754131687707  \\
            274.6936656417203  6.580028753527931  \\
            277.33495088827533  6.5767027236001985  \\
            279.97623613483034  6.58098941989759  \\
            282.61752138138536  6.579969303671405  \\
            285.2588066279404  6.5818086317656785  \\
            287.9000918744954  6.58410393183383  \\
            290.54137712105035  6.586535993466679  \\
            293.18266236760536  6.5879764193712695  \\
            295.8239476141604  6.587986451181848  \\
            298.46523286071533  6.5908015187347475  \\
            301.10651810727035  6.593078945633245  \\
            303.74780335382536  6.590845264759656  \\
            306.3890886003803  6.590541087728951  \\
            309.03037384693533  6.603401866596812  \\
            311.67165909349035  6.6106964860469954  \\
            314.31294434004536  6.613299890281204  \\
            316.9542295866004  6.6114198709814795  \\
            319.5955148331554  6.597752613710163  \\
            322.23680007971035  6.6093786884813  \\
            324.87808532626536  6.601910344167551  \\
            327.5193705728204  6.602619200725852  \\
            330.1606558193754  6.604007120101202  \\
            332.8019410659304  6.603005418439206  \\
            335.4432263124854  6.605756017049128  \\
            338.08451155904044  6.6042189380377785  \\
            340.7257968055954  6.623692746226601  \\
            343.3670820521504  6.635780932025621  \\
            346.0083672987054  6.649283587654642  \\
            348.64965254526044  6.652046841741068  \\
            351.29093779181545  6.651306745548812  \\
            353.93222303837047  6.651087278545798  \\
            356.5735082849254  6.659179494765091  \\
            359.21479353148044  6.6551693097998506  \\
            361.85607877803545  6.647668569393981  \\
            364.4973640245904  6.646057578002977  \\
            367.1386492711454  6.652831248646885  \\
            369.77993451770044  6.65180061277726  \\
            372.4212197642554  6.653301074431273  \\
            375.0625050108104  6.6489211819301675  \\
            377.7037902573654  6.648713492684677  \\
            380.34507550392044  6.649495272497372  \\
            382.98636075047546  6.653627065713328  \\
            385.62764599703047  6.652232182329644  \\
            388.2689312435854  6.650670791665907  \\
            390.91021649014044  6.649539829610692  \\
            393.55150173669546  6.652416273109745  \\
            396.19278698325047  6.651768694091463  \\
            398.8340722298055  6.652943329030958  \\
            401.4753574763605  6.6538676024577  \\
            404.1166427229155  6.656353733683325  \\
            406.7579279694705  6.65427673572878  \\
            409.3992132160255  6.652683651315649  \\
            412.0404984625805  6.65112359279591  \\
            414.6817837091355  6.65108500718067  \\
            417.32306895569053  6.647978640541472  \\
            419.96435420224554  6.655533587057951  \\
            422.6056394488005  6.649517905068644  \\
            425.2469246953555  6.654367835774699  \\
            427.88820994191053  6.649225793379021  \\
            430.5294951884655  6.650951057084102  \\
            433.1707804350205  6.6501935872807545  \\
            435.8120656815755  6.652529608317045  \\
            438.4533509281305  6.651220055812905  \\
            441.0946361746855  6.65259395823569  \\
            443.7359214212405  6.641973544058105  \\
            446.3772066677955  6.645405631763365  \\
            449.01849191435053  6.643260218607819  \\
            451.65977716090555  6.649335276163889  \\
            454.3010624074605  6.648696121829383  \\
            456.9423476540155  6.651086411511951  \\
            459.58363290057054  6.652770641156291  \\
            462.22491814712555  6.660531520816731  \\
            464.86620339368056  6.650121653636804  \\
            467.5074886402356  6.655072301586659  \\
            470.1487738867906  6.6520539274646655  \\
            472.79005913334555  6.647933555513691  \\
            475.43134437990057  6.656282982575455  \\
            478.0726296264556  6.648927962628859  \\
            480.7139148730106  6.653592195496717  \\
            483.3552001195656  6.646290570504406  \\
            485.9964853661206  6.6546458689622865  \\
            488.6377706126756  6.652343845122867  \\
            491.2790558592306  6.651498065118991  \\
            493.9203411057856  6.651115377424038  \\
            496.56162635234057  6.647882273231939  \\
            499.2029115988956  6.6516788952923385  \\
            501.8441968454506  6.650655435504735  \\
            504.48548209200555  6.650154378465346  \\
            507.12676733856057  6.653551576551731  \\
            509.7680525851156  6.649242145199928  \\
            512.4093378316705  6.645029371595979  \\
            515.0506230782256  6.652069317849547  \\
            517.6919083247806  6.640905520000382  \\
            520.3331935713356  6.653795489116346  \\
            522.9744788178906  6.654103392425252  \\
            525.6157640644457  6.652158108057392  \\
            528.2570493110006  6.652462068615101  \\
            530.8983345575556  6.651572771448021  \\
            533.5396198041107  6.650490325371813  \\
            536.1809050506656  6.645220504624349  \\
            538.8221902972207  6.643024813029358  \\
            541.4634755437756  6.6549647340539355  \\
            544.1047607903307  6.654307790711096  \\
            546.7460460368856  6.6545336388219685  \\
            549.3873312834406  6.646986287862239  \\
            552.0286165299956  6.657679965784114  \\
            554.6699017765507  6.649172416420832  \\
            557.3111870231056  6.644512817595203  \\
            559.9524722696607  6.650083454792441  \\
            562.5937575162156  6.649963343408524  \\
            565.2350427627707  6.647903297024856  \\
            567.8763280093257  6.6480589848602065  \\
            570.5176132558807  6.653887347354118  \\
            573.1588985024357  6.647616268519835  \\
            575.8001837489908  6.653225659590636  \\
            578.4414689955456  6.64637476179316  \\
            581.0827542421007  6.647988888720171  \\
            583.7240394886556  6.658309532438776  \\
            586.3653247352107  6.6450426927519235  \\
            589.0066099817657  6.646376378230741  \\
            591.6478952283207  6.6478658160038195  \\
            594.2891804748757  6.650841071566354  \\
            596.9304657214307  6.646979659325659  \\
            599.5717509679857  6.651350092338367  \\
            602.2130362145407  6.6432846594042445  \\
            604.8543214610958  6.652403010073104  \\
            607.4956067076507  6.646942990235703  \\
            610.1368919542058  6.651208592980799  \\
            612.7781772007606  6.653862189083716  \\
            615.4194624473157  6.650468584007566  \\
            618.0607476938707  6.654064801775661  \\
            620.7020329404257  6.649903624524004  \\
            623.3433181869807  6.646003838533344  \\
            625.9846034335358  6.6502950786435715  \\
            628.6258886800907  6.650583364232972  \\
            631.2671739266458  6.64899454137452  \\
            633.9084591732008  6.648455867231533  \\
            636.5497444197558  6.650314670146815  \\
            639.1910296663108  6.651013646826338  \\
            641.8323149128659  6.651352138642224  \\
            644.4736001594207  6.648815946023119  \\
            647.1148854059758  6.648489315221392  \\
            649.7561706525307  6.650965742091217  \\
            652.3974558990858  6.649903453365199  \\
            655.0387411456408  6.651997022422874  \\
            657.6800263921958  6.6515744029241475  \\
            660.3213116387508  6.6447037142254946  \\
            662.9625968853057  6.652360802842407  \\
            665.6038821318608  6.6512275636747145  \\
            668.2451673784158  6.647286604753072  \\
            670.8864526249708  6.655361160946965  \\
            673.5277378715258  6.6454495853098905  \\
            676.1690231180809  6.648194567678146  \\
            678.8103083646357  6.650039012040443  \\
            681.4515936111908  6.647272372100295  \\
            684.0928788577457  6.646677365975862  \\
            686.7341641043008  6.6492946450977  \\
            689.3754493508558  6.653524355532429  \\
            692.0167345974108  6.646438764542429  \\
            694.6580198439658  6.652218549269612  \\
            697.2993050905209  6.650575472485155  \\
            699.9405903370758  6.64650845804271  \\
            702.5818755836309  6.64486610748429  \\
            705.2231608301859  6.652168187033691  \\
            707.8644460767409  6.651595343490312  \\
            710.5057313232958  6.655167886232157  \\
            713.1470165698508  6.642786539407197  \\
            715.7883018164058  6.650273689282432  \\
            718.4295870629609  6.657588717690804  \\
            721.0708723095158  6.649587246807666  \\
            723.7121575560709  6.654548630540624  \\
            726.3534428026259  6.6530942157913895  \\
            728.9947280491808  6.644545045518148  \\
            731.6360132957359  6.655077170700247  \\
            734.2772985422909  6.644898370475076  \\
            736.9185837888459  6.644985567568687  \\
            739.5598690354009  6.652975807555831  \\
            742.201154281956  6.648335468244518  \\
            744.8424395285108  6.653230465980295  \\
            747.4837247750659  6.6489025897052265  \\
            750.1250100216208  6.648596070191866  \\
            752.7662952681759  6.6489545256248  \\
            755.4075805147309  6.650832468715793  \\
            758.0488657612859  6.645943015811728  \\
            760.6901510078409  6.652378524874539  \\
            763.331436254396  6.650481506058297  \\
            765.9727215009509  6.651149402192107  \\
            768.614006747506  6.653736555667569  \\
            771.2552919940609  6.649646108430442  \\
            773.896577240616  6.65213025572233  \\
            776.5378624871709  6.651279002580586  \\
            779.1791477337259  6.652417738733359  \\
            781.8204329802809  6.645924389548833  \\
            784.461718226836  6.648575631072995  \\
            787.1030034733909  6.6510485080810575  \\
            789.744288719946  6.65386706080633  \\
            792.3855739665009  6.652812948813114  \\
            795.0268592130559  6.655773380747288  \\
            797.668144459611  6.6481234347178475  \\
            800.3094297061659  6.6503459580134905  \\
            802.950714952721  6.648052056252404  \\
            805.592000199276  6.648785163728162  \\
            808.233285445831  6.652152546915813  \\
            810.8745706923859  6.658437365348924  \\
            813.515855938941  6.648963952437481  \\
            816.1571411854959  6.644712172751638  \\
            818.798426432051  6.649430991774075  \\
            821.4397116786059  6.648655457403541  \\
            824.080996925161  6.6503372489218755  \\
            826.722282171716  6.64619554835402  \\
            829.363567418271  6.646466083861203  \\
            832.004852664826  6.648464529223123  \\
            834.6461379113811  6.651431632464498  \\
            837.287423157936  6.642371032340523  \\
            839.9287084044911  6.644680427711731  \\
            842.5699936510459  6.647099118085032  \\
            845.211278897601  6.650744619101502  \\
            847.852564144156  6.653301690219374  \\
            850.493849390711  6.652106505509995  \\
            853.135134637266  6.655478501653686  \\
            855.7764198838211  6.6514185162774595  \\
            858.417705130376  6.652774807110161  \\
            861.058990376931  6.6534964647390735  \\
            863.700275623486  6.6545216101341085  \\
            866.341560870041  6.652903230795881  \\
            868.9828461165961  6.647188190677058  \\
            871.624131363151  6.646938671681129  \\
            874.2654166097061  6.654283300513033  \\
            876.906701856261  6.650022071308199  \\
            879.547987102816  6.649500518957176  \\
            882.189272349371  6.65299876939174  \\
            884.830557595926  6.649063393425709  \\
            887.471842842481  6.642794016445215  \\
            890.1131280890361  6.650817383520709  \\
            892.754413335591  6.642799029753719  \\
            895.3956985821461  6.6481100607487384  \\
            898.0369838287011  6.647715827689238  \\
            900.6782690752561  6.650246761317465  \\
            903.3195543218111  6.648153371470359  \\
            905.9608395683662  6.65364443190191  \\
            908.602124814921  6.650071042564515  \\
            911.2434100614761  6.653640959021024  \\
            913.884695308031  6.655435742995422  \\
            916.5259805545861  6.648732824805888  \\
            919.1672658011411  6.649617991873711  \\
            921.8085510476961  6.656661176750219  \\
            924.4498362942511  6.648770994140055  \\
            927.0911215408061  6.650043337661308  \\
            929.7324067873611  6.651311855234628  \\
            932.3736920339161  6.6551412506986285  \\
            935.0149772804712  6.648285623925746  \\
            937.6562625270261  6.650130506867648  \\
            940.2975477735812  6.651221254633111  \\
            942.938833020136  6.65573606765034  \\
            945.5801182666911  6.65196190448798  \\
            948.2214035132461  6.648149858952701  \\
            950.8626887598011  6.653173492939055  \\
            953.5039740063561  6.651912279970581  \\
            956.1452592529112  6.655183224069093  \\
            958.7865444994661  6.64875105143922  \\
            961.4278297460212  6.649238559456296  \\
            964.0691149925761  6.649555563508788  \\
            966.7104002391312  6.6556436016827405  \\
            969.3516854856862  6.648017227226775  \\
            971.9929707322412  6.651512171259678  \\
            974.6342559787961  6.65086146586371  \\
            977.2755412253512  6.646275627027904  \\
            979.9168264719061  6.651789395455703  \\
            982.5581117184612  6.654936356432163  \\
            985.1993969650161  6.650351194475366  \\
            987.8406822115712  6.6475820426312335  \\
            990.4819674581262  6.652231422812813  \\
            993.1232527046811  6.647825202828857  \\
            995.7645379512362  6.651987787847903  \\
            998.4058231977912  6.64853117511498  \\
            1001.0471084443462  6.64668454788676  \\
            1003.6883936909012  6.650241345945017  \\
            1006.3296789374563  6.649575166999404  \\
            1008.9709641840111  6.648204367914424  \\
            1011.6122494305662  6.643877890959359  \\
            1014.2535346771211  6.65082541894154  \\
            1016.8948199236762  6.649952844404041  \\
            1019.5361051702312  6.653810571949572  \\
            1022.1773904167862  6.6538289546426  \\
            1024.818675663341  6.6523270524603255  \\
            1027.4599609098962  6.653868893805438  \\
            1030.1012461564512  6.65043838950767  \\
            1032.7425314030063  6.658106455992345  \\
            1035.3838166495611  6.649031527465525  \\
            1038.0251018961162  6.649936809627215  \\
            1040.6663871426713  6.652589653777068  \\
            1043.3076723892264  6.652674138300867  \\
            1045.9489576357812  6.650065042914032  \\
            1048.5902428823363  6.651512979778158  \\
            1051.2315281288913  6.650691929137203  \\
            1053.8728133754464  6.650826394043869  \\
            1056.5140986220013  6.659401963642601  \\
        }
        ;
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.459;green,0.439;blue,0.702}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            163.7596852864102  6.697906261257881  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            1.0244065627468724  0.28874826500496426  \\
            2.0488131254937447  0.24364272387606353  \\
            3.073219688240617  0.3007897805756198  \\
            4.0976262509874894  0.4180315392175915  \\
            5.122032813734362  0.5132562406488402  \\
            6.146439376481234  0.5792361681693519  \\
            7.170845939228107  0.6841168425851959  \\
            8.195252501974979  0.7515356042898437  \\
            9.219659064721851  0.7998501414518668  \\
            10.244065627468723  0.8203151396221893  \\
            11.268472190215595  0.8173457007031745  \\
            12.292878752962467  0.7913761554669159  \\
            13.31728531570934  0.8447241774103467  \\
            14.341691878456214  0.896956503527809  \\
            15.366098441203084  0.9754389544170465  \\
            16.390505003949958  1.0910521646305686  \\
            17.41491156669683  1.2389976305334238  \\
            18.439318129443702  1.2436916067894594  \\
            19.463724692190574  1.3511720786549293  \\
            20.488131254937446  1.3909583059866828  \\
            21.51253781768432  1.367512055896341  \\
            22.53694438043119  1.4412639329962358  \\
            23.561350943178063  1.504606948497919  \\
            24.585757505924935  1.6870653036278331  \\
            25.610164068671807  1.7246319887181427  \\
            26.63457063141868  1.8607644347250578  \\
            27.658977194165555  1.975356987361323  \\
            28.683383756912427  1.9551215356818399  \\
            29.707790319659296  2.1240541182827406  \\
            30.732196882406168  2.2323141034743106  \\
            31.75660344515304  2.4300387079454753  \\
            32.781010007899916  2.5388625542191923  \\
            33.805416570646784  2.6945562218250974  \\
            34.82982313339366  2.797188868979239  \\
            35.85422969614053  2.895315051771363  \\
            36.878636258887404  2.935217974148652  \\
            37.90304282163427  3.1430828161629987  \\
            38.92744938438115  3.186849838201611  \\
            39.95185594712802  3.261086691934229  \\
            40.97626250987489  3.4263892931668174  \\
            42.00066907262176  3.5053502227764386  \\
            43.02507563536864  3.606028885007154  \\
            44.049482198115506  3.7458231209482324  \\
            45.07388876086238  3.744873497526634  \\
            46.09829532360926  3.7331902398412105  \\
            47.122701886356126  3.7911438306039824  \\
            48.147108449102994  3.8189582883980164  \\
            49.17151501184987  3.9931016146471485  \\
            50.19592157459674  4.067981881034163  \\
            51.220328137343614  4.279678565979234  \\
            52.24473470009049  4.2152604538821965  \\
            53.26914126283736  4.363621447135533  \\
            54.293547825584234  4.501272545899913  \\
            55.31795438833111  4.553712127528985  \\
            56.34236095107798  4.649987542007662  \\
            57.366767513824854  4.8062080659774695  \\
            58.391174076571716  4.863024447881091  \\
            59.41558063931859  4.91413351614549  \\
            60.43998720206546  5.003386559175928  \\
            61.464393764812336  5.041674215169451  \\
            62.48880032755921  5.079636259692494  \\
            63.51320689030608  5.161905576097152  \\
            64.53761345305296  5.226099223777497  \\
            65.56202001579983  5.353547002052973  \\
            66.5864265785467  5.394873277080994  \\
            67.61083314129357  5.535496640295328  \\
            68.63523970404044  5.607897697548348  \\
            69.65964626678732  5.709667176841026  \\
            70.68405282953418  5.710916749144969  \\
            71.70845939228106  5.773574133890187  \\
            72.73286595502793  5.810467281947908  \\
            73.75727251777481  5.736881793754272  \\
            74.78167908052167  5.798009476760595  \\
            75.80608564326855  5.859899885847769  \\
            76.83049220601542  5.899155501823233  \\
            77.8548987687623  5.9536970443807045  \\
            78.87930533150917  5.942200272354398  \\
            79.90371189425603  5.997456638604265  \\
            80.92811845700291  6.033000374583063  \\
            81.95252501974979  6.042722483242897  \\
            82.97693158249666  6.0315277189535665  \\
            84.00133814524352  6.130276916636493  \\
            85.0257447079904  6.193013648316816  \\
            86.05015127073727  6.200037947532956  \\
            87.07455783348414  6.247342129366933  \\
            88.09896439623101  6.28996059648608  \\
            89.12337095897789  6.285189867573226  \\
            90.14777752172476  6.3107024662528035  \\
            91.17218408447164  6.289087425459499  \\
            92.19659064721851  6.206491446490087  \\
            93.22099720996538  6.2571114012960285  \\
            94.24540377271225  6.32869370632279  \\
            95.26981033545913  6.3671439766171325  \\
            96.29421689820599  6.360949691253192  \\
            97.31862346095286  6.423492096377074  \\
            98.34303002369974  6.351738692044344  \\
            99.36743658644662  6.360096482175802  \\
            100.39184314919348  6.395442863728326  \\
            101.41624971194035  6.4064879466613505  \\
            102.44065627468723  6.367674017161886  \\
            103.4650628374341  6.444121204889204  \\
            104.48946940018098  6.441528279105741  \\
            105.51387596292784  6.451784309060352  \\
            106.53828252567472  6.466160640494868  \\
            107.56268908842159  6.467510178620075  \\
            108.58709565116847  6.480837301783805  \\
            109.61150221391534  6.484717022031323  \\
            110.63590877666222  6.469566635017553  \\
            111.66031533940908  6.429136066458692  \\
            112.68472190215596  6.480314594855306  \\
            113.70912846490283  6.4645580680268955  \\
            114.73353502764971  6.470768265813451  \\
            115.75794159039656  6.484732713061457  \\
            116.78234815314343  6.498036358258212  \\
            117.8067547158903  6.528764043010316  \\
            118.83116127863718  6.503144923082335  \\
            119.85556784138404  6.5139151608881365  \\
            120.87997440413092  6.524644452537479  \\
            121.9043809668778  6.554138580543382  \\
            122.92878752962467  6.527744162509893  \\
            123.95319409237155  6.52220216113032  \\
            124.97760065511842  6.547988183155143  \\
            126.00200721786528  6.563068055730983  \\
            127.02641378061216  6.529494606046872  \\
            128.05082034335902  6.534658008157096  \\
            129.0752269061059  6.560324194117084  \\
            130.09963346885277  6.593803936560588  \\
            131.12404003159966  6.626054362016347  \\
            132.14844659434652  6.5808690827355205  \\
            133.1728531570934  6.586342074308646  \\
            134.19725971984028  6.581984157364192  \\
            135.22166628258714  6.553688802808059  \\
            136.24607284533403  6.565917843344446  \\
            137.2704794080809  6.562443311613969  \\
            138.29488597082778  6.582369084659797  \\
            139.31929253357464  6.594403180626535  \\
            140.3436990963215  6.600452474254926  \\
            141.36810565906836  6.612893862207031  \\
            142.39251222181522  6.576777804492898  \\
            143.4169187845621  6.599957240191652  \\
            144.44132534730898  6.580257162857072  \\
            145.46573191005587  6.546868724416126  \\
            146.49013847280273  6.561728320354999  \\
            147.51454503554962  6.608691210283449  \\
            148.53895159829648  6.564946963230628  \\
            149.56335816104334  6.616711906596414  \\
            150.58776472379023  6.572649467971926  \\
            151.6121712865371  6.519655849882429  \\
            152.63657784928398  6.507759939928596  \\
            153.66098441203084  6.50272600966349  \\
            154.6853909747777  6.562051752287968  \\
            155.7097975375246  6.53009091644184  \\
            156.73420410027146  6.547902138359652  \\
            157.75861066301835  6.508668808301683  \\
            158.7830172257652  6.509569522343785  \\
            159.80742378851207  6.536599879035976  \\
            160.83183035125896  6.530025977174005  \\
            161.85623691400582  6.518587269535577  \\
            162.8806434767527  6.52426951540887  \\
            163.90505003949957  6.48058494807384  \\
            164.92945660224646  6.4822971941189484  \\
            165.95386316499332  6.514985198707763  \\
            166.97826972774018  6.515316099347893  \\
            168.00267629048705  6.5279063377740165  \\
            169.0270828532339  6.542008217597747  \\
            170.0514894159808  6.517978456487742  \\
            171.07589597872766  6.523101076508962  \\
            172.10030254147455  6.547509973783482  \\
            173.1247091042214  6.563560338778781  \\
            174.14911566696827  6.558370281160397  \\
            175.17352222971516  6.5644706193237  \\
            176.19792879246202  6.545621094264866  \\
            177.2223353552089  6.544590542227363  \\
            178.24674191795577  6.565268330802243  \\
            179.27114848070266  6.579526566388452  \\
            180.29555504344953  6.563564963865102  \\
            181.3199616061964  6.5668376394209345  \\
            182.34436816894328  6.581065018690425  \\
            183.36877473169014  6.563837619443902  \\
            184.39318129443703  6.578954208527314  \\
            185.4175878571839  6.554126137342355  \\
            186.44199441993075  6.583606520278827  \\
            187.46640098267764  6.5931945087347605  \\
            188.4908075454245  6.589262118652632  \\
            189.5152141081714  6.576877681062996  \\
            190.53962067091825  6.594780671992818  \\
            191.56402723366512  6.574200232227428  \\
            192.58843379641198  6.577990350441945  \\
            193.61284035915884  6.592297233726682  \\
            194.63724692190573  6.5854327577463705  \\
            195.6616534846526  6.558030522609331  \\
            196.68606004739948  6.560972698808131  \\
            197.71046661014634  6.5784101370662755  \\
            198.73487317289323  6.55024294653266  \\
            199.7592797356401  6.5786689607708375  \\
            200.78368629838695  6.541046060592728  \\
            201.80809286113384  6.566123876952864  \\
            202.8324994238807  6.529108194858194  \\
            203.8569059866276  6.5446301459821665  \\
            204.88131254937446  6.5346326885012385  \\
            205.90571911212132  6.543953507219257  \\
            206.9301256748682  6.604567005139538  \\
            207.95453223761504  6.5454552877084025  \\
            208.97893880036196  6.56644573208723  \\
            210.0033453631088  6.577722196049481  \\
            211.02775192585568  6.579007645469301  \\
            212.05215848860254  6.588442605434401  \\
            213.07656505134943  6.5713754082848865  \\
            214.1009716140963  6.579821278469393  \\
            215.12537817684318  6.542106252625485  \\
            216.14978473959005  6.57768268134341  \\
            217.17419130233694  6.582525604680385  \\
            218.1985978650838  6.591386795940467  \\
            219.2230044278307  6.57060198186801  \\
            220.24741099057752  6.565843656413815  \\
            221.27181755332444  6.586156512946201  \\
            222.29622411607127  6.557900071135361  \\
            223.32063067881816  6.604522084857898  \\
            224.34503724156502  6.583789149194653  \\
            225.3694438043119  6.544690880985495  \\
            226.39385036705877  6.5547628073934545  \\
            227.41825692980566  6.555207938065192  \\
            228.44266349255253  6.571478313569175  \\
            229.46707005529942  6.578334154361841  \\
            230.49147661804625  6.588075987893809  \\
            231.5158831807931  6.589898025173201  \\
            232.54028974354  6.583836525660503  \\
            233.56469630628686  6.592918608674229  \\
            234.58910286903375  6.583648248033706  \\
            235.6135094317806  6.573432390176694  \\
            236.6379159945275  6.568245133549009  \\
            237.66232255727436  6.556142836642152  \\
            238.68672912002125  6.60889451209793  \\
            239.7111356827681  6.5749525879854165  \\
            240.735542245515  6.636772317295387  \\
            241.75994880826184  6.684608223244819  \\
            242.78435537100873  6.629520745922827  \\
            243.8087619337556  6.646957137347566  \\
            244.83316849650248  6.640878829976829  \\
            245.85757505924934  6.609719590726966  \\
            246.88198162199623  6.613535946724122  \\
            247.9063881847431  6.583783347236133  \\
            248.93079474748998  6.613458317778829  \\
            249.95520131023684  6.621213275993516  \\
            250.97960787298373  6.640645120804375  \\
            252.00401443573057  6.601432064010052  \\
            253.0284209984775  6.575325713681236  \\
            254.05282756122432  6.499880504280945  \\
            255.0772341239712  6.453079620532466  \\
            256.10164068671804  6.4760032387055215  \\
            257.12604724946493  6.461786541843268  \\
            258.1504538122118  6.468823035373274  \\
            259.17486037495866  6.424878487678899  \\
            260.19926693770554  6.431486154004883  \\
            261.22367350045243  6.465751505792422  \\
            262.2480800631993  6.481607597017998  \\
            263.27248662594616  6.4414508465632885  \\
            264.29689318869305  6.504523959332658  \\
            265.3212997514399  6.463209644229206  \\
            266.3457063141868  6.440553953700826  \\
            267.37011287693366  6.494145209588175  \\
            268.39451943968055  6.421701606519206  \\
            269.4189260024274  6.424891820710081  \\
            270.4433325651743  6.3796630503643055  \\
            271.46773912792116  6.365312443489095  \\
            272.49214569066805  6.300284644845096  \\
            273.5165522534149  6.351182357532429  \\
            274.5409588161618  6.369958673851655  \\
            275.56536537890867  6.357143662804408  \\
            276.58977194165556  6.361799648448696  \\
            277.6141785044024  6.346647856782607  \\
            278.6385850671493  6.3475821709545555  \\
            279.6629916298961  6.3322282216102295  \\
            280.687398192643  6.341061829913576  \\
            281.7118047553899  6.3594374600777  \\
            282.7362113181367  6.376044894879972  \\
            283.7606178808836  6.35929177259972  \\
            284.78502444363045  6.364671657874794  \\
            285.8094310063774  6.379657816120828  \\
            286.8338375691242  6.336741655025629  \\
            287.8582441318711  6.351188352310041  \\
            288.88265069461795  6.371366533038733  \\
            289.90705725736484  6.406609996441113  \\
            290.93146382011173  6.350103856882919  \\
            291.9558703828586  6.3496053644362975  \\
            292.98027694560545  6.338677510303398  \\
            294.00468350835234  6.383531772921608  \\
            295.02909007109923  6.3507967868555255  \\
            296.0534966338461  6.327260838074938  \\
            297.07790319659296  6.354486313841881  \\
            298.10230975933985  6.276114533611622  \\
            299.1267163220867  6.3738296937535015  \\
            300.15112288483357  6.371322746201872  \\
            301.17552944758046  6.3440143310780845  \\
            302.19993601032735  6.324343863753308  \\
            303.2243425730742  6.3562006660790775  \\
            304.2487491358211  6.327678594716868  \\
            305.27315569856796  6.298298459492128  \\
            306.29756226131485  6.343552510397724  \\
            307.3219688240617  6.334107850622117  \\
            308.3463753868085  6.331681020318651  \\
            309.3707819495554  6.263923533009084  \\
            310.3951885123023  6.3360857179804  \\
            311.4195950750492  6.273620457762858  \\
            312.444001637796  6.312063492264254  \\
            313.4684082005429  6.361729930736693  \\
            314.4928147632898  6.34778461207238  \\
            315.5172213260367  6.313217432523443  \\
            316.5416278887835  6.352706693437806  \\
            317.5660344515304  6.324713591032034  \\
            318.59044101427725  6.314054556688705  \\
            319.61484757702414  6.33111182495525  \\
            320.639254139771  6.360548326253435  \\
            321.6636607025179  6.347331492605485  \\
            322.68806726526475  6.36173676459666  \\
            323.71247382801164  6.345497835743467  \\
            324.73688039075853  6.339098376575149  \\
            325.7612869535054  6.356740116085868  \\
            326.78569351625225  6.297919083690799  \\
            327.81010007899914  6.301515175990651  \\
            328.834506641746  6.355238698378143  \\
            329.8589132044929  6.363795733075808  \\
            330.88331976723975  6.383838518432783  \\
            331.90772632998664  6.333005554151859  \\
            332.9321328927335  6.350975583225642  \\
            333.95653945548037  6.315496526183183  \\
            334.98094601822726  6.318292043188259  \\
            336.0053525809741  6.354935287839608  \\
            337.029759143721  6.363876310053568  \\
            338.0541657064678  6.349188215543738  \\
            339.0785722692147  6.358540729798536  \\
            340.1029788319616  6.371191385053978  \\
            341.1273853947085  6.368405335380959  \\
            342.1517919574553  6.385471388323352  \\
            343.1761985202022  6.341135883189373  \\
            344.2006050829491  6.3682874688041755  \\
            345.225011645696  6.353148198725225  \\
            346.2494182084428  6.359405226384626  \\
            347.2738247711897  6.3327775663201695  \\
            348.29823133393654  6.313835297886416  \\
            349.3226378966835  6.344800905315964  \\
            350.3470444594303  6.3513199843191925  \\
            351.3714510221772  6.347814478024883  \\
            352.39585758492404  6.371470738711394  \\
            353.42026414767093  6.389325339228701  \\
            354.4446707104178  6.349668758602059  \\
            355.4690772731647  6.337824906784121  \\
            356.49348383591155  6.3448657610689265  \\
            357.51789039865844  6.407980785917523  \\
            358.5422969614053  6.376481132694599  \\
            359.56670352415216  6.372043003974903  \\
            360.59111008689905  6.363312671553227  \\
            361.6155166496459  6.335575564719314  \\
            362.6399232123928  6.364203840453468  \\
            363.66432977513966  6.316093157268598  \\
            364.68873633788655  6.355080306849971  \\
            365.7131429006334  6.361814355929684  \\
            366.7375494633803  6.323443653513852  \\
            367.7619560261271  6.368057008105354  \\
            368.78636258887406  6.327127022523734  \\
            369.8107691516209  6.315462835045499  \\
            370.8351757143678  6.336646468143608  \\
            371.8595822771146  6.308619634128279  \\
            372.8839888398615  6.316261152744743  \\
            373.9083954026084  6.339368151754978  \\
            374.9328019653553  6.298212761729048  \\
            375.9572085281021  6.317689076380352  \\
            376.981615090849  6.330228022867949  \\
            378.0060216535959  6.245953662393049  \\
            379.0304282163428  6.177554821322931  \\
            380.0548347790896  6.167863043045076  \\
            381.0792413418365  6.173730565456072  \\
            382.10364790458334  6.134543854920584  \\
            383.12805446733023  6.20847174653512  \\
            384.1524610300771  6.231298843195326  \\
            385.17686759282395  6.216883692697353  \\
            386.20127415557084  6.237801323789946  \\
            387.2256807183177  6.230012341554676  \\
            388.2500872810646  6.207358490941978  \\
            389.27449384381146  6.236598868114425  \\
            390.29890040655835  6.274429054065868  \\
            391.3233069693052  6.255100380784489  \\
            392.34771353205207  6.266046419018262  \\
            393.37212009479896  6.284284820996762  \\
            394.39652665754585  6.290876604838889  \\
            395.4209332202927  6.259114834498295  \\
            396.44533978303957  6.290144932802308  \\
            397.46974634578646  6.2373446659464165  \\
            398.49415290853335  6.265649332734457  \\
            399.5185594712802  6.303133672535616  \\
            400.5429660340271  6.267013148055785  \\
            401.5673725967739  6.231026508926115  \\
            402.5917791595208  6.255156009705156  \\
            403.6161857222677  6.27753735543556  \\
            404.6405922850146  6.279128772705657  \\
            405.6649988477614  6.251092222455543  \\
            406.6894054105083  6.269436079631423  \\
            407.7138119732552  6.247446084996231  \\
            408.7382185360021  6.258764414495892  \\
            409.7626250987489  6.250745747608605  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            1.0244065627468724  0.6392393487045576  \\
            2.0488131254937447  0.6249167126943834  \\
            3.073219688240617  0.6302738983891593  \\
            4.0976262509874894  0.6890413585425079  \\
            5.122032813734362  0.8018925773393101  \\
            6.146439376481234  0.82327417073901  \\
            7.170845939228107  0.8936675289285708  \\
            8.195252501974979  0.9720001191584642  \\
            9.219659064721851  1.0390554169850377  \\
            10.244065627468723  1.0906727376035188  \\
            11.268472190215595  1.155706507406324  \\
            12.292878752962467  1.2076655957186817  \\
            13.31728531570934  1.391165090406641  \\
            14.341691878456214  1.4510287470135816  \\
            15.366098441203084  1.5735443174249408  \\
            16.390505003949958  1.6885283612427227  \\
            17.41491156669683  1.822348362845267  \\
            18.439318129443702  1.9089777778418016  \\
            19.463724692190574  1.8966948848133023  \\
            20.488131254937446  1.9476273269629447  \\
            21.51253781768432  1.9926381596320535  \\
            22.53694438043119  2.137768947053035  \\
            23.561350943178063  2.1708506647451364  \\
            24.585757505924935  2.322495338868429  \\
            25.610164068671807  2.3779243654026714  \\
            26.63457063141868  2.4564809012780207  \\
            27.658977194165555  2.6379075172347703  \\
            28.683383756912427  2.6579279859681058  \\
            29.707790319659296  2.7353265902087545  \\
            30.732196882406168  2.8179422325173413  \\
            31.75660344515304  2.8510783565055218  \\
            32.781010007899916  2.9906665340479477  \\
            33.805416570646784  3.0143259412330448  \\
            34.82982313339366  3.1254459065925406  \\
            35.85422969614053  3.2119241177145623  \\
            36.878636258887404  3.360820884425563  \\
            37.90304282163427  3.443945117869261  \\
            38.92744938438115  3.5164241876214195  \\
            39.95185594712802  3.608943481412302  \\
            40.97626250987489  3.782195480209649  \\
            42.00066907262176  3.915612869616159  \\
            43.02507563536864  4.056532835309007  \\
            44.049482198115506  4.125628115327963  \\
            45.07388876086238  4.185793771985224  \\
            46.09829532360926  4.2381870145354315  \\
            47.122701886356126  4.280280056406497  \\
            48.147108449102994  4.367353801065332  \\
            49.17151501184987  4.340745788137912  \\
            50.19592157459674  4.452662853226562  \\
            51.220328137343614  4.720313774935436  \\
            52.24473470009049  4.793331524201191  \\
            53.26914126283736  4.784278713550203  \\
            54.293547825584234  4.900459611199051  \\
            55.31795438833111  5.011316018435389  \\
            56.34236095107798  5.105709144423573  \\
            57.366767513824854  5.105619265307057  \\
            58.391174076571716  5.1996246162723505  \\
            59.41558063931859  5.3002481778697454  \\
            60.43998720206546  5.375021520642424  \\
            61.464393764812336  5.438819583297287  \\
            62.48880032755921  5.494407469174488  \\
            63.51320689030608  5.561999889272979  \\
            64.53761345305296  5.677932626141838  \\
            65.56202001579983  5.753074757183824  \\
            66.5864265785467  5.762746138891686  \\
            67.61083314129357  5.8517311190149774  \\
            68.63523970404044  5.949913016116509  \\
            69.65964626678732  5.955192438681314  \\
            70.68405282953418  6.019959971290524  \\
            71.70845939228106  6.040310996560001  \\
            72.73286595502793  6.105102941090307  \\
            73.75727251777481  6.10694732498497  \\
            74.78167908052167  6.189740511239956  \\
            75.80608564326855  6.266483125091942  \\
            76.83049220601542  6.267759332632122  \\
            77.8548987687623  6.297674679069009  \\
            78.87930533150917  6.33908704991082  \\
            79.90371189425603  6.382067704450459  \\
            80.92811845700291  6.378136282508387  \\
            81.95252501974979  6.358755649309323  \\
            82.97693158249666  6.392686530655724  \\
            84.00133814524352  6.4621295737679665  \\
            85.0257447079904  6.453846390513162  \\
            86.05015127073727  6.453714646912109  \\
            87.07455783348414  6.4716426269395315  \\
            88.09896439623101  6.493452899786393  \\
            89.12337095897789  6.544996455710656  \\
            90.14777752172476  6.588713071754034  \\
            91.17218408447164  6.530264192570026  \\
            92.19659064721851  6.594475655238716  \\
            93.22099720996538  6.566775568806719  \\
            94.24540377271225  6.649906920155412  \\
            95.26981033545913  6.687322461276191  \\
            96.29421689820599  6.639198672007879  \\
            97.31862346095286  6.659325068922086  \\
            98.34303002369974  6.72339546210868  \\
            99.36743658644662  6.749240260839612  \\
            100.39184314919348  6.721446496472907  \\
            101.41624971194035  6.710505193199502  \\
            102.44065627468723  6.723133360187234  \\
            103.4650628374341  6.7355364909982  \\
            104.48946940018098  6.753105248434701  \\
            105.51387596292784  6.685882327569499  \\
            106.53828252567472  6.682265821052575  \\
            107.56268908842159  6.749588217764945  \\
            108.58709565116847  6.725083055178208  \\
            109.61150221391534  6.7805057955097885  \\
            110.63590877666222  6.78371564670626  \\
            111.66031533940908  6.7356298729003905  \\
            112.68472190215596  6.7428477793002015  \\
            113.70912846490283  6.774687223963911  \\
            114.73353502764971  6.781627673552978  \\
            115.75794159039656  6.746779422003885  \\
            116.78234815314343  6.753287461370957  \\
            117.8067547158903  6.771552866428205  \\
            118.83116127863718  6.7428941971772725  \\
            119.85556784138404  6.7701817708596215  \\
            120.87997440413092  6.744328665709247  \\
            121.9043809668778  6.736696902569636  \\
            122.92878752962467  6.771339879404003  \\
            123.95319409237155  6.750498687877782  \\
            124.97760065511842  6.7609251554351095  \\
            126.00200721786528  6.781224618803535  \\
            127.02641378061216  6.809746010874725  \\
            128.05082034335902  6.754790922038114  \\
            129.0752269061059  6.813767006650334  \\
            130.09963346885277  6.764632525762754  \\
            131.12404003159966  6.786210291411945  \\
            132.14844659434652  6.7652344344122435  \\
            133.1728531570934  6.762605738609129  \\
            134.19725971984028  6.795428952957908  \\
            135.22166628258714  6.720372711078844  \\
            136.24607284533403  6.770593384643987  \\
            137.2704794080809  6.7351133130438745  \\
            138.29488597082778  6.752553983779525  \\
            139.31929253357464  6.726377189148051  \\
            140.3436990963215  6.726272481280156  \\
            141.36810565906836  6.750639145557153  \\
            142.39251222181522  6.800861380174149  \\
            143.4169187845621  6.832342528106601  \\
            144.44132534730898  6.848931117066263  \\
            145.46573191005587  6.850591199043567  \\
            146.49013847280273  6.840485806008599  \\
            147.51454503554962  6.864865367181132  \\
            148.53895159829648  6.856891480553246  \\
            149.56335816104334  6.848041874226925  \\
            150.58776472379023  6.866709337722817  \\
            151.6121712865371  6.884946355235694  \\
            152.63657784928398  6.830264529416739  \\
            153.66098441203084  6.858958049219877  \\
            154.6853909747777  6.858964437082163  \\
            155.7097975375246  6.880528662814179  \\
            156.73420410027146  6.887399332483679  \\
            157.75861066301835  6.892088124809842  \\
            158.7830172257652  6.887223494396844  \\
            159.80742378851207  6.865665243382327  \\
            160.83183035125896  6.927557911904883  \\
            161.85623691400582  6.88310839502275  \\
            162.8806434767527  6.901784125185488  \\
            163.90505003949957  6.867274185099467  \\
            164.92945660224646  6.86838238962343  \\
            165.95386316499332  6.873395849790344  \\
            166.97826972774018  6.8510425340877426  \\
            168.00267629048705  6.884053819413901  \\
            169.0270828532339  6.857358949122573  \\
            170.0514894159808  6.889127086376478  \\
            171.07589597872766  6.9136514198289944  \\
            172.10030254147455  6.923040421171041  \\
            173.1247091042214  6.865640109307044  \\
            174.14911566696827  6.9028744868702185  \\
            175.17352222971516  6.905528935445524  \\
            176.19792879246202  6.909357782305345  \\
            177.2223353552089  6.867239751684127  \\
            178.24674191795577  6.897901386125689  \\
            179.27114848070266  6.925047174221768  \\
            180.29555504344953  6.922868047196795  \\
            181.3199616061964  6.902873073845646  \\
            182.34436816894328  6.917710071902505  \\
            183.36877473169014  6.888969572057186  \\
            184.39318129443703  6.954815927822965  \\
            185.4175878571839  6.947722932694629  \\
            186.44199441993075  6.973036094160395  \\
            187.46640098267764  6.9696085008080715  \\
            188.4908075454245  6.981378633988269  \\
            189.5152141081714  6.9754277447975745  \\
            190.53962067091825  6.94192050417686  \\
            191.56402723366512  6.992272380056051  \\
            192.58843379641198  6.936823646142932  \\
            193.61284035915884  7.01769765856918  \\
            194.63724692190573  6.999682586971613  \\
            195.6616534846526  6.953255378651655  \\
            196.68606004739948  7.036029798884383  \\
            197.71046661014634  6.998598225781426  \\
            198.73487317289323  6.991914668407654  \\
            199.7592797356401  7.032541061664528  \\
            200.78368629838695  7.061737598849105  \\
            201.80809286113384  7.029976296794238  \\
            202.8324994238807  7.0640789831925765  \\
            203.8569059866276  7.000282560531372  \\
            204.88131254937446  6.9648820790474755  \\
            205.90571911212132  6.989000302305411  \\
            206.9301256748682  6.973398480271294  \\
            207.95453223761504  6.988569119338229  \\
            208.97893880036196  7.013576094382611  \\
            210.0033453631088  6.9997625230036515  \\
            211.02775192585568  6.997722442302916  \\
            212.05215848860254  6.956768445483207  \\
            213.07656505134943  6.9858922069951435  \\
            214.1009716140963  6.973056151378914  \\
            215.12537817684318  6.960494110723021  \\
            216.14978473959005  6.951052659180235  \\
            217.17419130233694  7.023586305450281  \\
            218.1985978650838  7.00634444955763  \\
            219.2230044278307  7.0286419313733735  \\
            220.24741099057752  7.052572081427809  \\
            221.27181755332444  7.068164313447686  \\
            222.29622411607127  7.059885742159065  \\
            223.32063067881816  7.0649639736344065  \\
            224.34503724156502  7.062192480081205  \\
            225.3694438043119  7.044530123249692  \\
            226.39385036705877  7.020549479693654  \\
            227.41825692980566  7.028518814554257  \\
            228.44266349255253  7.063734330315066  \\
            229.46707005529942  7.073144623528528  \\
            230.49147661804625  7.078605365502343  \\
            231.5158831807931  7.069939778142628  \\
            232.54028974354  7.038689719513364  \\
            233.56469630628686  7.023320210615892  \\
            234.58910286903375  7.028198378013457  \\
            235.6135094317806  6.936798463198744  \\
            236.6379159945275  6.93022378759456  \\
            237.66232255727436  6.942536996189049  \\
            238.68672912002125  6.909777610516794  \\
            239.7111356827681  6.938938102754943  \\
            240.735542245515  6.938405997049021  \\
            241.75994880826184  6.952587534703846  \\
            242.78435537100873  6.945082248775829  \\
            243.8087619337556  6.899423018931347  \\
            244.83316849650248  6.841714559869195  \\
            245.85757505924934  6.818557966031004  \\
            246.88198162199623  6.852585799331425  \\
            247.9063881847431  6.870182783415723  \\
            248.93079474748998  6.861288568036999  \\
            249.95520131023684  6.843341516850235  \\
            250.97960787298373  6.846800715686712  \\
            252.00401443573057  6.864577129233183  \\
            253.0284209984775  6.850038464615697  \\
            254.05282756122432  6.862961010559081  \\
            255.0772341239712  6.836468378716986  \\
            256.10164068671804  6.850587763993453  \\
            257.12604724946493  6.8448737132113875  \\
            258.1504538122118  6.867224837691253  \\
            259.17486037495866  6.865176777775276  \\
            260.19926693770554  6.789562887852255  \\
            261.22367350045243  6.811832082493527  \\
            262.2480800631993  6.820625282921421  \\
            263.27248662594616  6.842704496350446  \\
            264.29689318869305  6.7995665002283765  \\
            265.3212997514399  6.795701706942091  \\
            266.3457063141868  6.80617093020853  \\
            267.37011287693366  6.813012404267782  \\
            268.39451943968055  6.78490429657884  \\
            269.4189260024274  6.810805620765424  \\
            270.4433325651743  6.802151232451416  \\
            271.46773912792116  6.780382176230416  \\
            272.49214569066805  6.762875058100565  \\
            273.5165522534149  6.779753414214081  \\
            274.5409588161618  6.779511332442403  \\
            275.56536537890867  6.749637301214748  \\
            276.58977194165556  6.811780442917289  \\
            277.6141785044024  6.8066747681895645  \\
            278.6385850671493  6.792685524801517  \\
            279.6629916298961  6.836691857691492  \\
            280.687398192643  6.80143107623881  \\
            281.7118047553899  6.785348795141514  \\
            282.7362113181367  6.775426700928514  \\
            283.7606178808836  6.8179106432772265  \\
            284.78502444363045  6.767911679514794  \\
            285.8094310063774  6.808906638457124  \\
            286.8338375691242  6.793668774123084  \\
            287.8582441318711  6.726573848258992  \\
            288.88265069461795  6.815482085021145  \\
            289.90705725736484  6.793204570635894  \\
            290.93146382011173  6.771532469127965  \\
            291.9558703828586  6.726463211159986  \\
            292.98027694560545  6.7406131702191265  \\
            294.00468350835234  6.690286687194979  \\
            295.02909007109923  6.724753103927756  \\
            296.0534966338461  6.711486735816846  \\
            297.07790319659296  6.716897382007682  \\
            298.10230975933985  6.719315067596117  \\
            299.1267163220867  6.748048023385374  \\
            300.15112288483357  6.738342028343457  \\
            301.17552944758046  6.77852070700149  \\
            302.19993601032735  6.7416454060108855  \\
            303.2243425730742  6.755062319508989  \\
            304.2487491358211  6.715293773864937  \\
            305.27315569856796  6.764976278659229  \\
            306.29756226131485  6.744833163630971  \\
            307.3219688240617  6.71531280524382  \\
            308.3463753868085  6.772094057581538  \\
            309.3707819495554  6.747916475682399  \\
            310.3951885123023  6.7716567402029115  \\
            311.4195950750492  6.768131261253332  \\
            312.444001637796  6.802103880275923  \\
            313.4684082005429  6.759412525541884  \\
            314.4928147632898  6.760224917925564  \\
            315.5172213260367  6.745862109461342  \\
            316.5416278887835  6.724820665771495  \\
            317.5660344515304  6.722377423555288  \\
            318.59044101427725  6.730954230978846  \\
            319.61484757702414  6.722997317666673  \\
            320.639254139771  6.7231087342102  \\
            321.6636607025179  6.726430040253613  \\
            322.68806726526475  6.704495506696486  \\
            323.71247382801164  6.70035397227216  \\
            324.73688039075853  6.7330673403768735  \\
            325.7612869535054  6.763540929098946  \\
            326.78569351625225  6.731764441828639  \\
            327.81010007899914  6.703546421058722  \\
            328.834506641746  6.722821086563113  \\
            329.8589132044929  6.717940567256999  \\
            330.88331976723975  6.694922218498789  \\
            331.90772632998664  6.686409717548675  \\
            332.9321328927335  6.759168295986737  \\
            333.95653945548037  6.726419556698248  \\
            334.98094601822726  6.7130763182797  \\
            336.0053525809741  6.729839176663132  \\
            337.029759143721  6.744242831702462  \\
            338.0541657064678  6.7396019862767815  \\
            339.0785722692147  6.6946182397371325  \\
            340.1029788319616  6.673138882704105  \\
            341.1273853947085  6.753208318690037  \\
            342.1517919574553  6.760477597788472  \\
            343.1761985202022  6.7556959216917525  \\
            344.2006050829491  6.736837298739989  \\
            345.225011645696  6.728198399661568  \\
            346.2494182084428  6.713579182918061  \\
            347.2738247711897  6.724880582375015  \\
            348.29823133393654  6.722449499858338  \\
            349.3226378966835  6.7119040897226805  \\
            350.3470444594303  6.758228402225072  \\
            351.3714510221772  6.728734702178793  \\
            352.39585758492404  6.739504918989742  \\
            353.42026414767093  6.762295770859509  \\
            354.4446707104178  6.756178978738348  \\
            355.4690772731647  6.727561050723853  \\
            356.49348383591155  6.732283609474897  \\
            357.51789039865844  6.7087634302015  \\
            358.5422969614053  6.7476173120827205  \\
            359.56670352415216  6.7078265885736315  \\
            360.59111008689905  6.7210687059651555  \\
            361.6155166496459  6.704639697184987  \\
            362.6399232123928  6.726148742168711  \\
            363.66432977513966  6.721261366280285  \\
            364.68873633788655  6.702296193093323  \\
            365.7131429006334  6.715049104522672  \\
            366.7375494633803  6.695920772333793  \\
            367.7619560261271  6.7120049781033675  \\
            368.78636258887406  6.6912557143798175  \\
            369.8107691516209  6.721659287389533  \\
            370.8351757143678  6.717451148455188  \\
            371.8595822771146  6.719637428552427  \\
            372.8839888398615  6.732403989604649  \\
            373.9083954026084  6.719428748481476  \\
            374.9328019653553  6.701409714963962  \\
            375.9572085281021  6.693150754456651  \\
            376.981615090849  6.729735601389802  \\
            378.0060216535959  6.704502735968361  \\
            379.0304282163428  6.707256633374109  \\
            380.0548347790896  6.702104238213908  \\
            381.0792413418365  6.6681915111735215  \\
            382.10364790458334  6.737639690979338  \\
            383.12805446733023  6.6775617589422875  \\
            384.1524610300771  6.670511012016594  \\
            385.17686759282395  6.698530274909169  \\
            386.20127415557084  6.724937288863755  \\
            387.2256807183177  6.738020707562917  \\
            388.2500872810646  6.737959645356895  \\
            389.27449384381146  6.703996031233351  \\
            390.29890040655835  6.757424790772625  \\
            391.3233069693052  6.739422434915692  \\
            392.34771353205207  6.74595421161292  \\
            393.37212009479896  6.733970387118047  \\
            394.39652665754585  6.7631787672599515  \\
            395.4209332202927  6.756064059025684  \\
            396.44533978303957  6.757180197214684  \\
            397.46974634578646  6.748573389557941  \\
            398.49415290853335  6.777041103420533  \\
            399.5185594712802  6.730182247338214  \\
            400.5429660340271  6.754136005701529  \\
            401.5673725967739  6.73219105639242  \\
            402.5917791595208  6.7575042007597865  \\
            403.6161857222677  6.775011603256449  \\
            404.6405922850146  6.766434401777263  \\
            405.6649988477614  6.7406637389753445  \\
            406.6894054105083  6.7436804873601135  \\
            407.7138119732552  6.74937852774543  \\
            408.7382185360021  6.724298959543267  \\
            409.7626250987489  6.713802923895018  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.906;green,0.161;blue,0.541}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}]
        {
            x  y  \\
            1.0244065627468724  0.4440931273158875  \\
            2.0488131254937447  0.4711668791762498  \\
            3.073219688240617  0.5696902840332534  \\
            4.0976262509874894  0.6450155438659119  \\
            5.122032813734362  0.7417920864769196  \\
            6.146439376481234  0.8121681322707724  \\
            7.170845939228107  0.8391271301607048  \\
            8.195252501974979  0.8654182661047416  \\
            9.219659064721851  0.9190805664467059  \\
            10.244065627468723  0.9893265827603558  \\
            11.268472190215595  1.045550403998643  \\
            12.292878752962467  1.1316894604122814  \\
            13.31728531570934  1.1302351381771318  \\
            14.341691878456214  1.1215802595107904  \\
            15.366098441203084  1.2078168175156532  \\
            16.390505003949958  1.273562958664761  \\
            17.41491156669683  1.3740988445603093  \\
            18.439318129443702  1.411286513298847  \\
            19.463724692190574  1.5237505415666721  \\
            20.488131254937446  1.6578036742260993  \\
            21.51253781768432  1.698044316661967  \\
            22.53694438043119  1.8159903857164545  \\
            23.561350943178063  1.884706331904157  \\
            24.585757505924935  1.9266309132915191  \\
            25.610164068671807  2.0262314049028105  \\
            26.63457063141868  2.111941983404977  \\
            27.658977194165555  2.2171620348934047  \\
            28.683383756912427  2.2763837166474845  \\
            29.707790319659296  2.3676197252420397  \\
            30.732196882406168  2.5008268107641327  \\
            31.75660344515304  2.629501004989735  \\
            32.781010007899916  2.737083155505789  \\
            33.805416570646784  2.8669102431112488  \\
            34.82982313339366  3.022335139653257  \\
            35.85422969614053  3.0976071128262443  \\
            36.878636258887404  3.2031647274216293  \\
            37.90304282163427  3.250962333101173  \\
            38.92744938438115  3.4372790867470924  \\
            39.95185594712802  3.509959836347437  \\
            40.97626250987489  3.616705832213213  \\
            42.00066907262176  3.6982439927204793  \\
            43.02507563536864  3.85511024808124  \\
            44.049482198115506  3.9158695607606315  \\
            45.07388876086238  3.982746456980836  \\
            46.09829532360926  4.094728387571166  \\
            47.122701886356126  4.148000825150625  \\
            48.147108449102994  4.250095026447678  \\
            49.17151501184987  4.308507510029646  \\
            50.19592157459674  4.335259825466261  \\
            51.220328137343614  4.382621264812515  \\
            52.24473470009049  4.407509871446333  \\
            53.26914126283736  4.457319201538997  \\
            54.293547825584234  4.551901426584752  \\
            55.31795438833111  4.60517021992692  \\
            56.34236095107798  4.700649523697587  \\
            57.366767513824854  4.8348764464722045  \\
            58.391174076571716  4.883349590779993  \\
            59.41558063931859  5.038988948037618  \\
            60.43998720206546  5.167521200398617  \\
            61.464393764812336  5.276250092205396  \\
            62.48880032755921  5.407143014849828  \\
            63.51320689030608  5.431627644445311  \\
            64.53761345305296  5.535119912095292  \\
            65.56202001579983  5.601505433654259  \\
            66.5864265785467  5.6326983736060905  \\
            67.61083314129357  5.661479255900705  \\
            68.63523970404044  5.731718990143856  \\
            69.65964626678732  5.818264111370394  \\
            70.68405282953418  5.919864068739857  \\
            71.70845939228106  5.997807006819679  \\
            72.73286595502793  5.991885193614106  \\
            73.75727251777481  6.028267635305921  \\
            74.78167908052167  6.04144841358576  \\
            75.80608564326855  6.038132484378214  \\
            76.83049220601542  6.058345101839886  \\
            77.8548987687623  6.078963602420346  \\
            78.87930533150917  6.1073821987733545  \\
            79.90371189425603  6.132697416462944  \\
            80.92811845700291  6.144651677526848  \\
            81.95252501974979  6.163966917447173  \\
            82.97693158249666  6.220243829387199  \\
            84.00133814524352  6.2446473848474575  \\
            85.0257447079904  6.256639594944045  \\
            86.05015127073727  6.308372099184064  \\
            87.07455783348414  6.322590612150998  \\
            88.09896439623101  6.3733623874111665  \\
            89.12337095897789  6.357614388223114  \\
            90.14777752172476  6.409213805027072  \\
            91.17218408447164  6.405558271674687  \\
            92.19659064721851  6.425611594156765  \\
            93.22099720996538  6.410178799606445  \\
            94.24540377271225  6.412395030135839  \\
            95.26981033545913  6.424603946305578  \\
            96.29421689820599  6.410214131055694  \\
            97.31862346095286  6.458140934464444  \\
            98.34303002369974  6.469716526127739  \\
            99.36743658644662  6.467596979343018  \\
            100.39184314919348  6.4834218620177575  \\
            101.41624971194035  6.485934187736579  \\
            102.44065627468723  6.489771760262936  \\
            103.4650628374341  6.516738759905543  \\
            104.48946940018098  6.524277468672006  \\
            105.51387596292784  6.54137505033253  \\
            106.53828252567472  6.554410912139268  \\
            107.56268908842159  6.522646589072616  \\
            108.58709565116847  6.503464937035691  \\
            109.61150221391534  6.5192595499426345  \\
            110.63590877666222  6.5105002797571085  \\
            111.66031533940908  6.538010723541701  \\
            112.68472190215596  6.509155994204142  \\
            113.70912846490283  6.5383536749118125  \\
            114.73353502764971  6.522755922863988  \\
            115.75794159039656  6.570475278651811  \\
            116.78234815314343  6.560979845802672  \\
            117.8067547158903  6.543681042807384  \\
            118.83116127863718  6.575255501821356  \\
            119.85556784138404  6.594168915277388  \\
            120.87997440413092  6.584074136295519  \\
            121.9043809668778  6.576827534788801  \\
            122.92878752962467  6.5832288481896875  \\
            123.95319409237155  6.599188706565364  \\
            124.97760065511842  6.598722880076359  \\
            126.00200721786528  6.601614208056849  \\
            127.02641378061216  6.6021979558715  \\
            128.05082034335902  6.6278559011340965  \\
            129.0752269061059  6.635367570857092  \\
            130.09963346885277  6.627582926499189  \\
            131.12404003159966  6.6634939021556026  \\
            132.14844659434652  6.6505959460418005  \\
            133.1728531570934  6.655510648919744  \\
            134.19725971984028  6.671858170726658  \\
            135.22166628258714  6.658288397641483  \\
            136.24607284533403  6.684942883752857  \\
            137.2704794080809  6.648063456648165  \\
            138.29488597082778  6.684245035375442  \\
            139.31929253357464  6.664288829963391  \\
            140.3436990963215  6.682894746892822  \\
            141.36810565906836  6.692929605962744  \\
            142.39251222181522  6.727697601224809  \\
            143.4169187845621  6.717206730842303  \\
            144.44132534730898  6.735377264471526  \\
            145.46573191005587  6.738584474528096  \\
            146.49013847280273  6.705454390983309  \\
            147.51454503554962  6.749038939656758  \\
            148.53895159829648  6.724904762465629  \\
            149.56335816104334  6.697814408640893  \\
            150.58776472379023  6.725052090880798  \\
            151.6121712865371  6.722213415479619  \\
            152.63657784928398  6.74798641456948  \\
            153.66098441203084  6.754283048078689  \\
            154.6853909747777  6.766786682496985  \\
            155.7097975375246  6.789476115644929  \\
            156.73420410027146  6.802058668806499  \\
            157.75861066301835  6.782551886435823  \\
            158.7830172257652  6.754801965736997  \\
            159.80742378851207  6.775744725905427  \\
            160.83183035125896  6.741182377081752  \\
            161.85623691400582  6.780324807905548  \\
            162.8806434767527  6.763783588155535  \\
            163.90505003949957  6.766103303532558  \\
            164.92945660224646  6.781250700259546  \\
            165.95386316499332  6.75955250962773  \\
            166.97826972774018  6.780279527037566  \\
            168.00267629048705  6.784612357813208  \\
            169.0270828532339  6.755173682241651  \\
            170.0514894159808  6.778483604277615  \\
            171.07589597872766  6.791985685966045  \\
            172.10030254147455  6.779590831026736  \\
            173.1247091042214  6.794065902995178  \\
            174.14911566696827  6.809005645936322  \\
            175.17352222971516  6.7765666908261055  \\
            176.19792879246202  6.780490684676506  \\
            177.2223353552089  6.755209950942512  \\
            178.24674191795577  6.8003622139077535  \\
            179.27114848070266  6.780319213275046  \\
            180.29555504344953  6.78057002269977  \\
            181.3199616061964  6.767996597484675  \\
            182.34436816894328  6.775960872589193  \\
            183.36877473169014  6.781635814174075  \\
            184.39318129443703  6.760985255367231  \\
            185.4175878571839  6.751396015983069  \\
            186.44199441993075  6.749613775646386  \\
            187.46640098267764  6.746014898262706  \\
            188.4908075454245  6.756346609325334  \\
            189.5152141081714  6.752100982033909  \\
            190.53962067091825  6.78129930129716  \\
            191.56402723366512  6.80291406677981  \\
            192.58843379641198  6.827700953633971  \\
            193.61284035915884  6.812184291793081  \\
            194.63724692190573  6.825205529397116  \\
            195.6616534846526  6.856081219376902  \\
            196.68606004739948  6.81911204105917  \\
            197.71046661014634  6.798998956436968  \\
            198.73487317289323  6.724973288247777  \\
            199.7592797356401  6.772115568891023  \\
            200.78368629838695  6.756846891545603  \\
            201.80809286113384  6.768620986183073  \\
            202.8324994238807  6.733233575888417  \\
            203.8569059866276  6.749821985800406  \\
            204.88131254937446  6.7539644702915655  \\
            205.90571911212132  6.780347218608444  \\
            206.9301256748682  6.774720089881823  \\
            207.95453223761504  6.807595607110406  \\
            208.97893880036196  6.784175332794783  \\
            210.0033453631088  6.778486832420377  \\
            211.02775192585568  6.766024199177645  \\
            212.05215848860254  6.748441536174081  \\
            213.07656505134943  6.802703657500889  \\
            214.1009716140963  6.773003998916797  \\
            215.12537817684318  6.7616776580874305  \\
            216.14978473959005  6.7568684678217785  \\
            217.17419130233694  6.776781490574363  \\
            218.1985978650838  6.773934718118472  \\
            219.2230044278307  6.775092183946441  \\
            220.24741099057752  6.741665230436356  \\
            221.27181755332444  6.767921903589634  \\
            222.29622411607127  6.743223850359894  \\
            223.32063067881816  6.758767534320842  \\
            224.34503724156502  6.736954217989154  \\
            225.3694438043119  6.753322327985828  \\
            226.39385036705877  6.724250790215825  \\
            227.41825692980566  6.749928158939854  \\
            228.44266349255253  6.713112223717884  \\
            229.46707005529942  6.712702505013953  \\
            230.49147661804625  6.737157427892694  \\
            231.5158831807931  6.721484276352822  \\
            232.54028974354  6.738750586134858  \\
            233.56469630628686  6.750725930000771  \\
            234.58910286903375  6.699261763184344  \\
            235.6135094317806  6.719040788963111  \\
            236.6379159945275  6.777747359366089  \\
            237.66232255727436  6.7294212704370935  \\
            238.68672912002125  6.750054526424393  \\
            239.7111356827681  6.702636462093572  \\
            240.735542245515  6.710647784855514  \\
            241.75994880826184  6.71403195150957  \\
            242.78435537100873  6.684830146273253  \\
            243.8087619337556  6.708966638180117  \\
            244.83316849650248  6.718588421403766  \\
            245.85757505924934  6.706814325239444  \\
            246.88198162199623  6.716523109937018  \\
            247.9063881847431  6.699664379221156  \\
            248.93079474748998  6.7090529324711685  \\
            249.95520131023684  6.705302081563599  \\
            250.97960787298373  6.718555653290502  \\
            252.00401443573057  6.719072336759059  \\
            253.0284209984775  6.710654573750855  \\
            254.05282756122432  6.711907653943079  \\
            255.0772341239712  6.70346015535157  \\
            256.10164068671804  6.7338685779976695  \\
            257.12604724946493  6.660864373363896  \\
            258.1504538122118  6.724627867081237  \\
            259.17486037495866  6.694483782339638  \\
            260.19926693770554  6.692824067791838  \\
            261.22367350045243  6.691599985561414  \\
            262.2480800631993  6.675143223775146  \\
            263.27248662594616  6.656831457746657  \\
            264.29689318869305  6.661347802520607  \\
            265.3212997514399  6.66562800868515  \\
            266.3457063141868  6.674517099241706  \\
            267.37011287693366  6.675368543938209  \\
            268.39451943968055  6.656751714665065  \\
            269.4189260024274  6.674801287579291  \\
            270.4433325651743  6.690667392990898  \\
            271.46773912792116  6.6451046398566636  \\
            272.49214569066805  6.6400962474375715  \\
            273.5165522534149  6.649399934932955  \\
            274.5409588161618  6.638799226381179  \\
            275.56536537890867  6.652134349915521  \\
            276.58977194165556  6.639509568856617  \\
            277.6141785044024  6.638880532018585  \\
            278.6385850671493  6.633209734899198  \\
            279.6629916298961  6.618662749765347  \\
            280.687398192643  6.6117366935760025  \\
            281.7118047553899  6.622624308301084  \\
            282.7362113181367  6.632453628175446  \\
            283.7606178808836  6.61683356393689  \\
            284.78502444363045  6.604309340034007  \\
            285.8094310063774  6.599862098345195  \\
            286.8338375691242  6.62699415960673  \\
            287.8582441318711  6.624867405094644  \\
            288.88265069461795  6.583858843877789  \\
            289.90705725736484  6.605863903891173  \\
            290.93146382011173  6.569537539477604  \\
            291.9558703828586  6.580663774736861  \\
            292.98027694560545  6.575077049786835  \\
            294.00468350835234  6.578935750770345  \\
            295.02909007109923  6.561561533790902  \\
            296.0534966338461  6.585558828230106  \\
            297.07790319659296  6.582040312486909  \\
            298.10230975933985  6.578328703153955  \\
            299.1267163220867  6.595174653044223  \\
            300.15112288483357  6.59483917289826  \\
            301.17552944758046  6.603832771551234  \\
            302.19993601032735  6.624741674299463  \\
            303.2243425730742  6.620739478281088  \\
            304.2487491358211  6.605676122534076  \\
            305.27315569856796  6.635295083697239  \\
            306.29756226131485  6.631471974166289  \\
            307.3219688240617  6.65237784576415  \\
            308.3463753868085  6.675672825295948  \\
            309.3707819495554  6.630286913091478  \\
            310.3951885123023  6.641037525316582  \\
            311.4195950750492  6.638113722701975  \\
            312.444001637796  6.645432607748724  \\
            313.4684082005429  6.6810517373954355  \\
            314.4928147632898  6.654077268653101  \\
            315.5172213260367  6.656146453015639  \\
            316.5416278887835  6.682986953675265  \\
            317.5660344515304  6.677845945440501  \\
            318.59044101427725  6.658392566208834  \\
            319.61484757702414  6.643141961739386  \\
            320.639254139771  6.6390165620028005  \\
            321.6636607025179  6.658947286467454  \\
            322.68806726526475  6.6291696368244235  \\
            323.71247382801164  6.603999035283791  \\
            324.73688039075853  6.6457683820177245  \\
            325.7612869535054  6.653843562013659  \\
            326.78569351625225  6.631829824779551  \\
            327.81010007899914  6.649378534367209  \\
            328.834506641746  6.596285078667725  \\
            329.8589132044929  6.615648445533894  \\
            330.88331976723975  6.621355288914803  \\
            331.90772632998664  6.614455638673787  \\
            332.9321328927335  6.599524853461906  \\
            333.95653945548037  6.571633381194996  \\
            334.98094601822726  6.581170215801705  \\
            336.0053525809741  6.587870680286182  \\
            337.029759143721  6.549076059551764  \\
            338.0541657064678  6.555500747224749  \\
            339.0785722692147  6.56593989368489  \\
            340.1029788319616  6.578331274771574  \\
            341.1273853947085  6.5697370225348095  \\
            342.1517919574553  6.573184160866152  \\
            343.1761985202022  6.564290115987038  \\
            344.2006050829491  6.546578580578746  \\
            345.225011645696  6.579393000318872  \\
            346.2494182084428  6.534482928498289  \\
            347.2738247711897  6.531723774568352  \\
            348.29823133393654  6.533389433011615  \\
            349.3226378966835  6.540292797384819  \\
            350.3470444594303  6.533030045749449  \\
            351.3714510221772  6.5202927723950825  \\
            352.39585758492404  6.533746697144742  \\
            353.42026414767093  6.54170260475512  \\
            354.4446707104178  6.541043207986666  \\
            355.4690772731647  6.4885748363720275  \\
            356.49348383591155  6.511147225752185  \\
            357.51789039865844  6.534195347693503  \\
            358.5422969614053  6.455979623642652  \\
            359.56670352415216  6.517741220574138  \\
            360.59111008689905  6.5311695262645415  \\
            361.6155166496459  6.539289614719689  \\
            362.6399232123928  6.529256572128264  \\
            363.66432977513966  6.527694885890504  \\
            364.68873633788655  6.529521277933685  \\
            365.7131429006334  6.509136466933053  \\
            366.7375494633803  6.4732152366205105  \\
            367.7619560261271  6.467953142228836  \\
            368.78636258887406  6.408703159429493  \\
            369.8107691516209  6.450362440543868  \\
            370.8351757143678  6.433096851089162  \\
            371.8595822771146  6.447085100114792  \\
            372.8839888398615  6.416494391726287  \\
            373.9083954026084  6.451538380882868  \\
            374.9328019653553  6.443332294055104  \\
            375.9572085281021  6.435163125511615  \\
            376.981615090849  6.440969936512304  \\
            378.0060216535959  6.4748131938476465  \\
            379.0304282163428  6.466335111602128  \\
            380.0548347790896  6.484622731870644  \\
            381.0792413418365  6.452269675951236  \\
            382.10364790458334  6.485106776971214  \\
            383.12805446733023  6.453740928918533  \\
            384.1524610300771  6.4379047474088935  \\
            385.17686759282395  6.461749468148183  \\
            386.20127415557084  6.435155900219527  \\
            387.2256807183177  6.444975093570845  \\
            388.2500872810646  6.473386134256563  \\
            389.27449384381146  6.446621657152811  \\
            390.29890040655835  6.448861774506515  \\
            391.3233069693052  6.4136076518399365  \\
            392.34771353205207  6.399605776981467  \\
            393.37212009479896  6.416202941074464  \\
            394.39652665754585  6.381623315139733  \\
            395.4209332202927  6.398059470919289  \\
            396.44533978303957  6.402771722417642  \\
            397.46974634578646  6.383189826675471  \\
            398.49415290853335  6.392011686309293  \\
            399.5185594712802  6.398078383023906  \\
            400.5429660340271  6.421222297816284  \\
            401.5673725967739  6.407226699674009  \\
            402.5917791595208  6.397441743591812  \\
            403.6161857222677  6.408690391086021  \\
            404.6405922850146  6.403214182497143  \\
            405.6649988477614  6.436889090800472  \\
            406.6894054105083  6.403397414300071  \\
            407.7138119732552  6.40683813430673  \\
            408.7382185360021  6.386114541283904  \\
            409.7626250987489  6.359778703859751  \\
        }
        ;
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.906;green,0.161;blue,0.541}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            103.4650628374341  6.516738759905543  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            2.780885935170628  -1.4621888721108134  \\
            5.561771870341256  -1.4595276166657971  \\
            8.342657805511884  -1.4596756652939324  \\
            11.123543740682512  -1.4601242030320798  \\
            13.904429675853141  -1.4587149662559595  \\
            16.685315611023768  -1.4599310562786918  \\
            19.466201546194398  -1.4592776171279604  \\
            22.247087481365025  -1.459919559847594  \\
            25.02797341653565  -1.4604474275083061  \\
            27.808859351706282  -1.4587969095381381  \\
            30.58974528687691  -1.4592815847673606  \\
            33.370631222047535  -1.4592808389393832  \\
            36.151517157218166  -1.4593433929560102  \\
            38.932403092388796  -1.4583838930968078  \\
            41.71328902755942  -1.458452519702272  \\
            44.49417496273005  -1.4584148695052266  \\
            47.27506089790068  -1.457597656584797  \\
            50.0559468330713  -1.4580936715749127  \\
            52.83683276824193  -1.4581866765175275  \\
            55.617718703412564  -1.4579985507204003  \\
            58.39860463858319  -1.4582317412120356  \\
            61.17949057375382  -1.4583168626627927  \\
            63.96037650892445  -1.4577356278495426  \\
            66.74126244409507  -1.4580979669658327  \\
            69.5221483792657  -1.4574023563663914  \\
            72.30303431443633  -1.4574760322959037  \\
            75.08392024960696  -1.4571143529850152  \\
            77.86480618477759  -1.4579048450059364  \\
            80.64569211994821  -1.4568032598840777  \\
            83.42657805511884  -1.4575520365277181  \\
            86.20746399028947  -1.4571079334513004  \\
            88.9883499254601  -1.4565399709982179  \\
            91.76923586063073  -1.4569751646488331  \\
            94.55012179580136  -1.4560697306675894  \\
            97.33100773097198  -1.4566003457717227  \\
            100.1118936661426  -1.454477675948207  \\
            102.89277960131324  -1.4558571425248399  \\
            105.67366553648387  -1.4555040481900083  \\
            108.4545514716545  -1.4557424029907127  \\
            111.23543740682513  -1.4557786665658636  \\
            114.01632334199574  -1.4556818948729555  \\
            116.79720927716637  -1.4558520908821129  \\
            119.578095212337  -1.4541726670819122  \\
            122.35898114750763  -1.4536649727825737  \\
            125.13986708267826  -1.453368646572248  \\
            127.9207530178489  -1.4528668295752818  \\
            130.7016389530195  -1.452147296228377  \\
            133.48252488819014  -1.451580770579414  \\
            136.26341082336077  -1.4532230482053836  \\
            139.0442967585314  -1.4524342479316494  \\
            141.82518269370203  -1.4524642606945166  \\
            144.60606862887266  -1.4507371379870704  \\
            147.3869545640433  -1.4512108463609554  \\
            150.16784049921392  -1.4508472533941548  \\
            152.94872643438455  -1.4512015394270974  \\
            155.72961236955518  -1.4506458488450331  \\
            158.5104983047258  -1.4497734073613486  \\
            161.29138423989642  -1.4485375775518623  \\
            164.07227017506705  -1.4498604335767982  \\
            166.85315611023768  -1.4475404184437044  \\
            169.6340420454083  -1.4474794716189752  \\
            172.41492798057894  -1.4451929084658064  \\
            175.19581391574957  -1.446772129080077  \\
            177.9766998509202  -1.4467056837485186  \\
            180.75758578609083  -1.4448284511090492  \\
            183.53847172126146  -1.4428677515055608  \\
            186.3193576564321  -1.4426163795532403  \\
            189.10024359160272  -1.4393778124228516  \\
            191.88112952677332  -1.440055881428138  \\
            194.66201546194395  -1.4383388263448287  \\
            197.44290139711458  -1.4357441951395302  \\
            200.2237873322852  -1.433994117065048  \\
            203.00467326745584  -1.4355868674182728  \\
            205.78555920262647  -1.435261004912353  \\
            208.5664451377971  -1.4316439853358094  \\
            211.34733107296773  -1.4285848293965993  \\
            214.12821700813836  -1.4267302307171785  \\
            216.909102943309  -1.4220017098548656  \\
            219.68998887847962  -1.4169736149476377  \\
            222.47087481365025  -1.419912852302065  \\
            225.25176074882089  -1.4104461492178155  \\
            228.0326466839915  -1.399772898310883  \\
            230.81353261916212  -1.3936817867061568  \\
            233.59441855433275  -1.3805331446247133  \\
            236.37530448950338  -1.3692736110858639  \\
            239.156190424674  -1.3587033850548762  \\
            241.93707635984464  -1.3312376034238742  \\
            244.71796229501527  -1.2112037792798653  \\
            247.4988482301859  -0.9412941642551824  \\
            250.27973416535653  -0.6778442768826893  \\
            253.06062010052716  -0.553896445178023  \\
            255.8415060356978  -0.3441431773448681  \\
            258.6223919708684  -0.3092349029236802  \\
            261.403277906039  -0.28167047969269976  \\
            264.1841638412096  -0.23194545274504574  \\
            266.9650497763803  -0.0355909882619896  \\
            269.7459357115509  0.20303633948381572  \\
            272.52682164672154  0.8375055341943525  \\
            275.30770758189215  1.775704257755974  \\
            278.0885935170628  2.4180528277690803  \\
            280.86947945223346  3.5640811965823067  \\
            283.65036538740407  5.31277008411185  \\
            286.4312513225747  6.597069380932888  \\
            289.2121372577453  8.023342253343937  \\
            291.993023192916  9.021489747204594  \\
            294.7739091280866  9.440580620454174  \\
            297.55479506325725  9.620878497730276  \\
            300.33568099842785  9.730138817084185  \\
            303.1165669335985  9.78953528009083  \\
            305.8974528687691  9.860839743226611  \\
            308.67833880393977  9.900509172256463  \\
            311.45922473911037  9.917824521794081  \\
            314.2401106742809  9.931851537127773  \\
            317.0209966094516  9.961215288247006  \\
            319.8018825446222  9.984323018958953  \\
            322.58276847979283  9.99410876867405  \\
            325.36365441496343  10.01271040803456  \\
            328.1445403501341  10.019475767522833  \\
            330.9254262853047  10.02099927179888  \\
            333.70631222047535  10.034304880908367  \\
            336.48719815564596  10.040619687071782  \\
            339.2680840908166  10.04788513243669  \\
            342.0489700259872  10.053038095770912  \\
            344.8298559611579  10.065563564054145  \\
            347.6107418963285  10.073072764763968  \\
            350.39162783149914  10.078721212844219  \\
            353.1725137666698  10.086447373720189  \\
            355.9533997018404  10.088095854444562  \\
            358.73428563701106  10.089071110796398  \\
            361.51517157218166  10.097138446883099  \\
            364.2960575073523  10.103870521863026  \\
            367.0769434425229  10.109165062769577  \\
            369.8578293776936  10.120993709009275  \\
            372.6387153128642  10.112243335751753  \\
            375.41960124803484  10.115896451523023  \\
            378.20048718320544  10.123293341144443  \\
            380.9813731183761  10.128275123204535  \\
            383.76225905354664  10.132117815184653  \\
            386.54314498871724  10.130999945895457  \\
            389.3240309238879  10.130910704603021  \\
            392.1049168590585  10.139930049579277  \\
            394.88580279422916  10.140745685884099  \\
            397.66668872939977  10.138234629541806  \\
            400.4475746645704  10.135839742427724  \\
            403.228460599741  10.141046816268089  \\
            406.0093465349117  10.142052713009734  \\
            408.7902324700823  10.14619415473193  \\
            411.57111840525295  10.143147360859004  \\
            414.35200434042355  10.152025665561272  \\
            417.1328902755942  10.155380612545652  \\
            419.91377621076487  10.153415487456044  \\
            422.69466214593547  10.149075197563043  \\
            425.4755480811061  10.150672943074214  \\
            428.2564340162767  10.159802377741505  \\
            431.0373199514474  10.157274996764928  \\
            433.818205886618  10.160788677556864  \\
            436.59909182178865  10.161007757181952  \\
            439.37997775695925  10.15772723142012  \\
            442.1608636921299  10.163872707201156  \\
            444.9417496273005  10.156523440131387  \\
            447.72263556247117  10.16848027132377  \\
            450.50352149764177  10.163710467399275  \\
            453.2844074328123  10.162847099045724  \\
            456.065293367983  10.166878339113547  \\
            458.8461793031536  10.165170512762463  \\
            461.62706523832423  10.170835381960819  \\
            464.40795117349484  10.169007377911603  \\
            467.1888371086655  10.166717079596053  \\
            469.9697230438361  10.174989176276009  \\
            472.75060897900676  10.174950716016507  \\
            475.53149491417736  10.170641804958985  \\
            478.312380849348  10.171225668221282  \\
            481.0932667845186  10.17024600216826  \\
            483.8741527196893  10.16984531666485  \\
            486.65503865485994  10.168927510973944  \\
            489.43592459003054  10.180470490920262  \\
            492.2168105252012  10.185760233116534  \\
            494.9976964603718  10.187142561461467  \\
            497.77858239554246  10.191285412062  \\
            500.55946833071306  10.183187824611897  \\
            503.3403542658837  10.186117296289156  \\
            506.1212402010543  10.180259593860331  \\
            508.902126136225  10.181853586681655  \\
            511.6830120713956  10.192090243798665  \\
            514.4638980065662  10.18781491829729  \\
            517.2447839417368  10.18743666460513  \\
            520.0256698769075  10.185108874016889  \\
            522.806555812078  10.183964533434585  \\
            525.5874417472487  10.184399155211738  \\
            528.3683276824192  10.187992575508432  \\
            531.1492136175899  10.188005080456914  \\
            533.9300995527606  10.179608338358923  \\
            536.7109854879312  10.192873847358618  \\
            539.4918714231018  10.191349576543912  \\
            542.2727573582724  10.18678178669159  \\
            545.0536432934431  10.187438636582362  \\
            547.8345292286137  10.191773382667632  \\
            550.6154151637843  10.18619464485183  \\
            553.396301098955  10.191138969423605  \\
            556.1771870341256  10.192846178308436  \\
            558.9580729692962  10.193412269649562  \\
            561.7389589044669  10.193545796144766  \\
            564.5198448396375  10.195675059373984  \\
            567.3007307748081  10.196782525255554  \\
            570.0816167099787  10.19053972845899  \\
            572.8625026451494  10.191739641498474  \\
            575.64338858032  10.197309887113136  \\
            578.4242745154907  10.20062575653429  \\
            581.2051604506612  10.193142905808736  \\
            583.986046385832  10.198385035271754  \\
            586.7669323210025  10.205039990928649  \\
            589.5478182561732  10.19701891203386  \\
            592.3287041913437  10.199973420195358  \\
            595.1095901265145  10.200528931672789  \\
            597.890476061685  10.1935413772544  \\
            600.6713619968557  10.202503508317495  \\
            603.4522479320262  10.205054639926466  \\
            606.233133867197  10.20111322979044  \\
            609.0140198023676  10.197469624339078  \\
            611.7949057375382  10.198220226090099  \\
            614.5757916727088  10.20218240379254  \\
            617.3566776078795  10.19911318804743  \\
            620.1375635430501  10.206936019291572  \\
            622.9184494782207  10.19906124899491  \\
            625.6993354133913  10.203906446329311  \\
            628.4802213485618  10.210301505516567  \\
            631.2611072837326  10.203342383257912  \\
            634.0419932189031  10.196626642910662  \\
            636.8228791540738  10.204199781020911  \\
            639.6037650892443  10.206308243646093  \\
            642.3846510244151  10.205928771893117  \\
            645.1655369595857  10.205925123457583  \\
            647.9464228947563  10.204206577976635  \\
            650.7273088299269  10.204390254011184  \\
            653.5081947650976  10.208748268172206  \\
            656.2890807002682  10.212022734442801  \\
            659.0699666354388  10.208789646684053  \\
            661.8508525706094  10.209704951971108  \\
            664.6317385057802  10.215607596113813  \\
            667.4126244409507  10.213381636830857  \\
            670.1935103761214  10.210135055195071  \\
            672.9743963112919  10.209217783050086  \\
            675.7552822464627  10.212720267587038  \\
            678.5361681816332  10.214322325158184  \\
            681.3170541168039  10.212542621974283  \\
            684.0979400519744  10.212459894315193  \\
            686.8788259871452  10.207900568562822  \\
            689.6597119223158  10.203014099205749  \\
            692.4405978574864  10.206953211347365  \\
            695.221483792657  10.209809889362527  \\
            698.0023697278276  10.209330815487016  \\
            700.7832556629983  10.214640993274841  \\
            703.5641415981688  10.21037193219807  \\
            706.3450275333396  10.210518882143386  \\
            709.1259134685101  10.212032223703014  \\
            711.9067994036808  10.211042737078571  \\
            714.6876853388513  10.21539403183591  \\
            717.4685712740221  10.207699802652462  \\
            720.2494572091927  10.207950673655922  \\
            723.0303431443633  10.20110131593408  \\
            725.8112290795339  10.205413667388791  \\
            728.5921150147046  10.213874828997097  \\
            731.3730009498752  10.213621769360639  \\
            734.1538868850458  10.209539899495425  \\
            736.9347728202164  10.209051714823785  \\
            739.7156587553872  10.220024149694877  \\
            742.4965446905577  10.21345659428967  \\
            745.2774306257284  10.20896962390587  \\
            748.0583165608989  10.210571645185258  \\
            750.8392024960697  10.213895511774162  \\
            753.6200884312402  10.211766861527702  \\
            756.4009743664109  10.216248803981214  \\
            759.1818603015814  10.215587694606759  \\
            761.9627462367522  10.215574136554858  \\
            764.7436321719227  10.208134477170505  \\
            767.5245181070933  10.212251955614914  \\
            770.305404042264  10.211386305647386  \\
            773.0862899774345  10.211795047542825  \\
            775.8671759126053  10.209754711261578  \\
            778.6480618477758  10.216880806756096  \\
            781.4289477829465  10.21684713220181  \\
            784.209833718117  10.2159351464531  \\
            786.9907196532878  10.209087400710853  \\
            789.7716055884583  10.211918898138293  \\
            792.552491523629  10.210420070933859  \\
            795.3333774587995  10.209085521843253  \\
            798.1142633939703  10.218844749044036  \\
            800.8951493291408  10.211337490247478  \\
            803.6760352643115  10.209780820897969  \\
            806.456921199482  10.21528438623408  \\
            809.2378071346528  10.209749584585424  \\
            812.0186930698234  10.213390779955015  \\
            814.799579004994  10.213492846948025  \\
            817.5804649401646  10.210743301588916  \\
            820.3613508753353  10.211736514153634  \\
            823.1422368105059  10.215856812339723  \\
            825.9231227456766  10.212726981681932  \\
            828.7040086808471  10.217383205745625  \\
            831.4848946160179  10.211310993769136  \\
            834.2657805511884  10.212969067116134  \\
            837.046666486359  10.215877375734799  \\
            839.8275524215297  10.214051663206456  \\
            842.6084383567003  10.211566293343543  \\
            845.3893242918709  10.21056917462112  \\
            848.1702102270415  10.216111743451933  \\
            850.9510961622123  10.211064673849563  \\
            853.7319820973828  10.214966962946828  \\
            856.5128680325535  10.21411897733701  \\
            859.293753967724  10.21431891999254  \\
            862.0746399028948  10.217694386548807  \\
            864.8555258380653  10.215881946597491  \\
            867.636411773236  10.21829162373213  \\
            870.4172977084065  10.215110744111174  \\
            873.1981836435773  10.21585105220875  \\
            875.9790695787478  10.210722945212618  \\
            878.7599555139185  10.218815305058541  \\
            881.540841449089  10.218382500072774  \\
            884.3217273842598  10.21322977559689  \\
            887.1026133194304  10.214385026954051  \\
            889.883499254601  10.211388764235117  \\
            892.6643851897716  10.216680960453576  \\
            895.4452711249423  10.213318330230296  \\
            898.2261570601129  10.212156074018033  \\
            901.0070429952835  10.217314586548085  \\
            903.7879289304541  10.212077957015177  \\
            906.5688148656246  10.21973503489676  \\
            909.3497008007954  10.216997633928186  \\
            912.130586735966  10.21283127611215  \\
            914.9114726711366  10.216625641199581  \\
            917.6923586063072  10.218911213016167  \\
            920.4732445414779  10.214531085695437  \\
            923.2541304766485  10.210989863379096  \\
            926.0350164118191  10.218908321911533  \\
            928.8159023469897  10.2091540227237  \\
            931.5967882821604  10.21017535145753  \\
            934.377674217331  10.216821063939262  \\
            937.1585601525017  10.214322715180792  \\
            939.9394460876722  10.217510886995566  \\
            942.720332022843  10.21908056076949  \\
            945.5012179580135  10.215051994200188  \\
            948.2821038931842  10.213001390943248  \\
            951.0629898283547  10.217174911817672  \\
            953.8438757635255  10.222417550822989  \\
            956.624761698696  10.218585007145656  \\
            959.4056476338667  10.222599808142059  \\
            962.1865335690372  10.217238132118283  \\
            964.967419504208  10.214637385614854  \\
            967.7483054393786  10.219196546260576  \\
            970.5291913745492  10.217679970822742  \\
            973.3100773097199  10.214770512846922  \\
            976.0909632448904  10.223040004478436  \\
            978.8718491800611  10.219206505833576  \\
            981.6527351152316  10.215725469704665  \\
            984.4336210504024  10.214661651296563  \\
            987.2145069855729  10.213740966597866  \\
            989.9953929207436  10.211547969164453  \\
            992.7762788559141  10.21762209909649  \\
            995.5571647910849  10.223215246024084  \\
            998.3380507262555  10.222893017253432  \\
            1001.1189366614261  10.219594859919873  \\
            1003.8998225965967  10.217012286147911  \\
            1006.6807085317674  10.219400523993075  \\
            1009.461594466938  10.215710756991893  \\
            1012.2424804021086  10.2186782214534  \\
            1015.0233663372792  10.214526762214078  \\
            1017.80425227245  10.223720628667168  \\
            1020.5851382076205  10.218179941153373  \\
            1023.3660241427912  10.223238697423064  \\
            1026.1469100779618  10.222517803830673  \\
            1028.9277960131324  10.223421313416008  \\
            1031.708681948303  10.221978578635987  \\
            1034.4895678834737  10.213268406566689  \\
            1037.2704538186442  10.221855136335726  \\
            1040.051339753815  10.219886911725578  \\
            1042.8322256889855  10.219160514201308  \\
            1045.613111624156  10.222547347476064  \\
            1048.3939975593269  10.218142294372848  \\
            1051.1748834944974  10.218428914753197  \\
            1053.955769429668  10.216350314463902  \\
            1056.7366553648385  10.218854750510227  \\
            1059.5175413000093  10.217252524493343  \\
            1062.2984272351798  10.218997740450876  \\
            1065.0793131703506  10.219085063808505  \\
            1067.8601991055211  10.220570828560625  \\
            1070.641085040692  10.21827391529722  \\
            1073.4219709758625  10.216902091483671  \\
            1076.202856911033  10.221713512511222  \\
            1078.9837428462035  10.225173669125434  \\
            1081.7646287813743  10.221165207441176  \\
            1084.5455147165449  10.223310101970787  \\
            1087.3264006517156  10.222997286980688  \\
            1090.1072865868862  10.217202830931322  \\
            1092.888172522057  10.217455332685457  \\
            1095.6690584572275  10.221318566122688  \\
            1098.449944392398  10.220253967856648  \\
            1101.2308303275686  10.215804272951123  \\
            1104.0117162627394  10.219661173875137  \\
            1106.79260219791  10.215554196357221  \\
            1109.5734881330807  10.222036875403772  \\
            1112.3543740682512  10.22013468517716  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            2.780885935170628  -1.4428996335858901  \\
            5.561771870341256  -1.4429487948466215  \\
            8.342657805511884  -1.4431255432703545  \\
            11.123543740682512  -1.443599061540224  \\
            13.904429675853141  -1.4437990987073004  \\
            16.685315611023768  -1.4431990647625361  \\
            19.466201546194398  -1.4433191704575257  \\
            22.247087481365025  -1.4439982668292202  \\
            25.02797341653565  -1.4438149297597298  \\
            27.808859351706282  -1.4446135685820456  \\
            30.58974528687691  -1.444255872426831  \\
            33.370631222047535  -1.4438480668276195  \\
            36.151517157218166  -1.4423288203348763  \\
            38.932403092388796  -1.4431522170391942  \\
            41.71328902755942  -1.4433399343730136  \\
            44.49417496273005  -1.4430904229129915  \\
            47.27506089790068  -1.44319721890768  \\
            50.0559468330713  -1.4427111375715125  \\
            52.83683276824193  -1.4434998535186823  \\
            55.617718703412564  -1.4430269327524445  \\
            58.39860463858319  -1.4427314773382478  \\
            61.17949057375382  -1.4425712968599558  \\
            63.96037650892445  -1.443067608202183  \\
            66.74126244409507  -1.4423567691066608  \\
            69.5221483792657  -1.442365739760698  \\
            72.30303431443633  -1.4410941248045033  \\
            75.08392024960696  -1.4428228957116798  \\
            77.86480618477759  -1.4422370824055482  \\
            80.64569211994821  -1.4419917202584647  \\
            83.42657805511884  -1.4415975350558687  \\
            86.20746399028947  -1.4415085769921183  \\
            88.9883499254601  -1.4403853113102587  \\
            91.76923586063073  -1.4399845479734532  \\
            94.55012179580136  -1.441012787302133  \\
            97.33100773097198  -1.4395243149282124  \\
            100.1118936661426  -1.4396677782626737  \\
            102.89277960131324  -1.4393842293429473  \\
            105.67366553648387  -1.440345664205416  \\
            108.4545514716545  -1.4402701810421437  \\
            111.23543740682513  -1.4405116520807635  \\
            114.01632334199574  -1.4391466284300876  \\
            116.79720927716637  -1.4391225149183564  \\
            119.578095212337  -1.4400156681577618  \\
            122.35898114750763  -1.4398121513637891  \\
            125.13986708267826  -1.438061284959314  \\
            127.9207530178489  -1.4378123897727249  \\
            130.7016389530195  -1.4381096523857142  \\
            133.48252488819014  -1.4371435904043632  \\
            136.26341082336077  -1.4375052815120206  \\
            139.0442967585314  -1.4371874548714045  \\
            141.82518269370203  -1.4375151166567566  \\
            144.60606862887266  -1.4363655355966938  \\
            147.3869545640433  -1.435850305905274  \\
            150.16784049921392  -1.435277386818813  \\
            152.94872643438455  -1.4327965131675833  \\
            155.72961236955518  -1.4322629307780728  \\
            158.5104983047258  -1.4354259720043216  \\
            161.29138423989642  -1.4344592926617261  \\
            164.07227017506705  -1.433692071009225  \\
            166.85315611023768  -1.4319030269532105  \\
            169.6340420454083  -1.4316719618065066  \\
            172.41492798057894  -1.4306452623930181  \\
            175.19581391574957  -1.428765903125537  \\
            177.9766998509202  -1.4281730713267309  \\
            180.75758578609083  -1.4284000375847516  \\
            183.53847172126146  -1.425707295671526  \\
            186.3193576564321  -1.4247991007763143  \\
            189.10024359160272  -1.429297096242157  \\
            191.88112952677332  -1.424958781799528  \\
            194.66201546194395  -1.4239357997415396  \\
            197.44290139711458  -1.4246400409457665  \\
            200.2237873322852  -1.4203449945591988  \\
            203.00467326745584  -1.417365937736051  \\
            205.78555920262647  -1.4144211076824278  \\
            208.5664451377971  -1.4146211011847267  \\
            211.34733107296773  -1.4079315144693227  \\
            214.12821700813836  -1.4083485712725292  \\
            216.909102943309  -1.404539669145856  \\
            219.68998887847962  -1.3989840043532737  \\
            222.47087481365025  -1.3963268502408204  \\
            225.25176074882089  -1.3911894165817367  \\
            228.0326466839915  -1.3808609807714367  \\
            230.81353261916212  -1.3670102626207372  \\
            233.59441855433275  -1.3586271452236374  \\
            236.37530448950338  -1.3484654402566205  \\
            239.156190424674  -1.288895699122819  \\
            241.93707635984464  -0.9947196462333747  \\
            244.71796229501527  -0.9579679382854918  \\
            247.4988482301859  -0.5976105594455509  \\
            250.27973416535653  0.1434510822808489  \\
            253.06062010052716  0.6852112259057038  \\
            255.8415060356978  0.803979855128086  \\
            258.6223919708684  1.3592951326832674  \\
            261.403277906039  2.053380346569261  \\
            264.1841638412096  2.855236438931356  \\
            266.9650497763803  3.954998135591855  \\
            269.7459357115509  5.297585828684131  \\
            272.52682164672154  6.379100560386656  \\
            275.30770758189215  7.367913514795438  \\
            278.0885935170628  8.349959316579378  \\
            280.86947945223346  8.946322841432211  \\
            283.65036538740407  9.271376640543872  \\
            286.4312513225747  9.51864387096286  \\
            289.2121372577453  9.719865269671294  \\
            291.993023192916  9.917175854961577  \\
            294.7739091280866  10.037689288472105  \\
            297.55479506325725  10.122244601943194  \\
            300.33568099842785  10.15492170851829  \\
            303.1165669335985  10.180505691230168  \\
            305.8974528687691  10.221748919098404  \\
            308.67833880393977  10.299957616546378  \\
            311.45922473911037  10.345537217208493  \\
            314.2401106742809  10.395373874936137  \\
            317.0209966094516  10.420004548520906  \\
            319.8018825446222  10.4173632606723  \\
            322.58276847979283  10.421203070227211  \\
            325.36365441496343  10.424510198356046  \\
            328.1445403501341  10.431787857831562  \\
            330.9254262853047  10.438242645264474  \\
            333.70631222047535  10.43171310427015  \\
            336.48719815564596  10.436746212905645  \\
            339.2680840908166  10.448909992910492  \\
            342.0489700259872  10.4479471374737  \\
            344.8298559611579  10.45439919677858  \\
            347.6107418963285  10.449932605454089  \\
            350.39162783149914  10.451347234211593  \\
            353.1725137666698  10.455648124063853  \\
            355.9533997018404  10.461022213510542  \\
            358.73428563701106  10.455120085872412  \\
            361.51517157218166  10.476362740287886  \\
            364.2960575073523  10.476095521560257  \\
            367.0769434425229  10.481207350816867  \\
            369.8578293776936  10.506148953048761  \\
            372.6387153128642  10.509224828361406  \\
            375.41960124803484  10.51560049214714  \\
            378.20048718320544  10.511707391605444  \\
            380.9813731183761  10.513512413155192  \\
            383.76225905354664  10.515655792790133  \\
            386.54314498871724  10.517666272529704  \\
            389.3240309238879  10.51706834375714  \\
            392.1049168590585  10.526845609820375  \\
            394.88580279422916  10.523450889628583  \\
            397.66668872939977  10.524706575563796  \\
            400.4475746645704  10.529598868296983  \\
            403.228460599741  10.522301904216844  \\
            406.0093465349117  10.530502146661266  \\
            408.7902324700823  10.52665194300444  \\
            411.57111840525295  10.529882216448307  \\
            414.35200434042355  10.532301744969885  \\
            417.1328902755942  10.535315663741413  \\
            419.91377621076487  10.532115120573902  \\
            422.69466214593547  10.541412838888116  \\
            425.4755480811061  10.563409276990267  \\
            428.2564340162767  10.566922308836126  \\
            431.0373199514474  10.56820100548908  \\
            433.818205886618  10.56217637447075  \\
            436.59909182178865  10.567454974552  \\
            439.37997775695925  10.567327442952749  \\
            442.1608636921299  10.562561403026782  \\
            444.9417496273005  10.564321664883947  \\
            447.72263556247117  10.572003731339288  \\
            450.50352149764177  10.574504015374355  \\
            453.2844074328123  10.581078323732903  \\
            456.065293367983  10.582576509977354  \\
            458.8461793031536  10.578756320531204  \\
            461.62706523832423  10.57390887676147  \\
            464.40795117349484  10.575084492007381  \\
            467.1888371086655  10.582665721008162  \\
            469.9697230438361  10.582877249904321  \\
            472.75060897900676  10.580183464951391  \\
            475.53149491417736  10.58238072599317  \\
            478.312380849348  10.579831429820944  \\
            481.0932667845186  10.594756897006418  \\
            483.8741527196893  10.587883412976398  \\
            486.65503865485994  10.58905640128204  \\
            489.43592459003054  10.586716489638755  \\
            492.2168105252012  10.587598863220451  \\
            494.9976964603718  10.58632383288655  \\
            497.77858239554246  10.582369082945528  \\
            500.55946833071306  10.587711537084415  \\
            503.3403542658837  10.584526037166736  \\
            506.1212402010543  10.593612221031  \\
            508.902126136225  10.585771568506718  \\
            511.6830120713956  10.588473401952243  \\
            514.4638980065662  10.594224073934537  \\
            517.2447839417368  10.588258910188953  \\
            520.0256698769075  10.591667223720004  \\
            522.806555812078  10.582857188450475  \\
            525.5874417472487  10.597149134166209  \\
            528.3683276824192  10.591461307627407  \\
            531.1492136175899  10.590755577242087  \\
            533.9300995527606  10.593527922395293  \\
            536.7109854879312  10.585860326119146  \\
            539.4918714231018  10.591035609421949  \\
            542.2727573582724  10.59104553602875  \\
            545.0536432934431  10.589430077075434  \\
            547.8345292286137  10.59189598558081  \\
            550.6154151637843  10.592286461880818  \\
            553.396301098955  10.590343735463058  \\
            556.1771870341256  10.584807460800333  \\
            558.9580729692962  10.589389919384777  \\
            561.7389589044669  10.593121233941906  \\
            564.5198448396375  10.58787761373818  \\
            567.3007307748081  10.59247884291639  \\
            570.0816167099787  10.590946507218904  \\
            572.8625026451494  10.597882621134552  \\
            575.64338858032  10.585022354543872  \\
            578.4242745154907  10.593345332191435  \\
            581.2051604506612  10.589058031034362  \\
            583.986046385832  10.587662265211177  \\
            586.7669323210025  10.596440717431399  \\
            589.5478182561732  10.591915944079616  \\
            592.3287041913437  10.590115720795898  \\
            595.1095901265145  10.597439810576171  \\
            597.890476061685  10.593969182885823  \\
            600.6713619968557  10.591281457584694  \\
            603.4522479320262  10.59731161489203  \\
            606.233133867197  10.592636903307117  \\
            609.0140198023676  10.595635823310223  \\
            611.7949057375382  10.592235358574214  \\
            614.5757916727088  10.5882503980046  \\
            617.3566776078795  10.593351112627172  \\
            620.1375635430501  10.60008619824148  \\
            622.9184494782207  10.594016075776972  \\
            625.6993354133913  10.59466085739591  \\
            628.4802213485618  10.587077532362366  \\
            631.2611072837326  10.59812089653236  \\
            634.0419932189031  10.601525341236814  \\
            636.8228791540738  10.599856868222085  \\
            639.6037650892443  10.600868420026307  \\
            642.3846510244151  10.600058932002606  \\
            645.1655369595857  10.604031805087034  \\
            647.9464228947563  10.595649105066236  \\
            650.7273088299269  10.593744785781578  \\
            653.5081947650976  10.599788445438055  \\
            656.2890807002682  10.604538178541807  \\
            659.0699666354388  10.601765863653277  \\
            661.8508525706094  10.59436327057494  \\
            664.6317385057802  10.606748947981417  \\
            667.4126244409507  10.600860954957415  \\
            670.1935103761214  10.59418753736231  \\
            672.9743963112919  10.602930145467116  \\
            675.7552822464627  10.593532958618498  \\
            678.5361681816332  10.59568003710273  \\
            681.3170541168039  10.593363160249543  \\
            684.0979400519744  10.596770719681018  \\
            686.8788259871452  10.595351205563238  \\
            689.6597119223158  10.595286651510495  \\
            692.4405978574864  10.599547061253448  \\
            695.221483792657  10.598193143600112  \\
            698.0023697278276  10.597723826010219  \\
            700.7832556629983  10.600833052323228  \\
            703.5641415981688  10.604996901675793  \\
            706.3450275333396  10.60453625867616  \\
            709.1259134685101  10.60348624323611  \\
            711.9067994036808  10.597572005855968  \\
            714.6876853388513  10.60287246192256  \\
            717.4685712740221  10.60089682759996  \\
            720.2494572091927  10.605528325373593  \\
            723.0303431443633  10.602402725450663  \\
            725.8112290795339  10.605463724575408  \\
            728.5921150147046  10.603505350824554  \\
            731.3730009498752  10.60520446298537  \\
            734.1538868850458  10.597967809172388  \\
            736.9347728202164  10.606673412347444  \\
            739.7156587553872  10.603654604507065  \\
            742.4965446905577  10.607908778796865  \\
            745.2774306257284  10.603062859390196  \\
            748.0583165608989  10.607951696368689  \\
            750.8392024960697  10.60272920718278  \\
            753.6200884312402  10.607631098754744  \\
            756.4009743664109  10.60436974504224  \\
            759.1818603015814  10.599190352576176  \\
            761.9627462367522  10.610918498280778  \\
            764.7436321719227  10.610497312110759  \\
            767.5245181070933  10.600376756277958  \\
            770.305404042264  10.603772572647808  \\
            773.0862899774345  10.599649165604845  \\
            775.8671759126053  10.603684672963892  \\
            778.6480618477758  10.608326315588316  \\
            781.4289477829465  10.603808023897018  \\
            784.209833718117  10.607970964444208  \\
            786.9907196532878  10.604545419344877  \\
            789.7716055884583  10.60308651266732  \\
            792.552491523629  10.600871111847612  \\
            795.3333774587995  10.61095988680117  \\
            798.1142633939703  10.599988090821881  \\
            800.8951493291408  10.60434596911257  \\
            803.6760352643115  10.606630320579246  \\
            806.456921199482  10.607942367011319  \\
            809.2378071346528  10.602561221737648  \\
            812.0186930698234  10.598152916505684  \\
            814.799579004994  10.608991556766894  \\
            817.5804649401646  10.607492976624199  \\
            820.3613508753353  10.598330480091683  \\
            823.1422368105059  10.602997797193177  \\
            825.9231227456766  10.602562851834914  \\
            828.7040086808471  10.603864023086734  \\
            831.4848946160179  10.607832042263773  \\
            834.2657805511884  10.599340610722509  \\
            837.046666486359  10.605007454417734  \\
            839.8275524215297  10.609336406370883  \\
            842.6084383567003  10.604556450823388  \\
            845.3893242918709  10.605053134037718  \\
            848.1702102270415  10.602672583831021  \\
            850.9510961622123  10.609482521156313  \\
            853.7319820973828  10.611085608470017  \\
            856.5128680325535  10.600817419183636  \\
            859.293753967724  10.61197074818341  \\
            862.0746399028948  10.605239604788538  \\
            864.8555258380653  10.60703628790728  \\
            867.636411773236  10.614723446959161  \\
            870.4172977084065  10.60418936599167  \\
            873.1981836435773  10.610147179750523  \\
            875.9790695787478  10.607596569237288  \\
            878.7599555139185  10.610041213612787  \\
            881.540841449089  10.609554410396456  \\
            884.3217273842598  10.605214112933018  \\
            887.1026133194304  10.608058522325283  \\
            889.883499254601  10.612113436271258  \\
            892.6643851897716  10.608708038447315  \\
            895.4452711249423  10.601269799656787  \\
            898.2261570601129  10.608523739234862  \\
            901.0070429952835  10.608720220010188  \\
            903.7879289304541  10.611168594800084  \\
            906.5688148656246  10.607097094033556  \\
            909.3497008007954  10.604991399095972  \\
            912.130586735966  10.605805587149177  \\
            914.9114726711366  10.612149259000978  \\
            917.6923586063072  10.613313547398674  \\
            920.4732445414779  10.609265346468268  \\
            923.2541304766485  10.60790607508101  \\
            926.0350164118191  10.610919263291507  \\
            928.8159023469897  10.60749467866033  \\
            931.5967882821604  10.607045005316092  \\
            934.377674217331  10.611540342592308  \\
            937.1585601525017  10.608218701362253  \\
            939.9394460876722  10.60613791742228  \\
            942.720332022843  10.603388436747698  \\
            945.5012179580135  10.602850568189986  \\
            948.2821038931842  10.60358508524498  \\
            951.0629898283547  10.611835760307804  \\
            953.8438757635255  10.60574754688847  \\
            956.624761698696  10.611390145342634  \\
            959.4056476338667  10.607556178765126  \\
            962.1865335690372  10.605925430794846  \\
            964.967419504208  10.600483088597356  \\
            967.7483054393786  10.60749404982471  \\
            970.5291913745492  10.612512590320614  \\
            973.3100773097199  10.60099206240169  \\
            976.0909632448904  10.60868756002827  \\
            978.8718491800611  10.60893499337726  \\
            981.6527351152316  10.605620754057176  \\
            984.4336210504024  10.604875948560638  \\
            987.2145069855729  10.611106108645433  \\
            989.9953929207436  10.610601146798478  \\
            992.7762788559141  10.604199162721265  \\
            995.5571647910849  10.606059022835339  \\
            998.3380507262555  10.606642454243271  \\
            1001.1189366614261  10.608226296198016  \\
            1003.8998225965967  10.605715259002283  \\
            1006.6807085317674  10.60906081484082  \\
            1009.461594466938  10.613148367791482  \\
            1012.2424804021086  10.613019850293606  \\
            1015.0233663372792  10.614228696770391  \\
            1017.80425227245  10.607764125394313  \\
            1020.5851382076205  10.614929144490967  \\
            1023.3660241427912  10.60480057968822  \\
            1026.1469100779618  10.607419799758086  \\
            1028.9277960131324  10.607122505116559  \\
            1031.708681948303  10.600429517794836  \\
            1034.4895678834737  10.613481965376542  \\
            1037.2704538186442  10.603967312992213  \\
            1040.051339753815  10.606966418939292  \\
            1042.8322256889855  10.60725070439813  \\
            1045.613111624156  10.608237180442474  \\
            1048.3939975593269  10.607295264360191  \\
            1051.1748834944974  10.606305642673263  \\
            1053.955769429668  10.60532919663334  \\
            1056.7366553648385  10.606150605442233  \\
            1059.5175413000093  10.606184926398656  \\
            1062.2984272351798  10.599151492236155  \\
            1065.0793131703506  10.609136227135282  \\
            1067.8601991055211  10.604643501946237  \\
            1070.641085040692  10.60187909932271  \\
            1073.4219709758625  10.606330517226707  \\
            1076.202856911033  10.609352479799416  \\
            1078.9837428462035  10.603418464264589  \\
            1081.7646287813743  10.608176390485541  \\
            1084.5455147165449  10.60090641185926  \\
            1087.3264006517156  10.606357957244063  \\
            1090.1072865868862  10.609840917196422  \\
            1092.888172522057  10.606573548609552  \\
            1095.6690584572275  10.603075081641181  \\
            1098.449944392398  10.608503983512888  \\
            1101.2308303275686  10.604012621108968  \\
            1104.0117162627394  10.604021998628074  \\
            1106.79260219791  10.609184994030272  \\
            1109.5734881330807  10.608842218468501  \\
            1112.3543740682512  10.611719689397225  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.4;green,0.651;blue,0.118}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.4;green,0.651;blue,0.118}]
        table[row sep={\\}]
        {
            x  y  \\
            2.780885935170628  -1.4571653490557375  \\
            5.561771870341256  -1.4572684404418075  \\
            8.342657805511884  -1.4572280365698864  \\
            11.123543740682512  -1.4574019782047312  \\
            13.904429675853141  -1.4574617915002188  \\
            16.685315611023768  -1.4574649174354275  \\
            19.466201546194398  -1.45712284060374  \\
            22.247087481365025  -1.457602605292152  \\
            25.02797341653565  -1.457025736641914  \\
            27.808859351706282  -1.4573284635131676  \\
            30.58974528687691  -1.457856639158499  \\
            33.370631222047535  -1.4572931256029595  \\
            36.151517157218166  -1.4563700856744612  \\
            38.932403092388796  -1.457031675056303  \\
            41.71328902755942  -1.456862203069169  \\
            44.49417496273005  -1.456556234208417  \\
            47.27506089790068  -1.4562912136898958  \\
            50.0559468330713  -1.4560524265663233  \\
            52.83683276824193  -1.455178463251579  \\
            55.617718703412564  -1.4564870832946637  \\
            58.39860463858319  -1.4555377970769814  \\
            61.17949057375382  -1.4554191124986207  \\
            63.96037650892445  -1.4561171893716045  \\
            66.74126244409507  -1.4547070184295496  \\
            69.5221483792657  -1.4542500095582955  \\
            72.30303431443633  -1.4555365693187219  \\
            75.08392024960696  -1.4549147315449895  \\
            77.86480618477759  -1.4545689625847098  \\
            80.64569211994821  -1.453884457316877  \\
            83.42657805511884  -1.4539359365728886  \\
            86.20746399028947  -1.45264513811717  \\
            88.9883499254601  -1.452245521982173  \\
            91.76923586063073  -1.4528767180335385  \\
            94.55012179580136  -1.4519138775257683  \\
            97.33100773097198  -1.4523924801584702  \\
            100.1118936661426  -1.451136737884759  \\
            102.89277960131324  -1.4518871911263336  \\
            105.67366553648387  -1.4508204319775069  \\
            108.4545514716545  -1.4507329943955778  \\
            111.23543740682513  -1.4511654620278245  \\
            114.01632334199574  -1.4500627125171466  \\
            116.79720927716637  -1.4497283718430065  \\
            119.578095212337  -1.4496694374908554  \\
            122.35898114750763  -1.449364919107318  \\
            125.13986708267826  -1.4481000234096957  \\
            127.9207530178489  -1.4479647752601061  \\
            130.7016389530195  -1.4472259295445111  \\
            133.48252488819014  -1.4478049182364887  \\
            136.26341082336077  -1.4472202292617458  \\
            139.0442967585314  -1.44704613071116  \\
            141.82518269370203  -1.4477525317922453  \\
            144.60606862887266  -1.446440506246351  \\
            147.3869545640433  -1.4473715285461732  \\
            150.16784049921392  -1.4459088180996345  \\
            152.94872643438455  -1.4428893804081389  \\
            155.72961236955518  -1.4451872435420534  \\
            158.5104983047258  -1.4448330259680777  \\
            161.29138423989642  -1.4431130955033105  \\
            164.07227017506705  -1.4442208965899928  \\
            166.85315611023768  -1.4423365963361214  \\
            169.6340420454083  -1.442112897082931  \\
            172.41492798057894  -1.440807728172579  \\
            175.19581391574957  -1.441270573199334  \\
            177.9766998509202  -1.4403426143257008  \\
            180.75758578609083  -1.4387806942675363  \\
            183.53847172126146  -1.4369070518890843  \\
            186.3193576564321  -1.436694805696062  \\
            189.10024359160272  -1.4364132140380956  \\
            191.88112952677332  -1.4325518645694557  \\
            194.66201546194395  -1.4337360561353285  \\
            197.44290139711458  -1.4315154427339438  \\
            200.2237873322852  -1.427252174009626  \\
            203.00467326745584  -1.4259482643361072  \\
            205.78555920262647  -1.4239470486069077  \\
            208.5664451377971  -1.4231307260659238  \\
            211.34733107296773  -1.420057321939265  \\
            214.12821700813836  -1.419285078527044  \\
            216.909102943309  -1.4136164896467736  \\
            219.68998887847962  -1.41174275774337  \\
            222.47087481365025  -1.41042682056552  \\
            225.25176074882089  -1.3981331055721986  \\
            228.0326466839915  -1.3910116497309906  \\
            230.81353261916212  -1.3830920050217355  \\
            233.59441855433275  -1.3730120448387488  \\
            236.37530448950338  -1.3612100447827613  \\
            239.156190424674  -1.324565776093172  \\
            241.93707635984464  -1.2319207643118486  \\
            244.71796229501527  -1.05584207327124  \\
            247.4988482301859  -0.8512049305917075  \\
            250.27973416535653  -0.6218317601772285  \\
            253.06062010052716  -0.2486970151517106  \\
            255.8415060356978  0.1499990572470956  \\
            258.6223919708684  0.5484628435243241  \\
            261.403277906039  1.00582291442309  \\
            264.1841638412096  1.495261354555404  \\
            266.9650497763803  2.191441245439764  \\
            269.7459357115509  3.28748759360567  \\
            272.52682164672154  4.6198683193696155  \\
            275.30770758189215  5.821048462539906  \\
            278.0885935170628  6.858020966648731  \\
            280.86947945223346  8.208540938832481  \\
            283.65036538740407  9.082835880694097  \\
            286.4312513225747  9.470449600107319  \\
            289.2121372577453  9.640863414354849  \\
            291.993023192916  9.748541923087611  \\
            294.7739091280866  9.847260703408361  \\
            297.55479506325725  9.927822064772684  \\
            300.33568099842785  10.00449125884326  \\
            303.1165669335985  10.0736207786973  \\
            305.8974528687691  10.136110623945218  \\
            308.67833880393977  10.1408892490015  \\
            311.45922473911037  10.159246399334048  \\
            314.2401106742809  10.177280343695989  \\
            317.0209966094516  10.183108526038872  \\
            319.8018825446222  10.185850065241755  \\
            322.58276847979283  10.19473411582904  \\
            325.36365441496343  10.197365924887036  \\
            328.1445403501341  10.199657513755245  \\
            330.9254262853047  10.200056833068896  \\
            333.70631222047535  10.203314585212215  \\
            336.48719815564596  10.21220698300517  \\
            339.2680840908166  10.21774162970163  \\
            342.0489700259872  10.215489682635276  \\
            344.8298559611579  10.21838304359738  \\
            347.6107418963285  10.224155695804306  \\
            350.39162783149914  10.238353552381842  \\
            353.1725137666698  10.246829524920003  \\
            355.9533997018404  10.248680306108323  \\
            358.73428563701106  10.250215727063635  \\
            361.51517157218166  10.25193403870505  \\
            364.2960575073523  10.263317745374131  \\
            367.0769434425229  10.263453137603426  \\
            369.8578293776936  10.263736187558985  \\
            372.6387153128642  10.268323753657913  \\
            375.41960124803484  10.272718523682478  \\
            378.20048718320544  10.26934693267173  \\
            380.9813731183761  10.271624279724058  \\
            383.76225905354664  10.275900259324903  \\
            386.54314498871724  10.272717911068762  \\
            389.3240309238879  10.276134343184236  \\
            392.1049168590585  10.279274021756125  \\
            394.88580279422916  10.280068037922685  \\
            397.66668872939977  10.27782096056794  \\
            400.4475746645704  10.284330791807502  \\
            403.228460599741  10.286213486712422  \\
            406.0093465349117  10.28352674357721  \\
            408.7902324700823  10.285315426122567  \\
            411.57111840525295  10.28697429563532  \\
            414.35200434042355  10.290301476387398  \\
            417.1328902755942  10.290417529778534  \\
            419.91377621076487  10.294221491605086  \\
            422.69466214593547  10.288302465334382  \\
            425.4755480811061  10.293342846877547  \\
            428.2564340162767  10.29524420193588  \\
            431.0373199514474  10.29527002677013  \\
            433.818205886618  10.298025386615777  \\
            436.59909182178865  10.29854045112036  \\
            439.37997775695925  10.298256498118754  \\
            442.1608636921299  10.299766277822568  \\
            444.9417496273005  10.304800970698032  \\
            447.72263556247117  10.304759417963362  \\
            450.50352149764177  10.303295914069896  \\
            453.2844074328123  10.305523238628297  \\
            456.065293367983  10.310466397716077  \\
            458.8461793031536  10.313308318860207  \\
            461.62706523832423  10.310657842006172  \\
            464.40795117349484  10.313975963150028  \\
            467.1888371086655  10.316606690123251  \\
            469.9697230438361  10.321429482951686  \\
            472.75060897900676  10.31908030747351  \\
            475.53149491417736  10.318269215414972  \\
            478.312380849348  10.329326023536856  \\
            481.0932667845186  10.324732143264015  \\
            483.8741527196893  10.327667635093235  \\
            486.65503865485994  10.32255238352678  \\
            489.43592459003054  10.329310872918327  \\
            492.2168105252012  10.323058702187176  \\
            494.9976964603718  10.331137970349232  \\
            497.77858239554246  10.324831663610382  \\
            500.55946833071306  10.32792352334917  \\
            503.3403542658837  10.331907673422009  \\
            506.1212402010543  10.32489837902795  \\
            508.902126136225  10.329185234013565  \\
            511.6830120713956  10.331178712870873  \\
            514.4638980065662  10.331467130822132  \\
            517.2447839417368  10.332978896009436  \\
            520.0256698769075  10.329883213415851  \\
            522.806555812078  10.327705655438331  \\
            525.5874417472487  10.330719888193913  \\
            528.3683276824192  10.330892737077056  \\
            531.1492136175899  10.33440076287358  \\
            533.9300995527606  10.336300441642386  \\
            536.7109854879312  10.33647046234979  \\
            539.4918714231018  10.338800043576022  \\
            542.2727573582724  10.334587143515094  \\
            545.0536432934431  10.336264524918864  \\
            547.8345292286137  10.3404281465265  \\
            550.6154151637843  10.340056485419877  \\
            553.396301098955  10.34038658013431  \\
            556.1771870341256  10.341881565068089  \\
            558.9580729692962  10.343186604582307  \\
            561.7389589044669  10.34160285804165  \\
            564.5198448396375  10.342933192005919  \\
            567.3007307748081  10.341668150218151  \\
            570.0816167099787  10.339845205418671  \\
            572.8625026451494  10.341537363617123  \\
            575.64338858032  10.343973379489382  \\
            578.4242745154907  10.340250987689146  \\
            581.2051604506612  10.346727781555478  \\
            583.986046385832  10.341468986474736  \\
            586.7669323210025  10.34385153423543  \\
            589.5478182561732  10.34753752177311  \\
            592.3287041913437  10.343224000253272  \\
            595.1095901265145  10.344448249973372  \\
            597.890476061685  10.346908822006684  \\
            600.6713619968557  10.348500806331874  \\
            603.4522479320262  10.343180770276836  \\
            606.233133867197  10.345480237333025  \\
            609.0140198023676  10.347080301582881  \\
            611.7949057375382  10.34198772158381  \\
            614.5757916727088  10.347051777619782  \\
            617.3566776078795  10.343935583681409  \\
            620.1375635430501  10.346060206111343  \\
            622.9184494782207  10.348660507910516  \\
            625.6993354133913  10.3442194154998  \\
            628.4802213485618  10.345194755992225  \\
            631.2611072837326  10.345200440015027  \\
            634.0419932189031  10.343045022596886  \\
            636.8228791540738  10.347786782038948  \\
            639.6037650892443  10.351275814669975  \\
            642.3846510244151  10.351456714415356  \\
            645.1655369595857  10.344920469366867  \\
            647.9464228947563  10.34910200377174  \\
            650.7273088299269  10.34713301506515  \\
            653.5081947650976  10.345830202846177  \\
            656.2890807002682  10.35114520620627  \\
            659.0699666354388  10.348756803392495  \\
            661.8508525706094  10.346131920997301  \\
            664.6317385057802  10.346200581406904  \\
            667.4126244409507  10.346441792139306  \\
            670.1935103761214  10.348302142736742  \\
            672.9743963112919  10.350237337572842  \\
            675.7552822464627  10.349440438866912  \\
            678.5361681816332  10.345534764709198  \\
            681.3170541168039  10.35288018086979  \\
            684.0979400519744  10.344760704033568  \\
            686.8788259871452  10.351674302180594  \\
            689.6597119223158  10.346450152447915  \\
            692.4405978574864  10.350002539599156  \\
            695.221483792657  10.349578271837776  \\
            698.0023697278276  10.349148256174466  \\
            700.7832556629983  10.352551190749214  \\
            703.5641415981688  10.350460964093426  \\
            706.3450275333396  10.348048847522012  \\
            709.1259134685101  10.35166212054645  \\
            711.9067994036808  10.349892934937559  \\
            714.6876853388513  10.351351327502117  \\
            717.4685712740221  10.352739457267205  \\
            720.2494572091927  10.350717374159663  \\
            723.0303431443633  10.351683702930771  \\
            725.8112290795339  10.348789535426503  \\
            728.5921150147046  10.347744242990487  \\
            731.3730009498752  10.35034302769362  \\
            734.1538868850458  10.349271510206286  \\
            736.9347728202164  10.350188788641482  \\
            739.7156587553872  10.35045593851692  \\
            742.4965446905577  10.355755854620572  \\
            745.2774306257284  10.35036596477367  \\
            748.0583165608989  10.353498908246543  \\
            750.8392024960697  10.354382370917389  \\
            753.6200884312402  10.354286735738247  \\
            756.4009743664109  10.359065030437968  \\
            759.1818603015814  10.35185866627474  \\
            761.9627462367522  10.356483698383062  \\
            764.7436321719227  10.350745192658394  \\
            767.5245181070933  10.353064192238293  \\
            770.305404042264  10.351862996485455  \\
            773.0862899774345  10.354600402997086  \\
            775.8671759126053  10.356745854717289  \\
            778.6480618477758  10.354130571337317  \\
            781.4289477829465  10.355696905089491  \\
            784.209833718117  10.351910383864961  \\
            786.9907196532878  10.35227850119842  \\
            789.7716055884583  10.35407687599927  \\
            792.552491523629  10.355295059662986  \\
            795.3333774587995  10.35286519455942  \\
            798.1142633939703  10.354624543768153  \\
            800.8951493291408  10.34799540525896  \\
            803.6760352643115  10.349154668005356  \\
            806.456921199482  10.351194690188192  \\
            809.2378071346528  10.355161876281304  \\
            812.0186930698234  10.355939949289176  \\
            814.799579004994  10.351044803062731  \\
            817.5804649401646  10.355112894971166  \\
            820.3613508753353  10.34948345467373  \\
            823.1422368105059  10.353429304655933  \\
            825.9231227456766  10.352394873709892  \\
            828.7040086808471  10.34896072115028  \\
            831.4848946160179  10.35271773101075  \\
            834.2657805511884  10.356828965819066  \\
            837.046666486359  10.34901376497899  \\
            839.8275524215297  10.35337533491333  \\
            842.6084383567003  10.350964781125276  \\
            845.3893242918709  10.357644740341689  \\
            848.1702102270415  10.349930225637621  \\
            850.9510961622123  10.34910460833352  \\
            853.7319820973828  10.351462083380952  \\
            856.5128680325535  10.359334635843862  \\
            859.293753967724  10.351568927360244  \\
            862.0746399028948  10.355763382919509  \\
            864.8555258380653  10.348665447326649  \\
            867.636411773236  10.350684848151726  \\
            870.4172977084065  10.352450686688423  \\
            873.1981836435773  10.355304406318682  \\
            875.9790695787478  10.351115773342126  \\
            878.7599555139185  10.355305217338437  \\
            881.540841449089  10.355495857211036  \\
            884.3217273842598  10.351081733288865  \\
            887.1026133194304  10.353173416195478  \\
            889.883499254601  10.356895980924243  \\
            892.6643851897716  10.355697413549995  \\
            895.4452711249423  10.352639587304893  \\
            898.2261570601129  10.3552819675635  \\
            901.0070429952835  10.349602511063582  \\
            903.7879289304541  10.351346157635298  \\
            906.5688148656246  10.353605627932088  \\
            909.3497008007954  10.353387857125758  \\
            912.130586735966  10.351388230120536  \\
            914.9114726711366  10.351962839300507  \\
            917.6923586063072  10.351652549487083  \\
            920.4732445414779  10.361450019312684  \\
            923.2541304766485  10.36037398486264  \\
            926.0350164118191  10.35755314841536  \\
            928.8159023469897  10.355429943117743  \\
            931.5967882821604  10.35774303871232  \\
            934.377674217331  10.35810343497564  \\
            937.1585601525017  10.356431820971707  \\
            939.9394460876722  10.349277164763558  \\
            942.720332022843  10.35972011378826  \\
            945.5012179580135  10.358651219918158  \\
            948.2821038931842  10.35585401060115  \\
            951.0629898283547  10.35442179854962  \\
            953.8438757635255  10.353368326509592  \\
            956.624761698696  10.35775048223595  \\
            959.4056476338667  10.356729016018289  \\
            962.1865335690372  10.357014754442599  \\
            964.967419504208  10.355155368828584  \\
            967.7483054393786  10.357388050856754  \\
            970.5291913745492  10.35942732476435  \\
            973.3100773097199  10.355341692237788  \\
            976.0909632448904  10.356634132294687  \\
            978.8718491800611  10.3566696696053  \\
            981.6527351152316  10.357931788593547  \\
            984.4336210504024  10.358083491348118  \\
            987.2145069855729  10.353565558741712  \\
            989.9953929207436  10.359019840524976  \\
            992.7762788559141  10.351314041397846  \\
            995.5571647910849  10.362722627025217  \\
            998.3380507262555  10.36021377143866  \\
            1001.1189366614261  10.362412283044314  \\
            1003.8998225965967  10.356580971254472  \\
            1006.6807085317674  10.359583416453201  \\
            1009.461594466938  10.356152809711311  \\
            1012.2424804021086  10.358911101457153  \\
            1015.0233663372792  10.360577101528955  \\
            1017.80425227245  10.360788185277102  \\
            1020.5851382076205  10.359937517750978  \\
            1023.3660241427912  10.356620575769824  \\
            1026.1469100779618  10.355781544413743  \\
            1028.9277960131324  10.35198051604649  \\
            1031.708681948303  10.358055525944483  \\
            1034.4895678834737  10.361064411835297  \\
            1037.2704538186442  10.35475630493201  \\
            1040.051339753815  10.35254815577  \\
            1042.8322256889855  10.351323506075122  \\
            1045.613111624156  10.353196669015862  \\
            1048.3939975593269  10.354958435130929  \\
            1051.1748834944974  10.358498011992745  \\
            1053.955769429668  10.355992755082088  \\
            1056.7366553648385  10.353454256822143  \\
            1059.5175413000093  10.354955141457577  \\
            1062.2984272351798  10.358556881668733  \\
            1065.0793131703506  10.362498968916732  \\
            1067.8601991055211  10.360902003926295  \\
            1070.641085040692  10.360858137333931  \\
            1073.4219709758625  10.357530668734423  \\
            1076.202856911033  10.360854189837962  \\
            1078.9837428462035  10.358655865669565  \\
            1081.7646287813743  10.363047890755723  \\
            1084.5455147165449  10.361723200339949  \\
            1087.3264006517156  10.352325886805794  \\
            1090.1072865868862  10.360455301287601  \\
            1092.888172522057  10.362728219389318  \\
            1095.6690584572275  10.35310046950078  \\
            1098.449944392398  10.359546608846149  \\
            1101.2308303275686  10.357182430330223  \\
            1104.0117162627394  10.357389185642335  \\
            1106.79260219791  10.364691063816611  \\
            1109.5734881330807  10.359072588694957  \\
            1112.3543740682512  10.363210263494253  \\
        }
        ;
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.4;green,0.651;blue,0.118}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            294.7739091280866  9.847260703408361  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.9215611102749994  -1.4541732833777776  \\
            1.8431222205499989  -1.454254277615326  \\
            2.7646833308249983  -1.4543481254133097  \\
            3.6862444410999977  -1.454420711127652  \\
            4.607805551374997  -1.4537400294785057  \\
            5.529366661649997  -1.4540676556715033  \\
            6.450927771924997  -1.4540418066239167  \\
            7.372488882199995  -1.4530602805455655  \\
            8.294049992474996  -1.453838636085568  \\
            9.215611102749994  -1.4517311016921364  \\
            10.137172213024995  -1.453114433182182  \\
            11.058733323299993  -1.4532382820887622  \\
            11.980294433574993  -1.4525230454850255  \\
            12.901855543849994  -1.4512927476860682  \\
            13.823416654124992  -1.453337498393174  \\
            14.74497776439999  -1.4508931613210172  \\
            15.666538874674991  -1.4522749790581058  \\
            16.58809998494999  -1.452654005849396  \\
            17.50966109522499  -1.4516037019151893  \\
            18.43122220549999  -1.45140223181845  \\
            19.35278331577499  -1.4521786484616894  \\
            20.27434442604999  -1.450459830358933  \\
            21.19590553632499  -1.450543279174451  \\
            22.117466646599986  -1.4510463891355743  \\
            23.039027756874987  -1.4508507234298438  \\
            23.960588867149987  -1.4520876200356598  \\
            24.882149977424987  -1.4496482702657913  \\
            25.803711087699988  -1.4518298050405876  \\
            26.725272197974984  -1.449975630220249  \\
            27.646833308249985  -1.44924261873155  \\
            28.568394418524985  -1.4486053295337291  \\
            29.48995552879998  -1.448710996353167  \\
            30.411516639074982  -1.451682687304667  \\
            31.333077749349982  -1.4483887718604567  \\
            32.25463885962498  -1.4481043688386273  \\
            33.17619996989998  -1.450822824753806  \\
            34.09776108017498  -1.448288113165054  \\
            35.01932219044998  -1.4474602060486061  \\
            35.94088330072498  -1.449949391859524  \\
            36.86244441099998  -1.4487276769415018  \\
            37.78400552127498  -1.4465949371950815  \\
            38.70556663154998  -1.447331224070105  \\
            39.62712774182498  -1.4497186188302231  \\
            40.54868885209998  -1.4462150702496255  \\
            41.47024996237498  -1.446402103954519  \\
            42.39181107264998  -1.4453301002902539  \\
            43.31337218292497  -1.4465437198361661  \\
            44.23493329319997  -1.445219403288852  \\
            45.15649440347497  -1.4461429714043024  \\
            46.07805551374997  -1.4436665942126972  \\
            46.99961662402497  -1.4446196956147235  \\
            47.921177734299974  -1.442668389146603  \\
            48.842738844574974  -1.4442846547318036  \\
            49.764299954849974  -1.4434392446728193  \\
            50.685861065124975  -1.4425537757798101  \\
            51.607422175399975  -1.4437638748755692  \\
            52.52898328567497  -1.4441579011222538  \\
            53.45054439594997  -1.439382458613793  \\
            54.37210550622497  -1.4383723026128308  \\
            55.29366661649997  -1.4378340797552562  \\
            56.21522772677497  -1.437437252997256  \\
            57.13678883704997  -1.4387737287546793  \\
            58.05834994732496  -1.4396586248690624  \\
            58.97991105759996  -1.4370340822545231  \\
            59.901472167874964  -1.4369922981552135  \\
            60.823033278149964  -1.435059361360565  \\
            61.744594388424964  -1.4322261469558875  \\
            62.666155498699965  -1.4310548735765027  \\
            63.58771660897496  -1.430179475863571  \\
            64.50927771924997  -1.4283038580435379  \\
            65.43083882952496  -1.4304682661750383  \\
            66.35239993979997  -1.4265968579514017  \\
            67.27396105007496  -1.4220902016869836  \\
            68.19552216034997  -1.4212488457785388  \\
            69.11708327062496  -1.4210045093231365  \\
            70.03864438089995  -1.41161746473943  \\
            70.96020549117496  -1.4121499184278143  \\
            71.88176660144995  -1.4046969918735932  \\
            72.80332771172496  -1.4005515528026338  \\
            73.72488882199995  -1.3958537500816202  \\
            74.64644993227496  -1.3842379381568517  \\
            75.56801104254995  -1.3739158111133531  \\
            76.48957215282495  -1.3751571989111364  \\
            77.41113326309996  -1.3613774838214363  \\
            78.33269437337495  -1.3438031016035465  \\
            79.25425548364996  -1.323244498823093  \\
            80.17581659392495  -1.2876729956211599  \\
            81.09737770419996  -1.2476975405484123  \\
            82.01893881447495  -1.1549245360842488  \\
            82.94049992474996  -1.011214096047717  \\
            83.86206103502495  -0.8685798207257014  \\
            84.78362214529996  -0.622592952424217  \\
            85.70518325557495  -0.38564878571556194  \\
            86.62674436584994  -0.19189393388911324  \\
            87.54830547612495  0.08623872246914825  \\
            88.46986658639995  0.43383028996351997  \\
            89.39142769667495  0.7352157825187907  \\
            90.31298880694995  0.9580641435949215  \\
            91.23454991722495  1.3129568938155503  \\
            92.15611102749995  1.6040615823649005  \\
            93.07767213777494  2.0042165724730476  \\
            93.99923324804995  2.3882391106288106  \\
            94.92079435832494  2.8614180898572927  \\
            95.84235546859995  3.4270586302899217  \\
            96.76391657887494  3.998500167761515  \\
            97.68547768914995  4.491566953668672  \\
            98.60703879942494  4.814471757620701  \\
            99.52859990969995  5.168920452320696  \\
            100.45016101997494  5.45933209233208  \\
            101.37172213024995  5.772994022104144  \\
            102.29328324052494  6.0637953119833465  \\
            103.21484435079995  6.3388593568880705  \\
            104.13640546107493  6.643960816823315  \\
            105.05796657134994  6.833440022658889  \\
            105.97952768162493  7.037467484833316  \\
            106.90108879189994  7.216094188340284  \\
            107.82264990217493  7.417508525762763  \\
            108.74421101244994  7.557259779246982  \\
            109.66577212272493  7.6787846782720575  \\
            110.58733323299994  7.783832417672502  \\
            111.50889434327493  7.905533405079366  \\
            112.43045545354994  8.047969666361324  \\
            113.35201656382493  8.139968975479276  \\
            114.27357767409994  8.219993845984073  \\
            115.19513878437493  8.30039507008497  \\
            116.11669989464993  8.381085476784707  \\
            117.03826100492493  8.463372227421122  \\
            117.95982211519993  8.522720005219712  \\
            118.88138322547493  8.585116920277208  \\
            119.80294433574993  8.637716396235216  \\
            120.72450544602493  8.72824701831211  \\
            121.64606655629993  8.750718888349098  \\
            122.56762766657494  8.797132496099099  \\
            123.48918877684993  8.857242487815235  \\
            124.41074988712494  8.899521986009601  \\
            125.33231099739993  8.938798570546867  \\
            126.25387210767494  8.959770572159172  \\
            127.17543321794992  9.021664555612277  \\
            128.09699432822492  9.049749482288515  \\
            129.01855543849993  9.08807721752018  \\
            129.9401165487749  9.120795868627516  \\
            130.86167765904992  9.150565245918107  \\
            131.78323876932492  9.171501718316756  \\
            132.70479987959993  9.202030068652382  \\
            133.6263609898749  9.232525181670239  \\
            134.54792210014992  9.270206109969521  \\
            135.46948321042493  9.288788565962898  \\
            136.39104432069993  9.325891759033706  \\
            137.3126054309749  9.331899231472876  \\
            138.23416654124992  9.353708932391203  \\
            139.15572765152493  9.38277110666755  \\
            140.0772887617999  9.419725788162793  \\
            140.9988498720749  9.44443046535704  \\
            141.92041098234992  9.457425639145846  \\
            142.84197209262493  9.475095293843843  \\
            143.7635332028999  9.518533891359695  \\
            144.68509431317491  9.547423960190981  \\
            145.60665542344992  9.548700720909634  \\
            146.52821653372493  9.572301836354589  \\
            147.4497776439999  9.599884358313803  \\
            148.37133875427492  9.622565446670311  \\
            149.29289986454992  9.620265719352894  \\
            150.2144609748249  9.599059793243626  \\
            151.1360220850999  9.66457593269008  \\
            152.05758319537492  9.647510938117225  \\
            152.9791443056499  9.680873705049303  \\
            153.9007054159249  9.707841860877744  \\
            154.8222665261999  9.715263910906367  \\
            155.74382763647492  9.724909140016274  \\
            156.6653887467499  9.728670253846936  \\
            157.5869498570249  9.766107887270726  \\
            158.5085109672999  9.791965388721763  \\
            159.43007207757492  9.796687029505065  \\
            160.3516331878499  9.819707111231496  \\
            161.2731942981249  9.804002570160284  \\
            162.1947554083999  9.843247751003766  \\
            163.1163165186749  9.854304554442347  \\
            164.0378776289499  9.85916866342042  \\
            164.9594387392249  9.850122285514582  \\
            165.88099984949991  9.839617148561187  \\
            166.8025609597749  9.913024982256356  \\
            167.7241220700499  9.899242244405663  \\
            168.6456831803249  9.919019947929565  \\
            169.56724429059992  9.95257649761188  \\
            170.4888054008749  9.949328990333534  \\
            171.4103665111499  9.939907879333578  \\
            172.3319276214249  9.998279622214383  \\
            173.2534887316999  10.01973072725342  \\
            174.1750498419749  10.047029219863273  \\
            175.0966109522499  10.026302326073552  \\
            176.01817206252488  10.045105575217432  \\
            176.9397331727999  10.061915684862726  \\
            177.8612942830749  10.07506005578151  \\
            178.7828553933499  10.083105844541228  \\
            179.70441650362488  10.08778399251415  \\
            180.6259776138999  10.103580308845462  \\
            181.5475387241749  10.140570809720467  \\
            182.4690998344499  10.138118841917375  \\
            183.39066094472489  10.127064932237275  \\
            184.3122220549999  10.122554035553174  \\
            185.23378316527487  10.12910334568663  \\
            186.15534427554988  10.156645318673947  \\
            187.0769053858249  10.165604212251957  \\
            187.9984664960999  10.160193933708928  \\
            188.92002760637487  10.187448549156368  \\
            189.84158871664988  10.175214566167051  \\
            190.7631498269249  10.178399963757444  \\
            191.6847109371999  10.17344978651965  \\
            192.60627204747487  10.193819221634609  \\
            193.52783315774988  10.207674868663755  \\
            194.4493942680249  10.20281869346131  \\
            195.3709553782999  10.190254286608653  \\
            196.29251648857488  10.247308344013241  \\
            197.21407759884988  10.245372986506851  \\
            198.1356387091249  10.256780888450704  \\
            199.0571998193999  10.263994788490763  \\
            199.97876092967488  10.251444098241112  \\
            200.90032203994988  10.292447820813505  \\
            201.8218831502249  10.314423686360685  \\
            202.7434442604999  10.277584602265085  \\
            203.66500537077488  10.29139434995726  \\
            204.58656648104989  10.284452352936738  \\
            205.5081275913249  10.30928771075753  \\
            206.4296887015999  10.325492035450978  \\
            207.35124981187488  10.321291788699435  \\
            208.27281092214986  10.345157382005478  \\
            209.19437203242487  10.322274526999363  \\
            210.11593314269987  10.339293010381622  \\
            211.03749425297488  10.328769825068775  \\
            211.95905536324986  10.340611532704374  \\
            212.88061647352487  10.347969651484133  \\
            213.80217758379987  10.362382119601328  \\
            214.72373869407488  10.344949059305629  \\
            215.64529980434986  10.365778552177408  \\
            216.56686091462487  10.383521393943132  \\
            217.48842202489988  10.395607427957  \\
            218.40998313517488  10.417791157983796  \\
            219.33154424544986  10.384510783049896  \\
            220.25310535572487  10.39748637125362  \\
            221.17466646599988  10.403060274531283  \\
            222.09622757627488  10.408287830668332  \\
            223.01778868654986  10.409268093255296  \\
            223.93934979682487  10.412565236496132  \\
            224.86091090709988  10.41041071288342  \\
            225.7824720173749  10.416454841395376  \\
            226.70403312764986  10.441132865845391  \\
            227.62559423792487  10.410330032279383  \\
            228.54715534819988  10.419560709838564  \\
            229.4687164584749  10.442505557122901  \\
            230.39027756874987  10.442165200645704  \\
            231.31183867902485  10.426169908411975  \\
            232.23339978929985  10.455754452395901  \\
            233.15496089957486  10.435018594065378  \\
            234.07652200984987  10.436974921640957  \\
            234.99808312012485  10.461559292212591  \\
            235.91964423039985  10.444373909419095  \\
            236.84120534067486  10.444668668204997  \\
            237.76276645094987  10.466561068827074  \\
            238.68432756122485  10.461214050256444  \\
            239.60588867149986  10.452605317765968  \\
            240.52744978177486  10.464605746794582  \\
            241.44901089204987  10.455641605955563  \\
            242.37057200232485  10.470550306125721  \\
            243.29213311259986  10.477330552521178  \\
            244.21369422287486  10.47824068892997  \\
            245.13525533314987  10.467150538653534  \\
            246.05681644342485  10.464995581709863  \\
            246.97837755369986  10.476257249590015  \\
            247.89993866397486  10.479238441473637  \\
            248.82149977424987  10.472925847845238  \\
            249.74306088452485  10.479966857414299  \\
            250.66462199479986  10.488355960952386  \\
            251.58618310507487  10.48056514966936  \\
            252.50774421534987  10.476051606593069  \\
            253.42930532562485  10.491625916356323  \\
            254.35086643589983  10.47750485233187  \\
            255.27242754617484  10.475394496760678  \\
            256.19398865644985  10.503240416776377  \\
            257.1155497667248  10.49744150313425  \\
            258.03711087699986  10.486408440475344  \\
            258.95867198727484  10.494730288392667  \\
            259.8802330975498  10.503209902940208  \\
            260.80179420782486  10.486408695168178  \\
            261.72335531809983  10.490522058463547  \\
            262.64491642837487  10.486049890779059  \\
            263.56647753864985  10.50377992620753  \\
            264.4880386489248  10.487406156128735  \\
            265.40959975919986  10.495369685624802  \\
            266.33116086947484  10.496788344845015  \\
            267.2527219797498  10.495613405055561  \\
            268.17428309002486  10.482713420510471  \\
            269.09584420029984  10.486580624390063  \\
            270.0174053105749  10.500115076180304  \\
            270.93896642084985  10.493694243466543  \\
            271.86052753112483  10.514983502881702  \\
            272.78208864139987  10.491408966444805  \\
            273.70364975167485  10.489470130488442  \\
            274.6252108619498  10.496244596908788  \\
            275.54677197222486  10.49861954133903  \\
            276.46833308249984  10.501968065263588  \\
            277.3898941927748  10.508441246095822  \\
            278.31145530304985  10.506514369572967  \\
            279.23301641332483  10.491925971757306  \\
            280.1545775235998  10.49769251179407  \\
            281.07613863387485  10.506273245462504  \\
            281.9976997441498  10.501341821256595  \\
            282.9192608544248  10.505997226526736  \\
            283.84082196469984  10.504984526526352  \\
            284.7623830749748  10.504713846663684  \\
            285.68394418524986  10.511817204531452  \\
            286.60550529552484  10.491322180362777  \\
            287.5270664057998  10.506550074289262  \\
            288.44862751607485  10.501361034860444  \\
            289.37018862634983  10.491111313832329  \\
            290.2917497366248  10.49994983031769  \\
            291.21331084689984  10.507220161155816  \\
            292.1348719571748  10.494865443935774  \\
            293.05643306744986  10.502468203835562  \\
            293.97799417772484  10.504283492763948  \\
            294.8995552879998  10.50361857318329  \\
            295.82111639827485  10.513795761797025  \\
            296.74267750854983  10.500291064356755  \\
            297.6642386188248  10.503824130125842  \\
            298.58579972909985  10.50579200728734  \\
            299.5073608393748  10.49520415495403  \\
            300.4289219496498  10.507713094233132  \\
            301.35048305992484  10.518803591991045  \\
            302.2720441701998  10.494530450527577  \\
            303.1936052804748  10.505722176844992  \\
            304.11516639074983  10.51003502044754  \\
            305.0367275010248  10.510078026454032  \\
            305.9582886112998  10.509982109989489  \\
            306.87984972157483  10.49488418549522  \\
            307.8014108318498  10.508637706622189  \\
            308.72297194212484  10.496835343411375  \\
            309.6445330523998  10.508088732640902  \\
            310.5660941626748  10.50564461338846  \\
            311.48765527294984  10.508969711758843  \\
            312.4092163832248  10.513710205227884  \\
            313.3307774934998  10.509831673788463  \\
            314.25233860377483  10.505418179325483  \\
            315.1738997140498  10.504015009786329  \\
            316.09546082432485  10.498740617071254  \\
            317.0170219345998  10.510029910441016  \\
            317.9385830448748  10.514408420962956  \\
            318.86014415514984  10.508886557312051  \\
            319.7817052654248  10.49607452300206  \\
            320.7032663756998  10.499343104792983  \\
            321.62482748597483  10.512477283317464  \\
            322.5463885962498  10.504639062085564  \\
            323.4679497065248  10.500452444045706  \\
            324.3895108167998  10.496195462406872  \\
            325.3110719270748  10.49881175850715  \\
            326.2326330373498  10.502726334244107  \\
            327.1541941476248  10.484395242621694  \\
            328.0757552578998  10.506334123258462  \\
            328.9973163681748  10.502158776841442  \\
            329.9188774784498  10.506779967776826  \\
            330.8404385887248  10.513844159029725  \\
            331.76199969899983  10.508434950533653  \\
            332.6835608092748  10.496507737648365  \\
            333.6051219195498  10.51104213595092  \\
            334.5266830298248  10.507189099255791  \\
            335.4482441400998  10.508098168412305  \\
            336.3698052503748  10.49137180610112  \\
            337.2913663606498  10.50648297191801  \\
            338.2129274709248  10.51772074577786  \\
            339.13448858119983  10.50002996131905  \\
            340.0560496914748  10.512593243991088  \\
            340.9776108017498  10.497139816340711  \\
            341.8991719120248  10.504470968505457  \\
            342.8207330222998  10.503828395482756  \\
            343.7422941325748  10.514985440288836  \\
            344.6638552428498  10.499957304186491  \\
            345.5854163531248  10.501346936894896  \\
            346.5069774633998  10.49922801016203  \\
            347.4285385736748  10.509167653788285  \\
            348.3500996839498  10.507534356811655  \\
            349.2716607942248  10.516949331209325  \\
            350.1932219044998  10.502119765123084  \\
            351.1147830147748  10.500634589073547  \\
            352.03634412504977  10.503585408923223  \\
            352.9579052353248  10.506244267427588  \\
            353.8794663455998  10.503315593333147  \\
            354.8010274558748  10.504210752518475  \\
            355.7225885661498  10.520828503397992  \\
            356.6441496764248  10.524418388932911  \\
            357.5657107866998  10.50297873284898  \\
            358.4872718969748  10.513971356491497  \\
            359.40883300724977  10.505938210135456  \\
            360.3303941175248  10.513469356206391  \\
            361.2519552277998  10.515356204101865  \\
            362.1735163380748  10.50521101772206  \\
            363.0950774483498  10.518057863934269  \\
            364.0166385586248  10.499679635525315  \\
            364.9381996688998  10.499762377879808  \\
            365.8597607791748  10.516331404863665  \\
            366.78132188944977  10.52394769158209  \\
            367.7028829997248  10.501482307296666  \\
            368.6244441099998  10.504325045253754  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.9215611102749994  -1.444812117969979  \\
            1.8431222205499989  -1.4508867668316812  \\
            2.7646833308249983  -1.4499954617437536  \\
            3.6862444410999977  -1.4481959969609477  \\
            4.607805551374997  -1.4473094639038977  \\
            5.529366661649997  -1.4475747394276754  \\
            6.450927771924997  -1.448894457993708  \\
            7.372488882199995  -1.4475066202874156  \\
            8.294049992474996  -1.4480219823256362  \\
            9.215611102749994  -1.4485996250167605  \\
            10.137172213024995  -1.4472491331803294  \\
            11.058733323299993  -1.4471804834633903  \\
            11.980294433574993  -1.4451158240871902  \\
            12.901855543849994  -1.4448202745543237  \\
            13.823416654124992  -1.4452665745563553  \\
            14.74497776439999  -1.4439908593314033  \\
            15.666538874674991  -1.4446910450679225  \\
            16.58809998494999  -1.4435484505369651  \\
            17.50966109522499  -1.4449128757912748  \\
            18.43122220549999  -1.4433784575171569  \\
            19.35278331577499  -1.4426780155027192  \\
            20.27434442604999  -1.44435457455225  \\
            21.19590553632499  -1.4435976477991306  \\
            22.117466646599986  -1.4431001699947665  \\
            23.039027756874987  -1.443056303114399  \\
            23.960588867149987  -1.4430984550503763  \\
            24.882149977424987  -1.4408853233535366  \\
            25.803711087699988  -1.4422083285272678  \\
            26.725272197974984  -1.4414816596157285  \\
            27.646833308249985  -1.4406390654430927  \\
            28.568394418524985  -1.4422588078031318  \\
            29.48995552879998  -1.4412990276368673  \\
            30.411516639074982  -1.4404794248781538  \\
            31.333077749349982  -1.4426089222452623  \\
            32.25463885962498  -1.4423426443690655  \\
            33.17619996989998  -1.4410386296677131  \\
            34.09776108017498  -1.4411261718659156  \\
            35.01932219044998  -1.4406297270986383  \\
            35.94088330072498  -1.4383288660247109  \\
            36.86244441099998  -1.438832213898062  \\
            37.78400552127498  -1.4393960964222414  \\
            38.70556663154998  -1.4401472340007793  \\
            39.62712774182498  -1.4390674455471184  \\
            40.54868885209998  -1.439026901229544  \\
            41.47024996237498  -1.4377389313500597  \\
            42.39181107264998  -1.4378788874662864  \\
            43.31337218292497  -1.436037948789134  \\
            44.23493329319997  -1.436257240047983  \\
            45.15649440347497  -1.4364392156377943  \\
            46.07805551374997  -1.4374464153328987  \\
            46.99961662402497  -1.4351255767613422  \\
            47.921177734299974  -1.4351482436063667  \\
            48.842738844574974  -1.4370815025299994  \\
            49.764299954849974  -1.4339454886939782  \\
            50.685861065124975  -1.4360521429667417  \\
            51.607422175399975  -1.4339572123300135  \\
            52.52898328567497  -1.432775360079344  \\
            53.45054439594997  -1.4334066158103755  \\
            54.37210550622497  -1.4299340624454797  \\
            55.29366661649997  -1.4322799981961873  \\
            56.21522772677497  -1.4297186904577375  \\
            57.13678883704997  -1.4293079297228617  \\
            58.05834994732496  -1.425344527960942  \\
            58.97991105759996  -1.424106292900171  \\
            59.901472167874964  -1.4280549437169656  \\
            60.823033278149964  -1.423173381476105  \\
            61.744594388424964  -1.4256597228708676  \\
            62.666155498699965  -1.4204938727516592  \\
            63.58771660897496  -1.415976954230682  \\
            64.50927771924997  -1.4173264979544546  \\
            65.43083882952496  -1.4150972023983406  \\
            66.35239993979997  -1.4154902684226967  \\
            67.27396105007496  -1.4129725340902775  \\
            68.19552216034997  -1.4095519902380746  \\
            69.11708327062496  -1.4080982777222337  \\
            70.03864438089995  -1.4028275681287081  \\
            70.96020549117496  -1.4003687461807521  \\
            71.88176660144995  -1.3925262278195678  \\
            72.80332771172496  -1.384300530621452  \\
            73.72488882199995  -1.3832877273419248  \\
            74.64644993227496  -1.3755264108799117  \\
            75.56801104254995  -1.3689691839770795  \\
            76.48957215282495  -1.3565225901890625  \\
            77.41113326309996  -1.3493182820963414  \\
            78.33269437337495  -1.3236577762826942  \\
            79.25425548364996  -1.292576561563631  \\
            80.17581659392495  -1.1702637600616113  \\
            81.09737770419996  -1.0216115257152616  \\
            82.01893881447495  -0.8830037178744659  \\
            82.94049992474996  -0.7114155617918007  \\
            83.86206103502495  -0.5943908334936605  \\
            84.78362214529996  -0.4690419113513512  \\
            85.70518325557495  -0.19745260016082417  \\
            86.62674436584994  0.21334328905630406  \\
            87.54830547612495  0.4961801248297963  \\
            88.46986658639995  0.8518189510111743  \\
            89.39142769667495  1.144217994062673  \\
            90.31298880694995  1.4947390577468365  \\
            91.23454991722495  1.8547096306815465  \\
            92.15611102749995  2.2567016905601056  \\
            93.07767213777494  2.68243635834259  \\
            93.99923324804995  3.148632868024004  \\
            94.92079435832494  3.5973786463788104  \\
            95.84235546859995  4.056632077730975  \\
            96.76391657887494  4.437277703230004  \\
            97.68547768914995  4.845800180590691  \\
            98.60703879942494  5.180279606898072  \\
            99.52859990969995  5.4803705052875635  \\
            100.45016101997494  5.737204847246905  \\
            101.37172213024995  6.046656326115213  \\
            102.29328324052494  6.308179825714285  \\
            103.21484435079995  6.568466544423388  \\
            104.13640546107493  6.810436330737215  \\
            105.05796657134994  7.04781913426394  \\
            105.97952768162493  7.218454654568567  \\
            106.90108879189994  7.4063021366082  \\
            107.82264990217493  7.605714207529399  \\
            108.74421101244994  7.739867449322369  \\
            109.66577212272493  7.874985350971615  \\
            110.58733323299994  7.95480424848804  \\
            111.50889434327493  8.105187593902697  \\
            112.43045545354994  8.20522364437907  \\
            113.35201656382493  8.309709954936714  \\
            114.27357767409994  8.381319352272731  \\
            115.19513878437493  8.47696806866108  \\
            116.11669989464993  8.580388829851683  \\
            117.03826100492493  8.63487127170043  \\
            117.95982211519993  8.754051859905626  \\
            118.88138322547493  8.820326619014656  \\
            119.80294433574993  8.907535100488984  \\
            120.72450544602493  8.940885795640153  \\
            121.64606655629993  8.98417393484091  \\
            122.56762766657494  9.071639035995661  \\
            123.48918877684993  9.079612275747444  \\
            124.41074988712494  9.154160350414452  \\
            125.33231099739993  9.219460657406488  \\
            126.25387210767494  9.226618557669878  \\
            127.17543321794992  9.263663778500476  \\
            128.09699432822492  9.325039340502947  \\
            129.01855543849993  9.369891896598899  \\
            129.9401165487749  9.406312088799597  \\
            130.86167765904992  9.441736865324343  \\
            131.78323876932492  9.494383148327119  \\
            132.70479987959993  9.550818252263591  \\
            133.6263609898749  9.598071384293577  \\
            134.54792210014992  9.612679206842541  \\
            135.46948321042493  9.632985446622529  \\
            136.39104432069993  9.675390027872515  \\
            137.3126054309749  9.728123198515645  \\
            138.23416654124992  9.772441404019288  \\
            139.15572765152493  9.784597124917175  \\
            140.0772887617999  9.810843690292508  \\
            140.9988498720749  9.833526567324022  \\
            141.92041098234992  9.885035653184325  \\
            142.84197209262493  9.874797511995576  \\
            143.7635332028999  9.920805282919682  \\
            144.68509431317491  9.93769286924526  \\
            145.60665542344992  9.968927830254453  \\
            146.52821653372493  9.970452216576156  \\
            147.4497776439999  9.99424791711839  \\
            148.37133875427492  10.03186094051655  \\
            149.29289986454992  10.037921564717315  \\
            150.2144609748249  10.0698602880431  \\
            151.1360220850999  10.081660141160283  \\
            152.05758319537492  10.114844046672937  \\
            152.9791443056499  10.12093711706122  \\
            153.9007054159249  10.15751842439278  \\
            154.8222665261999  10.1423932578485  \\
            155.74382763647492  10.184480084963555  \\
            156.6653887467499  10.197622597379842  \\
            157.5869498570249  10.209578940689708  \\
            158.5085109672999  10.235875458371664  \\
            159.43007207757492  10.235426989389753  \\
            160.3516331878499  10.259862397408806  \\
            161.2731942981249  10.269957884283269  \\
            162.1947554083999  10.268485480020058  \\
            163.1163165186749  10.280976329468707  \\
            164.0378776289499  10.323405119186338  \\
            164.9594387392249  10.32509599189527  \\
            165.88099984949991  10.353637263137669  \\
            166.8025609597749  10.353612325465663  \\
            167.7241220700499  10.35741570805527  \\
            168.6456831803249  10.398005633260423  \\
            169.56724429059992  10.409912141085979  \\
            170.4888054008749  10.40782501782732  \\
            171.4103665111499  10.418030299772717  \\
            172.3319276214249  10.408046933518822  \\
            173.2534887316999  10.435231536657353  \\
            174.1750498419749  10.424782824547759  \\
            175.0966109522499  10.441678991764894  \\
            176.01817206252488  10.44258117218717  \\
            176.9397331727999  10.4418241169884  \\
            177.8612942830749  10.452923365923818  \\
            178.7828553933499  10.489855191531037  \\
            179.70441650362488  10.481275549732317  \\
            180.6259776138999  10.466917291005599  \\
            181.5475387241749  10.482859890211177  \\
            182.4690998344499  10.498642891588025  \\
            183.39066094472489  10.510786547856856  \\
            184.3122220549999  10.515181526244403  \\
            185.23378316527487  10.521078496943092  \\
            186.15534427554988  10.538015626097664  \\
            187.0769053858249  10.538924337973071  \\
            187.9984664960999  10.531351046852464  \\
            188.92002760637487  10.546673265179864  \\
            189.84158871664988  10.551525997241914  \\
            190.7631498269249  10.559031389395408  \\
            191.6847109371999  10.556969604272991  \\
            192.60627204747487  10.560222653689559  \\
            193.52783315774988  10.548915720526482  \\
            194.4493942680249  10.580855704430046  \\
            195.3709553782999  10.59040558176871  \\
            196.29251648857488  10.582334928173129  \\
            197.21407759884988  10.587546505834247  \\
            198.1356387091249  10.597540656220865  \\
            199.0571998193999  10.59454529756072  \\
            199.97876092967488  10.577995396141429  \\
            200.90032203994988  10.608930271206878  \\
            201.8218831502249  10.595266936039556  \\
            202.7434442604999  10.600558553615638  \\
            203.66500537077488  10.606863677021567  \\
            204.58656648104989  10.605123112287096  \\
            205.5081275913249  10.603402995640222  \\
            206.4296887015999  10.615410283612169  \\
            207.35124981187488  10.62180319229909  \\
            208.27281092214986  10.636157124755142  \\
            209.19437203242487  10.614806802616664  \\
            210.11593314269987  10.641316180819102  \\
            211.03749425297488  10.62674961708357  \\
            211.95905536324986  10.611554201471256  \\
            212.88061647352487  10.634442312101115  \\
            213.80217758379987  10.642220850307277  \\
            214.72373869407488  10.644439975090966  \\
            215.64529980434986  10.649856305589328  \\
            216.56686091462487  10.635041346798559  \\
            217.48842202489988  10.67119012631715  \\
            218.40998313517488  10.650946682212425  \\
            219.33154424544986  10.669651198870291  \\
            220.25310535572487  10.669731145504993  \\
            221.17466646599988  10.667807232936175  \\
            222.09622757627488  10.693847586604095  \\
            223.01778868654986  10.67949032900492  \\
            223.93934979682487  10.679809379990354  \\
            224.86091090709988  10.670007406048386  \\
            225.7824720173749  10.679656088343465  \\
            226.70403312764986  10.69863206592784  \\
            227.62559423792487  10.708739470095104  \\
            228.54715534819988  10.694658045481827  \\
            229.4687164584749  10.70897713972994  \\
            230.39027756874987  10.693463314125877  \\
            231.31183867902485  10.706082930440344  \\
            232.23339978929985  10.701874245997052  \\
            233.15496089957486  10.72099727007599  \\
            234.07652200984987  10.725789734672226  \\
            234.99808312012485  10.717465001469943  \\
            235.91964423039985  10.717044923026652  \\
            236.84120534067486  10.720340444195811  \\
            237.76276645094987  10.748946501526884  \\
            238.68432756122485  10.727981237676113  \\
            239.60588867149986  10.728102390426777  \\
            240.52744978177486  10.73250041200885  \\
            241.44901089204987  10.715803274507222  \\
            242.37057200232485  10.745710060377395  \\
            243.29213311259986  10.739616591836855  \\
            244.21369422287486  10.726310346257115  \\
            245.13525533314987  10.736043680822451  \\
            246.05681644342485  10.732713272261835  \\
            246.97837755369986  10.719196661670733  \\
            247.89993866397486  10.746335045079661  \\
            248.82149977424987  10.759527673884444  \\
            249.74306088452485  10.737858495196019  \\
            250.66462199479986  10.746595977985775  \\
            251.58618310507487  10.747218652718574  \\
            252.50774421534987  10.749354462209343  \\
            253.42930532562485  10.750008693765713  \\
            254.35086643589983  10.756102518231375  \\
            255.27242754617484  10.767382943902573  \\
            256.19398865644985  10.75649175462138  \\
            257.1155497667248  10.751509999423456  \\
            258.03711087699986  10.747575638509085  \\
            258.95867198727484  10.769586594803528  \\
            259.8802330975498  10.741795398948765  \\
            260.80179420782486  10.738433749435272  \\
            261.72335531809983  10.754076418939368  \\
            262.64491642837487  10.771989708167268  \\
            263.56647753864985  10.758646635143988  \\
            264.4880386489248  10.756075794167755  \\
            265.40959975919986  10.759535692638641  \\
            266.33116086947484  10.755708318095868  \\
            267.2527219797498  10.744214781085741  \\
            268.17428309002486  10.766094003147723  \\
            269.09584420029984  10.750709316960833  \\
            270.0174053105749  10.743371454811626  \\
            270.93896642084985  10.755759764470925  \\
            271.86052753112483  10.75130040461051  \\
            272.78208864139987  10.75423878235097  \\
            273.70364975167485  10.758817395282916  \\
            274.6252108619498  10.757039996349825  \\
            275.54677197222486  10.75294600131017  \\
            276.46833308249984  10.765673092811372  \\
            277.3898941927748  10.754978940118153  \\
            278.31145530304985  10.762083089551133  \\
            279.23301641332483  10.75357869666705  \\
            280.1545775235998  10.76218234656394  \\
            281.07613863387485  10.758178792434817  \\
            281.9976997441498  10.755428294098001  \\
            282.9192608544248  10.76192713505332  \\
            283.84082196469984  10.772337213874712  \\
            284.7623830749748  10.751553343494216  \\
            285.68394418524986  10.774783266631315  \\
            286.60550529552484  10.758655766459986  \\
            287.5270664057998  10.756551139087833  \\
            288.44862751607485  10.76943863353817  \\
            289.37018862634983  10.77143157013223  \\
            290.2917497366248  10.766361008006813  \\
            291.21331084689984  10.76114078027587  \\
            292.1348719571748  10.781259617239751  \\
            293.05643306744986  10.761660870479956  \\
            293.97799417772484  10.764911220296218  \\
            294.8995552879998  10.781882866430802  \\
            295.82111639827485  10.771704887062091  \\
            296.74267750854983  10.765281625386406  \\
            297.6642386188248  10.775670309685113  \\
            298.58579972909985  10.780177407824453  \\
            299.5073608393748  10.78264870556449  \\
            300.4289219496498  10.786844652727353  \\
            301.35048305992484  10.767348217931838  \\
            302.2720441701998  10.772974240831031  \\
            303.1936052804748  10.783811340712528  \\
            304.11516639074983  10.770519010497138  \\
            305.0367275010248  10.783700505374544  \\
            305.9582886112998  10.767198693808675  \\
            306.87984972157483  10.785904030736356  \\
            307.8014108318498  10.789414390220413  \\
            308.72297194212484  10.776529393405639  \\
            309.6445330523998  10.772019670066795  \\
            310.5660941626748  10.765839647535959  \\
            311.48765527294984  10.777549885619086  \\
            312.4092163832248  10.775891389474495  \\
            313.3307774934998  10.775215719777556  \\
            314.25233860377483  10.776449781243016  \\
            315.1738997140498  10.796569460445372  \\
            316.09546082432485  10.803336309761628  \\
            317.0170219345998  10.793810690910405  \\
            317.9385830448748  10.783006873154955  \\
            318.86014415514984  10.779590566548736  \\
            319.7817052654248  10.78067181774996  \\
            320.7032663756998  10.787834467744561  \\
            321.62482748597483  10.787475344610586  \\
            322.5463885962498  10.786600044510687  \\
            323.4679497065248  10.779681918943128  \\
            324.3895108167998  10.79131113541081  \\
            325.3110719270748  10.78637118389195  \\
            326.2326330373498  10.784102656058622  \\
            327.1541941476248  10.784156444868652  \\
            328.0757552578998  10.774801483478065  \\
            328.9973163681748  10.79870711843341  \\
            329.9188774784498  10.775419466563621  \\
            330.8404385887248  10.784594130350303  \\
            331.76199969899983  10.781799757499815  \\
            332.6835608092748  10.779114297376818  \\
            333.6051219195498  10.784648240077411  \\
            334.5266830298248  10.787504451328317  \\
            335.4482441400998  10.790446075269438  \\
            336.3698052503748  10.783866949615078  \\
            337.2913663606498  10.780910296752998  \\
            338.2129274709248  10.779535737505464  \\
            339.13448858119983  10.78157707099109  \\
            340.0560496914748  10.791883862794394  \\
            340.9776108017498  10.773589352626333  \\
            341.8991719120248  10.77967261561407  \\
            342.8207330222998  10.783011753377624  \\
            343.7422941325748  10.785393905214018  \\
            344.6638552428498  10.78801688742863  \\
            345.5854163531248  10.790443172983364  \\
            346.5069774633998  10.778604704672242  \\
            347.4285385736748  10.774902590502089  \\
            348.3500996839498  10.788795219915627  \\
            349.2716607942248  10.776837166163856  \\
            350.1932219044998  10.772246054238867  \\
            351.1147830147748  10.79081493134182  \\
            352.03634412504977  10.787785498300488  \\
            352.9579052353248  10.777613376471347  \\
            353.8794663455998  10.790892608807521  \\
            354.8010274558748  10.783401745294908  \\
            355.7225885661498  10.780151793213305  \\
            356.6441496764248  10.773044287755068  \\
            357.5657107866998  10.791068012503864  \\
            358.4872718969748  10.78419086571486  \\
            359.40883300724977  10.792743622104886  \\
            360.3303941175248  10.778306448831211  \\
            361.2519552277998  10.789141896681206  \\
            362.1735163380748  10.798549493171514  \\
            363.0950774483498  10.763546830965968  \\
            364.0166385586248  10.779994524531643  \\
            364.9381996688998  10.779776731469688  \\
            365.8597607791748  10.78412211312025  \\
            366.78132188944977  10.77725538617979  \\
            367.7028829997248  10.788267950895772  \\
            368.6244441099998  10.78590306082923  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.902;green,0.671;blue,0.008}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.902;green,0.671;blue,0.008}]
        table[row sep={\\}]
        {
            x  y  \\
            0.9215611102749994  -1.4513564233816139  \\
            1.8431222205499989  -1.4532421933912127  \\
            2.7646833308249983  -1.4530072597490555  \\
            3.6862444410999977  -1.4535051717551228  \\
            4.607805551374997  -1.4533246409094294  \\
            5.529366661649997  -1.4530632817614886  \\
            6.450927771924997  -1.4526738498134915  \\
            7.372488882199995  -1.4518592222027973  \\
            8.294049992474996  -1.452110660154882  \\
            9.215611102749994  -1.4513184018704366  \\
            10.137172213024995  -1.4512839486401705  \\
            11.058733323299993  -1.451325686174072  \\
            11.980294433574993  -1.4515505789534766  \\
            12.901855543849994  -1.4507373481103163  \\
            13.823416654124992  -1.4497202200333958  \\
            14.74497776439999  -1.4488754617908275  \\
            15.666538874674991  -1.448587356186441  \\
            16.58809998494999  -1.44937635495915  \\
            17.50966109522499  -1.4496668951599316  \\
            18.43122220549999  -1.4487307590345102  \\
            19.35278331577499  -1.4489953197413143  \\
            20.27434442604999  -1.447961710148089  \\
            21.19590553632499  -1.448238916697171  \\
            22.117466646599986  -1.4480704577168226  \\
            23.039027756874987  -1.4478644856868637  \\
            23.960588867149987  -1.4484846380945762  \\
            24.882149977424987  -1.4483427098153103  \\
            25.803711087699988  -1.4484874402344128  \\
            26.725272197974984  -1.4475078918853388  \\
            27.646833308249985  -1.4466803046681838  \\
            28.568394418524985  -1.447208310392472  \\
            29.48995552879998  -1.4463727659009789  \\
            30.411516639074982  -1.4465420116087486  \\
            31.333077749349982  -1.446259742130002  \\
            32.25463885962498  -1.44495958469926  \\
            33.17619996989998  -1.4458532519342175  \\
            34.09776108017498  -1.4446759803067293  \\
            35.01932219044998  -1.4453444936703148  \\
            35.94088330072498  -1.4445670648521491  \\
            36.86244441099998  -1.4439358825502078  \\
            37.78400552127498  -1.4440201183611432  \\
            38.70556663154998  -1.4441476870277494  \\
            39.62712774182498  -1.442845039862339  \\
            40.54868885209998  -1.4428703750824086  \\
            41.47024996237498  -1.4429051517937146  \\
            42.39181107264998  -1.4436324812695664  \\
            43.31337218292497  -1.442495248941997  \\
            44.23493329319997  -1.4429520581952064  \\
            45.15649440347497  -1.4414286340825786  \\
            46.07805551374997  -1.438903858471861  \\
            46.99961662402497  -1.4423003769785303  \\
            47.921177734299974  -1.4382943691402859  \\
            48.842738844574974  -1.4402202478903028  \\
            49.764299954849974  -1.4406185902141355  \\
            50.685861065124975  -1.4385026791638054  \\
            51.607422175399975  -1.4389605429215533  \\
            52.52898328567497  -1.4378167027493327  \\
            53.45054439594997  -1.4386863594932406  \\
            54.37210550622497  -1.436515855275473  \\
            55.29366661649997  -1.4357947461360279  \\
            56.21522772677497  -1.4336899891170676  \\
            57.13678883704997  -1.4382925820939187  \\
            58.05834994732496  -1.4325516480062774  \\
            58.97991105759996  -1.4321350885075683  \\
            59.901472167874964  -1.4304776919093614  \\
            60.823033278149964  -1.4290199546840516  \\
            61.744594388424964  -1.4307561640901316  \\
            62.666155498699965  -1.4276980132009247  \\
            63.58771660897496  -1.4246290454244819  \\
            64.50927771924997  -1.4233170918712217  \\
            65.43083882952496  -1.4223876030794984  \\
            66.35239993979997  -1.4213197702808595  \\
            67.27396105007496  -1.4177666960679933  \\
            68.19552216034997  -1.417212242361916  \\
            69.11708327062496  -1.4155664636613086  \\
            70.03864438089995  -1.4084666283466838  \\
            70.96020549117496  -1.4048426559851563  \\
            71.88176660144995  -1.3994157939982537  \\
            72.80332771172496  -1.392464034842757  \\
            73.72488882199995  -1.3868249686103193  \\
            74.64644993227496  -1.3808377138144632  \\
            75.56801104254995  -1.3722476623374553  \\
            76.48957215282495  -1.3671765110825032  \\
            77.41113326309996  -1.3551543587374373  \\
            78.33269437337495  -1.33905034384998  \\
            79.25425548364996  -1.321441700563454  \\
            80.17581659392495  -1.2749658324159787  \\
            81.09737770419996  -1.1993641111670157  \\
            82.01893881447495  -1.0594234858919183  \\
            82.94049992474996  -0.8780594413765266  \\
            83.86206103502495  -0.6922847850554528  \\
            84.78362214529996  -0.5277337626085086  \\
            85.70518325557495  -0.2649608652934349  \\
            86.62674436584994  0.04203233678542672  \\
            87.54830547612495  0.35175187294941934  \\
            88.46986658639995  0.7310409956771455  \\
            89.39142769667495  1.0909709438667865  \\
            90.31298880694995  1.3938265189956938  \\
            91.23454991722495  1.807344330430945  \\
            92.15611102749995  2.147655746964344  \\
            93.07767213777494  2.5575446009055867  \\
            93.99923324804995  2.970951407693395  \\
            94.92079435832494  3.3663541935344314  \\
            95.84235546859995  3.8026434094545216  \\
            96.76391657887494  4.22568664396386  \\
            97.68547768914995  4.589740946828757  \\
            98.60703879942494  4.931103920806123  \\
            99.52859990969995  5.249492746618101  \\
            100.45016101997494  5.625424662703072  \\
            101.37172213024995  5.949172516902127  \\
            102.29328324052494  6.266667732192291  \\
            103.21484435079995  6.538184398710019  \\
            104.13640546107493  6.753402329815339  \\
            105.05796657134994  6.976534019699892  \\
            105.97952768162493  7.175912447552227  \\
            106.90108879189994  7.327886266728189  \\
            107.82264990217493  7.498129762515429  \\
            108.74421101244994  7.6405267142189945  \\
            109.66577212272493  7.77357613840323  \\
            110.58733323299994  7.878399480129659  \\
            111.50889434327493  8.013349034163388  \\
            112.43045545354994  8.108576869487962  \\
            113.35201656382493  8.246325207326802  \\
            114.27357767409994  8.339138259268035  \\
            115.19513878437493  8.426036599060591  \\
            116.11669989464993  8.51162398289342  \\
            117.03826100492493  8.564989516921976  \\
            117.95982211519993  8.665213295258157  \\
            118.88138322547493  8.718854032545238  \\
            119.80294433574993  8.798686142373773  \\
            120.72450544602493  8.856998508098718  \\
            121.64606655629993  8.918609367235536  \\
            122.56762766657494  8.97724086432626  \\
            123.48918877684993  9.024153529381826  \\
            124.41074988712494  9.080494879315015  \\
            125.33231099739993  9.138020571743207  \\
            126.25387210767494  9.198334678790864  \\
            127.17543321794992  9.194979356600985  \\
            128.09699432822492  9.276360836072328  \\
            129.01855543849993  9.301301944114169  \\
            129.9401165487749  9.323348758903926  \\
            130.86167765904992  9.356673503214758  \\
            131.78323876932492  9.414108455136486  \\
            132.70479987959993  9.447931336133715  \\
            133.6263609898749  9.473099600227343  \\
            134.54792210014992  9.489468885825502  \\
            135.46948321042493  9.540164312905038  \\
            136.39104432069993  9.575417427348835  \\
            137.3126054309749  9.612224644082552  \\
            138.23416654124992  9.620213500896527  \\
            139.15572765152493  9.646176745085562  \\
            140.0772887617999  9.686336431169073  \\
            140.9988498720749  9.711786328848664  \\
            141.92041098234992  9.726802250484305  \\
            142.84197209262493  9.765858606475312  \\
            143.7635332028999  9.780213025003572  \\
            144.68509431317491  9.792876549172265  \\
            145.60665542344992  9.808667079553963  \\
            146.52821653372493  9.826950203210462  \\
            147.4497776439999  9.843658761649266  \\
            148.37133875427492  9.854445664096374  \\
            149.29289986454992  9.877190771229825  \\
            150.2144609748249  9.893008229894068  \\
            151.1360220850999  9.896471403373681  \\
            152.05758319537492  9.938140398562368  \\
            152.9791443056499  9.942514811365655  \\
            153.9007054159249  9.955292157473068  \\
            154.8222665261999  9.95747861291516  \\
            155.74382763647492  9.979791656665777  \\
            156.6653887467499  9.997643993693007  \\
            157.5869498570249  10.019522750478787  \\
            158.5085109672999  10.015735249642322  \\
            159.43007207757492  10.020141733781113  \\
            160.3516331878499  10.055797241143875  \\
            161.2731942981249  10.055878340276823  \\
            162.1947554083999  10.075965174983526  \\
            163.1163165186749  10.079862184730699  \\
            164.0378776289499  10.092048648417236  \\
            164.9594387392249  10.068143208162716  \\
            165.88099984949991  10.102002519212087  \\
            166.8025609597749  10.120356843598548  \\
            167.7241220700499  10.128324683637855  \\
            168.6456831803249  10.141084762782341  \\
            169.56724429059992  10.135975731695954  \\
            170.4888054008749  10.167161917922742  \\
            171.4103665111499  10.166788362182755  \\
            172.3319276214249  10.16732593793244  \\
            173.2534887316999  10.19095846739316  \\
            174.1750498419749  10.182047637256643  \\
            175.0966109522499  10.20448335894061  \\
            176.01817206252488  10.209582794679601  \\
            176.9397331727999  10.2326138341135  \\
            177.8612942830749  10.231546445215542  \\
            178.7828553933499  10.218819212366022  \\
            179.70441650362488  10.223797754078834  \\
            180.6259776138999  10.243220182907459  \\
            181.5475387241749  10.258332184746703  \\
            182.4690998344499  10.242442889020488  \\
            183.39066094472489  10.269693033418985  \\
            184.3122220549999  10.247040302774337  \\
            185.23378316527487  10.266544281088185  \\
            186.15534427554988  10.255986264703864  \\
            187.0769053858249  10.283892608714218  \\
            187.9984664960999  10.288717582136538  \\
            188.92002760637487  10.300448020385776  \\
            189.84158871664988  10.281508559335343  \\
            190.7631498269249  10.313396746036997  \\
            191.6847109371999  10.30793217379438  \\
            192.60627204747487  10.30259068711128  \\
            193.52783315774988  10.32206903180245  \\
            194.4493942680249  10.314913725321336  \\
            195.3709553782999  10.326541595597835  \\
            196.29251648857488  10.338487548533402  \\
            197.21407759884988  10.340055989504433  \\
            198.1356387091249  10.353687253854964  \\
            199.0571998193999  10.34723772450289  \\
            199.97876092967488  10.360436386366615  \\
            200.90032203994988  10.377481650614918  \\
            201.8218831502249  10.375414639082145  \\
            202.7434442604999  10.378938759662297  \\
            203.66500537077488  10.397481407691158  \\
            204.58656648104989  10.379804441706273  \\
            205.5081275913249  10.380985444978691  \\
            206.4296887015999  10.391860397084312  \\
            207.35124981187488  10.388866239402695  \\
            208.27281092214986  10.396060694157262  \\
            209.19437203242487  10.401712589490337  \\
            210.11593314269987  10.39051122401673  \\
            211.03749425297488  10.410338535671002  \\
            211.95905536324986  10.398552341048525  \\
            212.88061647352487  10.389798127341312  \\
            213.80217758379987  10.422645470437356  \\
            214.72373869407488  10.408610386083701  \\
            215.64529980434986  10.409843517038638  \\
            216.56686091462487  10.432214480678141  \\
            217.48842202489988  10.428521331302107  \\
            218.40998313517488  10.442918088943387  \\
            219.33154424544986  10.41927399925716  \\
            220.25310535572487  10.430706706844251  \\
            221.17466646599988  10.437932652739077  \\
            222.09622757627488  10.442372333783162  \\
            223.01778868654986  10.436393838762704  \\
            223.93934979682487  10.437302095969706  \\
            224.86091090709988  10.448194646741387  \\
            225.7824720173749  10.439762433965887  \\
            226.70403312764986  10.455840909280333  \\
            227.62559423792487  10.455884876923289  \\
            228.54715534819988  10.4693012855104  \\
            229.4687164584749  10.460707379488458  \\
            230.39027756874987  10.460794696126522  \\
            231.31183867902485  10.45577519810956  \\
            232.23339978929985  10.46315294844554  \\
            233.15496089957486  10.451576757373683  \\
            234.07652200984987  10.461556169316477  \\
            234.99808312012485  10.46979734597365  \\
            235.91964423039985  10.462450551719453  \\
            236.84120534067486  10.459772036198196  \\
            237.76276645094987  10.478097116261768  \\
            238.68432756122485  10.469931114300433  \\
            239.60588867149986  10.47083780546004  \\
            240.52744978177486  10.483162320684096  \\
            241.44901089204987  10.480339474135025  \\
            242.37057200232485  10.48632251921975  \\
            243.29213311259986  10.482242864086995  \\
            244.21369422287486  10.48894828603375  \\
            245.13525533314987  10.492124247337205  \\
            246.05681644342485  10.478786348264268  \\
            246.97837755369986  10.487707252521192  \\
            247.89993866397486  10.495662982633402  \\
            248.82149977424987  10.494414394549906  \\
            249.74306088452485  10.488326429710337  \\
            250.66462199479986  10.495707576600047  \\
            251.58618310507487  10.506337137972828  \\
            252.50774421534987  10.49432867369386  \\
            253.42930532562485  10.500678923119473  \\
            254.35086643589983  10.49756593395875  \\
            255.27242754617484  10.500495385006834  \\
            256.19398865644985  10.514612994302672  \\
            257.1155497667248  10.50438474519352  \\
            258.03711087699986  10.502697543776081  \\
            258.95867198727484  10.504887005372945  \\
            259.8802330975498  10.517978697678462  \\
            260.80179420782486  10.503191546289877  \\
            261.72335531809983  10.4981108951208  \\
            262.64491642837487  10.51078153252783  \\
            263.56647753864985  10.505948039330189  \\
            264.4880386489248  10.512226969757954  \\
            265.40959975919986  10.520312189384782  \\
            266.33116086947484  10.513847761914143  \\
            267.2527219797498  10.504354746077823  \\
            268.17428309002486  10.501262324783168  \\
            269.09584420029984  10.507189704195003  \\
            270.0174053105749  10.508864185606598  \\
            270.93896642084985  10.507734800012342  \\
            271.86052753112483  10.517405382628356  \\
            272.78208864139987  10.513906436087721  \\
            273.70364975167485  10.51019651170257  \\
            274.6252108619498  10.5077919646452  \\
            275.54677197222486  10.51856663708629  \\
            276.46833308249984  10.511889234992315  \\
            277.3898941927748  10.522601953812714  \\
            278.31145530304985  10.51506504605354  \\
            279.23301641332483  10.499912292752958  \\
            280.1545775235998  10.516480417140546  \\
            281.07613863387485  10.512873395371875  \\
            281.9976997441498  10.525673136648617  \\
            282.9192608544248  10.526314365442062  \\
            283.84082196469984  10.518154999758089  \\
            284.7623830749748  10.520238860568849  \\
            285.68394418524986  10.523173093130234  \\
            286.60550529552484  10.514498086322156  \\
            287.5270664057998  10.513566101831369  \\
            288.44862751607485  10.5247044344033  \\
            289.37018862634983  10.515777183183648  \\
            290.2917497366248  10.50915717890674  \\
            291.21331084689984  10.512074366768985  \\
            292.1348719571748  10.51149877031779  \\
            293.05643306744986  10.52305139357092  \\
            293.97799417772484  10.51633842163776  \\
            294.8995552879998  10.514175923998765  \\
            295.82111639827485  10.516810623898357  \\
            296.74267750854983  10.528423040773763  \\
            297.6642386188248  10.520905758828587  \\
            298.58579972909985  10.519589460326102  \\
            299.5073608393748  10.525550701152518  \\
            300.4289219496498  10.528053901733085  \\
            301.35048305992484  10.52816376738971  \\
            302.2720441701998  10.52048822193847  \\
            303.1936052804748  10.520756669413831  \\
            304.11516639074983  10.519671300953064  \\
            305.0367275010248  10.52656389895671  \\
            305.9582886112998  10.52003835148364  \\
            306.87984972157483  10.528931513919659  \\
            307.8014108318498  10.527118483931378  \\
            308.72297194212484  10.536390408782582  \\
            309.6445330523998  10.522226221659004  \\
            310.5660941626748  10.539418487572222  \\
            311.48765527294984  10.533403052182763  \\
            312.4092163832248  10.523592862881044  \\
            313.3307774934998  10.531189186552885  \\
            314.25233860377483  10.525010130756764  \\
            315.1738997140498  10.527728970989468  \\
            316.09546082432485  10.531328150630673  \\
            317.0170219345998  10.53452950639052  \\
            317.9385830448748  10.539566866466025  \\
            318.86014415514984  10.53951059634232  \\
            319.7817052654248  10.540904730723817  \\
            320.7032663756998  10.539999053408632  \\
            321.62482748597483  10.536932796468264  \\
            322.5463885962498  10.535400391592324  \\
            323.4679497065248  10.536341186565515  \\
            324.3895108167998  10.537557981075814  \\
            325.3110719270748  10.550634015796428  \\
            326.2326330373498  10.538359536453845  \\
            327.1541941476248  10.536869780191687  \\
            328.0757552578998  10.5414467920351  \\
            328.9973163681748  10.545719508409396  \\
            329.9188774784498  10.546798684351202  \\
            330.8404385887248  10.53644976901495  \\
            331.76199969899983  10.54127265807809  \\
            332.6835608092748  10.551150418103056  \\
            333.6051219195498  10.546588936318717  \\
            334.5266830298248  10.551238667725599  \\
            335.4482441400998  10.541034508883573  \\
            336.3698052503748  10.550610337520297  \\
            337.2913663606498  10.549919374530765  \\
            338.2129274709248  10.538485580261916  \\
            339.13448858119983  10.550183815384376  \\
            340.0560496914748  10.548460014027853  \\
            340.9776108017498  10.538061939807104  \\
            341.8991719120248  10.546203051013789  \\
            342.8207330222998  10.552375848730579  \\
            343.7422941325748  10.550684830652298  \\
            344.6638552428498  10.551339229140272  \\
            345.5854163531248  10.547780186829051  \\
            346.5069774633998  10.550364060678408  \\
            347.4285385736748  10.547872548144522  \\
            348.3500996839498  10.547851644622337  \\
            349.2716607942248  10.553935496434383  \\
            350.1932219044998  10.546509999439934  \\
            351.1147830147748  10.560509823340421  \\
            352.03634412504977  10.552044421855019  \\
            352.9579052353248  10.55410464108233  \\
            353.8794663455998  10.551231122326714  \\
            354.8010274558748  10.554159660049736  \\
            355.7225885661498  10.558199964417764  \\
            356.6441496764248  10.552111475479435  \\
            357.5657107866998  10.549435630929501  \\
            358.4872718969748  10.556724534279404  \\
            359.40883300724977  10.556952145209717  \\
            360.3303941175248  10.549787370329314  \\
            361.2519552277998  10.553976045078372  \\
            362.1735163380748  10.55683914875929  \\
            363.0950774483498  10.55373445852419  \\
            364.0166385586248  10.552549167796379  \\
            364.9381996688998  10.555143506180784  \\
            365.8597607791748  10.556802092919293  \\
            366.78132188944977  10.553434903245414  \\
            367.7028829997248  10.55704166057742  \\
            368.6244441099998  10.563322814956182  \\
        }
        ;
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.902;green,0.671;blue,0.008}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            160.3516331878499  10.055797241143875  \\
        }
        ;
    \addplot[name path=f, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.9286105096343722  -1.4594480242604628  \\
            1.8572210192687444  -1.4632102657672408  \\
            2.7858315289031164  -1.4619992500446033  \\
            3.7144420385374888  -1.4615569451490256  \\
            4.643052548171862  -1.462519068691974  \\
            5.571663057806233  -1.4608297402643544  \\
            6.5002735674406065  -1.4603140743344218  \\
            7.4288840770749776  -1.4594137395034679  \\
            8.35749458670935  -1.4592647074998655  \\
            9.286105096343723  -1.4601654859183448  \\
            10.214715605978094  -1.4602389913041338  \\
            11.143326115612465  -1.460367995542491  \\
            12.07193662524684  -1.4589008403777355  \\
            13.000547134881213  -1.4587220954358118  \\
            13.929157644515582  -1.45972591393372  \\
            14.857768154149955  -1.458637818697049  \\
            15.78637866378433  -1.4595097124868273  \\
            16.7149891734187  -1.459029030558745  \\
            17.643599683053072  -1.4573207641080994  \\
            18.572210192687447  -1.4584267745871122  \\
            19.500820702321818  -1.457912301378977  \\
            20.42943121195619  -1.4589849228694427  \\
            21.358041721590563  -1.4577492028890158  \\
            22.28665223122493  -1.4596105011957752  \\
            23.215262740859306  -1.4575218357803068  \\
            24.14387325049368  -1.4566142970824236  \\
            25.07248376012805  -1.457229110889252  \\
            26.001094269762426  -1.4571676002712335  \\
            26.929704779396793  -1.4573103471093722  \\
            27.858315289031164  -1.4554632118800974  \\
            28.78692579866554  -1.4553519843993068  \\
            29.71553630829991  -1.4541864483235907  \\
            30.644146817934285  -1.4549960205745827  \\
            31.57275732756866  -1.456012822550778  \\
            32.50136783720303  -1.4545537716150534  \\
            33.4299783468374  -1.453950074430654  \\
            34.35858885647177  -1.455478587149386  \\
            35.287199366106144  -1.4512469573736049  \\
            36.21580987574052  -1.4520320905877138  \\
            37.14442038537489  -1.4502636252701  \\
            38.07303089500926  -1.4503548716803694  \\
            39.001641404643635  -1.4490390773081594  \\
            39.930251914278  -1.449982686315489  \\
            40.85886242391238  -1.4527441230069993  \\
            41.78747293354675  -1.4472722373757818  \\
            42.71608344318113  -1.448850771948897  \\
            43.644693952815494  -1.4465764839707276  \\
            44.57330446244986  -1.4473521709649009  \\
            45.501914972084236  -1.445608931020251  \\
            46.43052548171861  -1.4436393065952329  \\
            47.359135991352986  -1.4441288316303977  \\
            48.28774650098736  -1.4453484032043027  \\
            49.21635701062173  -1.4370047642676826  \\
            50.1449675202561  -1.4380744711780769  \\
            51.07357802989048  -1.4392656541420181  \\
            52.00218853952485  -1.4381444264358494  \\
            52.93079904915921  -1.4369525623563155  \\
            53.85940955879359  -1.433427044882822  \\
            54.78802006842796  -1.429590698519348  \\
            55.71663057806233  -1.4280120486899806  \\
            56.645241087696704  -1.4271625382201674  \\
            57.57385159733108  -1.4246089627921596  \\
            58.50246210696545  -1.418612542254475  \\
            59.43107261659982  -1.4148964595277738  \\
            60.359683126234195  -1.411126330848526  \\
            61.28829363586857  -1.4101039848780794  \\
            62.216904145502944  -1.4031248128193428  \\
            63.14551465513732  -1.4014018572307523  \\
            64.07412516477167  -1.3897267316864086  \\
            65.00273567440605  -1.3919474529819917  \\
            65.93134618404042  -1.375708886547697  \\
            66.8599566936748  -1.3730758000012475  \\
            67.78856720330917  -1.3663770672741757  \\
            68.71717771294354  -1.3565968307640484  \\
            69.64578822257792  -1.338480765677043  \\
            70.57439873221229  -1.320952442879053  \\
            71.50300924184667  -1.3113923768086937  \\
            72.43161975148104  -1.2986527930018459  \\
            73.3602302611154  -1.2644327741936405  \\
            74.28884077074979  -1.214744609019757  \\
            75.21745128038415  -1.0926471529299007  \\
            76.14606179001852  -0.7879260219332279  \\
            77.07467229965289  -0.4967328712112936  \\
            78.00328280928727  -0.2920654970097219  \\
            78.93189331892164  -0.09786467787127515  \\
            79.860503828556  0.11340879542188674  \\
            80.78911433819039  0.373626022465964  \\
            81.71772484782475  0.62968109919407  \\
            82.64633535745912  0.868882375517377  \\
            83.5749458670935  1.2421383616830832  \\
            84.50355637672787  1.5414279509203943  \\
            85.43216688636225  1.8768405993058443  \\
            86.36077739599662  2.2450630497482917  \\
            87.28938790563099  2.6783357545266213  \\
            88.21799841526536  3.202052609718318  \\
            89.14660892489972  3.6327066953378053  \\
            90.0752194345341  4.056957309452876  \\
            91.00382994416847  4.433045533853833  \\
            91.93244045380285  4.759944326062455  \\
            92.86105096343722  5.059317159438002  \\
            93.78966147307159  5.388355895884908  \\
            94.71827198270597  5.677138510308652  \\
            95.64688249234034  6.070269391515544  \\
            96.57549300197472  6.382935389580123  \\
            97.50410351160909  6.6798436559946825  \\
            98.43271402124346  6.974815289924879  \\
            99.36132453087784  7.211548975948921  \\
            100.2899350405122  7.3761929334092775  \\
            101.21854555014657  7.579632965487558  \\
            102.14715605978095  7.7636958548762784  \\
            103.07576656941532  7.894099298339625  \\
            104.0043770790497  8.039374610464648  \\
            104.93298758868406  8.136610205458414  \\
            105.86159809831842  8.24463408752062  \\
            106.79020860795279  8.341652331225385  \\
            107.71881911758717  8.453535096598142  \\
            108.64742962722154  8.543555177312468  \\
            109.57604013685592  8.615548003185793  \\
            110.50465064649029  8.671332197447851  \\
            111.43326115612466  8.744513490821838  \\
            112.36187166575904  8.808058532109833  \\
            113.29048217539341  8.89563068734485  \\
            114.21909268502777  8.954594881834554  \\
            115.14770319466216  8.986329498203379  \\
            116.07631370429652  9.062874241084282  \\
            117.0049242139309  9.105462803957524  \\
            117.93353472356527  9.156304038716247  \\
            118.86214523319964  9.183765446550236  \\
            119.79075574283402  9.2266022020072  \\
            120.71936625246839  9.242157650079026  \\
            121.64797676210277  9.283015704677426  \\
            122.57658727173714  9.333687161973696  \\
            123.5051977813715  9.365532527863502  \\
            124.43380829100589  9.399831323169913  \\
            125.36241880064026  9.406068536674848  \\
            126.29102931027464  9.424989807927057  \\
            127.219639819909  9.479981191696206  \\
            128.14825032954334  9.521613063801462  \\
            129.07686083917773  9.521326355066638  \\
            130.0054713488121  9.514947374798961  \\
            130.9340818584465  9.538892341181787  \\
            131.86269236808084  9.548822410233484  \\
            132.79130287771522  9.565090255614374  \\
            133.7199133873496  9.604531190901291  \\
            134.64852389698396  9.608027322313296  \\
            135.57713440661834  9.613640572353116  \\
            136.50574491625272  9.654172731197587  \\
            137.43435542588708  9.667527376753888  \\
            138.36296593552146  9.680946721387128  \\
            139.29157644515584  9.716183106118137  \\
            140.2201869547902  9.713854987751864  \\
            141.14879746442458  9.73466317353539  \\
            142.07740797405896  9.760651172952775  \\
            143.00601848369334  9.748505670650662  \\
            143.9346289933277  9.75671956783162  \\
            144.86323950296207  9.761387581294573  \\
            145.79185001259646  9.782660710344029  \\
            146.7204605222308  9.80155873999911  \\
            147.6490710318652  9.829898442956909  \\
            148.57768154149957  9.821121034618251  \\
            149.50629205113393  9.827857918342971  \\
            150.4349025607683  9.833180363945075  \\
            151.36351307040266  9.843924741646951  \\
            152.29212358003704  9.84312300916529  \\
            153.2207340896714  9.859143108334985  \\
            154.14934459930578  9.859061248612155  \\
            155.07795510894016  9.875876316150745  \\
            156.00656561857454  9.881869262991616  \\
            156.9351761282089  9.885290748483532  \\
            157.86378663784328  9.89916365526309  \\
            158.79239714747766  9.909120773830677  \\
            159.721007657112  9.925059752436212  \\
            160.6496181667464  9.946160783090711  \\
            161.57822867638077  9.941992051659867  \\
            162.50683918601513  9.915256045671702  \\
            163.4354496956495  9.948300909306525  \\
            164.3640602052839  9.938256590657529  \\
            165.29267071491824  9.955753600303495  \\
            166.22128122455263  9.939113545524833  \\
            167.149891734187  9.975601127739733  \\
            168.0785022438214  9.978835289754631  \\
            169.00711275345574  9.987854979986793  \\
            169.93572326309013  9.996397793700144  \\
            170.8643337727245  9.99388970019365  \\
            171.79294428235886  10.02319284345724  \\
            172.72155479199324  10.012909625236842  \\
            173.65016530162762  10.00029647126284  \\
            174.57877581126198  10.01692342284038  \\
            175.50738632089633  10.017840399134666  \\
            176.4359968305307  10.011802654937949  \\
            177.3646073401651  10.022786152046802  \\
            178.29321784979945  10.038194974119389  \\
            179.22182835943383  10.032327487981853  \\
            180.1504388690682  10.046829129061631  \\
            181.0790493787026  10.050758451182839  \\
            182.00765988833695  10.07891105022939  \\
            182.93627039797133  10.083699612609196  \\
            183.8648809076057  10.073954318283302  \\
            184.79349141724006  10.102646258952518  \\
            185.72210192687444  10.12731359148052  \\
            186.6507124365088  10.085626984567387  \\
            187.57932294614318  10.12262285781395  \\
            188.50793345577753  10.101847052340553  \\
            189.43654396541194  10.124820012101486  \\
            190.3651544750463  10.137524565609056  \\
            191.29376498468068  10.17611670587938  \\
            192.22237549431503  10.149399377311955  \\
            193.15098600394944  10.196899366978087  \\
            194.0795965135838  10.166235472249733  \\
            195.00820702321818  10.178571715073373  \\
            195.93681753285253  10.17055125943266  \\
            196.8654280424869  10.172537118574308  \\
            197.79403855212126  10.184901267417835  \\
            198.72264906175567  10.19570217282102  \\
            199.65125957139003  10.198663108949454  \\
            200.5798700810244  10.193466112867009  \\
            201.50848059065876  10.18159634521152  \\
            202.43709110029315  10.210311804634365  \\
            203.3657016099275  10.234601853969505  \\
            204.2943121195619  10.2110148098698  \\
            205.22292262919626  10.215946114466592  \\
            206.15153313883064  10.22671883379484  \\
            207.080143648465  10.213357914436601  \\
            208.0087541580994  10.248186667930693  \\
            208.93736466773376  10.26356068063959  \\
            209.8659751773681  10.238379234087043  \\
            210.7945856870025  10.253282233972282  \\
            211.72319619663685  10.257563847065695  \\
            212.65180670627123  10.259179781431106  \\
            213.58041721590558  10.253691148431864  \\
            214.50902772554  10.247269864775612  \\
            215.43763823517435  10.254179732047474  \\
            216.36624874480873  10.24788647977309  \\
            217.29485925444308  10.248914791560168  \\
            218.2234697640775  10.266812424766727  \\
            219.15208027371185  10.231581774919654  \\
            220.08069078334623  10.249382296321755  \\
            221.00930129298058  10.247884418919373  \\
            221.93791180261496  10.27016471151977  \\
            222.86652231224932  10.282082244640552  \\
            223.79513282188373  10.27372649158864  \\
            224.72374333151808  10.25346433704205  \\
            225.65235384115246  10.273632374283247  \\
            226.58096435078681  10.270763372375056  \\
            227.50957486042122  10.272580008809646  \\
            228.43818537005555  10.275536338381782  \\
            229.36679587968996  10.279962708489887  \\
            230.2954063893243  10.269044816361637  \\
            231.2240168989587  10.29968096223412  \\
            232.15262740859305  10.290995795424829  \\
            233.0812379182274  10.29783247376824  \\
            234.0098484278618  10.275138007771625  \\
            234.93845893749616  10.289617098745582  \\
            235.86706944713055  10.27775182556693  \\
            236.7956799567649  10.26586649737272  \\
            237.72429046639928  10.277774692196445  \\
            238.65290097603364  10.272974035336599  \\
            239.58151148566805  10.281045888506082  \\
            240.5101219953024  10.269183070596183  \\
            241.43873250493678  10.285943907240647  \\
            242.36734301457113  10.261160147307395  \\
            243.29595352420554  10.266455229934358  \\
            244.2245640338399  10.287318711203172  \\
            245.15317454347428  10.303682415570295  \\
            246.08178505310863  10.275735318362086  \\
            247.010395562743  10.29685188021363  \\
            247.93900607237737  10.305286698316147  \\
            248.86761658201178  10.28611575831236  \\
            249.79622709164613  10.292226420138153  \\
            250.7248376012805  10.272526436365364  \\
            251.65344811091487  10.292803900148034  \\
            252.58205862054928  10.292950780868166  \\
            253.5106691301836  10.295219156225807  \\
            254.439279639818  10.285621949733548  \\
            255.36789014945236  10.26984754120288  \\
            256.2965006590867  10.29720953712158  \\
            257.2251111687211  10.279278596731226  \\
            258.15372167835545  10.286448968522414  \\
            259.08233218798983  10.2794840200282  \\
            260.0109426976242  10.29152378363493  \\
            260.9395532072586  10.297085659434222  \\
            261.868163716893  10.291430048955547  \\
            262.79677422652736  10.297837000646945  \\
            263.7253847361617  10.282243794702174  \\
            264.65399524579607  10.285848273653  \\
            265.58260575543045  10.312302663909252  \\
            266.51121626506483  10.285901111470135  \\
            267.4398267746992  10.28581996176122  \\
            268.3684372843336  10.295910892601809  \\
            269.2970477939679  10.288699745371424  \\
            270.2256583036023  10.28776555478084  \\
            271.1542688132367  10.294445397720805  \\
            272.08287932287107  10.305144249895132  \\
            273.01148983250545  10.313855712946882  \\
            273.94010034213983  10.28902556182921  \\
            274.86871085177415  10.333583929271693  \\
            275.7973213614086  10.320779546154036  \\
            276.7259318710429  10.31423898294881  \\
            277.6545423806773  10.30731587117445  \\
            278.5831528903117  10.310816642295428  \\
            279.511763399946  10.30924326150154  \\
            280.4403739095804  10.316710033278774  \\
            281.36898441921477  10.3265149426037  \\
            282.29759492884915  10.309854545158132  \\
            283.22620543848353  10.324285939923625  \\
            284.1548159481179  10.308667148279154  \\
            285.08342645775224  10.31397478133724  \\
            286.0120369673867  10.323179618223758  \\
            286.940647477021  10.336704436982496  \\
            287.8692579866554  10.335326885231977  \\
            288.79786849628977  10.320993851376688  \\
            289.72647900592415  10.319507090233019  \\
            290.6550895155585  10.313393136354229  \\
            291.5837000251929  10.317367900319308  \\
            292.51231053482724  10.315489190310723  \\
            293.4409210444616  10.32318147173168  \\
            294.369531554096  10.336769781419225  \\
            295.2981420637304  10.3207371184697  \\
            296.2267525733647  10.333217847025512  \\
            297.15536308299914  10.322833343063536  \\
            298.08397359263347  10.31950274067529  \\
            299.01258410226785  10.332694177925363  \\
            299.94119461190223  10.32201293171885  \\
            300.8698051215366  10.338407829902483  \\
            301.798415631171  10.321206108163777  \\
            302.7270261408053  10.330096430797672  \\
            303.6556366504397  10.31955773819991  \\
            304.5842471600741  10.314168235471891  \\
            305.51285766970847  10.324670806247616  \\
            306.4414681793428  10.338697972502045  \\
            307.37007868897723  10.322514106477696  \\
            308.29868919861156  10.323993367882554  \\
            309.22729970824594  10.324809333266122  \\
            310.1559102178803  10.33498789653621  \\
            311.0845207275147  10.33842594952454  \\
            312.0131312371491  10.342159894004778  \\
            312.94174174678346  10.328170051476754  \\
            313.8703522564178  10.328104277426378  \\
            314.79896276605217  10.343997641879914  \\
            315.72757327568655  10.332623366323112  \\
            316.65618378532093  10.317915250892703  \\
            317.5847942949553  10.323331273337633  \\
            318.5134048045897  10.34797070740983  \\
            319.442015314224  10.306862968800012  \\
            320.37062582385846  10.33622570145756  \\
            321.2992363334928  10.314483092719719  \\
            322.22784684312717  10.329333285213183  \\
            323.15645735276155  10.32312599102658  \\
            324.08506786239593  10.34570713993977  \\
            325.01367837203026  10.328681986652148  \\
            325.94228888166464  10.344103032292459  \\
            326.870899391299  10.334802160217231  \\
            327.7995099009334  10.344266920411798  \\
            328.7281204105678  10.338398468872327  \\
            329.6567309202021  10.33596790565765  \\
            330.5853414298365  10.334793719734758  \\
            331.51395193947087  10.320558906081711  \\
            332.44256244910525  10.325290661402278  \\
            333.37117295873963  10.33516733911861  \\
            334.299783468374  10.349386230663605  \\
            335.22839397800834  10.340890627038457  \\
            336.1570044876428  10.331331632260577  \\
            337.0856149972771  10.327445370968277  \\
            338.0142255069115  10.34346884304754  \\
            338.94283601654587  10.347684594208015  \\
            339.87144652618025  10.323521456517334  \\
            340.8000570358146  10.347761682525338  \\
            341.728667545449  10.336037918256855  \\
            342.65727805508334  10.33817937704188  \\
            343.5858885647177  10.346109171553692  \\
            344.5144990743521  10.340009886072647  \\
            345.4431095839865  10.333219402965318  \\
            346.3717200936208  10.348794240062203  \\
            347.30033060325525  10.33035399122404  \\
            348.2289411128896  10.32763801807925  \\
            349.15755162252395  10.347618743424286  \\
            350.08616213215834  10.333638358131136  \\
            351.01477264179266  10.345499235257549  \\
            351.9433831514271  10.354406894387905  \\
            352.8719936610614  10.34527413384741  \\
            353.8006041706958  10.344382232125078  \\
            354.7292146803302  10.342876256382283  \\
            355.65782518996457  10.327914230414597  \\
            356.5864356995989  10.336259060329237  \\
            357.51504620923333  10.349252188415022  \\
            358.44365671886766  10.342157955711755  \\
            359.37226722850204  10.352195161402753  \\
            360.3008777381364  10.337475416132738  \\
            361.2294882477708  10.342242408698826  \\
            362.1580987574052  10.332497326218943  \\
            363.08670926703957  10.33207378879401  \\
            364.0153197766739  10.354843982447449  \\
            364.9439302863083  10.351223356840638  \\
            365.87254079594265  10.34725911598524  \\
            366.80115130557704  10.341965715583662  \\
            367.7297618152114  10.336530119437844  \\
            368.6583723248458  10.349123407643557  \\
            369.5869828344801  10.347489562033026  \\
            370.51559334411456  10.359091040895194  \\
            371.4442038537489  10.353355935697225  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            0.9286105096343722  -1.393398521323509  \\
            1.8572210192687444  -1.4401231709243558  \\
            2.7858315289031164  -1.436374573173236  \\
            3.7144420385374888  -1.43854345762276  \\
            4.643052548171862  -1.439255179829619  \\
            5.571663057806233  -1.4386069436311613  \\
            6.5002735674406065  -1.4367946306972452  \\
            7.4288840770749776  -1.4373866869842733  \\
            8.35749458670935  -1.436360280185918  \\
            9.286105096343723  -1.4369975243562527  \\
            10.214715605978094  -1.4366583355827853  \\
            11.143326115612465  -1.4383147754360497  \\
            12.07193662524684  -1.4357153543323742  \\
            13.000547134881213  -1.4400768451877421  \\
            13.929157644515582  -1.4370649414908219  \\
            14.857768154149955  -1.4358685655658456  \\
            15.78637866378433  -1.4358137676952971  \\
            16.7149891734187  -1.4359740622557657  \\
            17.643599683053072  -1.435695576917285  \\
            18.572210192687447  -1.4361340286476847  \\
            19.500820702321818  -1.4331305857927699  \\
            20.42943121195619  -1.4345008460956543  \\
            21.358041721590563  -1.4326504774529312  \\
            22.28665223122493  -1.4324304493030267  \\
            23.215262740859306  -1.4306194332110558  \\
            24.14387325049368  -1.4325980979461026  \\
            25.07248376012805  -1.4316971983357005  \\
            26.001094269762426  -1.4317943778723239  \\
            26.929704779396793  -1.4317555959732218  \\
            27.858315289031164  -1.4320181378365655  \\
            28.78692579866554  -1.4308690880084334  \\
            29.71553630829991  -1.4291259053063445  \\
            30.644146817934285  -1.42910319435098  \\
            31.57275732756866  -1.4280972581805265  \\
            32.50136783720303  -1.4282551194854913  \\
            33.4299783468374  -1.4290800040430338  \\
            34.35858885647177  -1.426043666620035  \\
            35.287199366106144  -1.4312965670582212  \\
            36.21580987574052  -1.4275735513596801  \\
            37.14442038537489  -1.4251988370710809  \\
            38.07303089500926  -1.4263122169820266  \\
            39.001641404643635  -1.4246536853815523  \\
            39.930251914278  -1.424537094880739  \\
            40.85886242391238  -1.4248862045525814  \\
            41.78747293354675  -1.4234291034567053  \\
            42.71608344318113  -1.41985982412826  \\
            43.644693952815494  -1.423800794610714  \\
            44.57330446244986  -1.421411831538988  \\
            45.501914972084236  -1.420901513834646  \\
            46.43052548171861  -1.4156595543193116  \\
            47.359135991352986  -1.4212118576765798  \\
            48.28774650098736  -1.4138731743833381  \\
            49.21635701062173  -1.415740742679697  \\
            50.1449675202561  -1.4138251988884767  \\
            51.07357802989048  -1.4155701622689512  \\
            52.00218853952485  -1.408530010488643  \\
            52.93079904915921  -1.407339088034825  \\
            53.85940955879359  -1.4042674203942973  \\
            54.78802006842796  -1.4069478104409263  \\
            55.71663057806233  -1.4070468128296323  \\
            56.645241087696704  -1.402571705283899  \\
            57.57385159733108  -1.400487100894021  \\
            58.50246210696545  -1.39766027728494  \\
            59.43107261659982  -1.3943777906772972  \\
            60.359683126234195  -1.3874402950508484  \\
            61.28829363586857  -1.3898178660293559  \\
            62.216904145502944  -1.3904579669873907  \\
            63.14551465513732  -1.3796647683493684  \\
            64.07412516477167  -1.3688395816247443  \\
            65.00273567440605  -1.3624677331567894  \\
            65.93134618404042  -1.3598398171003037  \\
            66.8599566936748  -1.341473432204852  \\
            67.78856720330917  -1.335864038777071  \\
            68.71717771294354  -1.3252030377919204  \\
            69.64578822257792  -1.3167577040256409  \\
            70.57439873221229  -1.301783617714793  \\
            71.50300924184667  -1.273846859834788  \\
            72.43161975148104  -1.2237270701690763  \\
            73.3602302611154  -1.0538967467758018  \\
            74.28884077074979  -0.8849808668117541  \\
            75.21745128038415  -0.7214748915078018  \\
            76.14606179001852  -0.5793088314218439  \\
            77.07467229965289  -0.2755650483993154  \\
            78.00328280928727  0.03663714948386118  \\
            78.93189331892164  0.33612412088862065  \\
            79.860503828556  0.6237822653065895  \\
            80.78911433819039  0.8874655081064144  \\
            81.71772484782475  1.2248712412903493  \\
            82.64633535745912  1.5290136620750867  \\
            83.5749458670935  1.8658963225315732  \\
            84.50355637672787  2.1385415208624066  \\
            85.43216688636225  2.409264422151902  \\
            86.36077739599662  2.7478268360061944  \\
            87.28938790563099  3.152352450280147  \\
            88.21799841526536  3.6244181696797786  \\
            89.14660892489972  4.0335966877702445  \\
            90.0752194345341  4.513905100922283  \\
            91.00382994416847  4.848661456877562  \\
            91.93244045380285  5.203959785215083  \\
            92.86105096343722  5.513807224108712  \\
            93.78966147307159  5.790818556957035  \\
            94.71827198270597  6.065149707584532  \\
            95.64688249234034  6.336034677651986  \\
            96.57549300197472  6.67858208665053  \\
            97.50410351160909  6.948042015899  \\
            98.43271402124346  7.156903115133243  \\
            99.36132453087784  7.377814424478666  \\
            100.2899350405122  7.565787586201932  \\
            101.21854555014657  7.744245380962183  \\
            102.14715605978095  7.844563472481405  \\
            103.07576656941532  7.962903350643526  \\
            104.0043770790497  8.111203141785671  \\
            104.93298758868406  8.198372246407759  \\
            105.86159809831842  8.306388442660213  \\
            106.79020860795279  8.414642527018268  \\
            107.71881911758717  8.524070758270582  \\
            108.64742962722154  8.600299524539068  \\
            109.57604013685592  8.659382301432457  \\
            110.50465064649029  8.7236176672013  \\
            111.43326115612466  8.79383427267557  \\
            112.36187166575904  8.868091450499254  \\
            113.29048217539341  8.917286113630196  \\
            114.21909268502777  8.978077504672928  \\
            115.14770319466216  9.033335862549722  \\
            116.07631370429652  9.095530323873712  \\
            117.0049242139309  9.148844655996058  \\
            117.93353472356527  9.200856972314615  \\
            118.86214523319964  9.251542984940942  \\
            119.79075574283402  9.294454574503252  \\
            120.71936625246839  9.331545102702147  \\
            121.64797676210277  9.357708487441041  \\
            122.57658727173714  9.426281324849567  \\
            123.5051977813715  9.466691688290139  \\
            124.43380829100589  9.478017406661436  \\
            125.36241880064026  9.51320665192278  \\
            126.29102931027464  9.542050221305212  \\
            127.219639819909  9.607765142070654  \\
            128.14825032954334  9.584881001559888  \\
            129.07686083917773  9.610577672802771  \\
            130.0054713488121  9.636879606640562  \\
            130.9340818584465  9.674970140106934  \\
            131.86269236808084  9.710404868774054  \\
            132.79130287771522  9.71629642000074  \\
            133.7199133873496  9.723746035633296  \\
            134.64852389698396  9.770339536984958  \\
            135.57713440661834  9.785166804896857  \\
            136.50574491625272  9.798327104145864  \\
            137.43435542588708  9.805620186783381  \\
            138.36296593552146  9.849903220467327  \\
            139.29157644515584  9.868484422107857  \\
            140.2201869547902  9.914143470448836  \\
            141.14879746442458  9.936145623316957  \\
            142.07740797405896  9.934707135808354  \\
            143.00601848369334  9.95575924922106  \\
            143.9346289933277  9.992245772918814  \\
            144.86323950296207  10.0143122758628  \\
            145.79185001259646  10.01317280441886  \\
            146.7204605222308  10.063182409650038  \\
            147.6490710318652  10.138474198724493  \\
            148.57768154149957  10.132787001012561  \\
            149.50629205113393  10.11328367859949  \\
            150.4349025607683  10.156972563249958  \\
            151.36351307040266  10.157949963114493  \\
            152.29212358003704  10.176070268160144  \\
            153.2207340896714  10.188319830722778  \\
            154.14934459930578  10.18210009499376  \\
            155.07795510894016  10.203940606843307  \\
            156.00656561857454  10.220534129426  \\
            156.9351761282089  10.22806575781512  \\
            157.86378663784328  10.249058084180579  \\
            158.79239714747766  10.250082119479087  \\
            159.721007657112  10.264954325088432  \\
            160.6496181667464  10.279927275001377  \\
            161.57822867638077  10.29962282166728  \\
            162.50683918601513  10.308657721632398  \\
            163.4354496956495  10.313475794385612  \\
            164.3640602052839  10.342861232341399  \\
            165.29267071491824  10.318364616977275  \\
            166.22128122455263  10.349109210435683  \\
            167.149891734187  10.354868221078112  \\
            168.0785022438214  10.369192752065693  \\
            169.00711275345574  10.377733596505314  \\
            169.93572326309013  10.36105148323073  \\
            170.8643337727245  10.369192200742088  \\
            171.79294428235886  10.391286755116779  \\
            172.72155479199324  10.371610050907057  \\
            173.65016530162762  10.378026347847484  \\
            174.57877581126198  10.389128274908145  \\
            175.50738632089633  10.389444223722313  \\
            176.4359968305307  10.410065948662533  \\
            177.3646073401651  10.425764230148701  \\
            178.29321784979945  10.43186631824181  \\
            179.22182835943383  10.432161520963565  \\
            180.1504388690682  10.46224204532465  \\
            181.0790493787026  10.482708173171206  \\
            182.00765988833695  10.46583951496493  \\
            182.93627039797133  10.480166843838065  \\
            183.8648809076057  10.48696218727419  \\
            184.79349141724006  10.47308761456382  \\
            185.72210192687444  10.484626827918843  \\
            186.6507124365088  10.492470296012806  \\
            187.57932294614318  10.491957023268355  \\
            188.50793345577753  10.493541696924964  \\
            189.43654396541194  10.487250948721348  \\
            190.3651544750463  10.506675288214334  \\
            191.29376498468068  10.509106827590841  \\
            192.22237549431503  10.516505086212488  \\
            193.15098600394944  10.536576269961927  \\
            194.0795965135838  10.519573567284647  \\
            195.00820702321818  10.507596095382453  \\
            195.93681753285253  10.542382650005916  \\
            196.8654280424869  10.550950629984532  \\
            197.79403855212126  10.54547606605825  \\
            198.72264906175567  10.550520639793762  \\
            199.65125957139003  10.546242171015269  \\
            200.5798700810244  10.54004522272475  \\
            201.50848059065876  10.566332599470853  \\
            202.43709110029315  10.572502515265764  \\
            203.3657016099275  10.55504263639157  \\
            204.2943121195619  10.571103952870567  \\
            205.22292262919626  10.570158566405729  \\
            206.15153313883064  10.589747374127194  \\
            207.080143648465  10.580267855037686  \\
            208.0087541580994  10.596854334611605  \\
            208.93736466773376  10.5814849636393  \\
            209.8659751773681  10.591728107642938  \\
            210.7945856870025  10.594373907322762  \\
            211.72319619663685  10.586893416359922  \\
            212.65180670627123  10.597360519697629  \\
            213.58041721590558  10.60149683873831  \\
            214.50902772554  10.569170932181853  \\
            215.43763823517435  10.600383841408021  \\
            216.36624874480873  10.599056041001171  \\
            217.29485925444308  10.612103886024395  \\
            218.2234697640775  10.612037641665136  \\
            219.15208027371185  10.623613179159575  \\
            220.08069078334623  10.60729870638967  \\
            221.00930129298058  10.618544735688642  \\
            221.93791180261496  10.631175512663022  \\
            222.86652231224932  10.621024335156404  \\
            223.79513282188373  10.641759675116809  \\
            224.72374333151808  10.642448023486827  \\
            225.65235384115246  10.61981497150745  \\
            226.58096435078681  10.627832712562473  \\
            227.50957486042122  10.642822677601453  \\
            228.43818537005555  10.634986396298197  \\
            229.36679587968996  10.655540912620003  \\
            230.2954063893243  10.657068967806877  \\
            231.2240168989587  10.645450757076329  \\
            232.15262740859305  10.657920248739464  \\
            233.0812379182274  10.632782234293593  \\
            234.0098484278618  10.650169825767794  \\
            234.93845893749616  10.651499450630832  \\
            235.86706944713055  10.654617329048053  \\
            236.7956799567649  10.642917527594772  \\
            237.72429046639928  10.664461574389385  \\
            238.65290097603364  10.631007002013801  \\
            239.58151148566805  10.64386751093678  \\
            240.5101219953024  10.657595904431105  \\
            241.43873250493678  10.666722797521238  \\
            242.36734301457113  10.669664175409732  \\
            243.29595352420554  10.655466759921278  \\
            244.2245640338399  10.659585424629373  \\
            245.15317454347428  10.654306559234707  \\
            246.08178505310863  10.659203812049629  \\
            247.010395562743  10.675093034592061  \\
            247.93900607237737  10.673631663741979  \\
            248.86761658201178  10.685437240140434  \\
            249.79622709164613  10.677876496759913  \\
            250.7248376012805  10.67563906792997  \\
            251.65344811091487  10.679598485959994  \\
            252.58205862054928  10.657399889279722  \\
            253.5106691301836  10.68431516991675  \\
            254.439279639818  10.681378365026012  \\
            255.36789014945236  10.677769962854057  \\
            256.2965006590867  10.675070965879058  \\
            257.2251111687211  10.676024052987977  \\
            258.15372167835545  10.694543815873779  \\
            259.08233218798983  10.691902775399926  \\
            260.0109426976242  10.683000430803256  \\
            260.9395532072586  10.67115221263434  \\
            261.868163716893  10.688114580311064  \\
            262.79677422652736  10.687719157441602  \\
            263.7253847361617  10.693254582227395  \\
            264.65399524579607  10.676301602636492  \\
            265.58260575543045  10.692396697391729  \\
            266.51121626506483  10.670104555817561  \\
            267.4398267746992  10.691969670138  \\
            268.3684372843336  10.691967973026834  \\
            269.2970477939679  10.68097327787654  \\
            270.2256583036023  10.688276335409292  \\
            271.1542688132367  10.675093943433794  \\
            272.08287932287107  10.671798932607249  \\
            273.01148983250545  10.688025898113086  \\
            273.94010034213983  10.679670845161624  \\
            274.86871085177415  10.683165420200293  \\
            275.7973213614086  10.675544581183452  \\
            276.7259318710429  10.691760728215641  \\
            277.6545423806773  10.692769508601156  \\
            278.5831528903117  10.681211425427094  \\
            279.511763399946  10.688355599009027  \\
            280.4403739095804  10.677191421968152  \\
            281.36898441921477  10.698829887351653  \\
            282.29759492884915  10.707929832293093  \\
            283.22620543848353  10.685445337084731  \\
            284.1548159481179  10.677596976422912  \\
            285.08342645775224  10.694554346602262  \\
            286.0120369673867  10.689646512757239  \\
            286.940647477021  10.66240095709357  \\
            287.8692579866554  10.68539250086988  \\
            288.79786849628977  10.69467631364658  \\
            289.72647900592415  10.702167955430184  \\
            290.6550895155585  10.6843338379087  \\
            291.5837000251929  10.689545441875648  \\
            292.51231053482724  10.674252004161056  \\
            293.4409210444616  10.672111501345352  \\
            294.369531554096  10.687763537216492  \\
            295.2981420637304  10.69282263928076  \\
            296.2267525733647  10.699123089250396  \\
            297.15536308299914  10.668535245872215  \\
            298.08397359263347  10.702842135763108  \\
            299.01258410226785  10.67086665733288  \\
            299.94119461190223  10.69229079776909  \\
            300.8698051215366  10.676497424246264  \\
            301.798415631171  10.70545128060347  \\
            302.7270261408053  10.673979588403622  \\
            303.6556366504397  10.684893786048834  \\
            304.5842471600741  10.68347609652139  \\
            305.51285766970847  10.70454619738039  \\
            306.4414681793428  10.705662530419346  \\
            307.37007868897723  10.704008281011655  \\
            308.29868919861156  10.680848423579809  \\
            309.22729970824594  10.68586141586688  \\
            310.1559102178803  10.688600546603404  \\
            311.0845207275147  10.697411538385776  \\
            312.0131312371491  10.673659697718877  \\
            312.94174174678346  10.6998200185014  \\
            313.8703522564178  10.688703286929401  \\
            314.79896276605217  10.6923407238288  \\
            315.72757327568655  10.688746111483182  \\
            316.65618378532093  10.69118211446628  \\
            317.5847942949553  10.680123447098218  \\
            318.5134048045897  10.694253493419057  \\
            319.442015314224  10.682617869954738  \\
            320.37062582385846  10.696646774834399  \\
            321.2992363334928  10.689750826489142  \\
            322.22784684312717  10.704953751612502  \\
            323.15645735276155  10.691851013691815  \\
            324.08506786239593  10.69949578462433  \\
            325.01367837203026  10.68793641034915  \\
            325.94228888166464  10.680619983561337  \\
            326.870899391299  10.705948206161228  \\
            327.7995099009334  10.677867741855943  \\
            328.7281204105678  10.688398992401327  \\
            329.6567309202021  10.698004275435588  \\
            330.5853414298365  10.696272223173501  \\
            331.51395193947087  10.697132534376559  \\
            332.44256244910525  10.69014088022266  \\
            333.37117295873963  10.69159105798081  \\
            334.299783468374  10.686842591106856  \\
            335.22839397800834  10.68655631275159  \\
            336.1570044876428  10.670922727434512  \\
            337.0856149972771  10.705227435068606  \\
            338.0142255069115  10.68780992005472  \\
            338.94283601654587  10.692912660352624  \\
            339.87144652618025  10.698273472901464  \\
            340.8000570358146  10.690886880165221  \\
            341.728667545449  10.675172393526404  \\
            342.65727805508334  10.709288157309926  \\
            343.5858885647177  10.690913382323421  \\
            344.5144990743521  10.693929508725907  \\
            345.4431095839865  10.686876119514768  \\
            346.3717200936208  10.702567012034237  \\
            347.30033060325525  10.684420340686188  \\
            348.2289411128896  10.690271427539773  \\
            349.15755162252395  10.691303704777559  \\
            350.08616213215834  10.681989433369381  \\
            351.01477264179266  10.688434855709568  \\
            351.9433831514271  10.690001401210308  \\
            352.8719936610614  10.697909792386465  \\
            353.8006041706958  10.698046616446378  \\
            354.7292146803302  10.687967972637757  \\
            355.65782518996457  10.684278883254269  \\
            356.5864356995989  10.694503790004218  \\
            357.51504620923333  10.697250447635389  \\
            358.44365671886766  10.685777954402385  \\
            359.37226722850204  10.688233911999486  \\
            360.3008777381364  10.714082951101194  \\
            361.2294882477708  10.68558697632101  \\
            362.1580987574052  10.704777334662742  \\
            363.08670926703957  10.704240602018517  \\
            364.0153197766739  10.687631936837324  \\
            364.9439302863083  10.684576311985543  \\
            365.87254079594265  10.701356026690947  \\
            366.80115130557704  10.684247046112205  \\
            367.7297618152114  10.695106373549281  \\
            368.6583723248458  10.699278507562187  \\
            369.5869828344801  10.702138698872695  \\
            370.51559334411456  10.685564624569318  \\
            371.4442038537489  10.692356631337548  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.651;green,0.463;blue,0.114}, opacity={0.3}, forget plot]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.651;green,0.463;blue,0.114}]
        table[row sep={\\}]
        {
            x  y  \\
            0.9286105096343722  -1.4394151212258954  \\
            1.8572210192687444  -1.4486599757610048  \\
            2.7858315289031164  -1.4489138357862017  \\
            3.7144420385374888  -1.4485541296901732  \\
            4.643052548171862  -1.4462777609103519  \\
            5.571663057806233  -1.445097772478653  \\
            6.5002735674406065  -1.4457315003464455  \\
            7.4288840770749776  -1.4446511272405118  \\
            8.35749458670935  -1.4458747462135773  \\
            9.286105096343723  -1.4444718812597879  \\
            10.214715605978094  -1.4441674976432086  \\
            11.143326115612465  -1.443798562663768  \\
            12.07193662524684  -1.443997396517104  \\
            13.000547134881213  -1.4444161180394897  \\
            13.929157644515582  -1.443705840234424  \\
            14.857768154149955  -1.443388442582511  \\
            15.78637866378433  -1.4434809901635226  \\
            16.7149891734187  -1.4432251379910412  \\
            17.643599683053072  -1.443698511729942  \\
            18.572210192687447  -1.44248379087565  \\
            19.500820702321818  -1.4432078050703505  \\
            20.42943121195619  -1.441583297118099  \\
            21.358041721590563  -1.4418083739390735  \\
            22.28665223122493  -1.4401794099605305  \\
            23.215262740859306  -1.4411768220505548  \\
            24.14387325049368  -1.4414912079248157  \\
            25.07248376012805  -1.440824678350288  \\
            26.001094269762426  -1.4408496377523243  \\
            26.929704779396793  -1.4401859676825421  \\
            27.858315289031164  -1.4390872536902681  \\
            28.78692579866554  -1.4392720277511502  \\
            29.71553630829991  -1.4391661544286651  \\
            30.644146817934285  -1.4385952018348918  \\
            31.57275732756866  -1.4402290724947813  \\
            32.50136783720303  -1.4373370118265965  \\
            33.4299783468374  -1.437999616056044  \\
            34.35858885647177  -1.4385422720206589  \\
            35.287199366106144  -1.4392065306538218  \\
            36.21580987574052  -1.4360942414938518  \\
            37.14442038537489  -1.4373102039617174  \\
            38.07303089500926  -1.4359192812493622  \\
            39.001641404643635  -1.4357221134477738  \\
            39.930251914278  -1.433988148961592  \\
            40.85886242391238  -1.4349100684829335  \\
            41.78747293354675  -1.4327426907243885  \\
            42.71608344318113  -1.4319080402065478  \\
            43.644693952815494  -1.4306613218245436  \\
            44.57330446244986  -1.4297860338532553  \\
            45.501914972084236  -1.4318700331823946  \\
            46.43052548171861  -1.4289082139079217  \\
            47.359135991352986  -1.4285294578530365  \\
            48.28774650098736  -1.4272015541593328  \\
            49.21635701062173  -1.4265374923449619  \\
            50.1449675202561  -1.424774843150947  \\
            51.07357802989048  -1.4234856843812609  \\
            52.00218853952485  -1.421468562765433  \\
            52.93079904915921  -1.4229462356449831  \\
            53.85940955879359  -1.4200175525311698  \\
            54.78802006842796  -1.4160998545583503  \\
            55.71663057806233  -1.4161738949704483  \\
            56.645241087696704  -1.4106458692080803  \\
            57.57385159733108  -1.4123341806490335  \\
            58.50246210696545  -1.4085101554538875  \\
            59.43107261659982  -1.4073324280998638  \\
            60.359683126234195  -1.4009889436384344  \\
            61.28829363586857  -1.3962996975217434  \\
            62.216904145502944  -1.3939466110543886  \\
            63.14551465513732  -1.391817732195473  \\
            64.07412516477167  -1.3796965841337028  \\
            65.00273567440605  -1.3775711695397796  \\
            65.93134618404042  -1.3671122192816236  \\
            66.8599566936748  -1.360688198247548  \\
            67.78856720330917  -1.3479162477939588  \\
            68.71717771294354  -1.3382736733446776  \\
            69.64578822257792  -1.3248214161417093  \\
            70.57439873221229  -1.3034274146373395  \\
            71.50300924184667  -1.2883194807551006  \\
            72.43161975148104  -1.2599824179808445  \\
            73.3602302611154  -1.2059282290261797  \\
            74.28884077074979  -1.1011579758685983  \\
            75.21745128038415  -0.9290899154099435  \\
            76.14606179001852  -0.6906762907398449  \\
            77.07467229965289  -0.4424021365598557  \\
            78.00328280928727  -0.2268780944905207  \\
            78.93189331892164  0.023481623534465784  \\
            79.860503828556  0.24954700855606665  \\
            80.78911433819039  0.4857582993093565  \\
            81.71772484782475  0.7142614920592352  \\
            82.64633535745912  0.9630240286521508  \\
            83.5749458670935  1.2974989138806716  \\
            84.50355637672787  1.6342779755355568  \\
            85.43216688636225  2.060571733524851  \\
            86.36077739599662  2.5099187319499103  \\
            87.28938790563099  2.997451970795502  \\
            88.21799841526536  3.437918842061384  \\
            89.14660892489972  3.885464429806743  \\
            90.0752194345341  4.265920619268922  \\
            91.00382994416847  4.638957727263064  \\
            91.93244045380285  4.9649928028788555  \\
            92.86105096343722  5.293923501571067  \\
            93.78966147307159  5.6546291967328655  \\
            94.71827198270597  5.952771454506442  \\
            95.64688249234034  6.2590901073561405  \\
            96.57549300197472  6.539318054790395  \\
            97.50410351160909  6.822841364306315  \\
            98.43271402124346  7.046541559480694  \\
            99.36132453087784  7.247415166387595  \\
            100.2899350405122  7.4239023652546905  \\
            101.21854555014657  7.615020299558136  \\
            102.14715605978095  7.79160450501047  \\
            103.07576656941532  7.925236686489432  \\
            104.0043770790497  8.047724704587075  \\
            104.93298758868406  8.197153334736416  \\
            105.86159809831842  8.258828005110885  \\
            106.79020860795279  8.388955543561474  \\
            107.71881911758717  8.477985407609385  \\
            108.64742962722154  8.55662467613663  \\
            109.57604013685592  8.641296755247623  \\
            110.50465064649029  8.71591878602032  \\
            111.43326115612466  8.770122361856362  \\
            112.36187166575904  8.855969797867168  \\
            113.29048217539341  8.910784749911205  \\
            114.21909268502777  8.961945427032688  \\
            115.14770319466216  9.025429888594886  \\
            116.07631370429652  9.07731295104579  \\
            117.0049242139309  9.128842099430155  \\
            117.93353472356527  9.180214023436143  \\
            118.86214523319964  9.219115217232464  \\
            119.79075574283402  9.26970183625339  \\
            120.71936625246839  9.311942792829534  \\
            121.64797676210277  9.326134122842593  \\
            122.57658727173714  9.358666685411329  \\
            123.5051977813715  9.3855275064791  \\
            124.43380829100589  9.417001774009805  \\
            125.36241880064026  9.460537521421095  \\
            126.29102931027464  9.510588004831344  \\
            127.219639819909  9.523653016785108  \\
            128.14825032954334  9.547677689285806  \\
            129.07686083917773  9.567682963899447  \\
            130.0054713488121  9.590053979579658  \\
            130.9340818584465  9.608804128436635  \\
            131.86269236808084  9.623855696646892  \\
            132.79130287771522  9.656803551380976  \\
            133.7199133873496  9.674553564014786  \\
            134.64852389698396  9.682928443731637  \\
            135.57713440661834  9.704420588955347  \\
            136.50574491625272  9.720280646606966  \\
            137.43435542588708  9.732368216768975  \\
            138.36296593552146  9.744746789091641  \\
            139.29157644515584  9.772708176424157  \\
            140.2201869547902  9.78918924418733  \\
            141.14879746442458  9.810501721884627  \\
            142.07740797405896  9.827191465532954  \\
            143.00601848369334  9.821608219698234  \\
            143.9346289933277  9.87517730220364  \\
            144.86323950296207  9.859369414838753  \\
            145.79185001259646  9.866408860791386  \\
            146.7204605222308  9.897183608470957  \\
            147.6490710318652  9.920467865550012  \\
            148.57768154149957  9.918790641906437  \\
            149.50629205113393  9.930161957498344  \\
            150.4349025607683  9.921257065933066  \\
            151.36351307040266  9.96771209191688  \\
            152.29212358003704  9.970828428095338  \\
            153.2207340896714  9.981919876920857  \\
            154.14934459930578  9.986668540441483  \\
            155.07795510894016  10.008628933379804  \\
            156.00656561857454  9.993810420624136  \\
            156.9351761282089  10.024003120815483  \\
            157.86378663784328  9.993811344047183  \\
            158.79239714747766  10.033404048502474  \\
            159.721007657112  10.034348774518282  \\
            160.6496181667464  10.05894817188884  \\
            161.57822867638077  10.070287041534325  \\
            162.50683918601513  10.070946363823797  \\
            163.4354496956495  10.088286964580242  \\
            164.3640602052839  10.09641903714907  \\
            165.29267071491824  10.076259364891598  \\
            166.22128122455263  10.080469973959044  \\
            167.149891734187  10.11544422661541  \\
            168.0785022438214  10.127656894404538  \\
            169.00711275345574  10.145146662475748  \\
            169.93572326309013  10.153706520701757  \\
            170.8643337727245  10.141401980225446  \\
            171.79294428235886  10.14536733554117  \\
            172.72155479199324  10.181115208970631  \\
            173.65016530162762  10.174801356168572  \\
            174.57877581126198  10.17645991441591  \\
            175.50738632089633  10.192056197145689  \\
            176.4359968305307  10.184864639888975  \\
            177.3646073401651  10.179294404456673  \\
            178.29321784979945  10.197072096019227  \\
            179.22182835943383  10.214938815595097  \\
            180.1504388690682  10.222566623291833  \\
            181.0790493787026  10.20793094176517  \\
            182.00765988833695  10.21036076344436  \\
            182.93627039797133  10.204851962614917  \\
            183.8648809076057  10.20341889681377  \\
            184.79349141724006  10.242235424448944  \\
            185.72210192687444  10.256496573290386  \\
            186.6507124365088  10.252091381666695  \\
            187.57932294614318  10.269067345341263  \\
            188.50793345577753  10.255275420792259  \\
            189.43654396541194  10.269621676554017  \\
            190.3651544750463  10.27216251959453  \\
            191.29376498468068  10.2735991521795  \\
            192.22237549431503  10.27712467772672  \\
            193.15098600394944  10.285628862433889  \\
            194.0795965135838  10.303895660907742  \\
            195.00820702321818  10.302357306600763  \\
            195.93681753285253  10.292158536061503  \\
            196.8654280424869  10.30118211608485  \\
            197.79403855212126  10.301245433001112  \\
            198.72264906175567  10.315771062670247  \\
            199.65125957139003  10.311855017910805  \\
            200.5798700810244  10.308704315141648  \\
            201.50848059065876  10.300590079232816  \\
            202.43709110029315  10.307962493693182  \\
            203.3657016099275  10.305453458054672  \\
            204.2943121195619  10.325500912108925  \\
            205.22292262919626  10.330054747316224  \\
            206.15153313883064  10.33380953266597  \\
            207.080143648465  10.330991628215173  \\
            208.0087541580994  10.332696099732487  \\
            208.93736466773376  10.34093630609842  \\
            209.8659751773681  10.330679640561463  \\
            210.7945856870025  10.342280674232368  \\
            211.72319619663685  10.33332202924887  \\
            212.65180670627123  10.3454168827949  \\
            213.58041721590558  10.356244716960564  \\
            214.50902772554  10.366552416521795  \\
            215.43763823517435  10.34514235906287  \\
            216.36624874480873  10.345996672128255  \\
            217.29485925444308  10.37739194869612  \\
            218.2234697640775  10.36701424110876  \\
            219.15208027371185  10.366569509013566  \\
            220.08069078334623  10.364324244829886  \\
            221.00930129298058  10.359731902498787  \\
            221.93791180261496  10.34894027466091  \\
            222.86652231224932  10.382332588018846  \\
            223.79513282188373  10.37635738686737  \\
            224.72374333151808  10.371490271054768  \\
            225.65235384115246  10.366074173600197  \\
            226.58096435078681  10.380504744026439  \\
            227.50957486042122  10.390100560237432  \\
            228.43818537005555  10.383969032482232  \\
            229.36679587968996  10.383083879164133  \\
            230.2954063893243  10.38049301158755  \\
            231.2240168989587  10.38490417773863  \\
            232.15262740859305  10.377678739887543  \\
            233.0812379182274  10.38717661588083  \\
            234.0098484278618  10.384833793332302  \\
            234.93845893749616  10.379518084968428  \\
            235.86706944713055  10.389562406927109  \\
            236.7956799567649  10.378499204271323  \\
            237.72429046639928  10.376057972817243  \\
            238.65290097603364  10.376919762259664  \\
            239.58151148566805  10.394630162824111  \\
            240.5101219953024  10.389395795988532  \\
            241.43873250493678  10.381792622864523  \\
            242.36734301457113  10.390334416083764  \\
            243.29595352420554  10.383943081658991  \\
            244.2245640338399  10.39568410747134  \\
            245.15317454347428  10.388846408177038  \\
            246.08178505310863  10.389683091235085  \\
            247.010395562743  10.395264302569  \\
            247.93900607237737  10.399125790822387  \\
            248.86761658201178  10.40997398664111  \\
            249.79622709164613  10.395416326127101  \\
            250.7248376012805  10.412028455835816  \\
            251.65344811091487  10.40192276427101  \\
            252.58205862054928  10.398561802497092  \\
            253.5106691301836  10.427160748257748  \\
            254.439279639818  10.414056706279686  \\
            255.36789014945236  10.408912513947229  \\
            256.2965006590867  10.408211319263312  \\
            257.2251111687211  10.419238176243883  \\
            258.15372167835545  10.417412471735599  \\
            259.08233218798983  10.403040565782705  \\
            260.0109426976242  10.41868676979103  \\
            260.9395532072586  10.414656366845207  \\
            261.868163716893  10.414402586959138  \\
            262.79677422652736  10.421114271379471  \\
            263.7253847361617  10.416908282095658  \\
            264.65399524579607  10.40533479291746  \\
            265.58260575543045  10.420649515511172  \\
            266.51121626506483  10.421865037945107  \\
            267.4398267746992  10.443727579375642  \\
            268.3684372843336  10.434339746929414  \\
            269.2970477939679  10.412183869496934  \\
            270.2256583036023  10.431354325630718  \\
            271.1542688132367  10.431907587203458  \\
            272.08287932287107  10.422364272362536  \\
            273.01148983250545  10.440415406672933  \\
            273.94010034213983  10.424269263641284  \\
            274.86871085177415  10.43547595080804  \\
            275.7973213614086  10.422995182284208  \\
            276.7259318710429  10.436397186141  \\
            277.6545423806773  10.440026844281505  \\
            278.5831528903117  10.429705444078548  \\
            279.511763399946  10.444284747637909  \\
            280.4403739095804  10.431863284455279  \\
            281.36898441921477  10.446296212073879  \\
            282.29759492884915  10.437821588930108  \\
            283.22620543848353  10.421970431236582  \\
            284.1548159481179  10.443475317692895  \\
            285.08342645775224  10.451032513077841  \\
            286.0120369673867  10.447510147565705  \\
            286.940647477021  10.45375414862321  \\
            287.8692579866554  10.443857201137845  \\
            288.79786849628977  10.442233101174  \\
            289.72647900592415  10.447046209836127  \\
            290.6550895155585  10.453142449563543  \\
            291.5837000251929  10.454279959730881  \\
            292.51231053482724  10.450519001800235  \\
            293.4409210444616  10.438437984093774  \\
            294.369531554096  10.458581826732672  \\
            295.2981420637304  10.451347797123487  \\
            296.2267525733647  10.460005509674566  \\
            297.15536308299914  10.460224545383799  \\
            298.08397359263347  10.460579040238581  \\
            299.01258410226785  10.465645891498994  \\
            299.94119461190223  10.457183253210902  \\
            300.8698051215366  10.461866060436385  \\
            301.798415631171  10.45894392250666  \\
            302.7270261408053  10.465875616312996  \\
            303.6556366504397  10.464385114296107  \\
            304.5842471600741  10.465922465697703  \\
            305.51285766970847  10.462914200139977  \\
            306.4414681793428  10.459784474081165  \\
            307.37007868897723  10.469329413819725  \\
            308.29868919861156  10.472298904459649  \\
            309.22729970824594  10.47161297654755  \\
            310.1559102178803  10.477087885779628  \\
            311.0845207275147  10.46975411068527  \\
            312.0131312371491  10.470487757123694  \\
            312.94174174678346  10.482603375167207  \\
            313.8703522564178  10.474791307368987  \\
            314.79896276605217  10.476261025189412  \\
            315.72757327568655  10.466328321754776  \\
            316.65618378532093  10.479385928884117  \\
            317.5847942949553  10.466759411058986  \\
            318.5134048045897  10.467933305619681  \\
            319.442015314224  10.473480752568488  \\
            320.37062582385846  10.469336595992498  \\
            321.2992363334928  10.47125761480594  \\
            322.22784684312717  10.481477256694317  \\
            323.15645735276155  10.458597046228864  \\
            324.08506786239593  10.471264310024086  \\
            325.01367837203026  10.488887827636368  \\
            325.94228888166464  10.486084576585949  \\
            326.870899391299  10.468608567621285  \\
            327.7995099009334  10.472882567167542  \\
            328.7281204105678  10.474974263130107  \\
            329.6567309202021  10.472898286888537  \\
            330.5853414298365  10.483007943196778  \\
            331.51395193947087  10.472580506626656  \\
            332.44256244910525  10.486877015455295  \\
            333.37117295873963  10.488446161760944  \\
            334.299783468374  10.479128613371195  \\
            335.22839397800834  10.479567723397487  \\
            336.1570044876428  10.46895900637487  \\
            337.0856149972771  10.481572878291438  \\
            338.0142255069115  10.473268897775792  \\
            338.94283601654587  10.46511773503667  \\
            339.87144652618025  10.484721354036907  \\
            340.8000570358146  10.472119511939269  \\
            341.728667545449  10.47818364411332  \\
            342.65727805508334  10.469159763401798  \\
            343.5858885647177  10.48869673097104  \\
            344.5144990743521  10.477222681785392  \\
            345.4431095839865  10.477128222878472  \\
            346.3717200936208  10.48681943207342  \\
            347.30033060325525  10.490726417977239  \\
            348.2289411128896  10.471120361988826  \\
            349.15755162252395  10.484506082869451  \\
            350.08616213215834  10.496920050133744  \\
            351.01477264179266  10.479011427280469  \\
            351.9433831514271  10.472230574927341  \\
            352.8719936610614  10.487122152724726  \\
            353.8006041706958  10.494612492671546  \\
            354.7292146803302  10.495548681350677  \\
            355.65782518996457  10.473599025844791  \\
            356.5864356995989  10.485644860752117  \\
            357.51504620923333  10.494550980319879  \\
            358.44365671886766  10.47939479757552  \\
            359.37226722850204  10.47615618075599  \\
            360.3008777381364  10.486245095637823  \\
            361.2294882477708  10.494697599085757  \\
            362.1580987574052  10.487249798842843  \\
            363.08670926703957  10.498211466459143  \\
            364.0153197766739  10.482118422612965  \\
            364.9439302863083  10.482822394077118  \\
            365.87254079594265  10.480784902860453  \\
            366.80115130557704  10.487557428237007  \\
            367.7297618152114  10.492073745679843  \\
            368.6583723248458  10.47771459443991  \\
            369.5869828344801  10.491781589696618  \\
            370.51559334411456  10.490527780256727  \\
            371.4442038537489  10.48600928250708  \\
        }
        ;
        ;
    \addplot+[thick, mark={o}, mark size={{2pt}}, only marks, color={rgb,1:red,0.651;green,0.463;blue,0.114}, forget plot]
        table[row sep={\\}]
        {
            x  y  \\
            153.2207340896714  9.981919876920857  \\
        }
        ;
\end{groupplot}
\node [draw=none] at (6.1, 3.8) {\ref*{exact} exact \ref*{em} EM \ref*{saem} SAEM \ref*{ssaem} SSAEM \ref*{tsaem} TSAEM \ref*{mcsaem} MCSAEM \ref*{mhsaemu} MHSAEM-U (ours) \ref*{mhsaemtf} MHSAEM-TF (ours)};
\end{tikzpicture}


==> plots/mhsaem_q.tikz <==
\begin{tikzpicture}[font={\scriptsize}]
\begin{groupplot}[group style={group size={2 by 1}, horizontal sep={35pt}}, grid={both}, legend cell align={left}, legend pos={north east}, legend style={{draw=none, fill=none}}, xlabel={{comp.\ time (sec)}}, width={200pt}, height={140pt}, ylabel near ticks, xlabel near ticks,xmin={-1}, xmax={30}]
    \nextgroupplot[ylabel={{AAR (-)}}]
    \addplot[name path=f, no marks, draw={none}]
        table[row sep={\\}]
        {
            x  y  \\
            0.09851733298799979  0.5580824290986791  \\
            0.19703466597599958  0.5683004986330076  \\
            0.2955519989639994  0.5372019708199378  \\
            0.39406933195199917  0.5025356610167302  \\
            0.492586664939999  0.4698933448833488  \\
            0.5911039979279988  0.4409928359772402  \\
            0.6896213309159985  0.4171313494391049  \\
            0.7881386639039983  0.3970419408915795  \\
            0.8866559968919983  0.38025242823301575  \\
            0.985173329879998  0.36549847728597  \\
            1.0836906628679979  0.35151018034248865  \\
            1.1822079958559977  0.33948636086085815  \\
            1.2807253288439975  0.32852311315736227  \\
            1.379242661831997  0.3187367579786963  \\
            1.4777599948199969  0.30980914848241364  \\
            1.5762773278079967  0.30161466423124905  \\
            1.6747946607959967  0.29417063050592646  \\
            1.7733119937839965  0.2873520297501691  \\
            1.871829326771996  0.281237703231774  \\
            1.970346659759996  0.2755758276550135  \\
            2.0688639927479957  0.2701656590530797  \\
            2.1673813257359957  0.26521744914391926  \\
            2.2658986587239953  0.26052473784060176  \\
            2.3644159917119953  0.25620265271529835  \\
            2.462933324699995  0.25205116454824456  \\
            2.561450657687995  0.24809574521647415  \\
            2.6599679906759945  0.24430772620375588  \\
            2.758485323663994  0.24055292297340214  \\
            2.857002656651994  0.23699149540228556  \\
            2.9555199896399937  0.2335763002268374  \\
            3.0540373226279938  0.23032415370422699  \\
            3.1525546556159934  0.22725545240945264  \\
            3.251071988603993  0.22427150033588236  \\
            3.3495893215919934  0.22143327980015817  \\
            3.448106654579993  0.2187014993110316  \\
            3.546623987567993  0.21605550861716313  \\
            3.6451413205559926  0.21352329591960417  \\
            3.743658653543992  0.2111355804136028  \\
            3.842175986531992  0.2087716941026346  \\
            3.940693319519992  0.2064984658092926  \\
            4.039210652507992  0.20434946488717998  \\
            4.137727985495991  0.20228527523222506  \\
            4.236245318483991  0.20027904273332658  \\
            4.3347626514719915  0.19836648470067825  \\
            4.433279984459991  0.1965581531401474  \\
            4.531797317447991  0.19475475590720628  \\
            4.630314650435991  0.19304959811736472  \\
            4.728831983423991  0.19142752089108003  \\
            4.82734931641199  0.1898134414351293  \\
            4.92586664939999  0.1881967408927009  \\
            5.02438398238799  0.18670913038324696  \\
            5.12290131537599  0.1852277814844637  \\
            5.221418648363989  0.1838749440197848  \\
            5.319935981351989  0.1824927038117982  \\
            5.418453314339989  0.18114459531693827  \\
            5.516970647327988  0.17984781659864196  \\
            5.615487980315988  0.17856110840167608  \\
            5.714005313303988  0.1773614743469023  \\
            5.8125226462919874  0.17621928965068048  \\
            5.9110399792799875  0.17508601000487176  \\
            6.0095573122679875  0.1739936153034241  \\
            6.1080746452559875  0.17291167514427433  \\
            6.206591978243987  0.171845689162996  \\
            6.305109311231987  0.17078151813041853  \\
            6.403626644219987  0.1697459468409966  \\
            6.502143977207986  0.16877300699428746  \\
            6.600661310195986  0.1678278844939257  \\
            6.699178643183987  0.1669017911932668  \\
            6.797695976171987  0.16599267769766596  \\
            6.896213309159986  0.16512406902125273  \\
            6.994730642147986  0.16423153728199136  \\
            7.093247975135986  0.16336340207151492  \\
            7.191765308123985  0.16252092634141146  \\
            7.290282641111985  0.1616874498307265  \\
            7.388799974099985  0.16088896899238556  \\
            7.487317307087984  0.16010038865461867  \\
            7.585834640075984  0.15932466067772244  \\
            7.684351973063984  0.15858504456463327  \\
            7.7828693060519845  0.15786584015978175  \\
            7.881386639039984  0.15716217610236866  \\
            7.979903972027984  0.15645327719919688  \\
            8.078421305015985  0.15578740394419183  \\
            8.176938638003982  0.15513184096244664  \\
            8.275455970991983  0.1544940815629384  \\
            8.373973303979984  0.15389509524942363  \\
            8.472490636967983  0.1532795234919334  \\
            8.571007969955982  0.15267633248094598  \\
            8.669525302943983  0.15208830485654007  \\
            8.768042635931982  0.1515191571737814  \\
            8.866559968919981  0.15095694476507865  \\
            8.965077301907982  0.1504143667161785  \\
            9.063594634895981  0.14989272279245744  \\
            9.16211196788398  0.1493728774675913  \\
            9.260629300871981  0.14886706596652094  \\
            9.35914663385998  0.14833338514033967  \\
            9.457663966847981  0.14782487920881593  \\
            9.55618129983598  0.1473397625392626  \\
            9.65469863282398  0.14685754728650158  \\
            9.75321596581198  0.146423580099299  \\
            9.85173329879998  0.14598369004385697  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}]
        table[row sep={\\}]
        {
            x  y  \\
            0.09851733298799979  0.5715969495088246  \\
            0.19703466597599958  0.5843462330267062  \\
            0.2955519989639994  0.5494294232512951  \\
            0.39406933195199917  0.5112222707776377  \\
            0.492586664939999  0.47747649604786574  \\
            0.5911039979279988  0.44977523512182227  \\
            0.6896213309159985  0.4269858375024781  \\
            0.7881386639039983  0.40655249370054525  \\
            0.8866559968919983  0.38824094384860014  \\
            0.985173329879998  0.3722346535427393  \\
            1.0836906628679979  0.35868709841585233  \\
            1.1822079958559977  0.34679052571347  \\
            1.2807253288439975  0.33622571102743276  \\
            1.379242661831997  0.32683347457414336  \\
            1.4777599948199969  0.31866077986241  \\
            1.5762773278079967  0.31099354736040086  \\
            1.6747946607959967  0.30407040707315236  \\
            1.7733119937839965  0.2976789987064702  \\
            1.871829326771996  0.2916522583741259  \\
            1.970346659759996  0.2862004806901556  \\
            2.0688639927479957  0.28105522026105867  \\
            2.1673813257359957  0.27625042800877014  \\
            2.2658986587239953  0.2718189424092438  \\
            2.3644159917119953  0.26763354439481024  \\
            2.462933324699995  0.26354775892093696  \\
            2.561450657687995  0.25962695776655054  \\
            2.6599679906759945  0.2556431389357946  \\
            2.758485323663994  0.2518886459833004  \\
            2.857002656651994  0.24827462624834223  \\
            2.9555199896399937  0.24480224072725681  \\
            3.0540373226279938  0.24162634835974753  \\
            3.1525546556159934  0.23840237660698507  \\
            3.251071988603993  0.2353894235159888  \\
            3.3495893215919934  0.232489052576635  \\
            3.448106654579993  0.22980878538078398  \\
            3.546623987567993  0.22727099401214154  \\
            3.6451413205559926  0.22474682678286745  \\
            3.743658653543992  0.2222753167594326  \\
            3.842175986531992  0.21984995261693568  \\
            3.940693319519992  0.21748342485056582  \\
            4.039210652507992  0.21516648465182076  \\
            4.137727985495991  0.21296927430011453  \\
            4.236245318483991  0.2110034878324621  \\
            4.3347626514719915  0.20913531971977695  \\
            4.433279984459991  0.20730635666568245  \\
            4.531797317447991  0.20554497249384476  \\
            4.630314650435991  0.20386333071550325  \\
            4.728831983423991  0.20224320135777077  \\
            4.82734931641199  0.20049834243889664  \\
            4.92586664939999  0.19877831565065388  \\
            5.02438398238799  0.1971473687218968  \\
            5.12290131537599  0.19562649153009887  \\
            5.221418648363989  0.19413629754693684  \\
            5.319935981351989  0.19263981178204484  \\
            5.418453314339989  0.19115067087338622  \\
            5.516970647327988  0.1897769826387513  \\
            5.615487980315988  0.18840572157892518  \\
            5.714005313303988  0.18709649987945426  \\
            5.8125226462919874  0.18582886010797597  \\
            5.9110399792799875  0.18461417901148788  \\
            6.0095573122679875  0.18340456117520404  \\
            6.1080746452559875  0.18219356017158922  \\
            6.206591978243987  0.18102658393661047  \\
            6.305109311231987  0.1799054228868331  \\
            6.403626644219987  0.17880755498344142  \\
            6.502143977207986  0.17772103591304086  \\
            6.600661310195986  0.17666034398049674  \\
            6.699178643183987  0.17561570740581312  \\
            6.797695976171987  0.17459870808036182  \\
            6.896213309159986  0.17359686338087302  \\
            6.994730642147986  0.17262246609931647  \\
            7.093247975135986  0.1716550451602709  \\
            7.191765308123985  0.1707155434581234  \\
            7.290282641111985  0.16980349006263673  \\
            7.388799974099985  0.16888323354682022  \\
            7.487317307087984  0.16796678130501533  \\
            7.585834640075984  0.16715292938643964  \\
            7.684351973063984  0.16636967842163056  \\
            7.7828693060519845  0.16562567638008507  \\
            7.881386639039984  0.16489760189630412  \\
            7.979903972027984  0.16417100673651197  \\
            8.078421305015985  0.16346292963940257  \\
            8.176938638003982  0.16276404301546704  \\
            8.275455970991983  0.16209859282877828  \\
            8.373973303979984  0.16144227390640792  \\
            8.472490636967983  0.16079233341274426  \\
            8.571007969955982  0.16016566792005296  \\
            8.669525302943983  0.15952759547762524  \\
            8.768042635931982  0.158941856299184  \\
            8.866559968919981  0.15834157339836727  \\
            8.965077301907982  0.15774138480948688  \\
            9.063594634895981  0.15717998594686303  \\
            9.16211196788398  0.15662896405516777  \\
            9.260629300871981  0.15607807985174274  \\
            9.35914663385998  0.1555313912231404  \\
            9.457663966847981  0.15500342221034835  \\
            9.55618129983598  0.1544765491230799  \\
            9.65469863282398  0.15393272668744964  \\
            9.75321596581198  0.15343905832345092  \\
            9.85173329879998  0.15294362115331436  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.106;green,0.62;blue,0.467}, opacity={0.3}]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}]
        {
            x  y  \\
            0.09851733298799979  0.5658064045676546  \\
            0.19703466597599958  0.5775374032505591  \\
            0.2955519989639994  0.5420716636845242  \\
            0.39406933195199917  0.5034927331134879  \\
            0.492586664939999  0.47128207962060165  \\
            0.5911039979279988  0.4441135886706128  \\
            0.6896213309159985  0.42093884316170693  \\
            0.7881386639039983  0.39997967863926376  \\
            0.8866559968919983  0.38256739204038276  \\
            0.985173329879998  0.3678400787560002  \\
            1.0836906628679979  0.35554256108755833  \\
            1.1822079958559977  0.34479145898178065  \\
            1.2807253288439975  0.3348477378949982  \\
            1.379242661831997  0.3257412831670453  \\
            1.4777599948199969  0.3172679606160383  \\
            1.5762773278079967  0.3093448121105605  \\
            1.6747946607959967  0.30205788958985724  \\
            1.7733119937839965  0.2952606479268988  \\
            1.871829326771996  0.28876729184016015  \\
            1.970346659759996  0.2826398918523553  \\
            2.0688639927479957  0.2768716715017581  \\
            2.1673813257359957  0.27147689450148454  \\
            2.2658986587239953  0.26643612050543375  \\
            2.3644159917119953  0.26158444346005466  \\
            2.462933324699995  0.2571403581125383  \\
            2.561450657687995  0.252790142290229  \\
            2.6599679906759945  0.2487913001814395  \\
            2.758485323663994  0.2451058036521445  \\
            2.857002656651994  0.24164564386028065  \\
            2.9555199896399937  0.23819818339301657  \\
            3.0540373226279938  0.23509366322329805  \\
            3.1525546556159934  0.23202155655114282  \\
            3.251071988603993  0.22900185376303178  \\
            3.3495893215919934  0.2261859924266696  \\
            3.448106654579993  0.2233961746936089  \\
            3.546623987567993  0.22072287160017384  \\
            3.6451413205559926  0.218207616398234  \\
            3.743658653543992  0.21579890307925162  \\
            3.842175986531992  0.21348345005341096  \\
            3.940693319519992  0.21127750145206214  \\
            4.039210652507992  0.20904799486164016  \\
            4.137727985495991  0.20698266181854597  \\
            4.236245318483991  0.20495826535428607  \\
            4.3347626514719915  0.20298833275015365  \\
            4.433279984459991  0.20108340140460382  \\
            4.531797317447991  0.19919941010653372  \\
            4.630314650435991  0.1974321359724434  \\
            4.728831983423991  0.19566990134305157  \\
            4.82734931641199  0.19399984292603184  \\
            4.92586664939999  0.19234774416460787  \\
            5.02438398238799  0.1907554107750298  \\
            5.12290131537599  0.1892094580584785  \\
            5.221418648363989  0.1877359766530641  \\
            5.319935981351989  0.18623039396868013  \\
            5.418453314339989  0.18486987402198263  \\
            5.516970647327988  0.18353844109173817  \\
            5.615487980315988  0.18217979782836505  \\
            5.714005313303988  0.18094423481534394  \\
            5.8125226462919874  0.1797080997984476  \\
            5.9110399792799875  0.1785368270712157  \\
            6.0095573122679875  0.1773783431016781  \\
            6.1080746452559875  0.1762558542473459  \\
            6.206591978243987  0.17519796210902622  \\
            6.305109311231987  0.17418096579306877  \\
            6.403626644219987  0.1731693648059202  \\
            6.502143977207986  0.1721888640108063  \\
            6.600661310195986  0.1712123192422228  \\
            6.699178643183987  0.1702746493870494  \\
            6.797695976171987  0.16938358047915147  \\
            6.896213309159986  0.16852241751420066  \\
            6.994730642147986  0.16768668515400947  \\
            7.093247975135986  0.1668682840492729  \\
            7.191765308123985  0.1660695320168717  \\
            7.290282641111985  0.16525534588332816  \\
            7.388799974099985  0.1644958199320323  \\
            7.487317307087984  0.16374149368833574  \\
            7.585834640075984  0.16302620613628752  \\
            7.684351973063984  0.16232775720597922  \\
            7.7828693060519845  0.16163056659143665  \\
            7.881386639039984  0.16097024985713043  \\
            7.979903972027984  0.16030993936769294  \\
            8.078421305015985  0.15968568401009314  \\
            8.176938638003982  0.15907009375744374  \\
            8.275455970991983  0.1584777999880776  \\
            8.373973303979984  0.15790651052686472  \\
            8.472490636967983  0.1573297354243257  \\
            8.571007969955982  0.15675485962744118  \\
            8.669525302943983  0.15620809735048963  \\
            8.768042635931982  0.15568928832033535  \\
            8.866559968919981  0.15516598432611917  \\
            8.965077301907982  0.15465378453169343  \\
            9.063594634895981  0.1541476314718858  \\
            9.16211196788398  0.15365961958327318  \\
            9.260629300871981  0.15318391589984315  \\
            9.35914663385998  0.15271086503215758  \\
            9.457663966847981  0.15226168599825968  \\
            9.55618129983598  0.15179283452944142  \\
            9.65469863282398  0.1513649073724746  \\
            9.75321596581198  0.15091492828414022  \\
            9.85173329879998  0.15047563667391656  \\
        }
        ;
        ;
    \addplot[name path=f, no marks, draw={none}]
        table[row sep={\\}]
        {
            x  y  \\
            0.28260723655500025  0.7186483270202021  \\
            0.5652144731100005  0.8274746148341253  \\
            0.8478217096650007  0.8676047314419804  \\
            1.130428946220001  0.8883534483816586  \\
            1.4130361827750013  0.9019163004665498  \\
            1.6956434193300014  0.9111753479754314  \\
            1.978250655885002  0.918345790205696  \\
            2.260857892440002  0.9237632211334247  \\
            2.543465128995002  0.9280904057323409  \\
            2.8260723655500026  0.9311881258059386  \\
            3.108679602105003  0.9329793747518711  \\
            3.391286838660003  0.9349718076209284  \\
            3.6738940752150033  0.9369292636895554  \\
            3.956501311770004  0.9384076257502844  \\
            4.239108548325004  0.9397275259191396  \\
            4.521715784880004  0.9409093123165359  \\
            4.804323021435005  0.9418020045894274  \\
            5.086930257990004  0.9427506890194234  \\
            5.369537494545005  0.943604831216907  \\
            5.652144731100005  0.9442639804545532  \\
            5.934751967655005  0.9450063356315307  \\
            6.217359204210006  0.9456701282395727  \\
            6.499966440765006  0.946222960626718  \\
            6.782573677320006  0.9467239443491928  \\
            7.0651809138750075  0.9472128587614129  \\
            7.347788150430007  0.947733433344171  \\
            7.630395386985007  0.9482982069712452  \\
            7.913002623540008  0.9487919227766692  \\
            8.195609860095008  0.9492653781094033  \\
            8.478217096650008  0.9496895558564542  \\
            8.760824333205008  0.9500560614947463  \\
            9.043431569760008  0.9504082423609823  \\
            9.326038806315008  0.9507818121530491  \\
            9.60864604287001  0.9511345458724331  \\
            9.891253279425008  0.9513985186931376  \\
            10.173860515980008  0.9516515035791714  \\
            10.456467752535008  0.951931025170188  \\
            10.73907498909001  0.9522126224747552  \\
            11.02168222564501  0.9524320522602281  \\
            11.30428946220001  0.9527152452962196  \\
            11.58689669875501  0.9528911481551751  \\
            11.86950393531001  0.9531178285140243  \\
            12.15211117186501  0.953311020990097  \\
            12.434718408420013  0.9534659375778419  \\
            12.717325644975013  0.9536878451498159  \\
            12.999932881530013  0.9538490921855919  \\
            13.282540118085013  0.9539572088386257  \\
            13.565147354640011  0.9540577327788755  \\
            13.847754591195011  0.9541743305410665  \\
            14.130361827750015  0.9542811689146492  \\
            14.412969064305013  0.9543743027797578  \\
            14.695576300860013  0.954467820468858  \\
            14.978183537415013  0.954668537776908  \\
            15.260790773970013  0.9548345628213661  \\
            15.543398010525014  0.9550172493287314  \\
            15.826005247080015  0.955177404380466  \\
            16.108612483635014  0.9553376193806051  \\
            16.391219720190016  0.955488972690138  \\
            16.673826956745014  0.9556548860631  \\
            16.956434193300016  0.955789001633764  \\
            17.239041429855014  0.9559237117635321  \\
            17.521648666410016  0.9560782933104501  \\
            17.804255902965018  0.9562362167662989  \\
            18.086863139520016  0.9563587234724478  \\
            18.369470376075018  0.9564833025691752  \\
            18.652077612630016  0.9566008662353511  \\
            18.934684849185018  0.956725807899932  \\
            19.21729208574002  0.9568502453167291  \\
            19.49989932229502  0.9569529012558325  \\
            19.782506558850017  0.9570491003783117  \\
            20.06511379540502  0.9571256684829115  \\
            20.347721031960017  0.9572201404696143  \\
            20.63032826851502  0.9572779101204901  \\
            20.912935505070017  0.9573574915774057  \\
            21.19554274162502  0.9574492435705478  \\
            21.47814997818002  0.9575273562386485  \\
            21.760757214735023  0.9576079834858259  \\
            22.04336445129002  0.9576685842740734  \\
            22.325971687845023  0.9577135678442064  \\
            22.60857892440002  0.9577951235824282  \\
            22.891186160955023  0.9578547640171101  \\
            23.17379339751002  0.9579333011432655  \\
            23.45640063406502  0.9580029410881559  \\
            23.73900787062002  0.958067175639347  \\
            24.02161510717502  0.9581275903634408  \\
            24.30422234373002  0.9581949534616978  \\
            24.58682958028502  0.9582631212289049  \\
            24.869436816840025  0.9583347582337357  \\
            25.152044053395024  0.9583850239170368  \\
            25.434651289950025  0.9584403916071909  \\
            25.717258526505024  0.9584918527165239  \\
            25.999865763060026  0.9585464588809913  \\
            26.282472999615024  0.9586051384786121  \\
            26.565080236170026  0.9586628169670204  \\
            26.847687472725024  0.9587190511938042  \\
            27.130294709280022  0.9587871257832044  \\
            27.412901945835024  0.9588210826507022  \\
            27.695509182390023  0.958853207449123  \\
            27.978116418945028  0.9588944032966483  \\
            28.26072365550003  0.9589334969451704  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}]
        table[row sep={\\}]
        {
            x  y  \\
            0.28260723655500025  0.7229235786782663  \\
            0.5652144731100005  0.8351322601434299  \\
            0.8478217096650007  0.874325653205533  \\
            1.130428946220001  0.893986349771545  \\
            1.4130361827750013  0.9064438906865523  \\
            1.6956434193300014  0.9147977334976527  \\
            1.978250655885002  0.9204688199997745  \\
            2.260857892440002  0.9254217660103778  \\
            2.543465128995002  0.9296634243178459  \\
            2.8260723655500026  0.9330746973957099  \\
            3.108679602105003  0.9360286213619844  \\
            3.391286838660003  0.9383145061416893  \\
            3.6738940752150033  0.9402304074045632  \\
            3.956501311770004  0.9418239179003669  \\
            4.239108548325004  0.9432240900646668  \\
            4.521715784880004  0.9445403949616282  \\
            4.804323021435005  0.9455458368951899  \\
            5.086930257990004  0.9466498615231319  \\
            5.369537494545005  0.9475676655635626  \\
            5.652144731100005  0.9483669551976806  \\
            5.934751967655005  0.9491440772100026  \\
            6.217359204210006  0.9498631288118107  \\
            6.499966440765006  0.9504835877873936  \\
            6.782573677320006  0.9511073581917706  \\
            7.0651809138750075  0.9516191824468042  \\
            7.347788150430007  0.9521498979604458  \\
            7.630395386985007  0.9525792856104811  \\
            7.913002623540008  0.9529892769346763  \\
            8.195609860095008  0.9533872609787444  \\
            8.478217096650008  0.9537580387303589  \\
            8.760824333205008  0.9540731428730248  \\
            9.043431569760008  0.9544117934931168  \\
            9.326038806315008  0.9547508154980615  \\
            9.60864604287001  0.9550182047683884  \\
            9.891253279425008  0.9552753133684884  \\
            10.173860515980008  0.9555392872416966  \\
            10.456467752535008  0.9557759026409337  \\
            10.73907498909001  0.9559912646878033  \\
            11.02168222564501  0.9562294566974571  \\
            11.30428946220001  0.9564387570582052  \\
            11.58689669875501  0.9566364888936738  \\
            11.86950393531001  0.9568341929229893  \\
            12.15211117186501  0.9570281954162674  \\
            12.434718408420013  0.9572234653149663  \\
            12.717325644975013  0.9573904463073071  \\
            12.999932881530013  0.957566513045281  \\
            13.282540118085013  0.957722203717875  \\
            13.565147354640011  0.9578787855771494  \\
            13.847754591195011  0.9579929553374706  \\
            14.130361827750015  0.9581156258901489  \\
            14.412969064305013  0.9582971763155705  \\
            14.695576300860013  0.9584204704876381  \\
            14.978183537415013  0.9585110613638672  \\
            15.260790773970013  0.9585862783078165  \\
            15.543398010525014  0.9586788550265901  \\
            15.826005247080015  0.9588025490815524  \\
            16.108612483635014  0.9589273552208112  \\
            16.391219720190016  0.9590396509685897  \\
            16.673826956745014  0.9591085816265073  \\
            16.956434193300016  0.959191711790436  \\
            17.239041429855014  0.9592541139441734  \\
            17.521648666410016  0.9593731124143434  \\
            17.804255902965018  0.9594884942372507  \\
            18.086863139520016  0.9595514187710359  \\
            18.369470376075018  0.9596248898576596  \\
            18.652077612630016  0.9597011342265849  \\
            18.934684849185018  0.9597799597123935  \\
            19.21729208574002  0.9598513158677721  \\
            19.49989932229502  0.9599236101238731  \\
            19.782506558850017  0.9600015218799779  \\
            20.06511379540502  0.9600686039759198  \\
            20.347721031960017  0.9601551154588521  \\
            20.63032826851502  0.9602311384442007  \\
            20.912935505070017  0.9602925099398841  \\
            21.19554274162502  0.9603342420874091  \\
            21.47814997818002  0.9604144380159494  \\
            21.760757214735023  0.9604613421976155  \\
            22.04336445129002  0.9604946017892503  \\
            22.325971687845023  0.9605451205014744  \\
            22.60857892440002  0.9605735639459152  \\
            22.891186160955023  0.9606171523832264  \\
            23.17379339751002  0.9606425937460078  \\
            23.45640063406502  0.9606627965150096  \\
            23.73900787062002  0.9607142769951491  \\
            24.02161510717502  0.9607574079697228  \\
            24.30422234373002  0.9608109268750322  \\
            24.58682958028502  0.9608522079078134  \\
            24.869436816840025  0.9609013226616543  \\
            25.152044053395024  0.9609355421620368  \\
            25.434651289950025  0.9609720284198177  \\
            25.717258526505024  0.9610157763824118  \\
            25.999865763060026  0.961044659673514  \\
            26.282472999615024  0.9610863779025399  \\
            26.565080236170026  0.961098869373948  \\
            26.847687472725024  0.9611384326716483  \\
            27.130294709280022  0.9611776461982826  \\
            27.412901945835024  0.9612075046882316  \\
            27.695509182390023  0.9612428199420908  \\
            27.978116418945028  0.9612844970231986  \\
            28.26072365550003  0.9613165623788134  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.851;green,0.373;blue,0.008}, opacity={0.3}]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}]
        {
            x  y  \\
            0.28260723655500025  0.721432253024753  \\
            0.5652144731100005  0.8306805279101275  \\
            0.8478217096650007  0.8709521685018042  \\
            1.130428946220001  0.8919277872490807  \\
            1.4130361827750013  0.9051276232966573  \\
            1.6956434193300014  0.9139488880748645  \\
            1.978250655885002  0.919845781061388  \\
            2.260857892440002  0.9250145478534653  \\
            2.543465128995002  0.9285707892139514  \\
            2.8260723655500026  0.9318606319270701  \\
            3.108679602105003  0.9346509768750191  \\
            3.391286838660003  0.9370900921988207  \\
            3.6738940752150033  0.9390733646820115  \\
            3.956501311770004  0.9407665845161788  \\
            4.239108548325004  0.9420914683618337  \\
            4.521715784880004  0.9433958240920345  \\
            4.804323021435005  0.944454807351996  \\
            5.086930257990004  0.9454099217211203  \\
            5.369537494545005  0.9462049513137406  \\
            5.652144731100005  0.9470205149573839  \\
            5.934751967655005  0.9477244497140058  \\
            6.217359204210006  0.9484758745136577  \\
            6.499966440765006  0.9490269607210438  \\
            6.782573677320006  0.9495417480033939  \\
            7.0651809138750075  0.9500242319401746  \\
            7.347788150430007  0.9504313406320444  \\
            7.630395386985007  0.9508786121755622  \\
            7.913002623540008  0.9511679254951824  \\
            8.195609860095008  0.9515295504370422  \\
            8.478217096650008  0.9518739539518957  \\
            8.760824333205008  0.9521187244007443  \\
            9.043431569760008  0.9524309495939598  \\
            9.326038806315008  0.9526515651938374  \\
            9.60864604287001  0.9529360686052659  \\
            9.891253279425008  0.9531707212563211  \\
            10.173860515980008  0.9534685638330923  \\
            10.456467752535008  0.9537477436136155  \\
            10.73907498909001  0.9540549239004722  \\
            11.02168222564501  0.9543608350049736  \\
            11.30428946220001  0.9546493242445759  \\
            11.58689669875501  0.9549426922048427  \\
            11.86950393531001  0.9552051074380817  \\
            12.15211117186501  0.9554431451267273  \\
            12.434718408420013  0.9556645389492185  \\
            12.717325644975013  0.955891993102837  \\
            12.999932881530013  0.9561081755834444  \\
            13.282540118085013  0.9563180182742467  \\
            13.565147354640011  0.9565408432545277  \\
            13.847754591195011  0.9567017707771863  \\
            14.130361827750015  0.95689779676876  \\
            14.412969064305013  0.9570539215231553  \\
            14.695576300860013  0.9571931195750569  \\
            14.978183537415013  0.9573685293483323  \\
            15.260790773970013  0.9575037404946525  \\
            15.543398010525014  0.957643136460705  \\
            15.826005247080015  0.9577768064500686  \\
            16.108612483635014  0.9579018507205224  \\
            16.391219720190016  0.9580155399895045  \\
            16.673826956745014  0.9581100141495645  \\
            16.956434193300016  0.9582110367550138  \\
            17.239041429855014  0.9583270882414011  \\
            17.521648666410016  0.9584282630657072  \\
            17.804255902965018  0.9585006295081484  \\
            18.086863139520016  0.958593345754224  \\
            18.369470376075018  0.9586391033260139  \\
            18.652077612630016  0.958725856624308  \\
            18.934684849185018  0.958803200205671  \\
            19.21729208574002  0.9588592125353432  \\
            19.49989932229502  0.9589354809917745  \\
            19.782506558850017  0.9589957810551482  \\
            20.06511379540502  0.9590652081981734  \\
            20.347721031960017  0.9591390366893717  \\
            20.63032826851502  0.9591811790200429  \\
            20.912935505070017  0.9592389500229469  \\
            21.19554274162502  0.9593004849777897  \\
            21.47814997818002  0.9593572603495777  \\
            21.760757214735023  0.9594132276031626  \\
            22.04336445129002  0.9594782704700069  \\
            22.325971687845023  0.9595059420150449  \\
            22.60857892440002  0.9595509703992788  \\
            22.891186160955023  0.95959924300185  \\
            23.17379339751002  0.959627843418825  \\
            23.45640063406502  0.9596743677317128  \\
            23.73900787062002  0.9597030557790998  \\
            24.02161510717502  0.959742717097615  \\
            24.30422234373002  0.9597849153617742  \\
            24.58682958028502  0.9598257826324801  \\
            24.869436816840025  0.9598729508962767  \\
            25.152044053395024  0.9599036938825435  \\
            25.434651289950025  0.9599258716221643  \\
            25.717258526505024  0.9599657132199119  \\
            25.999865763060026  0.9600193923070166  \\
            26.282472999615024  0.9600505014039282  \\
            26.565080236170026  0.960093122020713  \\
            26.847687472725024  0.9601380848074728  \\
            27.130294709280022  0.9601774397553693  \\
            27.412901945835024  0.9602197566693746  \\
            27.695509182390023  0.9602751374817932  \\
            27.978116418945028  0.9603219823948197  \\
            28.26072365550003  0.9603549166334939  \\
        }
        ;
        ;
    \addplot[name path=f, no marks, draw={none}]
        table[row sep={\\}]
        {
            x  y  \\
            0.11132590903500002  0.650583801892552  \\
            0.22265181807000003  0.7438718368071342  \\
            0.33397772710500007  0.7748971712555383  \\
            0.44530363614000007  0.7890966363873527  \\
            0.5566295451750001  0.7987238495277398  \\
            0.6679554542100001  0.8043644996390119  \\
            0.7792813632450002  0.8079894391632643  \\
            0.8906072722800001  0.8104370431865704  \\
            1.0019331813150003  0.8127916917830558  \\
            1.1132590903500001  0.8131009929330417  \\
            1.2245849993850002  0.8131123356200047  \\
            1.3359109084200003  0.8131196140604449  \\
            1.447236817455  0.8130620288237195  \\
            1.5585627264900004  0.8126045389120389  \\
            1.6698886355250004  0.8133482611355702  \\
            1.7812145445600003  0.8140719612350581  \\
            1.8925404535950003  0.8146154272506355  \\
            2.0038663626300006  0.8153551667277843  \\
            2.1151922716650007  0.8157581139952554  \\
            2.2265181807000003  0.8162494042840844  \\
            2.3378440897350004  0.8166859428915287  \\
            2.4491699987700004  0.8170066845078526  \\
            2.5604959078050005  0.8175476730942448  \\
            2.6718218168400005  0.8180288867465416  \\
            2.7831477258750006  0.818239697515455  \\
            2.89447363491  0.8185678070386535  \\
            3.0057995439450007  0.8189289763766638  \\
            3.1171254529800008  0.8192655071449185  \\
            3.2284513620150004  0.8195401729722217  \\
            3.339777271050001  0.8197550300951572  \\
            3.451103180085001  0.8199446728631221  \\
            3.5624290891200006  0.8201415862719078  \\
            3.6737549981550006  0.8203720090376097  \\
            3.7850809071900007  0.8204691871840285  \\
            3.896406816225001  0.8206484664712225  \\
            4.007732725260001  0.8209649609276125  \\
            4.119058634295  0.8211284794265704  \\
            4.230384543330001  0.821323855001173  \\
            4.341710452365001  0.821568479542299  \\
            4.453036361400001  0.8218473993424007  \\
            4.564362270435001  0.8219635510929518  \\
            4.675688179470001  0.8221374365591293  \\
            4.787014088505001  0.8223106275172168  \\
            4.898339997540001  0.8224597521727217  \\
            5.009665906575001  0.8226654560044286  \\
            5.120991815610001  0.8227431326546267  \\
            5.232317724645001  0.822850196546486  \\
            5.343643633680001  0.8229925198846278  \\
            5.454969542715002  0.8231013611706695  \\
            5.566295451750001  0.8232080037106448  \\
            5.677621360785001  0.8232618604368648  \\
            5.78894726982  0.8234301258023295  \\
            5.900273178855001  0.8235484650951552  \\
            6.011599087890001  0.8236813626963957  \\
            6.122924996925001  0.8237663942681489  \\
            6.2342509059600015  0.8238384394533393  \\
            6.345576814995002  0.8239424066713704  \\
            6.456902724030001  0.8240100227161586  \\
            6.568228633065002  0.8241503002465018  \\
            6.679554542100002  0.8242676979353002  \\
            6.790880451135001  0.8243577415611616  \\
            6.902206360170002  0.8244712347032491  \\
            7.013532269205001  0.8245336361426011  \\
            7.124858178240001  0.8246030842081358  \\
            7.236184087275002  0.8247149754948513  \\
            7.347509996310001  0.8248038137063629  \\
            7.458835905345001  0.824882560627005  \\
            7.570161814380001  0.8249548373711035  \\
            7.681487723415001  0.8250258915952188  \\
            7.792813632450002  0.8251191687535925  \\
            7.9041395414850015  0.8252684377912896  \\
            8.015465450520002  0.825325762778073  \\
            8.126791359555002  0.825411257896859  \\
            8.23811726859  0.8254845219320044  \\
            8.349443177625002  0.8255565634992562  \\
            8.460769086660003  0.8255927237472633  \\
            8.572094995695002  0.8256553322988903  \\
            8.683420904730003  0.8257405433055763  \\
            8.794746813765002  0.825831319584118  \\
            8.906072722800001  0.8259481167268464  \\
            9.017398631835002  0.8260652703900913  \\
            9.128724540870001  0.8261699379531434  \\
            9.240050449905002  0.8262508581246709  \\
            9.351376358940001  0.8263061290880731  \\
            9.462702267975002  0.8263631568833075  \\
            9.574028177010002  0.8264566492279755  \\
            9.685354086045002  0.8266092324751326  \\
            9.796679995080002  0.8267087358529509  \\
            9.908005904115003  0.8267576203424403  \\
            10.019331813150002  0.8268539949086627  \\
            10.130657722185003  0.8269786162295003  \\
            10.241983631220002  0.8270348227023806  \\
            10.353309540255003  0.827107820164797  \\
            10.464635449290002  0.8271550071524865  \\
            10.575961358325003  0.8272058009141476  \\
            10.687287267360002  0.8272761723806229  \\
            10.798613176395001  0.8273218031022561  \\
            10.909939085430004  0.8273727271929041  \\
            11.021264994465003  0.8274301411637329  \\
            11.132590903500002  0.8274796809134692  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}]
        table[row sep={\\}]
        {
            x  y  \\
            0.11132590903500002  0.661165114052614  \\
            0.22265181807000003  0.7588214779290077  \\
            0.33397772710500007  0.7887557268941002  \\
            0.44530363614000007  0.8032136570188282  \\
            0.5566295451750001  0.8110546594878889  \\
            0.6679554542100001  0.8161126293546735  \\
            0.7792813632450002  0.8200381556897217  \\
            0.8906072722800001  0.8233854534330846  \\
            1.0019331813150003  0.8258428804151736  \\
            1.1132590903500001  0.8278613484023422  \\
            1.2245849993850002  0.8293145734885443  \\
            1.3359109084200003  0.8309589054717758  \\
            1.447236817455  0.8320505857004701  \\
            1.5585627264900004  0.832969395458569  \\
            1.6698886355250004  0.8335262415583216  \\
            1.7812145445600003  0.8341441081277096  \\
            1.8925404535950003  0.8346899910894364  \\
            2.0038663626300006  0.8352947262111018  \\
            2.1151922716650007  0.8355141212017194  \\
            2.2265181807000003  0.835972559426536  \\
            2.3378440897350004  0.8363811950629173  \\
            2.4491699987700004  0.8368866390429182  \\
            2.5604959078050005  0.8371544457925918  \\
            2.6718218168400005  0.8375303266292968  \\
            2.7831477258750006  0.8378929054468431  \\
            2.89447363491  0.8381087488870876  \\
            3.0057995439450007  0.8383762725929323  \\
            3.1171254529800008  0.8386884628927643  \\
            3.2284513620150004  0.8388582636332065  \\
            3.339777271050001  0.8390219958644828  \\
            3.451103180085001  0.8392397709293422  \\
            3.5624290891200006  0.8394594502565441  \\
            3.6737549981550006  0.8396285186393064  \\
            3.7850809071900007  0.8398275645288851  \\
            3.896406816225001  0.8400349105280834  \\
            4.007732725260001  0.8401493165281267  \\
            4.119058634295  0.8401946624852673  \\
            4.230384543330001  0.8403160189278533  \\
            4.341710452365001  0.8404671926395062  \\
            4.453036361400001  0.8405731538574366  \\
            4.564362270435001  0.8406565374912298  \\
            4.675688179470001  0.8408618340060536  \\
            4.787014088505001  0.840975353256399  \\
            4.898339997540001  0.8410968690745952  \\
            5.009665906575001  0.8412269079968143  \\
            5.120991815610001  0.8413527386885012  \\
            5.232317724645001  0.8414484564459812  \\
            5.343643633680001  0.8414708984880336  \\
            5.454969542715002  0.8415307975728296  \\
            5.566295451750001  0.8416611869880332  \\
            5.677621360785001  0.8417728328620733  \\
            5.78894726982  0.8418824463976983  \\
            5.900273178855001  0.8419173763487193  \\
            6.011599087890001  0.8419562072744139  \\
            6.122924996925001  0.8420394239898522  \\
            6.2342509059600015  0.8421177742007591  \\
            6.345576814995002  0.8421460000841077  \\
            6.456902724030001  0.8422379170820473  \\
            6.568228633065002  0.8422466117120058  \\
            6.679554542100002  0.8423266980509265  \\
            6.790880451135001  0.8425008157352432  \\
            6.902206360170002  0.8425489539377802  \\
            7.013532269205001  0.842584873081572  \\
            7.124858178240001  0.8426458764757387  \\
            7.236184087275002  0.842657512859742  \\
            7.347509996310001  0.8427043604673716  \\
            7.458835905345001  0.8427542051252236  \\
            7.570161814380001  0.8428192355021797  \\
            7.681487723415001  0.8429300157085252  \\
            7.792813632450002  0.842986401212938  \\
            7.9041395414850015  0.843090174651401  \\
            8.015465450520002  0.8431728777934678  \\
            8.126791359555002  0.8432420377773931  \\
            8.23811726859  0.8433150399591867  \\
            8.349443177625002  0.8433479197248881  \\
            8.460769086660003  0.8433498765738218  \\
            8.572094995695002  0.8434032525973063  \\
            8.683420904730003  0.8434851165193089  \\
            8.794746813765002  0.8435528130982125  \\
            8.906072722800001  0.8436409111191001  \\
            9.017398631835002  0.8436813317481993  \\
            9.128724540870001  0.8437547853226913  \\
            9.240050449905002  0.8438279145441034  \\
            9.351376358940001  0.8438616887396511  \\
            9.462702267975002  0.8439128320064795  \\
            9.574028177010002  0.8439662898996831  \\
            9.685354086045002  0.8439907734536418  \\
            9.796679995080002  0.8440075460328146  \\
            9.908005904115003  0.844089915636629  \\
            10.019331813150002  0.8441053008021009  \\
            10.130657722185003  0.8441529541098216  \\
            10.241983631220002  0.8442243765907365  \\
            10.353309540255003  0.8442845517702411  \\
            10.464635449290002  0.844304979886894  \\
            10.575961358325003  0.8443596158068439  \\
            10.687287267360002  0.8444171907204918  \\
            10.798613176395001  0.8444713340570165  \\
            10.909939085430004  0.8445149041089048  \\
            11.021264994465003  0.8445291532031554  \\
            11.132590903500002  0.8445081768550796  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.459;green,0.439;blue,0.702}, opacity={0.3}]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}]
        {
            x  y  \\
            0.11132590903500002  0.6569820153457655  \\
            0.22265181807000003  0.7540536833546141  \\
            0.33397772710500007  0.7835041930712334  \\
            0.44530363614000007  0.7985521040792158  \\
            0.5566295451750001  0.806916115864255  \\
            0.6679554542100001  0.8117344172303917  \\
            0.7792813632450002  0.81597558549635  \\
            0.8906072722800001  0.8189376998409983  \\
            1.0019331813150003  0.8215342471587204  \\
            1.1132590903500001  0.8234258862543924  \\
            1.2245849993850002  0.8248992861528066  \\
            1.3359109084200003  0.8263072961235183  \\
            1.447236817455  0.8274288770015834  \\
            1.5585627264900004  0.8282988434340657  \\
            1.6698886355250004  0.8291865222380845  \\
            1.7812145445600003  0.8297720218274198  \\
            1.8925404535950003  0.8304634199541505  \\
            2.0038663626300006  0.8309600437030792  \\
            2.1151922716650007  0.831353003061394  \\
            2.2265181807000003  0.8318153206818906  \\
            2.3378440897350004  0.8321760127025981  \\
            2.4491699987700004  0.8326955346753533  \\
            2.5604959078050005  0.8331870448620439  \\
            2.6718218168400005  0.8335664511310312  \\
            2.7831477258750006  0.8339982646627848  \\
            2.89447363491  0.8343270914947046  \\
            3.0057995439450007  0.8345643222441084  \\
            3.1171254529800008  0.8348304648654485  \\
            3.2284513620150004  0.8350786237147092  \\
            3.339777271050001  0.8353474303597955  \\
            3.451103180085001  0.8355107796718212  \\
            3.5624290891200006  0.8357688468035509  \\
            3.6737549981550006  0.8360327323583643  \\
            3.7850809071900007  0.836273729912812  \\
            3.896406816225001  0.8365827216080395  \\
            4.007732725260001  0.8367611111299074  \\
            4.119058634295  0.8369894633493395  \\
            4.230384543330001  0.8371838774594725  \\
            4.341710452365001  0.8374458381791807  \\
            4.453036361400001  0.8376076298249375  \\
            4.564362270435001  0.8378252718696166  \\
            4.675688179470001  0.838018234746003  \\
            4.787014088505001  0.8381290466761003  \\
            4.898339997540001  0.8382927700509508  \\
            5.009665906575001  0.838419141406587  \\
            5.120991815610001  0.8385305983720981  \\
            5.232317724645001  0.838638906705498  \\
            5.343643633680001  0.8387444524893506  \\
            5.454969542715002  0.838829493383412  \\
            5.566295451750001  0.8388866471796044  \\
            5.677621360785001  0.8389332002141927  \\
            5.78894726982  0.8390410546988235  \\
            5.900273178855001  0.8390882330882731  \\
            6.011599087890001  0.8391495148892537  \\
            6.122924996925001  0.8392000618052575  \\
            6.2342509059600015  0.839272934194288  \\
            6.345576814995002  0.8393708795591981  \\
            6.456902724030001  0.8394866815338828  \\
            6.568228633065002  0.8396033491591222  \\
            6.679554542100002  0.839645849837666  \\
            6.790880451135001  0.8396935295218364  \\
            6.902206360170002  0.8397740365593267  \\
            7.013532269205001  0.8398290299443976  \\
            7.124858178240001  0.8398884427139596  \\
            7.236184087275002  0.8399689603634632  \\
            7.347509996310001  0.840027424934339  \\
            7.458835905345001  0.8400773457423194  \\
            7.570161814380001  0.8401513551858419  \\
            7.681487723415001  0.8402479748803603  \\
            7.792813632450002  0.8402717320678186  \\
            7.9041395414850015  0.8403364768006989  \\
            8.015465450520002  0.8404208191239683  \\
            8.126791359555002  0.8404709707360787  \\
            8.23811726859  0.8405252123432196  \\
            8.349443177625002  0.840593953080113  \\
            8.460769086660003  0.8406744867242881  \\
            8.572094995695002  0.8407523194800721  \\
            8.683420904730003  0.8408279761947577  \\
            8.794746813765002  0.8408889902993231  \\
            8.906072722800001  0.8409381391800872  \\
            9.017398631835002  0.8409294365248177  \\
            9.128724540870001  0.8409979528996465  \\
            9.240050449905002  0.8410658617413218  \\
            9.351376358940001  0.8411543314131957  \\
            9.462702267975002  0.8412041689430553  \\
            9.574028177010002  0.8412578985475067  \\
            9.685354086045002  0.8413382243391587  \\
            9.796679995080002  0.8414149864304439  \\
            9.908005904115003  0.8414532387607594  \\
            10.019331813150002  0.8415308933356866  \\
            10.130657722185003  0.8416094069990571  \\
            10.241983631220002  0.8416798507384655  \\
            10.353309540255003  0.8417077967167537  \\
            10.464635449290002  0.8417690354188523  \\
            10.575961358325003  0.8417897803036858  \\
            10.687287267360002  0.841829216966521  \\
            10.798613176395001  0.8418777520546925  \\
            10.909939085430004  0.8419019367134312  \\
            11.021264994465003  0.8419500109502038  \\
            11.132590903500002  0.8419800471515004  \\
        }
        ;
        ;
    \addplot[name path=f, no marks, draw={none}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0999535048579998  0.5865927328227329  \\
            0.1999070097159996  0.6075233841173876  \\
            0.29986051457399937  0.5833027926697694  \\
            0.3998140194319992  0.5627694352657495  \\
            0.49976752428999904  0.5430184064862655  \\
            0.5997210291479987  0.5251499812916991  \\
            0.6996745340059987  0.5097292955605796  \\
            0.7996280388639984  0.49579613115605375  \\
            0.8995815437219982  0.48311168283258976  \\
            0.9995350485799981  0.4719909021628053  \\
            1.0994885534379977  0.46197863402252914  \\
            1.1994420582959975  0.452875396987192  \\
            1.2993955631539973  0.4446635408066759  \\
            1.3993490680119973  0.4376549346278417  \\
            1.4993025728699971  0.43121702430585984  \\
            1.5992560777279967  0.42559940051036904  \\
            1.6992095825859965  0.4208003238063813  \\
            1.7991630874439963  0.4163554647349388  \\
            1.8991165923019964  0.4122646701154061  \\
            1.9990700971599962  0.40873300209224195  \\
            2.0990236020179958  0.4055638420876911  \\
            2.1989771068759953  0.4025077867418664  \\
            2.2989306117339954  0.39984918142375503  \\
            2.398884116591995  0.3973719747640667  \\
            2.498837621449995  0.3949809942954058  \\
            2.5987911263079946  0.39296555632570007  \\
            2.698744631165995  0.3909847032886537  \\
            2.7986981360239946  0.38923005083449896  \\
            2.8986516408819942  0.3876222410313427  \\
            2.9986051457399943  0.3860414906922962  \\
            3.098558650597994  0.38451095658766565  \\
            3.1985121554559934  0.3830457367355367  \\
            3.2984656603139935  0.38169386186040993  \\
            3.398419165171993  0.3804386655632403  \\
            3.4983726700299926  0.3791842855442865  \\
            3.5983261748879927  0.3780220786731563  \\
            3.6982796797459923  0.37695321627835754  \\
            3.7982331846039927  0.37593525116645105  \\
            3.8981866894619923  0.374928313935687  \\
            3.9981401943199923  0.3740325849146092  \\
            4.0980936991779915  0.37319242537178365  \\
            4.1980472040359915  0.372346907959754  \\
            4.2980007088939916  0.37154705838805346  \\
            4.397954213751991  0.37075812155432786  \\
            4.497907718609991  0.3699981437980282  \\
            4.597861223467991  0.36925904506694013  \\
            4.697814728325991  0.36856762307381824  \\
            4.79776823318399  0.36798884811551175  \\
            4.897721738041991  0.3674198032364457  \\
            4.99767524289999  0.3668213800122164  \\
            5.09762874775799  0.36620198783945057  \\
            5.197582252615989  0.3656973880575707  \\
            5.297535757473989  0.3650988772316347  \\
            5.39748926233199  0.36462437039947637  \\
            5.497442767189989  0.3640944548479337  \\
            5.597396272047989  0.3636271072795294  \\
            5.697349776905988  0.363121920923321  \\
            5.7973032817639885  0.3626338967728007  \\
            5.897256786621988  0.3621917192580518  \\
            5.9972102914799885  0.3617307623014583  \\
            6.097163796337988  0.36128847185130863  \\
            6.197117301195988  0.3608557203929216  \\
            6.297070806053987  0.3604188679521332  \\
            6.397024310911987  0.36002510403844923  \\
            6.496977815769988  0.3596592482168921  \\
            6.596931320627987  0.3592650366030926  \\
            6.696884825485987  0.3589450159325159  \\
            6.796838330343986  0.35858774985622927  \\
            6.896791835201986  0.35823802680478506  \\
            6.996745340059985  0.3578930975746718  \\
            7.096698844917986  0.35763176830687793  \\
            7.196652349775985  0.3573728117438723  \\
            7.296605854633985  0.35709899296782466  \\
            7.3965593594919845  0.35678951877463766  \\
            7.4965128643499845  0.3564960927365135  \\
            7.5964663692079855  0.3562234782738918  \\
            7.696419874065985  0.3559823904849931  \\
            7.796373378923985  0.3557483674903622  \\
            7.896326883781984  0.3555031533577107  \\
            7.996280388639985  0.3552330096991338  \\
            8.096233893497983  0.35501182824509153  \\
            8.196187398355983  0.3547919745891215  \\
            8.296140903213983  0.35462910752191834  \\
            8.396094408071983  0.3544120917779501  \\
            8.496047912929983  0.3542059102020194  \\
            8.596001417787983  0.35396841321382644  \\
            8.695954922645983  0.3537604213730972  \\
            8.795908427503981  0.3535291762513508  \\
            8.895861932361983  0.3533012846491418  \\
            8.995815437219981  0.3531169453066819  \\
            9.095768942077981  0.35294838553654967  \\
            9.195722446935982  0.35274814653767717  \\
            9.295675951793982  0.35251348959854106  \\
            9.395629456651982  0.3523578627599377  \\
            9.495582961509982  0.3522122312764139  \\
            9.59553646636798  0.3520399364732928  \\
            9.69548997122598  0.35188962749779645  \\
            9.795443476083982  0.3517106809860042  \\
            9.89539698094198  0.35157242573572833  \\
            9.99535048579998  0.351407799402648  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0999535048579998  0.5901250436695659  \\
            0.1999070097159996  0.6138026276164067  \\
            0.29986051457399937  0.5937469655169346  \\
            0.3998140194319992  0.5706107759311411  \\
            0.49976752428999904  0.5498113876978366  \\
            0.5997210291479987  0.5308890398048627  \\
            0.6996745340059987  0.5150142602036252  \\
            0.7996280388639984  0.5015141247195778  \\
            0.8995815437219982  0.491948088974843  \\
            0.9995350485799981  0.48346261204167607  \\
            1.0994885534379977  0.4764470159835248  \\
            1.1994420582959975  0.4701931731459228  \\
            1.2993955631539973  0.46411483322368424  \\
            1.3993490680119973  0.45849418557392835  \\
            1.4993025728699971  0.453441052726213  \\
            1.5992560777279967  0.4483078349060541  \\
            1.6992095825859965  0.44358221971948064  \\
            1.7991630874439963  0.43920034651449935  \\
            1.8991165923019964  0.43524272118275453  \\
            1.9990700971599962  0.4314661786094082  \\
            2.0990236020179958  0.4278750011819198  \\
            2.1989771068759953  0.4246267137873905  \\
            2.2989306117339954  0.4215826245086714  \\
            2.398884116591995  0.41893522081373413  \\
            2.498837621449995  0.41645310433278326  \\
            2.5987911263079946  0.4139154491472527  \\
            2.698744631165995  0.41171220860692304  \\
            2.7986981360239946  0.40944418139002847  \\
            2.8986516408819942  0.4074612262494167  \\
            2.9986051457399943  0.40560124857027824  \\
            3.098558650597994  0.4038340699359598  \\
            3.1985121554559934  0.40224734502617765  \\
            3.2984656603139935  0.40045765122116067  \\
            3.398419165171993  0.39895452867442727  \\
            3.4983726700299926  0.39760172426085644  \\
            3.5983261748879927  0.39618494251878944  \\
            3.6982796797459923  0.3949452518991057  \\
            3.7982331846039927  0.39376687821462886  \\
            3.8981866894619923  0.3925512310450092  \\
            3.9981401943199923  0.3914330558368104  \\
            4.0980936991779915  0.3903592737333612  \\
            4.1980472040359915  0.38927453738501  \\
            4.2980007088939916  0.3882952330848211  \\
            4.397954213751991  0.3873044038050397  \\
            4.497907718609991  0.38629936465318504  \\
            4.597861223467991  0.3853606667123609  \\
            4.697814728325991  0.38447779787251535  \\
            4.79776823318399  0.3836253835651464  \\
            4.897721738041991  0.3828415638226724  \\
            4.99767524289999  0.3821297472552848  \\
            5.09762874775799  0.38137258415806463  \\
            5.197582252615989  0.38059340477872333  \\
            5.297535757473989  0.37988608224910486  \\
            5.39748926233199  0.37918862238684453  \\
            5.497442767189989  0.37856893205354036  \\
            5.597396272047989  0.37796489345854783  \\
            5.697349776905988  0.377349035425528  \\
            5.7973032817639885  0.3767828403779944  \\
            5.897256786621988  0.37625916645398727  \\
            5.9972102914799885  0.37568555538140574  \\
            6.097163796337988  0.3751943434907104  \\
            6.197117301195988  0.3746330103179423  \\
            6.297070806053987  0.3741535884386024  \\
            6.397024310911987  0.37373010882049856  \\
            6.496977815769988  0.3732904876179635  \\
            6.596931320627987  0.3728623448879054  \\
            6.696884825485987  0.372391916482816  \\
            6.796838330343986  0.37197949002064085  \\
            6.896791835201986  0.37161145811399027  \\
            6.996745340059985  0.3711967177292953  \\
            7.096698844917986  0.3707750290658271  \\
            7.196652349775985  0.3704014775029567  \\
            7.296605854633985  0.37000093575015197  \\
            7.3965593594919845  0.36965212321196944  \\
            7.4965128643499845  0.36928775845899714  \\
            7.5964663692079855  0.3689559382802427  \\
            7.696419874065985  0.3686277700695131  \\
            7.796373378923985  0.36832636184498285  \\
            7.896326883781984  0.36803049654735653  \\
            7.996280388639985  0.36768141026548573  \\
            8.096233893497983  0.3673750887665742  \\
            8.196187398355983  0.36710044159315647  \\
            8.296140903213983  0.36686198477164983  \\
            8.396094408071983  0.36659401297791816  \\
            8.496047912929983  0.3663275384231618  \\
            8.596001417787983  0.3660642663039465  \\
            8.695954922645983  0.36582550477956827  \\
            8.795908427503981  0.36557368352376995  \\
            8.895861932361983  0.36528692840356114  \\
            8.995815437219981  0.365021418261286  \\
            9.095768942077981  0.3647746234801583  \\
            9.195722446935982  0.36449645198388353  \\
            9.295675951793982  0.364257582027102  \\
            9.395629456651982  0.36401807709917067  \\
            9.495582961509982  0.36378203648344987  \\
            9.59553646636798  0.3635412759680674  \\
            9.69548997122598  0.363305944133607  \\
            9.795443476083982  0.3630909669111506  \\
            9.89539698094198  0.3628613279621721  \\
            9.99535048579998  0.3626611380123107  \\
        }
        ;
    \addplot+[fill={rgb,1:red,0.906;green,0.161;blue,0.541}, opacity={0.3}]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0999535048579998  0.5883421894771894  \\
            0.1999070097159996  0.608807956954681  \\
            0.29986051457399937  0.5881733094342934  \\
            0.3998140194319992  0.5646382953499316  \\
            0.49976752428999904  0.5454466922589154  \\
            0.5997210291479987  0.5282585101133037  \\
            0.6996745340059987  0.5131169537734468  \\
            0.7996280388639984  0.5006987857449862  \\
            0.8995815437219982  0.4894788941963935  \\
            0.9995350485799981  0.4786702557994267  \\
            1.0994885534379977  0.46893453382363726  \\
            1.1994420582959975  0.45991419568338243  \\
            1.2993955631539973  0.452001361951357  \\
            1.3993490680119973  0.44481976838160375  \\
            1.4993025728699971  0.4385636823668492  \\
            1.5992560777279967  0.4325958362855036  \\
            1.6992095825859965  0.42734622227218044  \\
            1.7991630874439963  0.4227804603441172  \\
            1.8991165923019964  0.4186050121830692  \\
            1.9990700971599962  0.4146999386846033  \\
            2.0990236020179958  0.41105860127256233  \\
            2.1989771068759953  0.40777114958781513  \\
            2.2989306117339954  0.4047176892918135  \\
            2.398884116591995  0.4019200109165324  \\
            2.498837621449995  0.39938973298031644  \\
            2.5987911263079946  0.39719354272520935  \\
            2.698744631165995  0.39488707312849536  \\
            2.7986981360239946  0.39273334971236484  \\
            2.8986516408819942  0.39080649831433445  \\
            2.9986051457399943  0.38896152368862635  \\
            3.098558650597994  0.3872930213008342  \\
            3.1985121554559934  0.38572701883535565  \\
            3.2984656603139935  0.3842332285857221  \\
            3.398419165171993  0.3828019247941147  \\
            3.4983726700299926  0.3814556257032278  \\
            3.5983261748879927  0.380255472284028  \\
            3.6982796797459923  0.379087044129892  \\
            3.7982331846039927  0.378003719270833  \\
            3.8981866894619923  0.3769396985999107  \\
            3.9981401943199923  0.37596332492073997  \\
            4.0980936991779915  0.3750713373373174  \\
            4.1980472040359915  0.3741142226833907  \\
            4.2980007088939916  0.3732567872474419  \\
            4.397954213751991  0.37249124029539993  \\
            4.497907718609991  0.371743377762756  \\
            4.597861223467991  0.37105870672730534  \\
            4.697814728325991  0.3703027657601543  \\
            4.79776823318399  0.3695898016122623  \\
            4.897721738041991  0.36893774753605235  \\
            4.99767524289999  0.3682955350228719  \\
            5.09762874775799  0.3676581403586525  \\
            5.197582252615989  0.36703377010747884  \\
            5.297535757473989  0.36644819143087215  \\
            5.39748926233199  0.3659426423119887  \\
            5.497442767189989  0.36541609688820187  \\
            5.597396272047989  0.364863059918499  \\
            5.697349776905988  0.3643409685741078  \\
            5.7973032817639885  0.36388367057040116  \\
            5.897256786621988  0.36346474291928454  \\
            5.9972102914799885  0.3629958227588034  \\
            6.097163796337988  0.3625737788282429  \\
            6.197117301195988  0.36214369740861063  \\
            6.297070806053987  0.3617439845124864  \\
            6.397024310911987  0.3613549343412752  \\
            6.496977815769988  0.3609941259198816  \\
            6.596931320627987  0.3606292230648497  \\
            6.696884825485987  0.3603111032815484  \\
            6.796838330343986  0.3599994176033373  \\
            6.896791835201986  0.35973950200312055  \\
            6.996745340059985  0.35942378967044736  \\
            7.096698844917986  0.3590915384003537  \\
            7.196652349775985  0.3588209591638377  \\
            7.296605854633985  0.3585133778645625  \\
            7.3965593594919845  0.3582208681942931  \\
            7.4965128643499845  0.3579214974980438  \\
            7.5964663692079855  0.35766751959012555  \\
            7.696419874065985  0.3574112101143534  \\
            7.796373378923985  0.357189468317567  \\
            7.896326883781984  0.3569763087543156  \\
            7.996280388639985  0.35673487305777685  \\
            8.096233893497983  0.35647986580948166  \\
            8.196187398355983  0.35625299210550576  \\
            8.296140903213983  0.3560340278643387  \\
            8.396094408071983  0.35579748493124186  \\
            8.496047912929983  0.3555783177240672  \\
            8.596001417787983  0.3553924205678526  \\
            8.695954922645983  0.35520156713399  \\
            8.795908427503981  0.35501355849953364  \\
            8.895861932361983  0.35482069410556916  \\
            8.995815437219981  0.35460307624573995  \\
            9.095768942077981  0.3544315353028583  \\
            9.195722446935982  0.3542517347331704  \\
            9.295675951793982  0.3540496724227616  \\
            9.395629456651982  0.35389602980481194  \\
            9.495582961509982  0.3536873772794037  \\
            9.59553646636798  0.35350678090528576  \\
            9.69548997122598  0.3533398503151517  \\
            9.795443476083982  0.3531810804577584  \\
            9.89539698094198  0.3530221962122958  \\
            9.99535048579998  0.3528768420346275  \\
        }
        ;
        ;
    \nextgroupplot[ylabel={{$\mathcal{L}(\theta_t)$ (-)}}]
    \addplot+[solid, thick, mark={none}, color={black}]
        table[row sep={\\}]
        {
            x  y  \\
            0.28260723655500025  1.5531785777182057  \\
            0.5652144731100005  1.5531785777182057  \\
            0.8478217096650007  1.5531785777182057  \\
            1.130428946220001  1.5531785777182057  \\
            1.4130361827750013  1.5531785777182057  \\
            1.6956434193300014  1.5531785777182057  \\
            1.978250655885002  1.5531785777182057  \\
            2.260857892440002  1.5531785777182057  \\
            2.543465128995002  1.5531785777182057  \\
            2.8260723655500026  1.5531785777182057  \\
            3.108679602105003  1.5531785777182057  \\
            3.391286838660003  1.5531785777182057  \\
            3.6738940752150033  1.5531785777182057  \\
            3.956501311770004  1.5531785777182057  \\
            4.239108548325004  1.5531785777182057  \\
            4.521715784880004  1.5531785777182057  \\
            4.804323021435005  1.5531785777182057  \\
            5.086930257990004  1.5531785777182057  \\
            5.369537494545005  1.5531785777182057  \\
            5.652144731100005  1.5531785777182057  \\
            5.934751967655005  1.5531785777182057  \\
            6.217359204210006  1.5531785777182057  \\
            6.499966440765006  1.5531785777182057  \\
            6.782573677320006  1.5531785777182057  \\
            7.0651809138750075  1.5531785777182057  \\
            7.347788150430007  1.5531785777182057  \\
            7.630395386985007  1.5531785777182057  \\
            7.913002623540008  1.5531785777182057  \\
            8.195609860095008  1.5531785777182057  \\
            8.478217096650008  1.5531785777182057  \\
            8.760824333205008  1.5531785777182057  \\
            9.043431569760008  1.5531785777182057  \\
            9.326038806315008  1.5531785777182057  \\
            9.60864604287001  1.5531785777182057  \\
            9.891253279425008  1.5531785777182057  \\
            10.173860515980008  1.5531785777182057  \\
            10.456467752535008  1.5531785777182057  \\
            10.73907498909001  1.5531785777182057  \\
            11.02168222564501  1.5531785777182057  \\
            11.30428946220001  1.5531785777182057  \\
            11.58689669875501  1.5531785777182057  \\
            11.86950393531001  1.5531785777182057  \\
            12.15211117186501  1.5531785777182057  \\
            12.434718408420013  1.5531785777182057  \\
            12.717325644975013  1.5531785777182057  \\
            12.999932881530013  1.5531785777182057  \\
            13.282540118085013  1.5531785777182057  \\
            13.565147354640011  1.5531785777182057  \\
            13.847754591195011  1.5531785777182057  \\
            14.130361827750015  1.5531785777182057  \\
            14.412969064305013  1.5531785777182057  \\
            14.695576300860013  1.5531785777182057  \\
            14.978183537415013  1.5531785777182057  \\
            15.260790773970013  1.5531785777182057  \\
            15.543398010525014  1.5531785777182057  \\
            15.826005247080015  1.5531785777182057  \\
            16.108612483635014  1.5531785777182057  \\
            16.391219720190016  1.5531785777182057  \\
            16.673826956745014  1.5531785777182057  \\
            16.956434193300016  1.5531785777182057  \\
            17.239041429855014  1.5531785777182057  \\
            17.521648666410016  1.5531785777182057  \\
            17.804255902965018  1.5531785777182057  \\
            18.086863139520016  1.5531785777182057  \\
            18.369470376075018  1.5531785777182057  \\
            18.652077612630016  1.5531785777182057  \\
            18.934684849185018  1.5531785777182057  \\
            19.21729208574002  1.5531785777182057  \\
            19.49989932229502  1.5531785777182057  \\
            19.782506558850017  1.5531785777182057  \\
            20.06511379540502  1.5531785777182057  \\
            20.347721031960017  1.5531785777182057  \\
            20.63032826851502  1.5531785777182057  \\
            20.912935505070017  1.5531785777182057  \\
            21.19554274162502  1.5531785777182057  \\
            21.47814997818002  1.5531785777182057  \\
            21.760757214735023  1.5531785777182057  \\
            22.04336445129002  1.5531785777182057  \\
            22.325971687845023  1.5531785777182057  \\
            22.60857892440002  1.5531785777182057  \\
            22.891186160955023  1.5531785777182057  \\
            23.17379339751002  1.5531785777182057  \\
            23.45640063406502  1.5531785777182057  \\
            23.73900787062002  1.5531785777182057  \\
            24.02161510717502  1.5531785777182057  \\
            24.30422234373002  1.5531785777182057  \\
            24.58682958028502  1.5531785777182057  \\
            24.869436816840025  1.5531785777182057  \\
            25.152044053395024  1.5531785777182057  \\
            25.434651289950025  1.5531785777182057  \\
            25.717258526505024  1.5531785777182057  \\
            25.999865763060026  1.5531785777182057  \\
            26.282472999615024  1.5531785777182057  \\
            26.565080236170026  1.5531785777182057  \\
            26.847687472725024  1.5531785777182057  \\
            27.130294709280022  1.5531785777182057  \\
            27.412901945835024  1.5531785777182057  \\
            27.695509182390023  1.5531785777182057  \\
            27.978116418945028  1.5531785777182057  \\
            28.26072365550003  1.5531785777182057  \\
        }
        ;\label{_exact}
        ;
    \addplot[name path=f, no marks, draw={none}]
        table[row sep={\\}]
        {
            x  y  \\
            0.09851733298799979  -0.046825880842899  \\
            0.19703466597599958  0.13238704800905635  \\
            0.2955519989639994  0.22631869635104412  \\
            0.39406933195199917  0.3139547364425346  \\
            0.492586664939999  0.3966000160530634  \\
            0.5911039979279988  0.472982043625085  \\
            0.6896213309159985  0.5444557797070484  \\
            0.7881386639039983  0.6017761306889561  \\
            0.8866559968919983  0.657820803340778  \\
            0.985173329879998  0.696971292666761  \\
            1.0836906628679979  0.741052396446128  \\
            1.1822079958559977  0.7759445622924718  \\
            1.2807253288439975  0.8184756052137261  \\
            1.379242661831997  0.8511702206803469  \\
            1.4777599948199969  0.8671224794299086  \\
            1.5762773278079967  0.880288684732438  \\
            1.6747946607959967  0.9049149820323018  \\
            1.7733119937839965  0.934963513931456  \\
            1.871829326771996  0.9544349793297752  \\
            1.970346659759996  0.9884236946990714  \\
            2.0688639927479957  1.0169705295156835  \\
            2.1673813257359957  1.0320682812467838  \\
            2.2658986587239953  1.0402166918863904  \\
            2.3644159917119953  1.0495346203692444  \\
            2.462933324699995  1.066113379868845  \\
            2.561450657687995  1.0751097580199347  \\
            2.6599679906759945  1.085721822859301  \\
            2.758485323663994  1.1027670330921286  \\
            2.857002656651994  1.1153853067340904  \\
            2.9555199896399937  1.1277483340451164  \\
            3.0540373226279938  1.1597413737647662  \\
            3.1525546556159934  1.1852707101516338  \\
            3.251071988603993  1.2021907675581915  \\
            3.3495893215919934  1.2229025202955834  \\
            3.448106654579993  1.2383837079573357  \\
            3.546623987567993  1.258930130659991  \\
            3.6451413205559926  1.2748763328739237  \\
            3.743658653543992  1.2790623223495028  \\
            3.842175986531992  1.2881068854354194  \\
            3.940693319519992  1.300276960923284  \\
            4.039210652507992  1.3104337906188426  \\
            4.137727985495991  1.3306462165251252  \\
            4.236245318483991  1.3396257650969075  \\
            4.3347626514719915  1.356573210586251  \\
            4.433279984459991  1.3614288537217205  \\
            4.531797317447991  1.3795960821533357  \\
            4.630314650435991  1.4001425338031201  \\
            4.728831983423991  1.419227020063754  \\
            4.82734931641199  1.439667922138414  \\
            4.92586664939999  1.4261726325853155  \\
            5.02438398238799  1.4388201375077045  \\
            5.12290131537599  1.446577510629046  \\
            5.221418648363989  1.4740468969712766  \\
            5.319935981351989  1.46001695969368  \\
            5.418453314339989  1.4736648115515238  \\
            5.516970647327988  1.468525595266851  \\
            5.615487980315988  1.4762315664514478  \\
            5.714005313303988  1.4882610751307084  \\
            5.8125226462919874  1.4814261543412781  \\
            5.9110399792799875  1.4898346956714745  \\
            6.0095573122679875  1.4897089988466898  \\
            6.1080746452559875  1.4876724451401755  \\
            6.206591978243987  1.4896003449282886  \\
            6.305109311231987  1.4889699793154352  \\
            6.403626644219987  1.4885266178926488  \\
            6.502143977207986  1.488372243499791  \\
            6.600661310195986  1.4901387452439234  \\
            6.699178643183987  1.48953521996678  \\
            6.797695976171987  1.4897289623665677  \\
            6.896213309159986  1.4902292155301105  \\
            6.994730642147986  1.4899605321775689  \\
            7.093247975135986  1.4903957744041358  \\
            7.191765308123985  1.489555602321442  \\
            7.290282641111985  1.490015651181687  \\
            7.388799974099985  1.49070181857016  \\
            7.487317307087984  1.4896239807519587  \\
            7.585834640075984  1.4895878378549836  \\
            7.684351973063984  1.4903065602063528  \\
            7.7828693060519845  1.4909032404495983  \\
            7.881386639039984  1.4900893557944674  \\
            7.979903972027984  1.4914119418226224  \\
            8.078421305015985  1.4905162332407103  \\
            8.176938638003982  1.4915838582849408  \\
            8.275455970991983  1.4911607529687343  \\
            8.373973303979984  1.4895788075291838  \\
            8.472490636967983  1.4905993829481172  \\
            8.571007969955982  1.4910709185280016  \\
            8.669525302943983  1.4905208701156942  \\
            8.768042635931982  1.4911725061693186  \\
            8.866559968919981  1.490663599172966  \\
            8.965077301907982  1.4914512249265242  \\
            9.063594634895981  1.4908686355803304  \\
            9.16211196788398  1.490568210233362  \\
            9.260629300871981  1.4913416866811404  \\
            9.35914663385998  1.4916329278140223  \\
            9.457663966847981  1.4905585762296323  \\
            9.55618129983598  1.4903501149417697  \\
            9.65469863282398  1.4908586400764237  \\
            9.75321596581198  1.4917715121128714  \\
            9.85173329879998  1.491616775800379  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}]
        table[row sep={\\}]
        {
            x  y  \\
            0.09851733298799979  -0.028151230760498136  \\
            0.19703466597599958  0.152565941887022  \\
            0.2955519989639994  0.24969139761961787  \\
            0.39406933195199917  0.3300204595659272  \\
            0.492586664939999  0.4271587880647825  \\
            0.5911039979279988  0.5149216181483993  \\
            0.6896213309159985  0.6022859270179186  \\
            0.7881386639039983  0.6730356131306237  \\
            0.8866559968919983  0.7310879208102703  \\
            0.985173329879998  0.7692829487512938  \\
            1.0836906628679979  0.7952808750611162  \\
            1.1822079958559977  0.8158115729501108  \\
            1.2807253288439975  0.8455619239467439  \\
            1.379242661831997  0.8795381500437485  \\
            1.4777599948199969  0.9155609596128194  \\
            1.5762773278079967  0.9620722401176456  \\
            1.6747946607959967  0.9777013517566653  \\
            1.7733119937839965  1.0007378192367975  \\
            1.871829326771996  1.0228905401572963  \\
            1.970346659759996  1.0557828077398557  \\
            2.0688639927479957  1.0686342794685257  \\
            2.1673813257359957  1.096513035727902  \\
            2.2658986587239953  1.130200291987444  \\
            2.3644159917119953  1.153817750881453  \\
            2.462933324699995  1.1604128699673966  \\
            2.561450657687995  1.1810524769176567  \\
            2.6599679906759945  1.1999155795082954  \\
            2.758485323663994  1.2214101266738764  \\
            2.857002656651994  1.2367909597010567  \\
            2.9555199896399937  1.263863332137  \\
            3.0540373226279938  1.2754869510457736  \\
            3.1525546556159934  1.2943391596516605  \\
            3.251071988603993  1.3354828933591019  \\
            3.3495893215919934  1.3537320707219682  \\
            3.448106654579993  1.3603173130349824  \\
            3.546623987567993  1.387342213904113  \\
            3.6451413205559926  1.3999833935279167  \\
            3.743658653543992  1.4101779499883744  \\
            3.842175986531992  1.426796400367576  \\
            3.940693319519992  1.4282043094820418  \\
            4.039210652507992  1.4422791726038005  \\
            4.137727985495991  1.446059262079936  \\
            4.236245318483991  1.4541994421899722  \\
            4.3347626514719915  1.458039154800763  \\
            4.433279984459991  1.462350695918971  \\
            4.531797317447991  1.4639165396764626  \\
            4.630314650435991  1.4725786013022804  \\
            4.728831983423991  1.478028423820812  \\
            4.82734931641199  1.4801700438423169  \\
            4.92586664939999  1.4821638256556533  \\
            5.02438398238799  1.4856778634693368  \\
            5.12290131537599  1.4879419614742317  \\
            5.221418648363989  1.4863818381392973  \\
            5.319935981351989  1.4889215336503763  \\
            5.418453314339989  1.4882808419135887  \\
            5.516970647327988  1.496175291218604  \\
            5.615487980315988  1.4946476593157803  \\
            5.714005313303988  1.496889280243337  \\
            5.8125226462919874  1.5003282785188172  \\
            5.9110399792799875  1.5029363579276325  \\
            6.0095573122679875  1.5089939852551677  \\
            6.1080746452559875  1.506987542118459  \\
            6.206591978243987  1.5103333085167705  \\
            6.305109311231987  1.5110957098153528  \\
            6.403626644219987  1.512659877995035  \\
            6.502143977207986  1.5102626803533785  \\
            6.600661310195986  1.5100999227744447  \\
            6.699178643183987  1.5151851264482081  \\
            6.797695976171987  1.5153010465152257  \\
            6.896213309159986  1.515496527411375  \\
            6.994730642147986  1.5175623695653437  \\
            7.093247975135986  1.518686250448837  \\
            7.191765308123985  1.521615820453267  \\
            7.290282641111985  1.521350641847259  \\
            7.388799974099985  1.5235077112951014  \\
            7.487317307087984  1.525569041586435  \\
            7.585834640075984  1.5242594908460356  \\
            7.684351973063984  1.5253935677594854  \\
            7.7828693060519845  1.5243466721536323  \\
            7.881386639039984  1.5269538011049169  \\
            7.979903972027984  1.5273942605998478  \\
            8.078421305015985  1.529437185332059  \\
            8.176938638003982  1.528602196870065  \\
            8.275455970991983  1.5293641395958062  \\
            8.373973303979984  1.5319703688587327  \\
            8.472490636967983  1.5324314649228148  \\
            8.571007969955982  1.5331758705667575  \\
            8.669525302943983  1.5330565099063655  \\
            8.768042635931982  1.5355835581132151  \\
            8.866559968919981  1.5357236384554283  \\
            8.965077301907982  1.5355173126037662  \\
            9.063594634895981  1.5362946693305766  \\
            9.16211196788398  1.5358722770022184  \\
            9.260629300871981  1.5355230386303667  \\
            9.35914663385998  1.536347849393406  \\
            9.457663966847981  1.5368245991098808  \\
            9.55618129983598  1.5376010920442411  \\
            9.65469863282398  1.536903201367281  \\
            9.75321596581198  1.5369664304923898  \\
            9.85173329879998  1.5369793522500743  \\
        }
        ;
    \addplot+[color={rgb,1:red,0.106;green,0.62;blue,0.467}, fill={rgb,1:red,0.106;green,0.62;blue,0.467}, opacity={0.3}]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.106;green,0.62;blue,0.467}]
        table[row sep={\\}]
        {
            x  y  \\
            0.09851733298799979  -0.033535053066086645  \\
            0.19703466597599958  0.15066187217463822  \\
            0.2955519989639994  0.23742357812609555  \\
            0.39406933195199917  0.3229767880717608  \\
            0.492586664939999  0.4061368006201566  \\
            0.5911039979279988  0.4888402387591615  \\
            0.6896213309159985  0.5601163959206207  \\
            0.7881386639039983  0.6529726300587051  \\
            0.8866559968919983  0.7180516746360588  \\
            0.985173329879998  0.7557637730280036  \\
            1.0836906628679979  0.7819074824084815  \\
            1.1822079958559977  0.8028157871626411  \\
            1.2807253288439975  0.8292477563983869  \\
            1.379242661831997  0.8571432467746809  \\
            1.4777599948199969  0.8928208065326382  \\
            1.5762773278079967  0.9235189176886753  \\
            1.6747946607959967  0.955024909253667  \\
            1.7733119937839965  0.976082523877726  \\
            1.871829326771996  0.9899676491684488  \\
            1.970346659759996  1.015124812747341  \\
            2.0688639927479957  1.0279069281335924  \\
            2.1673813257359957  1.0526198568070173  \\
            2.2658986587239953  1.0682600289855022  \\
            2.3644159917119953  1.0895923055598193  \\
            2.462933324699995  1.1164536686274846  \\
            2.561450657687995  1.1376618303065062  \\
            2.6599679906759945  1.1601501900772533  \\
            2.758485323663994  1.1773223786369207  \\
            2.857002656651994  1.1881761823409267  \\
            2.9555199896399937  1.2064252257655619  \\
            3.0540373226279938  1.222866076896945  \\
            3.1525546556159934  1.238831972642929  \\
            3.251071988603993  1.2515789869288334  \\
            3.3495893215919934  1.2603285645194526  \\
            3.448106654579993  1.2708738348224053  \\
            3.546623987567993  1.2858910463403137  \\
            3.6451413205559926  1.2927245785481634  \\
            3.743658653543992  1.321485226784351  \\
            3.842175986531992  1.3377403287671923  \\
            3.940693319519992  1.3651360893727593  \\
            4.039210652507992  1.382457976121958  \\
            4.137727985495991  1.40162397040532  \\
            4.236245318483991  1.4086086385299972  \\
            4.3347626514719915  1.421319485091003  \\
            4.433279984459991  1.4274221182651479  \\
            4.531797317447991  1.4269984836003156  \\
            4.630314650435991  1.443694971560053  \\
            4.728831983423991  1.4464644786668854  \\
            4.82734931641199  1.4589851922697141  \\
            4.92586664939999  1.4669331069881313  \\
            5.02438398238799  1.4693522255732918  \\
            5.12290131537599  1.4802599529264706  \\
            5.221418648363989  1.4821045127290051  \\
            5.319935981351989  1.486479976514012  \\
            5.418453314339989  1.4861520895423415  \\
            5.516970647327988  1.4882569539875041  \\
            5.615487980315988  1.4886358174122525  \\
            5.714005313303988  1.4890233627725105  \\
            5.8125226462919874  1.4908397435886787  \\
            5.9110399792799875  1.4958056413034888  \\
            6.0095573122679875  1.4963312133180233  \\
            6.1080746452559875  1.4977644360704967  \\
            6.206591978243987  1.4991358847792389  \\
            6.305109311231987  1.4989873334208168  \\
            6.403626644219987  1.5028274175451255  \\
            6.502143977207986  1.4942363458547905  \\
            6.600661310195986  1.5007494508002273  \\
            6.699178643183987  1.5023309318137454  \\
            6.797695976171987  1.5066323975767957  \\
            6.896213309159986  1.509648461091245  \\
            6.994730642147986  1.5079143531340933  \\
            7.093247975135986  1.5119057403124507  \\
            7.191765308123985  1.5143258548444298  \\
            7.290282641111985  1.5153611785391603  \\
            7.388799974099985  1.5159137734073094  \\
            7.487317307087984  1.5175311528008977  \\
            7.585834640075984  1.5170771420704159  \\
            7.684351973063984  1.519053075695268  \\
            7.7828693060519845  1.5182593593853233  \\
            7.881386639039984  1.519339109386876  \\
            7.979903972027984  1.5177003668068791  \\
            8.078421305015985  1.5199080720437945  \\
            8.176938638003982  1.5205168628276444  \\
            8.275455970991983  1.521184486375141  \\
            8.373973303979984  1.5217645162287823  \\
            8.472490636967983  1.521332324477447  \\
            8.571007969955982  1.5218121086522527  \\
            8.669525302943983  1.522657337987146  \\
            8.768042635931982  1.5220738771009428  \\
            8.866559968919981  1.5221721005379134  \\
            8.965077301907982  1.5207262036045077  \\
            9.063594634895981  1.5178257283183854  \\
            9.16211196788398  1.5216368540131882  \\
            9.260629300871981  1.522764349208515  \\
            9.35914663385998  1.5225387477915637  \\
            9.457663966847981  1.5213254536753111  \\
            9.55618129983598  1.5224854068980624  \\
            9.65469863282398  1.5207681314284673  \\
            9.75321596581198  1.52228585661484  \\
            9.85173329879998  1.52240260866403  \\
        }
        ;\label{_mhsaemu}
        ;
    \addplot[name path=f, no marks, draw={none}]
        table[row sep={\\}]
        {
            x  y  \\
            0.28260723655500025  1.2566964445501476  \\
            0.5652144731100005  1.2756312564834074  \\
            0.8478217096650007  1.2930156962526858  \\
            1.130428946220001  1.3700933989304667  \\
            1.4130361827750013  1.3778147548218433  \\
            1.6956434193300014  1.3919833009945262  \\
            1.978250655885002  1.4123727152163366  \\
            2.260857892440002  1.444071785540241  \\
            2.543465128995002  1.4500812411150938  \\
            2.8260723655500026  1.4488769647805033  \\
            3.108679602105003  1.445814802322971  \\
            3.391286838660003  1.4465849688390109  \\
            3.6738940752150033  1.4501876169580745  \\
            3.956501311770004  1.4477356936023231  \\
            4.239108548325004  1.44520031772756  \\
            4.521715784880004  1.4493615813397807  \\
            4.804323021435005  1.45172311194112  \\
            5.086930257990004  1.470909960209541  \\
            5.369537494545005  1.469201659660239  \\
            5.652144731100005  1.471436473497918  \\
            5.934751967655005  1.4737049231731632  \\
            6.217359204210006  1.4744048439967212  \\
            6.499966440765006  1.473110842542146  \\
            6.782573677320006  1.4755953320028419  \\
            7.0651809138750075  1.464471083199524  \\
            7.347788150430007  1.4755064402220863  \\
            7.630395386985007  1.4763849072985211  \\
            7.913002623540008  1.4765052618474106  \\
            8.195609860095008  1.475740417016763  \\
            8.478217096650008  1.4752151168026746  \\
            8.760824333205008  1.4755442072075322  \\
            9.043431569760008  1.4737960129502659  \\
            9.326038806315008  1.4763920196858362  \\
            9.60864604287001  1.4760400973361034  \\
            9.891253279425008  1.475693895068224  \\
            10.173860515980008  1.4759208751406843  \\
            10.456467752535008  1.4764484329050265  \\
            10.73907498909001  1.4740209240679973  \\
            11.02168222564501  1.4756699388471586  \\
            11.30428946220001  1.4744675206867974  \\
            11.58689669875501  1.4756841315248281  \\
            11.86950393531001  1.4761147571418236  \\
            12.15211117186501  1.4764563003648052  \\
            12.434718408420013  1.4760710010951157  \\
            12.717325644975013  1.4755406171588294  \\
            12.999932881530013  1.4747802843759605  \\
            13.282540118085013  1.4741665295145991  \\
            13.565147354640011  1.4753431170112428  \\
            13.847754591195011  1.4763063984145552  \\
            14.130361827750015  1.475444421159803  \\
            14.412969064305013  1.4757321475068574  \\
            14.695576300860013  1.4759760221672351  \\
            14.978183537415013  1.4745053983595149  \\
            15.260790773970013  1.4752795559554266  \\
            15.543398010525014  1.476306224752052  \\
            15.826005247080015  1.4755033406138685  \\
            16.108612483635014  1.4761350744034605  \\
            16.391219720190016  1.4756642095145516  \\
            16.673826956745014  1.475689830931715  \\
            16.956434193300016  1.476359734282219  \\
            17.239041429855014  1.4751061135570214  \\
            17.521648666410016  1.4755095101875626  \\
            17.804255902965018  1.4752722874824118  \\
            18.086863139520016  1.4751081690686079  \\
            18.369470376075018  1.4747789404117677  \\
            18.652077612630016  1.4753027724950216  \\
            18.934684849185018  1.474729487663078  \\
            19.21729208574002  1.4765481349718614  \\
            19.49989932229502  1.4749086983984885  \\
            19.782506558850017  1.4759728678211754  \\
            20.06511379540502  1.4757882714882569  \\
            20.347721031960017  1.4742886291194268  \\
            20.63032826851502  1.475952127105277  \\
            20.912935505070017  1.4762648594847119  \\
            21.19554274162502  1.4763798576227007  \\
            21.47814997818002  1.474638961529667  \\
            21.760757214735023  1.475979541366245  \\
            22.04336445129002  1.475720232880616  \\
            22.325971687845023  1.47580838440736  \\
            22.60857892440002  1.4759394858373203  \\
            22.891186160955023  1.475677293647105  \\
            23.17379339751002  1.4752646388648762  \\
            23.45640063406502  1.4748675687856787  \\
            23.73900787062002  1.4751092975509494  \\
            24.02161510717502  1.4752554926628039  \\
            24.30422234373002  1.4757689742585074  \\
            24.58682958028502  1.4762855207673513  \\
            24.869436816840025  1.4749960170816103  \\
            25.152044053395024  1.474680887442808  \\
            25.434651289950025  1.4762145702063376  \\
            25.717258526505024  1.4761548861776437  \\
            25.999865763060026  1.4752631615567313  \\
            26.282472999615024  1.4758177405877946  \\
            26.565080236170026  1.4746569531963654  \\
            26.847687472725024  1.4744586979596472  \\
            27.130294709280022  1.4751240788285636  \\
            27.412901945835024  1.4754229033277684  \\
            27.695509182390023  1.4760295864577155  \\
            27.978116418945028  1.476390457276644  \\
            28.26072365550003  1.4745999108995487  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}]
        table[row sep={\\}]
        {
            x  y  \\
            0.28260723655500025  1.401102664006002  \\
            0.5652144731100005  1.4725725315842804  \\
            0.8478217096650007  1.4751020704719344  \\
            1.130428946220001  1.5029529652291764  \\
            1.4130361827750013  1.511238441781557  \\
            1.6956434193300014  1.5130024986530772  \\
            1.978250655885002  1.515165187499365  \\
            2.260857892440002  1.5153787478061418  \\
            2.543465128995002  1.5146503966171267  \\
            2.8260723655500026  1.5154985987561915  \\
            3.108679602105003  1.520513976229611  \\
            3.391286838660003  1.5219051107631842  \\
            3.6738940752150033  1.5220236683619612  \\
            3.956501311770004  1.5219420565555264  \\
            4.239108548325004  1.5225853819382094  \\
            4.521715784880004  1.5226957305036841  \\
            4.804323021435005  1.523207552738238  \\
            5.086930257990004  1.5237709934705834  \\
            5.369537494545005  1.5218555494389894  \\
            5.652144731100005  1.5216388124739824  \\
            5.934751967655005  1.5218857124008007  \\
            6.217359204210006  1.5232364519803023  \\
            6.499966440765006  1.5231887006917941  \\
            6.782573677320006  1.5236095032354497  \\
            7.0651809138750075  1.5221473236607637  \\
            7.347788150430007  1.5241986379603518  \\
            7.630395386985007  1.522608555651533  \\
            7.913002623540008  1.522483402423014  \\
            8.195609860095008  1.5237811906749077  \\
            8.478217096650008  1.5230743559720743  \\
            8.760824333205008  1.5231430096665908  \\
            9.043431569760008  1.5239568938470154  \\
            9.326038806315008  1.5242458491975044  \\
            9.60864604287001  1.5239764477225646  \\
            9.891253279425008  1.5240861151996854  \\
            10.173860515980008  1.5242676456250104  \\
            10.456467752535008  1.523615757244173  \\
            10.73907498909001  1.523871489559371  \\
            11.02168222564501  1.5238364087720067  \\
            11.30428946220001  1.5231520570363157  \\
            11.58689669875501  1.5242299813450284  \\
            11.86950393531001  1.5244953984103826  \\
            12.15211117186501  1.5246062686346487  \\
            12.434718408420013  1.5231363173977417  \\
            12.717325644975013  1.5240711305996497  \\
            12.999932881530013  1.5240440799463597  \\
            13.282540118085013  1.5229719624787352  \\
            13.565147354640011  1.5238855522005745  \\
            13.847754591195011  1.5242929878858702  \\
            14.130361827750015  1.5232492726914395  \\
            14.412969064305013  1.5239919534977031  \\
            14.695576300860013  1.5234649120543586  \\
            14.978183537415013  1.5232399020158962  \\
            15.260790773970013  1.5246279903308886  \\
            15.543398010525014  1.5232038777165078  \\
            15.826005247080015  1.5248691140977872  \\
            16.108612483635014  1.5252235458052796  \\
            16.391219720190016  1.524175933298714  \\
            16.673826956745014  1.524009021196914  \\
            16.956434193300016  1.5240560853813208  \\
            17.239041429855014  1.525004353683455  \\
            17.521648666410016  1.5240257343501145  \\
            17.804255902965018  1.5250436276548998  \\
            18.086863139520016  1.5242788679113963  \\
            18.369470376075018  1.524835181227368  \\
            18.652077612630016  1.524370906594184  \\
            18.934684849185018  1.5243133198127508  \\
            19.21729208574002  1.524359643939892  \\
            19.49989932229502  1.5245801158934387  \\
            19.782506558850017  1.5239699492676304  \\
            20.06511379540502  1.5239777813303634  \\
            20.347721031960017  1.5254356198521117  \\
            20.63032826851502  1.523960885663732  \\
            20.912935505070017  1.5250544459289395  \\
            21.19554274162502  1.5242801372256187  \\
            21.47814997818002  1.5246646951911267  \\
            21.760757214735023  1.52405921644692  \\
            22.04336445129002  1.5252792959734405  \\
            22.325971687845023  1.524615320487863  \\
            22.60857892440002  1.524362938309844  \\
            22.891186160955023  1.5242538378042751  \\
            23.17379339751002  1.523755664901471  \\
            23.45640063406502  1.52451003322422  \\
            23.73900787062002  1.525249748379979  \\
            24.02161510717502  1.524658825800397  \\
            24.30422234373002  1.5240782061437657  \\
            24.58682958028502  1.5250006345831213  \\
            24.869436816840025  1.5242970563255638  \\
            25.152044053395024  1.5242124545490858  \\
            25.434651289950025  1.5245491581735684  \\
            25.717258526505024  1.5243275523701032  \\
            25.999865763060026  1.5249585023197891  \\
            26.282472999615024  1.5243726532516328  \\
            26.565080236170026  1.5244209740148378  \\
            26.847687472725024  1.5243170529332049  \\
            27.130294709280022  1.524241469977199  \\
            27.412901945835024  1.5248245401927165  \\
            27.695509182390023  1.5240469705582265  \\
            27.978116418945028  1.523284019839509  \\
            28.26072365550003  1.5242448492764773  \\
        }
        ;
    \addplot+[color={rgb,1:red,0.851;green,0.373;blue,0.008}, fill={rgb,1:red,0.851;green,0.373;blue,0.008}, opacity={0.3}]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.851;green,0.373;blue,0.008}]
        table[row sep={\\}]
        {
            x  y  \\
            0.28260723655500025  1.3208272138643076  \\
            0.5652144731100005  1.3852307638093642  \\
            0.8478217096650007  1.401304117929717  \\
            1.130428946220001  1.4502099417384844  \\
            1.4130361827750013  1.4735550940686029  \\
            1.6956434193300014  1.4801381177087425  \\
            1.978250655885002  1.4781009418499256  \\
            2.260857892440002  1.4893090421775705  \\
            2.543465128995002  1.4886890733262252  \\
            2.8260723655500026  1.4835775340701707  \\
            3.108679602105003  1.4892153099005592  \\
            3.391286838660003  1.4907863333863134  \\
            3.6738940752150033  1.4910277920239419  \\
            3.956501311770004  1.4900203503102993  \\
            4.239108548325004  1.4911860245201578  \\
            4.521715784880004  1.4908571351858428  \\
            4.804323021435005  1.491225498273152  \\
            5.086930257990004  1.4908664397740679  \\
            5.369537494545005  1.490354094810192  \\
            5.652144731100005  1.4906123139599867  \\
            5.934751967655005  1.4911933607711405  \\
            6.217359204210006  1.491362432012162  \\
            6.499966440765006  1.4911846878000894  \\
            6.782573677320006  1.4914340268074826  \\
            7.0651809138750075  1.4909700565013804  \\
            7.347788150430007  1.4913101598894052  \\
            7.630395386985007  1.4911573058839944  \\
            7.913002623540008  1.4917887940446688  \\
            8.195609860095008  1.4921181950987568  \\
            8.478217096650008  1.4924503760391024  \\
            8.760824333205008  1.4912665501915616  \\
            9.043431569760008  1.4914031239207208  \\
            9.326038806315008  1.4918800084441166  \\
            9.60864604287001  1.4912254735923645  \\
            9.891253279425008  1.4917156113352852  \\
            10.173860515980008  1.4915139307880532  \\
            10.456467752535008  1.492528147435213  \\
            10.73907498909001  1.4919408440171618  \\
            11.02168222564501  1.4918223904475685  \\
            11.30428946220001  1.492079317304074  \\
            11.58689669875501  1.4936233852345264  \\
            11.86950393531001  1.49408238370465  \\
            12.15211117186501  1.4938452231013692  \\
            12.434718408420013  1.4936294669251935  \\
            12.717325644975013  1.4943475658370557  \\
            12.999932881530013  1.4943980925124936  \\
            13.282540118085013  1.4953891051128012  \\
            13.565147354640011  1.4950051260792874  \\
            13.847754591195011  1.492640789028977  \\
            14.130361827750015  1.4951665461187098  \\
            14.412969064305013  1.4945360855844112  \\
            14.695576300860013  1.495006166427188  \\
            14.978183537415013  1.5005506612601114  \\
            15.260790773970013  1.5079570144132135  \\
            15.543398010525014  1.50632129369726  \\
            15.826005247080015  1.5070712454359245  \\
            16.108612483635014  1.5067604544795206  \\
            16.391219720190016  1.506451026771086  \\
            16.673826956745014  1.5075731385162217  \\
            16.956434193300016  1.5066512914855343  \\
            17.239041429855014  1.5070794844105673  \\
            17.521648666410016  1.5065498332548861  \\
            17.804255902965018  1.507017408720107  \\
            18.086863139520016  1.5069255565078596  \\
            18.369470376075018  1.507321198910892  \\
            18.652077612630016  1.5065010499248697  \\
            18.934684849185018  1.507704145307861  \\
            19.21729208574002  1.5069292544041701  \\
            19.49989932229502  1.5077385198801467  \\
            19.782506558850017  1.5068908450098586  \\
            20.06511379540502  1.506709329232192  \\
            20.347721031960017  1.507909617162136  \\
            20.63032826851502  1.5068652298399354  \\
            20.912935505070017  1.5067398384111848  \\
            21.19554274162502  1.5071783559273184  \\
            21.47814997818002  1.5069558209726326  \\
            21.760757214735023  1.5074888466595393  \\
            22.04336445129002  1.507291342211093  \\
            22.325971687845023  1.5071674097527223  \\
            22.60857892440002  1.5071917998933193  \\
            22.891186160955023  1.5068077971511542  \\
            23.17379339751002  1.5066166204260596  \\
            23.45640063406502  1.507713611041919  \\
            23.73900787062002  1.5071825196914932  \\
            24.02161510717502  1.5066583116145509  \\
            24.30422234373002  1.5071323439930335  \\
            24.58682958028502  1.5069387790918993  \\
            24.869436816840025  1.5070568736804657  \\
            25.152044053395024  1.50739177345311  \\
            25.434651289950025  1.5073879886036987  \\
            25.717258526505024  1.5071306686942496  \\
            25.999865763060026  1.5062988451839758  \\
            26.282472999615024  1.5074009200629215  \\
            26.565080236170026  1.5077215337683358  \\
            26.847687472725024  1.5075814689526892  \\
            27.130294709280022  1.5070970272292081  \\
            27.412901945835024  1.5078224042700334  \\
            27.695509182390023  1.5069617752588484  \\
            27.978116418945028  1.5066270102540353  \\
            28.26072365550003  1.5071326852112412  \\
        }
        ;\label{_mhsaemo}
        ;
    \addplot[name path=f, no marks, draw={none}]
        table[row sep={\\}]
        {
            x  y  \\
            0.11132590903500002  0.3169087450360674  \\
            0.22265181807000003  0.41426571512082394  \\
            0.33397772710500007  0.4036051022364512  \\
            0.44530363614000007  0.4402854664952081  \\
            0.5566295451750001  0.43430706952583553  \\
            0.6679554542100001  0.45173103984200036  \\
            0.7792813632450002  0.438436838611376  \\
            0.8906072722800001  0.4440831280311599  \\
            1.0019331813150003  0.43459798651369214  \\
            1.1132590903500001  0.4606411880680855  \\
            1.2245849993850002  0.4617402446336702  \\
            1.3359109084200003  0.48633355297559916  \\
            1.447236817455  0.4859416687548034  \\
            1.5585627264900004  0.4772359458114884  \\
            1.6698886355250004  0.46813912193400326  \\
            1.7812145445600003  0.47039439312442627  \\
            1.8925404535950003  0.49554154932794536  \\
            2.0038663626300006  0.46454264253425215  \\
            2.1151922716650007  0.5000303233396992  \\
            2.2265181807000003  0.4749942923156369  \\
            2.3378440897350004  0.49445547493177466  \\
            2.4491699987700004  0.47557722369699124  \\
            2.5604959078050005  0.4699151581503504  \\
            2.6718218168400005  0.5014712017905344  \\
            2.7831477258750006  0.4670449895088401  \\
            2.89447363491  0.470681592800542  \\
            3.0057995439450007  0.4844019500397214  \\
            3.1171254529800008  0.467452131829902  \\
            3.2284513620150004  0.4973511571256924  \\
            3.339777271050001  0.5002793471487983  \\
            3.451103180085001  0.48729646733366383  \\
            3.5624290891200006  0.4757485040790906  \\
            3.6737549981550006  0.49346631003329366  \\
            3.7850809071900007  0.5087979344428699  \\
            3.896406816225001  0.4977465072087617  \\
            4.007732725260001  0.48859273963141603  \\
            4.119058634295  0.49095766503640353  \\
            4.230384543330001  0.4755008655151689  \\
            4.341710452365001  0.48001803023400647  \\
            4.453036361400001  0.4903621977460194  \\
            4.564362270435001  0.4742543482208365  \\
            4.675688179470001  0.5111037671599262  \\
            4.787014088505001  0.5147286033442935  \\
            4.898339997540001  0.5066238354146826  \\
            5.009665906575001  0.5165205809336443  \\
            5.120991815610001  0.5023883292195783  \\
            5.232317724645001  0.48170078027069524  \\
            5.343643633680001  0.50283832330818  \\
            5.454969542715002  0.49688276025794775  \\
            5.566295451750001  0.4956014458983673  \\
            5.677621360785001  0.49719876442807975  \\
            5.78894726982  0.5133912303033967  \\
            5.900273178855001  0.5187086380932169  \\
            6.011599087890001  0.5094011681754604  \\
            6.122924996925001  0.5126866666317174  \\
            6.2342509059600015  0.49967391489067625  \\
            6.345576814995002  0.5046173863022991  \\
            6.456902724030001  0.5036514624832712  \\
            6.568228633065002  0.4993361524757183  \\
            6.679554542100002  0.5104476854592714  \\
            6.790880451135001  0.5054849619059869  \\
            6.902206360170002  0.5203742510090402  \\
            7.013532269205001  0.5027321365832876  \\
            7.124858178240001  0.49482738962239436  \\
            7.236184087275002  0.5024112215040166  \\
            7.347509996310001  0.5077740827825205  \\
            7.458835905345001  0.5161379957407122  \\
            7.570161814380001  0.5019242358048381  \\
            7.681487723415001  0.5123270566347243  \\
            7.792813632450002  0.4948040709943181  \\
            7.9041395414850015  0.5106571899185294  \\
            8.015465450520002  0.5073563296770799  \\
            8.126791359555002  0.5040244004132216  \\
            8.23811726859  0.49831322385614324  \\
            8.349443177625002  0.5033042316946853  \\
            8.460769086660003  0.4963854614813447  \\
            8.572094995695002  0.5088575262226944  \\
            8.683420904730003  0.5031220373038138  \\
            8.794746813765002  0.5051207075471136  \\
            8.906072722800001  0.4918613293925254  \\
            9.017398631835002  0.49518426307580243  \\
            9.128724540870001  0.49700159369164537  \\
            9.240050449905002  0.48933283988329845  \\
            9.351376358940001  0.5056833903711888  \\
            9.462702267975002  0.49681206180825166  \\
            9.574028177010002  0.5199036762294748  \\
            9.685354086045002  0.5035673361302845  \\
            9.796679995080002  0.5203033951191631  \\
            9.908005904115003  0.5072207079144917  \\
            10.019331813150002  0.5191549304826906  \\
            10.130657722185003  0.5158221980813019  \\
            10.241983631220002  0.5075537760509222  \\
            10.353309540255003  0.48958189131207025  \\
            10.464635449290002  0.4967679032751918  \\
            10.575961358325003  0.5067253435297661  \\
            10.687287267360002  0.5259231527135491  \\
            10.798613176395001  0.5084862970440035  \\
            10.909939085430004  0.5142875587295418  \\
            11.021264994465003  0.5257177800547483  \\
            11.132590903500002  0.4979885154898291  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}]
        table[row sep={\\}]
        {
            x  y  \\
            0.11132590903500002  0.44359108554757537  \\
            0.22265181807000003  0.5002570926985311  \\
            0.33397772710500007  0.5418999176140182  \\
            0.44530363614000007  0.5420992941865982  \\
            0.5566295451750001  0.5501244858195712  \\
            0.6679554542100001  0.5593723504315146  \\
            0.7792813632450002  0.5663958519827191  \\
            0.8906072722800001  0.5607500830481671  \\
            1.0019331813150003  0.550509823094337  \\
            1.1132590903500001  0.565168680123063  \\
            1.2245849993850002  0.5457386891253246  \\
            1.3359109084200003  0.5688658175589302  \\
            1.447236817455  0.5816596510294745  \\
            1.5585627264900004  0.5529788075306538  \\
            1.6698886355250004  0.5693503449383128  \\
            1.7812145445600003  0.5658000821045899  \\
            1.8925404535950003  0.5656517029628008  \\
            2.0038663626300006  0.5550390943415586  \\
            2.1151922716650007  0.564858060580016  \\
            2.2265181807000003  0.5710456337274209  \\
            2.3378440897350004  0.5686335524933592  \\
            2.4491699987700004  0.5572595278925017  \\
            2.5604959078050005  0.5597696194577375  \\
            2.6718218168400005  0.5752014174634237  \\
            2.7831477258750006  0.5675231927004066  \\
            2.89447363491  0.5826630715814374  \\
            3.0057995439450007  0.5745046593129471  \\
            3.1171254529800008  0.5821293141891294  \\
            3.2284513620150004  0.5686296980456852  \\
            3.339777271050001  0.5687306891633856  \\
            3.451103180085001  0.5728497322506187  \\
            3.5624290891200006  0.5583936553969872  \\
            3.6737549981550006  0.5733018899182437  \\
            3.7850809071900007  0.5722165861035996  \\
            3.896406816225001  0.5675679234614188  \\
            4.007732725260001  0.5635252091347894  \\
            4.119058634295  0.5766218775350579  \\
            4.230384543330001  0.5780587211847121  \\
            4.341710452365001  0.5878446502698002  \\
            4.453036361400001  0.5704372673824234  \\
            4.564362270435001  0.5845936364466526  \\
            4.675688179470001  0.5760606181178263  \\
            4.787014088505001  0.5851843783314079  \\
            4.898339997540001  0.5808828831101635  \\
            5.009665906575001  0.5803379990372444  \\
            5.120991815610001  0.5793065678635261  \\
            5.232317724645001  0.5806305295185903  \\
            5.343643633680001  0.5836923740580325  \\
            5.454969542715002  0.576549095600694  \\
            5.566295451750001  0.5936082458269851  \\
            5.677621360785001  0.5923428647411886  \\
            5.78894726982  0.5836834946455051  \\
            5.900273178855001  0.586395186578956  \\
            6.011599087890001  0.589840459232494  \\
            6.122924996925001  0.5834651660757244  \\
            6.2342509059600015  0.590320137077797  \\
            6.345576814995002  0.5939199687556992  \\
            6.456902724030001  0.5978734155681695  \\
            6.568228633065002  0.5860376794582102  \\
            6.679554542100002  0.5659964656792695  \\
            6.790880451135001  0.6005924150518847  \\
            6.902206360170002  0.5771258459390379  \\
            7.013532269205001  0.5976077147480938  \\
            7.124858178240001  0.5831383934751727  \\
            7.236184087275002  0.5903542845416834  \\
            7.347509996310001  0.5877485116244848  \\
            7.458835905345001  0.5924486704609742  \\
            7.570161814380001  0.5927631123949166  \\
            7.681487723415001  0.5854729006481485  \\
            7.792813632450002  0.588925765829551  \\
            7.9041395414850015  0.5914339400804489  \\
            8.015465450520002  0.600147733038322  \\
            8.126791359555002  0.580936877436141  \\
            8.23811726859  0.5890460449093513  \\
            8.349443177625002  0.5798434284068148  \\
            8.460769086660003  0.5898590233392615  \\
            8.572094995695002  0.6018783155660252  \\
            8.683420904730003  0.582287614691023  \\
            8.794746813765002  0.5962600718636549  \\
            8.906072722800001  0.5797913954000903  \\
            9.017398631835002  0.5892527419003766  \\
            9.128724540870001  0.6106758161363062  \\
            9.240050449905002  0.5873878652986323  \\
            9.351376358940001  0.5808217166344577  \\
            9.462702267975002  0.594832154591646  \\
            9.574028177010002  0.5906373274929617  \\
            9.685354086045002  0.5905049765437949  \\
            9.796679995080002  0.6041384435454559  \\
            9.908005904115003  0.6040379202328866  \\
            10.019331813150002  0.597515050058138  \\
            10.130657722185003  0.595898203667278  \\
            10.241983631220002  0.5975155523626887  \\
            10.353309540255003  0.5898380299069148  \\
            10.464635449290002  0.5876971639650903  \\
            10.575961358325003  0.6004406843138116  \\
            10.687287267360002  0.6014573509255028  \\
            10.798613176395001  0.5924520039556999  \\
            10.909939085430004  0.588835194784282  \\
            11.021264994465003  0.6043631769133971  \\
            11.132590903500002  0.5909380332717261  \\
        }
        ;
    \addplot+[color={rgb,1:red,0.459;green,0.439;blue,0.702}, fill={rgb,1:red,0.459;green,0.439;blue,0.702}, opacity={0.3}]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.459;green,0.439;blue,0.702}]
        table[row sep={\\}]
        {
            x  y  \\
            0.11132590903500002  0.4000959205005179  \\
            0.22265181807000003  0.4676910047707016  \\
            0.33397772710500007  0.49173926258919964  \\
            0.44530363614000007  0.5076166368332833  \\
            0.5566295451750001  0.5115214107289416  \\
            0.6679554542100001  0.5139725246221771  \\
            0.7792813632450002  0.5247523585620726  \\
            0.8906072722800001  0.5249303093970473  \\
            1.0019331813150003  0.5288392778454867  \\
            1.1132590903500001  0.5308037934389606  \\
            1.2245849993850002  0.5335225596383761  \\
            1.3359109084200003  0.5433917671585469  \\
            1.447236817455  0.5453702485557133  \\
            1.5585627264900004  0.5325428671159862  \\
            1.6698886355250004  0.5346150886624987  \\
            1.7812145445600003  0.534949506572082  \\
            1.8925404535950003  0.532010648784179  \\
            2.0038663626300006  0.5386254514436466  \\
            2.1151922716650007  0.5364926696294308  \\
            2.2265181807000003  0.5365273387115875  \\
            2.3378440897350004  0.5461313486193641  \\
            2.4491699987700004  0.5368208617487084  \\
            2.5604959078050005  0.5431611176103072  \\
            2.6718218168400005  0.5413478264301749  \\
            2.7831477258750006  0.5382790609891708  \\
            2.89447363491  0.5429604368054687  \\
            3.0057995439450007  0.5414030868108908  \\
            3.1171254529800008  0.5470398915544281  \\
            3.2284513620150004  0.5352016115774634  \\
            3.339777271050001  0.5493383219560978  \\
            3.451103180085001  0.5514829679462391  \\
            3.5624290891200006  0.5394579245632463  \\
            3.6737549981550006  0.549718742852638  \\
            3.7850809071900007  0.5533356492979491  \\
            3.896406816225001  0.5542706552317581  \\
            4.007732725260001  0.5473767022735085  \\
            4.119058634295  0.5517479228143407  \\
            4.230384543330001  0.5436403702054695  \\
            4.341710452365001  0.5450237375937237  \\
            4.453036361400001  0.5465735109274306  \\
            4.564362270435001  0.5528139508655106  \\
            4.675688179470001  0.553882028374854  \\
            4.787014088505001  0.5510880646406848  \\
            4.898339997540001  0.5497679624152338  \\
            5.009665906575001  0.5513269018990039  \\
            5.120991815610001  0.5478038246701267  \\
            5.232317724645001  0.5553707191956863  \\
            5.343643633680001  0.5506266537251389  \\
            5.454969542715002  0.5469868375108391  \\
            5.566295451750001  0.5514458328443069  \\
            5.677621360785001  0.543381867954705  \\
            5.78894726982  0.5525812074178682  \\
            5.900273178855001  0.5486932180158041  \\
            6.011599087890001  0.5559138840172456  \\
            6.122924996925001  0.5563149863254586  \\
            6.2342509059600015  0.5557542759994344  \\
            6.345576814995002  0.5469264925022068  \\
            6.456902724030001  0.5435111341784726  \\
            6.568228633065002  0.555105844136758  \\
            6.679554542100002  0.5563169489856492  \\
            6.790880451135001  0.5494594301451968  \\
            6.902206360170002  0.5532578005212636  \\
            7.013532269205001  0.5581466193640863  \\
            7.124858178240001  0.5548801186375751  \\
            7.236184087275002  0.5588991950994844  \\
            7.347509996310001  0.5490124890813861  \\
            7.458835905345001  0.5604759464343877  \\
            7.570161814380001  0.553945593501309  \\
            7.681487723415001  0.555455756134394  \\
            7.792813632450002  0.5655734560485921  \\
            7.9041395414850015  0.5464123854568677  \\
            8.015465450520002  0.5634504404202134  \\
            8.126791359555002  0.5533168070385268  \\
            8.23811726859  0.5558159627191543  \\
            8.349443177625002  0.5602136952458663  \\
            8.460769086660003  0.5568720679676831  \\
            8.572094995695002  0.5567643436880803  \\
            8.683420904730003  0.5589761374924263  \\
            8.794746813765002  0.5627776727953306  \\
            8.906072722800001  0.5620281698846893  \\
            9.017398631835002  0.562470810728207  \\
            9.128724540870001  0.5557952630662056  \\
            9.240050449905002  0.56577077274429  \\
            9.351376358940001  0.5573061854627912  \\
            9.462702267975002  0.5613839510664724  \\
            9.574028177010002  0.5604006896069433  \\
            9.685354086045002  0.5583744689227977  \\
            9.796679995080002  0.5607705854455453  \\
            9.908005904115003  0.5641542615039319  \\
            10.019331813150002  0.5636713281580912  \\
            10.130657722185003  0.5580358923538342  \\
            10.241983631220002  0.56491572585693  \\
            10.353309540255003  0.5540395892828354  \\
            10.464635449290002  0.5544370507214282  \\
            10.575961358325003  0.5568903673257183  \\
            10.687287267360002  0.5566262530785542  \\
            10.798613176395001  0.5562310854225627  \\
            10.909939085430004  0.5613561556251434  \\
            11.021264994465003  0.5547395282700842  \\
            11.132590903500002  0.5589684295254218  \\
        }
        ;\label{_mhsaemt}
        ;
    \addplot[name path=f, no marks, draw={none}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0999535048579998  0.5612538939210725  \\
            0.1999070097159996  0.752259098851561  \\
            0.29986051457399937  0.8479566250705246  \\
            0.3998140194319992  1.0088700409703  \\
            0.49976752428999904  1.1114075129927055  \\
            0.5997210291479987  1.1849751729376297  \\
            0.6996745340059987  1.2092966787323394  \\
            0.7996280388639984  1.2455321852460248  \\
            0.8995815437219982  1.2770161839033403  \\
            0.9995350485799981  1.2801792529410263  \\
            1.0994885534379977  1.2870171431262851  \\
            1.1994420582959975  1.3276140843756064  \\
            1.2993955631539973  1.3537310477788835  \\
            1.3993490680119973  1.361473633614187  \\
            1.4993025728699971  1.3515424081125145  \\
            1.5992560777279967  1.4037197191948283  \\
            1.6992095825859965  1.3977707393021823  \\
            1.7991630874439963  1.4041257873493311  \\
            1.8991165923019964  1.3967941160468351  \\
            1.9990700971599962  1.4133420626534905  \\
            2.0990236020179958  1.4059649399917034  \\
            2.1989771068759953  1.4341696669647845  \\
            2.2989306117339954  1.4204722276577346  \\
            2.398884116591995  1.4393613285991578  \\
            2.498837621449995  1.4244301244077668  \\
            2.5987911263079946  1.414380233344987  \\
            2.698744631165995  1.4445305570170717  \\
            2.7986981360239946  1.4236073043523998  \\
            2.8986516408819942  1.4286228842389779  \\
            2.9986051457399943  1.4351601574277733  \\
            3.098558650597994  1.4535287565669726  \\
            3.1985121554559934  1.4217273671488162  \\
            3.2984656603139935  1.4205071249300922  \\
            3.398419165171993  1.4494598154427405  \\
            3.4983726700299926  1.4554599440305356  \\
            3.5983261748879927  1.4363355873675003  \\
            3.6982796797459923  1.4375601886482654  \\
            3.7982331846039927  1.4497162717600398  \\
            3.8981866894619923  1.4375817572232907  \\
            3.9981401943199923  1.4557358296206113  \\
            4.0980936991779915  1.4584892719812075  \\
            4.1980472040359915  1.4462501589787846  \\
            4.2980007088939916  1.4414617193344674  \\
            4.397954213751991  1.4404029016098077  \\
            4.497907718609991  1.463512043150048  \\
            4.597861223467991  1.4657713653925513  \\
            4.697814728325991  1.439608942246673  \\
            4.79776823318399  1.4540779029172284  \\
            4.897721738041991  1.456504252035212  \\
            4.99767524289999  1.4540620044986585  \\
            5.09762874775799  1.4655813064162195  \\
            5.197582252615989  1.4734378789160738  \\
            5.297535757473989  1.4686338983513942  \\
            5.39748926233199  1.45219525344209  \\
            5.497442767189989  1.4613355255817209  \\
            5.597396272047989  1.4655587457597818  \\
            5.697349776905988  1.4488138715440502  \\
            5.7973032817639885  1.4519462855256697  \\
            5.897256786621988  1.4601164099332633  \\
            5.9972102914799885  1.4629681942521222  \\
            6.097163796337988  1.4602057717278347  \\
            6.197117301195988  1.466083128781042  \\
            6.297070806053987  1.4714056577417836  \\
            6.397024310911987  1.466952450562209  \\
            6.496977815769988  1.4595585188894187  \\
            6.596931320627987  1.4649869370909299  \\
            6.696884825485987  1.4382804329969445  \\
            6.796838330343986  1.4628420407738305  \\
            6.896791835201986  1.4419643613153408  \\
            6.996745340059985  1.478039723183909  \\
            7.096698844917986  1.4661422445248464  \\
            7.196652349775985  1.4592327340016582  \\
            7.296605854633985  1.4651644553670458  \\
            7.3965593594919845  1.4579660297721404  \\
            7.4965128643499845  1.449015446212259  \\
            7.5964663692079855  1.4714868441220281  \\
            7.696419874065985  1.4721633174258377  \\
            7.796373378923985  1.4487854863160359  \\
            7.896326883781984  1.4698384448389024  \\
            7.996280388639985  1.464580993982782  \\
            8.096233893497983  1.4735221167417967  \\
            8.196187398355983  1.4636711070208865  \\
            8.296140903213983  1.4729314394295776  \\
            8.396094408071983  1.47139590458248  \\
            8.496047912929983  1.4665146400762137  \\
            8.596001417787983  1.4700434363987054  \\
            8.695954922645983  1.4475628495832893  \\
            8.795908427503981  1.4640246873562377  \\
            8.895861932361983  1.4574212692909032  \\
            8.995815437219981  1.4799767159813275  \\
            9.095768942077981  1.4539371178206266  \\
            9.195722446935982  1.4694898101702232  \\
            9.295675951793982  1.4486711318962395  \\
            9.395629456651982  1.477302364283539  \\
            9.495582961509982  1.473859681454957  \\
            9.59553646636798  1.4762845629170869  \\
            9.69548997122598  1.4538143203212726  \\
            9.795443476083982  1.4780176618867589  \\
            9.89539698094198  1.474382984416852  \\
            9.99535048579998  1.4699442842346704  \\
        }
        ;
    \addplot[name path=g, no marks, draw={none}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0999535048579998  0.5965825819089496  \\
            0.1999070097159996  0.7999984549037051  \\
            0.29986051457399937  0.9354979294455559  \\
            0.3998140194319992  1.1325039376354085  \\
            0.49976752428999904  1.28508952634794  \\
            0.5997210291479987  1.3412770279765343  \\
            0.6996745340059987  1.4063832800401186  \\
            0.7996280388639984  1.4339942627344657  \\
            0.8995815437219982  1.4465589060616195  \\
            0.9995350485799981  1.455629686230992  \\
            1.0994885534379977  1.4666410747429461  \\
            1.1994420582959975  1.4757329999742832  \\
            1.2993955631539973  1.4792013690232704  \\
            1.3993490680119973  1.4842274155820268  \\
            1.4993025728699971  1.477195499729585  \\
            1.5992560777279967  1.4836992412004575  \\
            1.6992095825859965  1.4854813052560474  \\
            1.7991630874439963  1.4865199941174763  \\
            1.8991165923019964  1.4863250188601578  \\
            1.9990700971599962  1.4873722910650087  \\
            2.0990236020179958  1.4886239067745997  \\
            2.1989771068759953  1.4888685647829387  \\
            2.2989306117339954  1.4893479299552665  \\
            2.398884116591995  1.4882842400331124  \\
            2.498837621449995  1.4892726203042148  \\
            2.5987911263079946  1.4893370999827642  \\
            2.698744631165995  1.4883642970700368  \\
            2.7986981360239946  1.4886957784682084  \\
            2.8986516408819942  1.4891125359017252  \\
            2.9986051457399943  1.4894229344643188  \\
            3.098558650597994  1.489596212997465  \\
            3.1985121554559934  1.488170293750338  \\
            3.2984656603139935  1.4899742304824524  \\
            3.398419165171993  1.4883771647845383  \\
            3.4983726700299926  1.4893278419055354  \\
            3.5983261748879927  1.48945994247856  \\
            3.6982796797459923  1.4906903133952616  \\
            3.7982331846039927  1.489603783671668  \\
            3.8981866894619923  1.4902203692276463  \\
            3.9981401943199923  1.489515660652802  \\
            4.0980936991779915  1.490198649537255  \\
            4.1980472040359915  1.489807314978587  \\
            4.2980007088939916  1.4895515779037938  \\
            4.397954213751991  1.49006822345551  \\
            4.497907718609991  1.4901787541374676  \\
            4.597861223467991  1.4906076639864962  \\
            4.697814728325991  1.4894113158481743  \\
            4.79776823318399  1.4896279049110754  \\
            4.897721738041991  1.4901752518120253  \\
            4.99767524289999  1.4897660575107987  \\
            5.09762874775799  1.4900631324684968  \\
            5.197582252615989  1.4895106929839557  \\
            5.297535757473989  1.489877955754258  \\
            5.39748926233199  1.4893030588387033  \\
            5.497442767189989  1.4896578035346422  \\
            5.597396272047989  1.490686799051145  \\
            5.697349776905988  1.4906083892377855  \\
            5.7973032817639885  1.490174648935639  \\
            5.897256786621988  1.489294214660199  \\
            5.9972102914799885  1.4905175203916015  \\
            6.097163796337988  1.4907986125334851  \\
            6.197117301195988  1.490415096557576  \\
            6.297070806053987  1.4903505611804992  \\
            6.397024310911987  1.4896450074502385  \\
            6.496977815769988  1.4911812877440591  \\
            6.596931320627987  1.4905479189401236  \\
            6.696884825485987  1.4903684160338246  \\
            6.796838330343986  1.490576442878159  \\
            6.896791835201986  1.4897050593521224  \\
            6.996745340059985  1.490352991967855  \\
            7.096698844917986  1.4900401653963902  \\
            7.196652349775985  1.4905943107507884  \\
            7.296605854633985  1.4898967933508058  \\
            7.3965593594919845  1.4905071182593517  \\
            7.4965128643499845  1.4912648572821277  \\
            7.5964663692079855  1.490322448326003  \\
            7.696419874065985  1.4899602840447597  \\
            7.796373378923985  1.4905727993865108  \\
            7.896326883781984  1.490508701648238  \\
            7.996280388639985  1.4901585324697268  \\
            8.096233893497983  1.4908886960523755  \\
            8.196187398355983  1.4903153424410558  \\
            8.296140903213983  1.4905462786997392  \\
            8.396094408071983  1.4908676826038236  \\
            8.496047912929983  1.49071796411833  \\
            8.596001417787983  1.4902460026075255  \\
            8.695954922645983  1.4901262968685332  \\
            8.795908427503981  1.4904022914944584  \\
            8.895861932361983  1.4901327467740313  \\
            8.995815437219981  1.4907497339813798  \\
            9.095768942077981  1.49059696888092  \\
            9.195722446935982  1.4903369053126858  \\
            9.295675951793982  1.4901407989480338  \\
            9.395629456651982  1.4909441517048934  \\
            9.495582961509982  1.4908208304129351  \\
            9.59553646636798  1.4899140356999614  \\
            9.69548997122598  1.490079862137181  \\
            9.795443476083982  1.4902020426226434  \\
            9.89539698094198  1.4911312357163464  \\
            9.99535048579998  1.490788324838151  \\
        }
        ;
    \addplot+[color={rgb,1:red,0.906;green,0.161;blue,0.541}, fill={rgb,1:red,0.906;green,0.161;blue,0.541}, opacity={0.3}]
        fill between [of=f and g]
        ;
    \addplot+[solid, thick, mark={none}, color={rgb,1:red,0.906;green,0.161;blue,0.541}]
        table[row sep={\\}]
        {
            x  y  \\
            0.0999535048579998  0.5776962061766078  \\
            0.1999070097159996  0.7780663114204266  \\
            0.29986051457399937  0.9265742747100818  \\
            0.3998140194319992  1.107094211997138  \\
            0.49976752428999904  1.2447656046625353  \\
            0.5997210291479987  1.3230525627930705  \\
            0.6996745340059987  1.3890922600463576  \\
            0.7996280388639984  1.4194574907314665  \\
            0.8995815437219982  1.4312464723732026  \\
            0.9995350485799981  1.4407341492619532  \\
            1.0994885534379977  1.4509852520901663  \\
            1.1994420582959975  1.4592947940721515  \\
            1.2993955631539973  1.4632197469526909  \\
            1.3993490680119973  1.4808878327469492  \\
            1.4993025728699971  1.464633022360792  \\
            1.5992560777279967  1.46889578328388  \\
            1.6992095825859965  1.480026927554035  \\
            1.7991630874439963  1.4772235104214202  \\
            1.8991165923019964  1.475517432177699  \\
            1.9990700971599962  1.4836392720434168  \\
            2.0990236020179958  1.4721663048658402  \\
            2.1989771068759953  1.4832905331321464  \\
            2.2989306117339954  1.487238169171285  \\
            2.398884116591995  1.4770161410449336  \\
            2.498837621449995  1.4836025966910715  \\
            2.5987911263079946  1.4865450316574669  \\
            2.698744631165995  1.484344972588618  \\
            2.7986981360239946  1.4751126253499063  \\
            2.8986516408819942  1.4790909826620262  \\
            2.9986051457399943  1.4835158984647099  \\
            3.098558650597994  1.4856516798010726  \\
            3.1985121554559934  1.4846060163601877  \\
            3.2984656603139935  1.4860698957878489  \\
            3.398419165171993  1.4789898962928438  \\
            3.4983726700299926  1.4867310810317016  \\
            3.5983261748879927  1.4880394473973149  \\
            3.6982796797459923  1.4876096630381723  \\
            3.7982331846039927  1.4811484788154776  \\
            3.8981866894619923  1.4874091992921519  \\
            3.9981401943199923  1.484889754244286  \\
            4.0980936991779915  1.4829135760634602  \\
            4.1980472040359915  1.4879567632590271  \\
            4.2980007088939916  1.4802654670026394  \\
            4.397954213751991  1.482843605051222  \\
            4.497907718609991  1.486309886886796  \\
            4.597861223467991  1.4856247691098794  \\
            4.697814728325991  1.474103198546881  \\
            4.79776823318399  1.4816234066716674  \\
            4.897721738041991  1.486266730715982  \\
            4.99767524289999  1.483372278805303  \\
            5.09762874775799  1.4865523454259808  \\
            5.197582252615989  1.4877642803878839  \\
            5.297535757473989  1.4878276689863839  \\
            5.39748926233199  1.485534766372634  \\
            5.497442767189989  1.487118909689071  \\
            5.597396272047989  1.4862539253564175  \\
            5.697349776905988  1.4879803495887605  \\
            5.7973032817639885  1.4872608365584066  \\
            5.897256786621988  1.48734629317888  \\
            5.9972102914799885  1.4898697745112015  \\
            6.097163796337988  1.488960971864413  \\
            6.197117301195988  1.4895357779821827  \\
            6.297070806053987  1.487326417310749  \\
            6.397024310911987  1.488823942726091  \\
            6.496977815769988  1.4871024441231806  \\
            6.596931320627987  1.4848440287973292  \\
            6.696884825485987  1.487440391084302  \\
            6.796838330343986  1.48787718161651  \\
            6.896791835201986  1.4869684977091622  \\
            6.996745340059985  1.4897765184357081  \\
            7.096698844917986  1.4888071500763251  \\
            7.196652349775985  1.4882636952774457  \\
            7.296605854633985  1.4885651228293915  \\
            7.3965593594919845  1.483948173926436  \\
            7.4965128643499845  1.4897280082510869  \\
            7.5964663692079855  1.486177632694381  \\
            7.696419874065985  1.4859128188946944  \\
            7.796373378923985  1.4899888723241694  \\
            7.896326883781984  1.4894024804177122  \\
            7.996280388639985  1.4855335745935405  \\
            8.096233893497983  1.489772575956879  \\
            8.196187398355983  1.4862235015982135  \\
            8.296140903213983  1.4891176254554692  \\
            8.396094408071983  1.4890183111496302  \\
            8.496047912929983  1.4879250999976963  \\
            8.596001417787983  1.489582594634384  \\
            8.695954922645983  1.4896505793481944  \\
            8.795908427503981  1.4865143625634176  \\
            8.895861932361983  1.488519871916124  \\
            8.995815437219981  1.489371129716349  \\
            9.095768942077981  1.4886868041883403  \\
            9.195722446935982  1.489063179848695  \\
            9.295675951793982  1.4853849953664757  \\
            9.395629456651982  1.4895511146860492  \\
            9.495582961509982  1.4881605869260657  \\
            9.59553646636798  1.4880460797482238  \\
            9.69548997122598  1.4823677039555951  \\
            9.795443476083982  1.48761670386286  \\
            9.89539698094198  1.488963396749691  \\
            9.99535048579998  1.4883389298106189  \\
        }
        ;\label{_mhsaemtf}
        ;
\end{groupplot}
\node [draw=none] at (5.9, 3.7) {\ref*{_exact} exact \ref*{_mhsaemo} MHSAEM-O \ref*{_mhsaemu} MHSAEM-U \ref*{_mhsaemt} MHSAEM-T \ref*{_mhsaemtf} MHSAEM-TF};
\end{tikzpicture}

